The Comprehensive Archive of Substellar and Planetary Accretion Rates

Accretion rates ($\dot{M}$) of young stars show a strong correlation with object mass ($M$); however, extension of the $\dot{M}-M$ relation into the substellar regime is less certain. Here, we present the Comprehensive Archive of Substellar and Planetary Accretion Rates (CASPAR), the largest to-date compilation of substellar accretion diagnostics. CASPAR includes: 658 stars, 130 brown dwarfs, and 10 bound planetary mass companions. In this work, we investigate the contribution of methodological systematics to scatter in the $\dot{M}-M$ relation, and compare brown dwarfs to stars. In our analysis, we rederive all quantities using self-consistent models, distances, and empirical line flux to accretion luminosity scaling relations to reduce methodological systematics. This treatment decreases the original $1\sigma$ scatter in the $\log \dot{M}-\log M$ relation by $\sim17$%, suggesting that it makes only a small contribution to the dispersion. CASPAR rederived values are best fit by $\dot{M}\propto M^{2.02\pm0.06}$ from 10~$M_\mathrm{J}$ to 2~$M_\odot$, confirming previous results. However, we argue that the brown dwarf and stellar populations are better described separately and by accounting for both mass and age. Therefore, we derive separate age-dependent $\dot{M}-M$ relations for these regions, and find a steepening in the brown dwarf $\dot{M}-M$ slope with age. Within this mass regime, the scatter decreases from 1.36 dex to 0.94 dex, a change of $\sim$44%. This result highlights the significant role that evolution plays in the overall spread of accretion rates, and suggests that brown dwarfs evolve faster than stars, potentially as a result of different accretion mechanisms.

==> CASPAR.txt <==
Title: Comprehensive Archive of Substellar and Planetary Accretion Rates
Authors: Betti S.K., Follette K.B., Ward-Duong K., Peck A.E., Aoyama Y., Bary J., Dacus B., Edwards S., Marleau G.-D., Mohamed K., Palmo J., Plunkett C., Wang H.
Table: Contents of CASPAR (Part 1 of Table 6)
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units          Label              Explanations
--------------------------------------------------------------------------------
   1-  4 I4     --             Seq                CASPAR designation ID
   6- 36 A31    --             Name               2MASS ID or a common ID
  38- 68 A31    --             SimbadName         Simbad Resolvable ID
  70- 94 A25    --             RefName            Original Reference ID
  96- 97 I2     --             Dup#               # for duplicate object
  99-100 I2     --             Dup-tot            # of duplicate objects
 102-112 A11    --             Binary             Binary flag
 114-116 A3     --             Com                [COM]; Flag on companion
 118-122 F5.2   arcsec         Sep                Separation of binary or companion
 124-125 A2     --             ObjType            [S or BD or P]; Type of object (star/brown dwarf/PMC)
 127-134 F8.4   deg            RAdegJ2000         Right Ascension 2000
 136-143 F8.4   deg            DEdegJ2000         Declination 2000
 145-152 F8.4   deg            RAdegJ2016         Right Ascension 2016
 154-161 F8.4   deg            DEdegJ2016         Declination 2016
 163-169 A7     --             DiskType           Disk class
 171-191 A21    --             AssocCen           Star forming region or association
 193-197 F5.3   --             AssocCenProb       Banyan $\Sigma$ association probability from Gagne et al., 2018
 199-214 A16    --           r_AssocCen           Reference for association census
 216-220 F5.2   Myr            AssocAge           Age of association from isochrone fitting
 222-225 F4.2   Myr          e_AssocAge           error on association age
 227-231 F5.2   Myr            IndAge             Individual object age
 233-236 F4.2   Myr          e_IndAge             error on Individual object age uncertaity
 238-265 A28    --           r_IndAge             Reference for individual age
 267-285 A19    --             GaiaDR2            Gaia DR2 source name
 287-293 F7.4   mas            plx-DR2            Gaia DR2 parallax
 295-300 F6.4   mas          e_plx-DR2            Error in Gaia DR2 parallax
 302-306 A5     --             plxFlag-DR2        [TRUE or FALSE] Gaia DR2 parallax reliability flag
 308-315 F8.2   pc             Dist-DR2           Median of distance posterior Bailer-Jones et al., 2018
 317-323 F7.2   pc             loDist-DR2         16th percentile of distance posterior Bailer-Jones et al., 2018
 325-332 F8.2   pc             hiDist-DR2         84th percentile of distance posterior Bailer-Jones et al., 2018
 334-340 F7.2   mas.yr-1       pmRA-DR2           Gaia DR2 proper motion in right ascension
 342-345 F4.2   mas.yr-1     e_pmRA-DR2           Error in Gaia DR2 pmRA
 347-352 F6.2   mas.yr-1       pmDE-DR2           Gaia DR2 proper motion in declination
 354-357 F4.2   mas.yr-1     e_pmDE-DR2           Error in Gaia DR2 pmDE
 359-377 I19    --             GaiaEDR3           Gaia EDR3 source name
 379-385 F7.4   mas            plx-EDR3           Gaia EDR3 parallax
 387-392 F6.4   mas          e_plx-EDR3           Error in Gaia EDR3 parallax
 394-398 A5     --             plxFlag-EDR3       [TRUE or FALSE] Gaia EDR3 parallax reliability flag
 400-406 F7.2   pc             Dist-EDR3          Median of distance posterior Bailer-Jones et al., 2021
 408-414 F7.2   pc             loDist-EDR3        16th percentile of distance posterior Bailer-Jones et al., 2021
 416-423 F8.2   pc             hiDist-EDR3        84th percentile of distance posterior Bailer-Jones et al., 2021
 425-431 F7.2   mas.yr-1       pmRA-EDR3          Gaia EDR3 proper motion in right ascension
 433-436 F4.2   mas.yr-1     e_pmRA-EDR3          Error in Gaia EDR3 pmRA
 438-443 F6.2   mas.yr-1       pmDE-EDR3          Gaia EDR3 proper motion in declination
 445-448 F4.2   mas.yr-1     e_pmDE-EDR3          Error in Gaia EDR3 pmDE
 450-456 F7.2   km.s-1         RVel               Radial velocity
 458-462 F5.2   km.s-1       e_RVel               Error in RVel
 464-468 F5.2   mag            AV                 Visual extinction
 470-473 F4.2   mag          e_AV                 Error in Visual extinction
 475-479 F5.2   mag            AJ                 J-band extinction
 481-484 F4.2   mag          e_AJ                 Error in J-band extinction
 486-520 A35    mag          r_AV                 Reference for Visual extinction
 522-527 F6.3   mag            Jmag               2MASS J magnitude
 529-535 F7.3   mag          e_Jmag               Error in 2MASS J magnitude
 537-543 F7.3   mag            Hmag               2MASS H magnitude
 545-551 F7.3   mag          e_Hmag               Error in 2MASS H magnitude
 553-558 F6.3   mag            Kmag               2MASS K magnitude
 560-564 F5.3   mag          e_Kmag               Error in 2MASS K magnitude
 566-571 F6.3   mag            Hamag              Ha magnitude
 573-577 F5.3   mag          e_Hamag              Error in Ha magnitude
 579-606 A28    --             RefOrig            Original reference for accretion rate measurement
 608-639 A32    --             TelInst            Telescope and instrument used for original measurement
 641-661 A21    --             Assoc              Association/star forming region
 663-667 F5.2   Myr            Age                Age
 669-672 F4.2   Myr          e_Age                Error in Age
 674-682 A9     --             Epoch              Epoch of original accretion rate tracer observation
 684-686 F3.1   [cm.s-1]       logg               Surface gravity
 688-694 F7.2   pc             Dist               Distance
 696-702 F7.2   pc             loDist             lower limit of Distance
 704-710 F7.2   pc             hiDist             upper limit of DIstance
 712-716 A5     --             SpType             Spectral type
 718-721 F4.2   --           e_SpType             Error in spectral type
 723-729 F7.2   K              Teff               Effective temperature
 731-736 F6.2   K            e_Teff               Error in effective temperature
 738-742 F5.3   solMass        Mass               Stellar mass
 744-748 F5.3   solMass      e_Mass               Error in stellar mass
 750-755 F6.4   solLum         Lum                Stellar luminosity
 757-763 F7.4   solLum       e_Lum                Error in stellar luminosity
 765-769 F5.3   solRad         Rad                Stellar radius
 771-775 F5.3   solRad       e_Rad                Error in stellar radius
 777-792 A16    --             AccDiag            Diagnostic Family of accretion rate
 794-937 A144   --             Tracer             Lines or continuum used to measure accretion rate
 939-943 A5     --             flag(Ha10%)        [UPP] Ha10% upper limit flag on measurement
 945-950 F6.2   km.s-1         Ha10%              Ha 10% width
 952-956 F5.2   km.s-1       e_Ha10%              Error in Ha 10% width
 958-965 A8     solMass.yr-1   Mdot(Ha10%)        Mass Accretion Rate derived from Ha 10\% width
 967-969 A3     --             flag(Ha)           [UPP] Ha upper limit flag on measurement
 971-979 A9     0.1nm          W(Ha)              Line equivalent width for Ha
 981-986 F6.2   0.1nm        e_W(Ha)              Error in line equivalent width for Ha
 988-995 A8     mW/m2          F(Ha)              Line Flux for Ha
 997-1004 A8     mW/m2        e_F(Ha)              Error in F(Ha)
 1006-1010 F5.2   [solLum]       logLacc(Ha)        Accretion luminosity derived from Ha
 1012-1015 F4.2   [solLum]     e_logLacc(Ha)        Error in logLacc(Ha)
 1017-1024 A8     solMass.yr-1   Mdot(Ha)           Mass accretion Rate derived from Ha
 1026-1033 A8     solMass.yr-1 e_Mdot(Ha)           Error in Mdot(Ha)
 1035-1037 A3     --             flag(Hb)           [UPP] Hb upper limit flag on measurement
 1039-1047 A9     0.1nm          W(Hb)              Line equivalent width for Hb
 1049-1054 F6.2   0.1nm        e_W(Hb)              Error in line equivalent width for Hb
 1056-1063 A8     mW/m2          F(Hb)              Line Flux for Hb
 1065-1072 A8     mW/m2        e_F(Hb)              Error in F(Hb)
 1074-1078 F5.2   [solLum]       logLacc(Hb)        Accretion luminosity derived from Hb
 1080-1083 F4.2   [solLum]     e_logLacc(Hb)        Error in logLacc(Hb)
 1085-1092 A8     solMass.yr-1   Mdot(Hb)           Mass accretion Rate derived from Hb
 1094-1101 A8     solMass.yr-1 e_Mdot(Hb)           Error in Mdot(Hb)
 1103-1105 A3     --             flag(Hg)           [UPP] Hg upper limit flag on measurement
 1107-1115 A9     0.1nm          W(Hg)              Line equivalent width for Hg
 1117-1122 F6.2   0.1nm        e_W(Hg)              Error in line equivalent width for Hg
 1124-1131 A8     mW/m2          F(Hg)              Line Flux for Hg
 1133-1140 A8     mW/m2        e_F(Hg)              Error in F(Hg)
 1142-1146 F5.2   [solLum]       logLacc(Hg)        Accretion luminosity derived from Hg
 1148-1151 F4.2   [solLum]     e_logLacc(Hg)        Error in logLacc(Hg)
 1153-1160 A8     solMass.yr-1   Mdot(Hg)           Mass accretion Rate derived from Hg
 1162-1169 A8     solMass.yr-1 e_Mdot(Hg)           Error in Mdot(Hg)
 1171-1173 A3     --             flag(Hd)           [UPP] Hd upper limit flag on measurement
 1175-1181 F7.2   0.1nm          W(Hd)              Line equivalent width for Hd
 1183-1188 F6.2   0.1nm        e_W(Hd)              Error in line equivalent width for Hd
 1190-1197 A8     mW/m2          F(Hd)              Line Flux for Hd
 1199-1206 A8     mW/m2        e_F(Hd)              Error in F(Hd)
 1208-1212 F5.2   [solLum]       logLacc(Hd)        Accretion luminosity derived from Hd
 1214-1217 F4.2   [solLum]     e_logLacc(Hd)        Error in logLacc(Hd)
 1219-1226 A8     solMass.yr-1   Mdot(Hd)           Mass accretion Rate derived from Hd
 1228-1235 A8     solMass.yr-1 e_Mdot(Hd)           Error in Mdot(Hd)
 1237-  0 I      --             flag(Hep)          [UPP] Hep upper limit flag on measurement
 1238-1244 F7.2   0.1nm          W(Hep)             Line equivalent width for Hep
 1246-1251 F6.2   0.1nm        e_W(Hep)             Error in line equivalent width for Hep
 1253-1260 A8     mW/m2          F(Hep)             Line Flux for Hep
 1262-1269 A8     mW/m2        e_F(Hep)             Error in F(Hep)
 1271-1275 F5.2   [solLum]       logLacc(Hep)       Accretion luminosity derived from Hep
 1277-1280 F4.2   [solLum]     e_logLacc(Hep)       Error in logLacc(Hep)
 1282-1289 A8     solMass.yr-1   Mdot(Hep)          Mass accretion Rate derived from Hep
 1291-1298 A8     solMass.yr-1 e_Mdot(Hep)          Error in Mdot(Hep)
 1300-  0 I      --             flag(H8)           [UPP] H8 upper limit flag on measurement
 1301-1306 F6.2   0.1nm          W(H8)              Line equivalent width for H8
 1308-1312 F5.2   0.1nm        e_W(H8)              Error in line equivalent width for H8
 1314-1321 A8     mW/m2          F(H8)              Line Flux for H8
 1323-1330 A8     mW/m2        e_F(H8)              Error in F(H8)
 1332-1336 F5.2   [solLum]       logLacc(H8)        Accretion luminosity derived from H8
 1338-1341 F4.2   [solLum]     e_logLacc(H8)        Error in logLacc(H8)
 1343-1350 A8     solMass.yr-1   Mdot(H8)           Mass accretion Rate derived from H8
 1352-1359 A8     solMass.yr-1 e_Mdot(H8)           Error in Mdot(H8)
 1361-  0 I      --             flag(H9)           [UPP] H9 upper limit flag on measurement
 1362-1367 F6.2   0.1nm          W(H9)              Line equivalent width for H9
 1369-1373 F5.2   0.1nm        e_W(H9)              Error in line equivalent width for H9
 1375-1382 A8     mW/m2          F(H9)              Line Flux for H9
 1384-1391 A8     mW/m2        e_F(H9)              Error in F(H9)
 1393-1397 F5.2   [solLum]       logLacc(H9)        Accretion luminosity derived from H9
 1399-1402 F4.2   [solLum]     e_logLacc(H9)        Error in logLacc(H9)
 1404-1411 A8     solMass.yr-1   Mdot(H9)           Mass accretion Rate derived from H9
 1413-1420 A8     solMass.yr-1 e_Mdot(H9)           Error in Mdot(H9)
 1422-1424 A3     --             flag(H10)          [UPP] H10 upper limit flag on measurement
 1426-1431 F6.2   0.1nm          W(H10)             Line equivalent width for H10
 1433-1437 F5.2   0.1nm        e_W(H10)             Error in line equivalent width for H10
 1439-1446 A8     mW/m2          F(H10)             Line Flux for H10
 1448-1455 A8     mW/m2        e_F(H10)             Error in F(H10)
 1457-1461 F5.2   [solLum]       logLacc(H10)       Accretion luminosity derived from H10
 1463-  0 I      [solLum]     e_logLacc(H10)       Error in logLacc(H10)
 1464-1471 A8     solMass.yr-1   Mdot(H10)          Mass accretion Rate derived from H10
 1473-1480 A8     solMass.yr-1 e_Mdot(H10)          Error in Mdot(H10)
 1482-1484 A3     --             flag(H11)          [UPP] H11 upper limit flag on measurement
 1486-1491 F6.2   0.1nm          W(H11)             Line equivalent width for H11
 1493-1496 F4.2   0.1nm        e_W(H11)             Error in line equivalent width for H11
 1498-1505 A8     mW/m2          F(H11)             Line Flux for H11
 1507-1514 A8     mW/m2        e_F(H11)             Error in F(H11)
 1516-1520 F5.2   [solLum]       logLacc(H11)       Accretion luminosity derived from H11
 1522-1525 F4.2   [solLum]     e_logLacc(H11)       Error in logLacc(H11)
 1527-1534 A8     solMass.yr-1   Mdot(H11)          Mass accretion Rate derived from H11
 1536-1543 A8     solMass.yr-1 e_Mdot(H11)          Error in Mdot(H11)
 1545-1547 A3     --             flag(H12)          [UPP] H12 upper limit flag on measurement
 1549-1554 F6.2   0.1nm          W(H12)             Line equivalent width for H12
 1556-1559 F4.2   0.1nm        e_W(H12)             Error in line equivalent width for H12
 1561-1568 A8     mW/m2          F(H12)             Line Flux for H12
 1570-1577 A8     mW/m2        e_F(H12)             Error in F(H12)
 1579-1583 F5.2   [solLum]       logLacc(H12)       Accretion luminosity derived from H12
 1585-1588 F4.2   [solLum]     e_logLacc(H12)       Error in logLacc(H12)
 1590-1597 A8     solMass.yr-1   Mdot(H12)          Mass accretion Rate derived from H12
 1599-1606 A8     solMass.yr-1 e_Mdot(H12)          Error in Mdot(H12)
 1608-1610 A3     --             flag(H13)          [UPP] H13 upper limit flag on measurement
 1612-1617 F6.2   0.1nm          W(H13)             Line equivalent width for H13
 1619-1622 F4.2   0.1nm        e_W(H13)             Error in line equivalent width for H13
 1624-1631 A8     mW/m2          F(H13)             Line Flux for H13
 1633-1640 A8     mW/m2        e_F(H13)             Error in F(H13)
 1642-1646 F5.2   [solLum]       logLacc(H13)       Accretion luminosity derived from H13
 1648-1651 F4.2   [solLum]     e_logLacc(H13)       Error in logLacc(H13)
 1653-1660 A8     solMass.yr-1   Mdot(H13)          Mass accretion Rate derived from H13
 1662-1669 A8     solMass.yr-1 e_Mdot(H13)          Error in Mdot(H13)
 1671-1673 A3     --             flag(H14)          [UPP] H14 upper limit flag on measurement
 1675-1680 F6.2   0.1nm          W(H14)             Line equivalent width for H14
 1682-1685 F4.2   0.1nm        e_W(H14)             Error in line equivalent width for H14
 1687-1694 A8     mW/m2          F(H14)             Line Flux for H14
 1696-1703 A8     mW/m2        e_F(H14)             Error in F(H14)
 1705-1709 F5.2   [solLum]       logLacc(H14)       Accretion luminosity derived from H14
 1711-1714 F4.2   [solLum]     e_logLacc(H14)       Error in logLacc(H14)
 1716-1723 A8     solMass.yr-1   Mdot(H14)          Mass accretion Rate derived from H14
 1725-1732 A8     solMass.yr-1 e_Mdot(H14)          Error in Mdot(H14)
 1734-1736 A3     --             flag(H15)          [UPP] H15 upper limit flag on measurement
 1738-1743 F6.2   0.1nm          W(H15)             Line equivalent width for H15
 1745-1748 F4.2   0.1nm        e_W(H15)             Error in line equivalent width for H15
 1750-1757 A8     mW/m2          F(H15)             Line Flux for H15
 1759-1766 A8     mW/m2        e_F(H15)             Error in F(H15)
 1768-1772 F5.2   [solLum]       logLacc(H15)       Accretion luminosity derived from H15
 1774-1777 F4.2   [solLum]     e_logLacc(H15)       Error in logLacc(H15)
 1779-1786 A8     solMass.yr-1   Mdot(H15)          Mass accretion Rate derived from H15
 1788-1795 A8     solMass.yr-1 e_Mdot(H15)          Error in Mdot(H15)
 1797-1799 A3     --             flag(PaB)          [UPP] PaB upper limit flag on measurement
 1801-1806 F6.2   0.1nm          W(PaB)             Line equivalent width for PaB
 1808-1812 F5.2   0.1nm        e_W(PaB)             Error in line equivalent width for PaB
 1814-1821 A8     mW/m2          F(PaB)             Line Flux for PaB
 1823-1830 A8     mW/m2        e_F(PaB)             Error in F(PaB)
 1832-1836 F5.2   [solLum]       logLacc(PaB)       Accretion luminosity derived from PaB
 1838-1841 F4.2   [solLum]     e_logLacc(PaB)       Error in logLacc(PaB)
 1843-1850 A8     solMass.yr-1   Mdot(PaB)          Mass accretion Rate derived from PaB
 1852-1859 A8     solMass.yr-1 e_Mdot(PaB)          Error in Mdot(PaB)
 1861-1863 A3     --             flag(PaG)          [UPP] PaG upper limit flag on measurement
 1865-1870 F6.2   0.1nm          W(PaG)             Line equivalent width for PaG
 1872-1876 F5.2   0.1nm        e_W(PaG)             Error in line equivalent width for PaG
 1878-1885 A8     mW/m2          F(PaG)             Line Flux for PaG
 1887-1894 A8     mW/m2        e_F(PaG)             Error in F(PaG)
 1896-1900 F5.2   [solLum]       logLacc(PaG)       Accretion luminosity derived from PaG
 1902-1905 F4.2   [solLum]     e_logLacc(PaG)       Error in logLacc(PaG)
 1907-1914 A8     solMass.yr-1   Mdot(PaG)          Mass accretion Rate derived from PaG
 1916-1923 A8     solMass.yr-1 e_Mdot(PaG)          Error in Mdot(PaG)
 1925-1927 A3     --             flag(PaD)          [UPP] PaD upper limit flag on measurement
 1929-1934 F6.2   0.1nm          W(PaD)             Line equivalent width for PaD
 1936-1939 F4.2   0.1nm        e_W(PaD)             Error in line equivalent width for PaD
 1941-1948 A8     mW/m2          F(PaD)             Line Flux for PaD
 1950-1957 A8     mW/m2        e_F(PaD)             Error in F(PaD)
 1959-1963 F5.2   [solLum]       logLacc(PaD)       Accretion luminosity derived from PaD
 1965-1968 F4.2   [solLum]     e_logLacc(PaD)       Error in logLacc(PaD)
 1970-1977 A8     solMass.yr-1   Mdot(PaD)          Mass accretion Rate derived from PaD
 1979-1986 A8     solMass.yr-1 e_Mdot(PaD)          Error in Mdot(PaD)
 1988-1990 A3     --             flag(Pa8)          [UPP] Pa8 upper limit flag on measurement
 1992-1997 F6.2   0.1nm          W(Pa8)             Line equivalent width for Pa8
 1999-2002 F4.2   0.1nm        e_W(Pa8)             Error in line equivalent width for Pa8
 2004-2011 A8     mW/m2          F(Pa8)             Line Flux for Pa8
 2013-2020 A8     mW/m2        e_F(Pa8)             Error in F(Pa8)
 2022-2026 F5.2   [solLum]       logLacc(Pa8)       Accretion luminosity derived from Pa8
 2028-2031 F4.2   [solLum]     e_logLacc(Pa8)       Error in logLacc(Pa8)
 2033-2040 A8     solMass.yr-1   Mdot(Pa8)          Mass accretion Rate derived from Pa8
 2042-2049 A8     solMass.yr-1 e_Mdot(Pa8)          Error in Mdot(Pa8)
 2051-2053 A3     --             flag(Pa9)          [UPP] Pa9 upper limit flag on measurement
 2055-2059 F5.2   0.1nm          W(Pa9)             Line equivalent width for Pa9
 2061-2064 F4.2   0.1nm        e_W(Pa9)             Error in line equivalent width for Pa9
 2066-2073 A8     mW/m2          F(Pa9)             Line Flux for Pa9
 2075-2082 A8     mW/m2        e_F(Pa9)             Error in F(Pa9)
 2084-2088 F5.2   [solLum]       logLacc(Pa9)       Accretion luminosity derived from Pa9
 2090-2093 F4.2   [solLum]     e_logLacc(Pa9)       Error in logLacc(Pa9)
 2095-2102 A8     solMass.yr-1   Mdot(Pa9)          Mass accretion Rate derived from Pa9
 2104-2111 A8     solMass.yr-1 e_Mdot(Pa9)          Error in Mdot(Pa9)
 2113-2115 A3     --             flag(Pa10)         [UPP] Pa10 upper limit flag on measurement
 2117-2121 F5.2   0.1nm          W(Pa10)            Line equivalent width for Pa10
 2123-2126 F4.2   0.1nm        e_W(Pa10)            Error in line equivalent width for Pa10
 2128-2135 A8     mW/m2          F(Pa10)            Line Flux for Pa10
 2137-2144 A8     mW/m2        e_F(Pa10)            Error in F(Pa10)
 2146-2150 F5.2   [solLum]       logLacc(Pa10)      Accretion luminosity derived from Pa10
 2152-2155 F4.2   [solLum]     e_logLacc(Pa10)      Error in logLacc(Pa10)
 2157-2164 A8     solMass.yr-1   Mdot(Pa10)         Mass accretion Rate derived from Pa10
 2166-2173 A8     solMass.yr-1 e_Mdot(Pa10)         Error in Mdot(Pa10)
 2175-2177 A3     --             flag(BrG)          [UPP] BrG upper limit flag on measurement
 2179-2184 F6.2   0.1nm          W(BrG)             Line equivalent width for BrG
 2186-2189 F4.2   0.1nm        e_W(BrG)             Error in line equivalent width for BrG
 2191-2198 A8     mW/m2          F(BrG)             Line Flux for BrG
 2200-2207 A8     mW/m2        e_F(BrG)             Error in F(BrG)
 2209-2213 F5.2   [solLum]       logLacc(BrG)       Accretion luminosity derived from BrG
 2215-2218 F4.2   [solLum]     e_logLacc(BrG)       Error in logLacc(BrG)
 2220-2227 A8     solMass.yr-1   Mdot(BrG)          Mass accretion Rate derived from BrG
 2229-2236 A8     solMass.yr-1 e_Mdot(BrG)          Error in Mdot(BrG)
 2238-2240 A3     --             flag(Br8)          [UPP] Br8 upper limit flag on measurement
 2242-2247 F6.2   0.1nm          W(Br8)             Line equivalent width for Br8
 2249-2252 F4.2   0.1nm        e_W(Br8)             Error in line equivalent width for Br8
 2254-2261 A8     mW/m2          F(Br8)             Line Flux for Br8
 2263-2270 A8     mW/m2        e_F(Br8)             Error in F(Br8)
 2272-  0 I      [solLum]       logLacc(Br8)       Accretion luminosity derived from Br8
 2273-  0 I      [solLum]     e_logLacc(Br8)       Error in logLacc(Br8)
 2274-  0 I      solMass.yr-1   Mdot(Br8)          Mass accretion Rate derived from Br8
 2275-  0 I      solMass.yr-1 e_Mdot(Br8)          Error in Mdot(Br8)
 2276-  0 I      --             flag(PfB)          [UPP] PfB upper limit flag on measurement
 2277-2282 F6.2   0.1nm          W(PfB)             Line equivalent width for PfB
 2284-  0 I      0.1nm        e_W(PfB)             Error in line equivalent width for PfB
 2285-2292 A8     mW/m2          F(PfB)             Line Flux for PfB
 2294-  0 I      mW/m2        e_F(PfB)             Error in F(PfB)
 2295-2299 F5.2   [solLum]       logLacc(PfB)       Accretion luminosity derived from PfB
 2301-  0 I      [solLum]     e_logLacc(PfB)       Error in logLacc(PfB)
 2302-2309 A8     solMass.yr-1   Mdot(PfB)          Mass accretion Rate derived from PfB
 2311-  0 I      solMass.yr-1 e_Mdot(PfB)          Error in Mdot(PfB)
 2312-2314 A3     --             flag(HeI4026)      [UPP] HeI4026 upper limit flag on measurement
 2316-2321 F6.2   0.1nm          W(HeI4026)         Line equivalent width for HeI4026
 2323-2326 F4.2   0.1nm        e_W(HeI4026)         Error in line equivalent width for HeI4026
 2328-2335 A8     mW/m2          F(HeI4026)         Line Flux for HeI4026
 2337-2344 A8     mW/m2        e_F(HeI4026)         Error in F(HeI4026)
 2346-2350 F5.2   [solLum]       logLacc(HeI4026)   Accretion luminosity derived from HeI4026
 2352-2355 F4.2   [solLum]     e_logLacc(HeI4026)   Error in logLacc(HeI4026)
 2357-2364 A8     solMass.yr-1   Mdot(HeI4026)      Mass accretion Rate derived from HeI4026
 2366-2373 A8     solMass.yr-1 e_Mdot(HeI4026)      Error in Mdot(HeI4026)
 2375-2377 A3     --             flag(HeI4471)      [UPP] HeI4471 upper limit flag on measurement
 2379-2383 F5.2   0.1nm          W(HeI4471)         Line equivalent width for HeI4471
 2385-2388 F4.2   0.1nm        e_W(HeI4471)         Error in line equivalent width for HeI4471
 2390-2397 A8     mW/m2          F(HeI4471)         Line Flux for HeI4471
 2399-2406 A8     mW/m2        e_F(HeI4471)         Error in F(HeI4471)
 2408-2412 F5.2   [solLum]       logLacc(HeI4471)   Accretion luminosity derived from HeI4471
 2414-2417 F4.2   [solLum]     e_logLacc(HeI4471)   Error in logLacc(HeI4471)
 2419-2426 A8     solMass.yr-1   Mdot(HeI4471)      Mass accretion Rate derived from HeI4471
 2428-2435 A8     solMass.yr-1 e_Mdot(HeI4471)      Error in Mdot(HeI4471)
 2437-2439 A3     --             flag(HeI4713)      [UPP] HeI4713 upper limit flag on measurement
 2441-2445 F5.2   0.1nm          W(HeI4713)         Line equivalent width for HeI4713
 2447-2450 F4.2   0.1nm        e_W(HeI4713)         Error in line equivalent width for HeI4713
 2452-2459 A8     mW/m2          F(HeI4713)         Line Flux for HeI4713
 2461-2468 A8     mW/m2        e_F(HeI4713)         Error in F(HeI4713)
 2470-2474 F5.2   [solLum]       logLacc(HeI4713)   Accretion luminosity derived from HeI4713
 2476-2479 F4.2   [solLum]     e_logLacc(HeI4713)   Error in logLacc(HeI4713)
 2481-2488 A8     solMass.yr-1   Mdot(HeI4713)      Mass accretion Rate derived from HeI4713
 2490-2497 A8     solMass.yr-1 e_Mdot(HeI4713)      Error in Mdot(HeI4713)
 2499-2501 A3     --             flag(HeI5016)      [UPP] HeI5016 upper limit flag on measurement
 2503-2507 F5.2   0.1nm          W(HeI5016)         Line equivalent width for HeI5016
 2509-2512 F4.2   0.1nm        e_W(HeI5016)         Error in line equivalent width for HeI5016
 2514-2521 A8     mW/m2          F(HeI5016)         Line Flux for HeI5016
 2523-2530 A8     mW/m2        e_F(HeI5016)         Error in F(HeI5016)
 2532-2536 F5.2   [solLum]       logLacc(HeI5016)   Accretion luminosity derived from HeI5016
 2538-2541 F4.2   [solLum]     e_logLacc(HeI5016)   Error in logLacc(HeI5016)
 2543-2550 A8     solMass.yr-1   Mdot(HeI5016)      Mass accretion Rate derived from HeI5016
 2552-2559 A8     solMass.yr-1 e_Mdot(HeI5016)      Error in Mdot(HeI5016)
 2561-2563 A3     --             flag(HeI5876)      [UPP] HeI5876 upper limit flag on measurement
 2565-2571 F7.2   0.1nm          W(HeI5876)         Line equivalent width for HeI5876
 2573-2577 F5.2   0.1nm        e_W(HeI5876)         Error in line equivalent width for HeI5876
 2579-2586 A8     mW/m2          F(HeI5876)         Line Flux for HeI5876
 2588-2595 A8     mW/m2        e_F(HeI5876)         Error in F(HeI5876)
 2597-2601 F5.2   [solLum]       logLacc(HeI5876)   Accretion luminosity derived from HeI5876
 2603-2606 F4.2   [solLum]     e_logLacc(HeI5876)   Error in logLacc(HeI5876)
 2608-2615 A8     solMass.yr-1   Mdot(HeI5876)      Mass accretion Rate derived from HeI5876
 2617-2624 A8     solMass.yr-1 e_Mdot(HeI5876)      Error in Mdot(HeI5876)
 2626-2628 A3     --             flag(HeI6678)      [UPP] HeI6678 upper limit flag on measurement
 2630-2635 A6     0.1nm          W(HeI6678)         Line equivalent width for HeI6678
 2637-2640 F4.2   0.1nm        e_W(HeI6678)         Error in line equivalent width for HeI6678
 2642-2649 A8     mW/m2          F(HeI6678)         Line Flux for HeI6678
 2651-2658 A8     mW/m2        e_F(HeI6678)         Error in F(HeI6678)
 2660-2664 F5.2   [solLum]       logLacc(HeI6678)   Accretion luminosity derived from HeI6678
 2666-2669 F4.2   [solLum]     e_logLacc(HeI6678)   Error in logLacc(HeI6678)
 2671-2678 A8     solMass.yr-1   Mdot(HeI6678)      Mass accretion Rate derived from HeI6678
 2680-2687 A8     solMass.yr-1 e_Mdot(HeI6678)      Error in Mdot(HeI6678)
 2689-2691 A3     --             flag(HeI7065)      [UPP] HeI7065 upper limit flag on measurement
 2693-2697 A5     0.1nm          W(HeI7065)         Line equivalent width for HeI7065
 2699-2702 F4.2   0.1nm        e_W(HeI7065)         Error in line equivalent width for HeI7065
 2704-2711 A8     mW/m2          F(HeI7065)         Line Flux for HeI7065
 2713-2720 A8     mW/m2        e_F(HeI7065)         Error in F(HeI7065)
 2722-2726 F5.2   [solLum]       logLacc(HeI7065)   Accretion luminosity derived from HeI7065
 2728-2731 F4.2   [solLum]     e_logLacc(HeI7065)   Error in logLacc(HeI7065)
 2733-2740 A8     solMass.yr-1   Mdot(HeI7065)      Mass accretion Rate derived from HeI7065
 2742-2749 A8     solMass.yr-1 e_Mdot(HeI7065)      Error in Mdot(HeI7065)
 2751-2753 A3     --             flag(HeI10830)     [UPP] HeI10830 upper limit flag on measurement
 2755-2759 F5.2   0.1nm          W(HeI10830)        Line equivalent width for HeI10830
 2761-2764 F4.2   0.1nm        e_W(HeI10830)        Error in line equivalent width for HeI10830
 2766-  0 I      mW/m2          F(HeI10830)        Line Flux for HeI10830
 2767-  0 I      mW/m2        e_F(HeI10830)        Error in F(HeI10830)
 2768-  0 I      [solLum]       logLacc(HeI10830)  Accretion luminosity derived from HeI10830
 2769-  0 I      [solLum]     e_logLacc(HeI10830)  Error in logLacc(HeI10830)
 2770-  0 I      solMass.yr-1   Mdot(HeI10830)     Mass accretion Rate derived from HeI10830
 2771-  0 I      solMass.yr-1 e_Mdot(HeI10830)     Error in Mdot(HeI10830)
 2772-2774 A3     --             flag(HeII4686)     [UPP] HeII4686 upper limit flag on measurement
 2776-2780 F5.2   0.1nm          W(HeII4686)        Line equivalent width for HeII4686
 2782-2785 F4.2   0.1nm        e_W(HeII4686)        Error in line equivalent width for HeII4686
 2787-2794 A8     mW/m2          F(HeII4686)        Line Flux for HeII4686
 2796-2803 A8     mW/m2        e_F(HeII4686)        Error in F(HeII4686)
 2805-2809 F5.2   [solLum]       logLacc(HeII4686)  Accretion luminosity derived from HeII4686
 2811-  0 I      [solLum]     e_logLacc(HeII4686)  Error in logLacc(HeII4686)
 2812-2819 A8     solMass.yr-1   Mdot(HeII4686)     Mass accretion Rate derived from HeII4686
 2821-  0 I      solMass.yr-1 e_Mdot(HeII4686)     Error in Mdot(HeII4686)
 2822-2824 A3     --             flag(CaIIK)        [UPP] CaIIK upper limit flag on measurement
 2826-2832 F7.2   0.1nm          W(CaIIK)           Line equivalent width for CaIIK
 2834-2838 F5.2   0.1nm        e_W(CaIIK)           Error in line equivalent width for CaIIK
 2840-2847 A8     mW/m2          F(CaIIK)           Line Flux for CaIIK
 2849-2856 A8     mW/m2        e_F(CaIIK)           Error in F(CaIIK)
 2858-2862 F5.2   [solLum]       logLacc(CaIIK)     Accretion luminosity derived from CaIIK
 2864-2867 F4.2   [solLum]     e_logLacc(CaIIK)     Error in logLacc(CaIIK)
 2869-2876 A8     solMass.yr-1   Mdot(CaIIK)        Mass accretion Rate derived from CaIIK
 2878-  0 I      solMass.yr-1 e_Mdot(CaIIK)        Error in Mdot(CaIIK)
 2879-2881 A3     --             flag(CaIIH)        [UPP] CaIIH upper limit flag on measurement
 2883-2889 F7.2   0.1nm          W(CaIIH)           Line equivalent width for CaIIH
 2891-2895 F5.2   0.1nm        e_W(CaIIH)           Error in line equivalent width for CaIIH
 2897-2904 A8     mW/m2          F(CaIIH)           Line Flux for CaIIH
 2906-2913 A8     mW/m2        e_F(CaIIH)           Error in F(CaIIH)
 2915-2919 F5.2   [solLum]       logLacc(CaIIH)     Accretion luminosity derived from CaIIH
 2921-  0 I      [solLum]     e_logLacc(CaIIH)     Error in logLacc(CaIIH)
 2922-2929 A8     solMass.yr-1   Mdot(CaIIH)        Mass accretion Rate derived from CaIIH
 2931-  0 I      solMass.yr-1 e_Mdot(CaIIH)        Error in Mdot(CaIIH)
 2932-2934 A3     --             flag(CaII8498)     [UPP] CaII8498 upper limit flag on measurement
 2936-2941 F6.2   0.1nm          W(CaII8498)        Line equivalent width for CaII8498
 2943-2946 F4.2   0.1nm        e_W(CaII8498)        Error in line equivalent width for CaII8498
 2948-2955 A8     mW/m2          F(CaII8498)        Line Flux for CaII8498
 2957-2964 A8     mW/m2        e_F(CaII8498)        Error in F(CaII8498)
 2966-2970 F5.2   [solLum]       logLacc(CaII8498)  Accretion luminosity derived from CaII8498
 2972-2975 F4.2   [solLum]     e_logLacc(CaII8498)  Error in logLacc(CaII8498)
 2977-2984 A8     solMass.yr-1   Mdot(CaII8498)     Mass accretion Rate derived from CaII8498
 2986-2993 A8     solMass.yr-1 e_Mdot(CaII8498)     Error in Mdot(CaII8498)
 2995-2997 A3     --             flag(CaII8542)     [UPP] CaII8542 upper limit flag on measurement
 2999-3004 F6.2   0.1nm          W(CaII8542)        Line equivalent width for CaII8542
 3006-3009 F4.2   0.1nm        e_W(CaII8542)        Error in line equivalent width for CaII8542
 3011-3018 A8     mW/m2          F(CaII8542)        Line Flux for CaII8542
 3020-3027 A8     mW/m2        e_F(CaII8542)        Error in F(CaII8542)
 3029-3033 F5.2   [solLum]       logLacc(CaII8542)  Accretion luminosity derived from CaII8542
 3035-3038 F4.2   [solLum]     e_logLacc(CaII8542)  Error in logLacc(CaII8542)
 3040-3047 A8     solMass.yr-1   Mdot(CaII8542)     Mass accretion Rate derived from CaII8542
 3049-3056 A8     solMass.yr-1 e_Mdot(CaII8542)     Error in Mdot(CaII8542)
 3058-3060 A3     --             flag(CaII8662)     [UPP] CaII8662 upper limit flag on measurement
 3062-3067 F6.2   0.1nm          W(CaII8662)        Line equivalent width for CaII8662
 3069-3072 F4.2   0.1nm        e_W(CaII8662)        Error in line equivalent width for CaII8662
 3074-3081 A8     mW/m2          F(CaII8662)        Line Flux for CaII8662
 3083-3090 A8     [mW/m2]        logF(CaII8662)     log Line Flux for CaII8662
 3092-  0 I      mW/m2        e_F(CaII8662)        Error in F(CaII8662)
 3093-3097 F5.2   [solLum]       logLacc(CaII8662)  Accretion luminosity derived from CaII8662
 3099-  0 I      [solLum]     e_logLacc(CaII8662)  Error in logLacc(CaII8662)
 3100-3110 A11    solMass.yr-1   Mdot(CaII8662)     Mass accretion Rate derived from CaII8662
 3112-  0 I      solMass.yr-1 e_Mdot(CaII8662)     Error in Mdot(CaII8662)
 3113-  0 I      --             flag(NaI5889)      [UPP] NaI5889 upper limit flag on measurement
 3114-3119 F6.2   0.1nm          W(NaI5889)         Line equivalent width for NaI5889
 3121-3124 F4.2   0.1nm        e_W(NaI5889)         Error in line equivalent width for NaI5889
 3126-3133 A8     mW/m2          F(NaI5889)         Line Flux for NaI5889
 3135-3142 A8     mW/m2        e_F(NaI5889)         Error in F(NaI5889)
 3144-3148 F5.2   [solLum]       logLacc(NaI5889)   Accretion luminosity derived from NaI5889
 3150-  0 I      [solLum]     e_logLacc(NaI5889)   Error in logLacc(NaI5889)
 3151-3158 A8     solMass.yr-1   Mdot(NaI5889)      Mass accretion Rate derived from NaI5889
 3160-  0 I      solMass.yr-1 e_Mdot(NaI5889)      Error in Mdot(NaI5889)
 3161-  0 I      --             flag(NaI5896)      [UPP] NaI5896 upper limit flag on measurement
 3162-3167 F6.2   0.1nm          W(NaI5896)         Line equivalent width for NaI5896
 3169-3172 F4.2   0.1nm        e_W(NaI5896)         Error in line equivalent width for NaI5896
 3174-3181 A8     mW/m2          F(NaI5896)         Line Flux for NaI5896
 3183-3190 A8     mW/m2        e_F(NaI5896)         Error in F(NaI5896)
 3192-3196 F5.2   [solLum]       logLacc(NaI5896)   Accretion luminosity derived from NaI5896
 3198-3201 F4.2   [solLum]     e_logLacc(NaI5896)   Error in logLacc(NaI5896)
 3203-3210 A8     solMass.yr-1   Mdot(NaI5896)      Mass accretion Rate derived from NaI5896
 3212-3219 A8     solMass.yr-1 e_Mdot(NaI5896)      Error in Mdot(NaI5896)
 3221-3224 F4.2   0.1nm          W(Li6708)          Line equivalent width for Li6708
 3226-  0 I      --             flag(OI8446)       [UPP] OI8446 upper limit flag on measurement
 3227-3231 F5.2   0.1nm          W(OI8446)          Line equivalent width for OI8446
 3233-3236 F4.2   0.1nm        e_W(OI8446)          Error in line equivalent width for OI8446
 3238-3245 A8     mW/m2          F(OI8446)          Line Flux for OI8446
 3247-3254 A8     mW/m2        e_F(OI8446)          Error in F(OI8446)
 3256-3260 F5.2   [solLum]       logLacc(OI8446)    Accretion luminosity derived from OI8446
 3262-3265 F4.2   [solLum]     e_logLacc(OI8446)    Error in logLacc(OI8446)
 3267-3274 A8     solMass.yr-1   Mdot(OI8446)       Mass accretion Rate derived from OI8446
 3276-3283 A8     solMass.yr-1 e_Mdot(OI8446)       Error in Mdot(OI8446)
 3285-  0 I      --             flag(CIV1549)      [UPP] CIV1549 upper limit flag on measurement
 3286-3290 F5.2   0.1nm          W(CIV1549)         Line equivalent width for CIV1549
 3292-3295 F4.2   0.1nm        e_W(CIV1549)         Error in line equivalent width for CIV1549
 3297-3304 A8     mW/m2          F(CIV1549)         Line Flux for CIV1549
 3306-3313 A8     mW/m2        e_F(CIV1549)         Error in F(CIV1549)
 3315-3319 F5.2   [solLum]       logLacc(CIV1549)   Accretion luminosity derived from CIV1549
 3321-3324 F4.2   [solLum]     e_logLacc(CIV1549)   Error in logLacc(CIV1549)
 3326-3333 A8     solMass.yr-1   Mdot(CIV1549)      Mass accretion Rate derived from CIV1549
 3335-3342 A8     solMass.yr-1 e_Mdot(CIV1549)      Error in Mdot(CIV1549)
 3344-3346 A3     --             flag               [UPP] upper limit flag on final measurement from accretion diagnostic
 3348-3352 F5.2   [solLum]       logLacc            Accretion luminosity derived from accretion diagnostic
 3354-3358 F5.2   [solLum]     e_logLacc            Error in logLacc from accretion diagnostic
 3360-3367 A8     solMass.yr-1   Mdot               Mass accretion Rate derived from accretion diagnostic
 3369-3376 A8     solMass.yr-1 e_Mdot               Error in Mdot derived from accretion diagnostic
 3378-3395 A18    --             ScalRel            Reference for Lacc-Lline scaling relation
 3397-3422 A26    --             SpTempConv         Reference for Spectral type to temperature conversion
 3424-3435 A12    --             EvoModel           Reference for Evolutionary Model
 3437-3556 A120   --             Note               Other information
 3558-3673 A116   --             Link               Link to SIMBAD
--------------------------------------------------------------------------------
   1 [CRA2011] D25 J06444714+0013320 [CRA2011] D25 J06444714+0013320 2MASS J06444714+0013320    1  1                       S  101.1964   0.2255 101.1964   0.2255 II      Sh 2-284                    Kalari2015        3.50 1.00  0.90 0.90 SALT Sh 2-284 (Kalari2015)   3125506147218155520 -0.3915 0.3056 FALSE  4424.35 2817.38  6902.60   -1.39 0.43  -0.59 0.49 3125506147218155520  0.0873 0.1835 FALSE 5169.77 3545.66  7069.53   -0.44 0.19   0.15 0.16                2.15 0.10            Kalari 2015                                                                                  Kalari 2015                  VIMOS/Robert Stobie Spectrograph Sh 2-284               0.90 0.90 2013      3.6 4000.00  400.00  400.00 K2V   1.00 4709.66 111.10 1.400 0.098 3.6640  1.5360 2.958 0.719 Line Luminosity  Ha photometry                                                                                                                                                                    -20.50      0.50 9.57E-15          -0.88 0.91 2.16E-08 4.57E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.88       2.16E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BCRA2011%5D+D25+J06444714%2B0013320&submit=submit+id               
   2 [KA2010] II 104                 [KA2010] II 104                 18041987-2428237           1  1                       S  271.0828 -24.4732 271.0828 -24.4732 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.00 VPHAS Lagoon (Kalari2015)    4065971188976774784  0.8814 0.0958 TRUE   1115.84 1003.56  1255.83    1.30 0.16  -2.60 0.14 4065971188976774784  0.8692 0.0675 TRUE  1098.59 1019.70  1170.42    1.42 0.07  -2.90 0.05                                                                                                                     15.300 0.012 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1098.59 1019.70 1170.42 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -106.84    20.40 1.44E-13 1.36E-14 -0.82 0.24 1.17E-07 9.67E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.82  0.24 4.71E-08 4.03E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BKA2010%5D+II+104&submit=submit+id                                 
   3 [LEM2005] Lup 607               [LEM2005] Lup 607               Lup607                     1  1                       BD 242.1172 -39.2194 242.1171 -39.2195 II      Upper Centaurus Lupus 0.992 Gange2018        16.00 2.00                                         5997033015470255488  5.7060 0.2077 TRUE    174.80  168.63   181.45  -14.86 0.34 -20.54 0.22 5997033015470255488  5.8895 0.1966 TRUE   168.45  163.43   174.46  -14.59 0.17 -21.09 0.11    6.80  2.40  0.00 0.50            Alcala 2017                         13.740   0.090                 12.440 0.110              Alcala 2017                  VLT/X-shooter                    Upper Centaurus Lupus 16.00 2.00 2015      4.3  168.45  163.43  174.46 M6.5  0.50 2814.10  44.12 0.049 0.005 0.0040  0.0010 0.254 0.013 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -72.70     15.40 9.81E-16 7.90E-17 -5.11 0.36 1.35E-12 1.13E-12     -78.70     28.00 1.55E-16 3.30E-17 -5.23 0.34 1.01E-12 7.94E-13     -88.80     31.10 6.79E-17 1.91E-17 -5.32 0.31 8.20E-13 5.91E-13      -51.50  20.60 2.77E-17 1.21E-17 -5.50 0.41 5.45E-13 5.17E-13   -52.20  26.10 3.00E-17 1.34E-17 -5.34 0.41 7.93E-13 7.52E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   1.80E-16          -4.44 0.59 6.22E-12 8.42E-12      -3.90  0.80 4.22E-16 1.89E-16 -4.39 0.53 7.07E-12 8.67E-12                 3.24E-16          -4.24 0.73 9.95E-12 1.68E-11                                                                                                                                                                                                       0.00 1.30E-16          -4.24 0.86 1.00E-11 2.00E-11       0.00 0.00                                                                                                                                                                                                                                                                                                                          -3.30  1.20 1.36E-17 9.80E-18 -5.44 0.52 6.34E-13 7.69E-13     -3.00  0.90 2.87E-17 1.39E-17 -4.79 0.62 2.79E-12 4.01E-12                                                                                                                                                        5.12E-17          -5.06      1.50E-12                    4.18E-17          -5.23  1.03E-12                                                                                                                                                                                                                                                                                                                                                                                                                              UPP -5.05  0.20 1.55E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Marked as UL in table A.3                                                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BLEM2005%5D+Lup+607&submit=submit+id                               
   4 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            1 13             COM  1.77 P   15.8958 -55.2656                   II      Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400   0.300  14.200   0.200 13.600 0.200              Eriksson 2020                VLT/MUSE                         Tucana-Horologium     45.00 4.00 2018      4.6   47.20   44.10   50.30 L0         1801.00  47.41 0.012 0.003 0.0003  0.0001 0.163 0.004 Line Profile     Ha 10% width                                                                                                                                           241.00       2.86E-11     -135.00     5.00 1.28E-15 7.00E-17 -6.23 0.41 2.65E-13 8.48E-14                      1.39E-16 1.00E-17 -6.55 0.37 1.27E-13 3.66E-14                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -1.90  0.20 1.80E-17 3.00E-18 -6.43 0.64 1.67E-13 8.36E-14     -1.00 0.10 1.50E-17 4.00E-18 -6.13 0.56 3.33E-13 1.45E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  2.86E-11          Natta 2004         Pecaut 2013                Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
   5 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            2 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400   0.300  14.200   0.200 13.600 0.200              Eriksson 2020                VLT/MUSE                         Tucana-Horologium     45.00 4.00 2018      4.6   47.20   44.10   50.30 L0         1801.00  47.41 0.012 0.003 0.0003  0.0001 0.163 0.004 Line Luminosity  Ha                                                                                                                                                     241.00       2.86E-11     -135.00     5.00 1.28E-15 7.00E-17 -6.23 0.41 2.65E-13 8.48E-14                      1.39E-16 1.00E-17 -6.55 0.37 1.27E-13 3.66E-14                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -1.90  0.20 1.80E-17 3.00E-18 -6.43 0.64 1.67E-13 8.36E-14     -1.00 0.10 1.50E-17 4.00E-18 -6.13 0.56 3.33E-13 1.45E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -6.23  0.41 2.65E-13 8.48E-14 Alcala 2017        Pecaut 2013                Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
   6 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            3 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400   0.300  14.200   0.200 13.600 0.200              Eriksson 2020                VLT/MUSE                         Tucana-Horologium     45.00 4.00 2018      4.6   47.20   44.10   50.30 L0         1801.00  47.41 0.012 0.003 0.0003  0.0001 0.163 0.004 Line Luminosity  Ha                                                                                                                                                     241.00       2.86E-11     -135.00     5.00 1.28E-15 7.00E-17 -6.23 0.41 2.65E-13 8.48E-14                      1.39E-16 1.00E-17 -6.55 0.37 1.27E-13 3.66E-14                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -1.90  0.20 1.80E-17 3.00E-18 -6.43 0.64 1.67E-13 8.36E-14     -1.00 0.10 1.50E-17 4.00E-18 -6.13 0.56 3.33E-13 1.45E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -6.23  0.41 2.65E-13 8.48E-14 Alcala 2017        Pecaut 2013                Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
   7 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            4 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400   0.300  14.200   0.200 13.600 0.200              Eriksson 2020                VLT/MUSE                         Tucana-Horologium     45.00 4.00 2018      4.6   47.20   44.10   50.30 L0         1801.00  47.41 0.012 0.003 0.0003  0.0001 0.163 0.004 Line Luminosity  Ha                                                                                                                                                     241.00       2.86E-11     -135.00     5.00 1.28E-15 7.00E-17 -6.23 0.41 2.65E-13 8.48E-14                      1.39E-16 1.00E-17 -6.55 0.37 1.27E-13 3.66E-14                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -1.90  0.20 1.80E-17 3.00E-18 -6.43 0.64 1.67E-13 8.36E-14     -1.00 0.10 1.50E-17 4.00E-18 -6.13 0.56 3.33E-13 1.45E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -6.23  0.41 2.65E-13 8.48E-14 Alcala 2017        Pecaut 2013                Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
   8 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            5 13             COM  1.77 P   15.8958 -55.2656                   U       Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400   0.300  14.200   0.200 13.600 0.200              Eriksson 2020                VLT/MUSE                         Tucana-Horologium     45.00 4.00 2018      4.6   47.20   44.10   50.30 L0         1801.00  47.41 0.012 0.003 0.0003  0.0001 0.163 0.004 Line Luminosity  Hb                                                                                                                                                     241.00       2.86E-11     -135.00     5.00 1.28E-15 7.00E-17 -6.23 0.41 2.65E-13 8.48E-14                      1.39E-16 1.00E-17 -6.55 0.37 1.27E-13 3.66E-14                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -1.90  0.20 1.80E-17 3.00E-18 -6.43 0.64 1.67E-13 8.36E-14     -1.00 0.10 1.50E-17 4.00E-18 -6.13 0.56 3.33E-13 1.45E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -6.55  0.37 1.27E-13 3.66E-14                                               Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
   9 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            6 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400   0.300  14.200   0.200 13.600 0.200              Eriksson 2020                VLT/MUSE                         Tucana-Horologium     45.00 4.00 2018      4.6   47.20   44.10   50.30 L0         1801.00  47.41 0.012 0.003 0.0003  0.0001 0.163 0.004 Line Luminosity  HeIλ6678                                                                                                                                              241.00       2.86E-11     -135.00     5.00 1.28E-15 7.00E-17 -6.23 0.41 2.65E-13 8.48E-14                      1.39E-16 1.00E-17 -6.55 0.37 1.27E-13 3.66E-14                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -1.90  0.20 1.80E-17 3.00E-18 -6.43 0.64 1.67E-13 8.36E-14     -1.00 0.10 1.50E-17 4.00E-18 -6.13 0.56 3.33E-13 1.45E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -6.43  0.64 1.67E-13 8.36E-14                                               Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
  10 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            7 13             COM  1.77 P   15.8958 -55.2656                   U       Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400   0.300  14.200   0.200 13.600 0.200              Eriksson 2020                VLT/MUSE                         Tucana-Horologium     45.00 4.00 2018      4.6   47.20   44.10   50.30 L0         1801.00  47.41 0.012 0.003 0.0003  0.0001 0.163 0.004 Line Luminosity  HeIλ7065                                                                                                                                              241.00       2.86E-11     -135.00     5.00 1.28E-15 7.00E-17 -6.23 0.41 2.65E-13 8.48E-14                      1.39E-16 1.00E-17 -6.55 0.37 1.27E-13 3.66E-14                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -1.90  0.20 1.80E-17 3.00E-18 -6.43 0.64 1.67E-13 8.36E-14     -1.00 0.10 1.50E-17 4.00E-18 -6.13 0.56 3.33E-13 1.45E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -6.13  0.56 3.33E-13 1.45E-13                                               Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
  11 2MASS J03435526+3207533         2MASS J03435526+3207533         IC348 256                  1  2                       BD  55.9803  32.1315  55.9803  32.1314 II      IC 348                      Bell2013          4.00 2.00                                         216680515968018304   2.5621 0.3198 TRUE    393.65  347.17   454.16    4.19 0.59  -7.21 0.33  216680515968018304  3.4698 0.1999 TRUE   284.32  267.80   300.84    5.11 0.19  -6.72 0.15   15.35  0.40  1.28                 Flaherty 2013                       13.682   0.027  13.010   0.030 12.634 0.028              Mohanty 2005                 Keck I/HIRES                     IC 348                 4.00 2.00 2002/2003 3.7  284.32  267.80  300.84 M5.75 0.50 2883.04  53.71 0.062 0.016 0.0210  0.0130 0.585 0.143 Line Luminosity  Ca II                                                                                                                                                  180.00                    -23.00      2.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.40  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                 3.24E+04 4.51             1.58E-11                                                                                                                                                                                                                                            UPP             1.58E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 from fit to only low mass accretors                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J03435526%2B3207533&submit=submit+id                           
  12 2MASS J03435526+3207533         2MASS J03435526+3207533         IC348 256                  2  2                       BD  55.9803  32.1315  55.9803  32.1314 II      IC 348                      Bell2013          4.00 2.00                                         216680515968018304   2.5621 0.3198 TRUE    393.65  347.17   454.16    4.19 0.59  -7.21 0.33  216680515968018304  3.4698 0.1999 TRUE   284.32  267.80   300.84    5.11 0.19  -6.72 0.15   15.35  0.40  1.28                 Flaherty 2013                       13.682   0.027  13.010   0.030 12.634 0.028              Mohanty 2005                 Keck I/HIRES                     IC 348                 4.00 2.00 2002/2003 3.7  284.32  267.80  300.84 M5.75 0.50 2883.04  53.71 0.062 0.016 0.0210  0.0130 0.585 0.143 Line Luminosity  Ca II                                                                                                                                                  180.00                    -23.00      2.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.40  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                 3.24E+04 4.51             2.51E-11                                                                                                                                                                                                                                            UPP             2.51E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 from fit to higher mass CTTS and low mass accretors                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J03435526%2B3207533&submit=submit+id                           
  13 2MASS J03441012+3204045         2MASS J03441012+3204045         IC348 173                  1  1                       BD  56.0422  32.0679  56.0422  32.0679 II      IC 348                      Bell2013          4.00 2.00                                         216679141578433920                                                                           216679141578433920                                                                          16.81  0.35  1.42                 Muzerolle 2003                      13.223   0.024  12.412   0.021 11.930 0.022              Muzerolle 2003               Keck II/ESI                      IC 348                 4.00 2.00 2001      3.7  295.15  274.63  315.31 M5.75      2883.04  20.87 0.062 0.005 0.0210  0.0090 0.585 0.124 Line Profile     Ha                                                                                                                                                                               -86.00                                                              -50.00                                                              -10.00                                                               -35.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -7.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.70                                                                                                                                                         0.50                                                                                                                                       1.00E-10          Muzerolle 2001     Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J03441012%2B3204045&submit=submit+id                           
  14 2MASS J03442980+3200545         2MASS J03442980+3200545         IC348 205                  1  3                       BD  56.1242  32.0152  56.1242  32.0151 II      IC 348                      Bell2013          4.00 2.00                                         216675125785515136   2.0390 0.3952 TRUE    503.75  408.93   653.31    3.02 0.94  -7.61 0.50  216675125785515136  3.3990 0.2357 TRUE   295.15  274.63   315.31    4.21 0.25  -7.61 0.18   15.43  0.19  1.21                 Muzerolle 2003                      13.668   0.022  12.867   0.021 12.327 0.023              Mohanty 2005                 Keck I/HIRES                     IC 348                 4.00 2.00 2002/2003 3.7  295.15  274.63  315.31 M6.0  0.50 2858.47  48.36 0.056 0.012 0.0190  0.0090 0.563 0.117 Line Luminosity  Ca II                                                                                                                                                  388.00       7.47E-10     -93.00      9.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.40 0.10 1.20E+05 5.08             5.01E-11                                                                                                                                                                                                                                                            5.01E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 3                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J03442980%2B3200545&submit=submit+id                           
  15 2MASS J03442980+3200545         2MASS J03442980+3200545         IC348 205                  2  3                       BD  56.1242  32.0152  56.1242  32.0151 II      IC 348                      Bell2013          4.00 2.00                                         216675125785515136   2.0390 0.3952 TRUE    503.75  408.93   653.31    3.02 0.94  -7.61 0.50  216675125785515136  3.3990 0.2357 TRUE   295.15  274.63   315.31    4.21 0.25  -7.61 0.18   15.43  0.19  1.21                 Muzerolle 2003                      13.668   0.022  12.867   0.021 12.327 0.023              Mohanty 2005                 Keck I/HIRES                     IC 348                 4.00 2.00 2002/2003 3.7  295.15  274.63  315.31 M6.0  0.50 2858.47  48.36 0.056 0.012 0.0190  0.0090 0.563 0.117 Line Luminosity  Ca II                                                                                                                                                  388.00       7.47E-10     -93.00      9.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.40 0.10 1.20E+05 5.08             1.00E-10                                                                                                                                                                                                                                                            1.00E-10          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 1                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J03442980%2B3200545&submit=submit+id                           
  16 2MASS J03442980+3200545         2MASS J03442980+3200545         IC348 205                  3  3                       BD  56.1242  32.0152  56.1242  32.0151 II      IC 348                      Bell2013          4.00 2.00                                         216675125785515136   2.0390 0.3952 TRUE    503.75  408.93   653.31    3.02 0.94  -7.61 0.50  216675125785515136  3.3990 0.2357 TRUE   295.15  274.63   315.31    4.21 0.25  -7.61 0.18   15.43  0.19  1.21                 Muzerolle 2003                      13.668   0.022  12.867   0.021 12.327 0.023              Muzerolle 2003               Keck II/ESI                      IC 348                 4.00 2.00 2001      3.7  295.15  274.63  315.31 M6.0       2858.47  48.36 0.056 0.012 0.0190  0.0090 0.563 0.117 Line Profile     Ha                                                                                                                                                                               -105.00                                                             -74.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.90                                                                                                                                                         0.80                                                                                                                                       1.00E-10          Muzerolle 2001     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Ruiz-Rodrigues 2018                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J03442980%2B3200545&submit=submit+id                           
  17 2MASS J03442997+3209394         Cl* IC 348 LRL 415              IC348 415                  1  3                       BD  56.1249  32.1610  56.1249  32.1609 II      IC 348                      Bell2013          4.00 2.00                                         216681340602609024   2.3926 1.5947 FALSE   762.92  345.84  1718.43    3.94 1.98  -6.12 1.30  216681340602609024  3.7505 0.7493 TRUE   323.74  250.07   443.88    4.19 0.93  -5.58 0.57                1.35                 Muzerolle 2003                      15.218   0.038  14.371   0.047 13.748 0.039              Mohanty 2005                 Keck I/HIRES                     IC 348                 4.00 2.00 2002/2003 3.7  323.74  250.07  443.88 M6.5  0.50 2814.10  44.12 0.046 0.009 0.0140  0.0050 0.503 0.085 Line Luminosity  Ca II                                                                                                                                                  213.00       1.50E-11     -80.00      8.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -1.70 0.17 4.79E+05 5.68             1.58E-10                                                                                                                                                                                                                                                            1.58E-10          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 3                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+415&submit=submit+id                                  
  18 2MASS J03442997+3209394         Cl* IC 348 LRL 415              IC348 415                  2  3                       BD  56.1249  32.1610  56.1249  32.1609 II      IC 348                      Bell2013          4.00 2.00                                         216681340602609024   2.3926 1.5947 FALSE   762.92  345.84  1718.43    3.94 1.98  -6.12 1.30  216681340602609024  3.7505 0.7493 TRUE   323.74  250.07   443.88    4.19 0.93  -5.58 0.57                1.35                 Muzerolle 2003                      15.218   0.038  14.371   0.047 13.748 0.039              Mohanty 2005                 Keck I/HIRES                     IC 348                 4.00 2.00 2002/2003 3.7  323.74  250.07  443.88 M6.5  0.50 2814.10  44.12 0.046 0.009 0.0140  0.0050 0.503 0.085 Line Luminosity  Ca II                                                                                                                                                  213.00       1.50E-11     -80.00      8.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -1.70 0.17 4.79E+05 5.68             3.98E-10                                                                                                                                                                                                                                                            3.98E-10          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 1                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+415&submit=submit+id                                  
  19 2MASS J03442997+3209394         Cl* IC 348 LRL 415              IC348 415                  3  3                       BD  56.1249  32.1610  56.1249  32.1609 II      IC 348                      Bell2013          4.00 2.00                                         216681340602609024   2.3926 1.5947 FALSE   762.92  345.84  1718.43    3.94 1.98  -6.12 1.30  216681340602609024  3.7505 0.7493 TRUE   323.74  250.07   443.88    4.19 0.93  -5.58 0.57                1.35                 Muzerolle 2003                      15.218   0.038  14.371   0.047 13.748 0.039              Muzerolle 2003               Keck II/ESI                      IC 348                 4.00 2.00 2001      3.7  323.74  250.07  443.88 M6.5  0.25 2814.10  44.12 0.046 0.009 0.0140  0.0050 0.503 0.085 Line Profile     Ha                                                                                                                                                                               -152.00                                                             -40.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -2.60                                                                                                                                                         1.10                                                                                                                                       5.01E-10          Muzerolle 2001     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Ruiz-Rodrigues 2018                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+415&submit=submit+id                                  
  20 2MASS J03443095+3202441         Cl* IC 348 LRL 382              Cl* IC 348 LRL 382         1  3                       BD  56.1290  32.0456  56.1290  32.0456 II      IC 348                      Bell2013          4.00 2.00                                         216676702037920128                                                                           216676702037920128  1.1847 1.3946 FALSE 1006.26  630.14  1615.72    1.79 1.40  -5.41 1.13   14.80  2.61  2.77                 Muzerolle 2003                      15.534   0.055  14.446   0.049 13.720 0.040              Mohanty 2005                 Keck I/HIRES                     IC 348                 4.00 2.00 2002/2003 3.7  321.00   10.00   26.00 M5.5  0.50 2910.82  61.61 0.069 0.019 0.0230  0.0130 0.594 0.146 Line Luminosity  Ca II                                                                                                                                                  208.00       1.34E-11     -15.00      1.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.20 0.10 6.61E+04 4.82             2.51E-11                                                                                                                                                                                                                                                            2.51E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 3                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+382&submit=submit+id                                  
  21 2MASS J03443095+3202441         Cl* IC 348 LRL 382              Cl* IC 348 LRL 382         2  3                       BD  56.1290  32.0456  56.1290  32.0456 II      IC 348                      Bell2013          4.00 2.00                                         216676702037920128                                                                           216676702037920128  1.1847 1.3946 FALSE 1006.26  630.14  1615.72    1.79 1.40  -5.41 1.13   14.80  2.61  2.77                 Muzerolle 2003                      15.534   0.055  14.446   0.049 13.720 0.040              Mohanty 2005                 Keck I/HIRES                     IC 348                 4.00 2.00 2002/2003 3.7  321.00   10.00   26.00 M5.5  0.50 2910.82  61.61 0.069 0.019 0.0230  0.0130 0.594 0.146 Line Luminosity  Ca II                                                                                                                                                  208.00       1.34E-11     -15.00      1.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.20 0.10 6.61E+04 4.82             5.01E-11                                                                                                                                                                                                                                                            5.01E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 1                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+382&submit=submit+id                                  
  22 2MASS J03443095+3202441         Cl* IC 348 LRL 382              IC348 382                  3  3                       BD  56.1290  32.0456  56.1290  32.0456 II      IC 348                      Bell2013          4.00 2.00                                         216676702037920128                                                                           216676702037920128  1.1847 1.3946 FALSE 1006.26  630.14  1615.72    1.79 1.40  -5.41 1.13   14.80  2.61  2.77                 Muzerolle 2003                      15.534   0.055  14.446   0.049 13.720 0.040              Muzerolle 2003               Keck II/ESI                      IC 348                 4.00 2.00 2001      3.7  321.00   10.00  346.00 M5.5  1.00 2910.82  61.61 0.069 0.019 0.0230  0.0130 0.594 0.146 Line Profile     Ha                                                                                                                                                                               -70.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.30                                                                                                                                                                                                                                                                                                    1.58E-11          Muzerolle 2001     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Ruiz-Rodrigues 2018                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+382&submit=submit+id                                  
  23 2MASS J03443237+3203274         Cl* IC 348 LRL 336              Cl* IC 348 LRL 336         1  1                       BD  56.1348  32.0576  56.1349  32.0576 II      IC 348                      Bell2013          4.00 2.00                                         216676736397001472   4.0217 0.6621 TRUE    257.77  215.72   319.87    5.41 1.31  -7.43 0.67  216676736397001472  3.4140 0.4353 TRUE   310.67  276.30   346.79    5.94 0.48  -5.72 0.34                3.12                 Muzerolle 2003                      14.884   0.036  14.040   0.030 13.480 0.030              Muzerolle 2003               Keck II/ESI                      IC 348                 4.00 2.00 2001      3.7  310.67  276.30  346.79 M5.5       2910.82  24.01 0.069 0.009 0.0230  0.0150 0.594 0.171 Line Profile     Ha                                                                                                                                                                               -121.00                                                             -42.00                                                              -20.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -6.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.10                                                                                                                                                                                                                                                                                                    1.00E-10          Muzerolle 2001     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Ruiz-Rodrigues 2018                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+336&submit=submit+id                                  
  24 2MASS J03443545+3208563         Cl* IC 348 LRL 165              Cl* IC 348 LRL 165         1  3                       S   56.1477  32.1490  56.1477  32.1490 II      IC 348                      Bell2013          4.00 2.00                                         216678493039860480   3.1121 0.4978 TRUE    330.25  278.88   404.32    6.91 0.91  -8.65 0.54  216678493039860480  2.7019 0.3362 TRUE   404.56  342.19   525.10    4.62 0.40  -6.35 0.25   14.39  0.61  2.41                 Muzerolle 2003                      13.250   0.024  12.309   0.024 11.826 0.024              Mohanty 2005                 Keck I/HIRES                     IC 348                 4.00 2.00 2002/2003 3.8  404.56  342.19  525.10 M5.25 0.50 2943.23  72.02 0.079 0.026 0.0260  0.0170 0.621 0.169 Line Luminosity  Ca II                                                                                                                                                  389.00       7.64E-10     -23.00      2.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.70  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.10 0.11 3.98E+05 5.60             1.26E-10                                                                                                                                                                                                                                                            1.26E-10          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 3                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+165&submit=submit+id                                  
  25 2MASS J03443545+3208563         Cl* IC 348 LRL 165              Cl* IC 348 LRL 165         2  3                       S   56.1477  32.1490  56.1477  32.1490 II      IC 348                      Bell2013          4.00 2.00                                         216678493039860480   3.1121 0.4978 TRUE    330.25  278.88   404.32    6.91 0.91  -8.65 0.54  216678493039860480  2.7019 0.3362 TRUE   404.56  342.19   525.10    4.62 0.40  -6.35 0.25   14.39  0.61  2.41                 Muzerolle 2003                      13.250   0.024  12.309   0.024 11.826 0.024              Mohanty 2005                 Keck I/HIRES                     IC 348                 4.00 2.00 2002/2003 3.8  404.56  342.19  525.10 M5.25 0.50 2943.23  72.02 0.079 0.026 0.0260  0.0170 0.621 0.169 Line Luminosity  Ca II                                                                                                                                                  389.00       7.64E-10     -23.00      2.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.70  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.10 0.11 3.98E+05 5.60             3.16E-10                                                                                                                                                                                                                                                            3.16E-10          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 1                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+165&submit=submit+id                                  
  26 2MASS J03443545+3208563         Cl* IC 348 LRL 165              Cl* IC 348 LRL 165         3  3                       S   56.1477  32.1490  56.1477  32.1490         IC 348                      Bell2013          4.00 2.00                                         216678493039860480   3.1121 0.4978 TRUE    330.25  278.88   404.32    6.91 0.91  -8.65 0.54  216678493039860480  2.7019 0.3362 TRUE   404.56  342.19   525.10    4.62 0.40  -6.35 0.25   14.39  0.61  2.41                 Muzerolle 2003                      13.250   0.024  12.309   0.024 11.826 0.024              Muzerolle 2003               Keck II/ESI                      IC 348                 4.00 2.00 2001      3.8  404.56  342.19  525.10 M5.25      2943.23  72.02 0.079 0.026 0.0260  0.0170 0.621 0.169 Line Profile     Ha                                                                                                                                                                               -54.00                                                              -28.00                                                              -24.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.40                                                                                                                                                         0.50                                                                                                                                       1.00E-10          Muzerolle 2001     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Ruiz-Rodrigues 2018                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+165&submit=submit+id                                  
  27 2MASS J04141188+2811535         2MASS J04141188+2811535         2M 0414+2811               1  2                       BD  63.5495  28.1982  63.5496  28.1981         Taurus/L1495          0.982 Gange2018         1.34 0.19                                         163182888662060928   7.6285 0.1661 TRUE    130.70  127.90   133.62    9.08 0.42 -23.89 0.21  163182888662060928  7.6222 0.1171 TRUE   130.35  128.44   132.32    7.60 0.16 -23.84 0.10                1.00 0.50            Herczeg 2008                        13.161   0.024  12.329   0.022 11.639 0.021              Herczeg 2008                 Keck I/LRIS                      Taurus/L1495           1.34 0.19 2006      3.6  130.35  128.44  132.32 M6.5  0.50 2814.10  44.12 0.047 0.010 0.0190  0.0070 0.586 0.084 Continuum Excess 3200-9000 A                                                                                                                                                                      -280.00          1.50E-13          -2.89 0.28 5.72E-10 3.96E-10     -103.00          2.50E-14          -2.97 0.25 4.78E-10 3.03E-10     -72.00           1.30E-14          -3.04 0.23 4.08E-10 2.40E-10      -58.00        9.70E-15          -3.02 0.28 4.27E-10 2.94E-10   -30.00        5.70E-15          -3.16 0.29 3.08E-10 2.17E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -7.30       2.30E-15          -3.13 0.32 3.30E-10 2.55E-10     -2.40       1.10E-15          -3.09 0.50 3.61E-10 4.25E-10     -1.50      8.40E-16          -3.02 0.43 4.22E-10 4.32E-10                                                                            -116.00       1.90E-14          -2.65      9.14E-10      -142.00       2.30E-14          -2.56  1.12E-09                                                                                                                                    -30.00      5.10E-14           -1.95  4.56E-09                                                                                                                                                                                                                                                -2.55  0.20 1.25E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04141188%2B2811535&submit=submit+id                           
  28 2MASS J04141188+2811535         2MASS J04141188+2811535         2M 0414+2811               2  2                       BD  63.5495  28.1982  63.5496  28.1981 II      Taurus/L1495          0.982 Gange2018         1.34 0.19                                         163182888662060928   7.6285 0.1661 TRUE    130.70  127.90   133.62    9.08 0.42 -23.89 0.21  163182888662060928  7.6222 0.1171 TRUE   130.35  128.44   132.32    7.60 0.16 -23.84 0.10                1.00 0.50            Herczeg 2008                        13.161   0.024  12.329   0.022 11.639 0.021              Muzerolle 2005               Magellan II/MIKE                 Taurus/L1495           1.34 0.19 2003      3.6  130.35  128.44  132.32 M6.5  0.25 2814.10  44.12 0.047 0.010 0.0190  0.0070 0.586 0.084 Line Profile     Ha                                                                                                                                                                               -250.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              1.00E-10          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04141188%2B2811535&submit=submit+id                           
  29 2MASS J04141700+2810578         V* CW Tau                       CW Tau                     1  1                       S   63.5709  28.1827  63.5709  28.1826 II      Taurus/L1495          0.995 Gange2018         1.34 0.19                                         163184091252903936   7.5504 0.0389 TRUE    131.94  131.26   132.63    8.28 0.10 -24.16 0.07  163184091252903936  7.6017 0.0373 TRUE   131.29  130.67   131.99    8.14 0.05 -24.21 0.03   16.39  0.43  2.21                 Salyk 2013                           9.557   0.022   8.243   0.027  7.127 0.023              Salyk 2013                   VLT/CRIRES                       Taurus/L1495           1.34 0.19 2008      3.8  131.29  130.67  131.99 K3         4566.33  84.52 1.264 0.122 2.3840  0.3870 2.487 0.109 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -7.24                                                                                                                                                                                                                                                                                                                                                                                     -1.94                                                                                             -4.81  1.15E-13  -0.54  3.59E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.54       3.59E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+CW+Tau&submit=submit+id                                           
  30 2MASS J04141760+2806096         2MASS J04141760+2806096         CIDA 1                     1  2                       S   63.5734  28.1027  63.5734  28.1026         Taurus/L1495          0.994 Gange2018         1.34 0.19                                         163181342473839744   7.3700 0.0866 TRUE    135.19  133.61   136.80    8.34 0.20 -23.32 0.13  163181342473839744  7.4283 0.0457 TRUE   133.52  132.71   134.32    8.29 0.06 -23.61 0.04   15.22  0.14  3.00 0.50            Herczeg 2008                        11.726   0.021  10.584   0.022  9.877 0.021              Herczeg 2008                 Keck I/LRIS                      Taurus/L1495           1.34 0.19 2006      3.5  133.52  132.71  134.32 M5.5  0.50 2910.82  61.61 0.084 0.028 0.0510  0.0260 0.892 0.189 Continuum Excess 3200-9000 A                                                                                                                                                                      -232.00          3.12E-13          -2.51 0.27 1.14E-09 7.96E-10     -134.00          3.00E-14          -2.86 0.25 5.14E-10 3.39E-10     -80.00           1.08E-14          -3.10 0.23 2.90E-10 1.81E-10      -64.00        6.50E-15          -3.18 0.28 2.42E-10 1.76E-10   -41.00        3.80E-15          -3.32 0.29 1.75E-10 1.30E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -9.60       4.90E-15          -2.73 0.31 6.89E-10 5.35E-10     -1.90       2.20E-15          -2.69 0.48 7.53E-10 8.76E-10     -2.00      3.10E-15          -2.33 0.41 1.72E-09 1.72E-09                                                                            -175.00       1.49E-14          -2.73      5.34E-10      -160.00       1.32E-14          -2.79  4.67E-10                                                                                                                                    -14.40      9.10E-14           -1.69  5.84E-09                                                                                                                                                                                                                                                -1.59       1.06E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04141760%2B2806096&submit=submit+id                           
  31 2MASS J04144730+2646264         V* FP Tau                       FP Tau                     1  1                       S   63.6971  26.7740  63.6971  26.7739 II      Taurus/South          0.997 Gange2018         6.22 1.68                                         162757545164429696   7.7837 0.0516 TRUE    128.01  127.16   128.86    9.48 0.12 -22.69 0.08  162757545164429696  7.8441 0.0260 TRUE   127.26  126.88   127.68    8.99 0.03 -22.66 0.02   17.40  0.19  0.24                 Muzerolle 2003                       9.897   0.021   9.175   0.022  8.873 0.019              Muzerolle 2003               Keck I/HIRES                     Taurus/South           6.22 1.68 2000      4.1  127.26  126.88  127.68 M2.5       3489.11  29.79 0.372 0.018 0.1120  0.0180 0.919 0.075 Continuum Excess 6450, 7100, 8700 A                                                                                                                                                               -32.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.10                                                                                                                                                         0.58                                                                                                                       UPP -1.21       6.47E-09          Muzerolle 2001     Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+FP+Tau&submit=submit+id                                           
  32 2MASS J04173372+2820468         CY Tau                          CY Tau                     1  1                       S   64.3905  28.3463  64.3906  28.3462 II      Taurus/L1495          0.996 Gange2018         1.34 0.19                                         164698634160139264   7.7591 0.0438 TRUE    128.41  127.68   129.14    9.18 0.10 -25.55 0.08  164698634160139264  7.9158 0.0204 TRUE   126.10  125.77   126.41    8.89 0.03 -25.68 0.02   16.23  0.10  0.32 0.50            Gullbring 1998                       9.828   0.020   8.970   0.024  8.597 0.021              Gullbring 1998/Calvet 1998   MMT                              Taurus/L1495           1.34 0.19 1996      3.6  126.10  125.77  126.41 M1         3721.90  89.20 0.459 0.055 0.4840  0.0850 1.689 0.070 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -50.20           7.20E-13          -1.34 0.21 8.11E-09 4.08E-09     -39.30           4.30E-13          -1.38 0.20 7.31E-09 3.53E-09      -37.20        3.30E-13          -1.41 0.24 6.88E-09 3.83E-09   -51.20        4.20E-13          -1.21 0.23 1.09E-08 5.99E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     2.10E-13          -1.60      2.80E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.20       9.20E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=CY+Tau&submit=submit+id                                              
  33 2MASS J04174955+2813318         2MASS J04174955+2813318         KPNO Tau 10                1  2                       S   64.4565  28.2255  64.4565  28.2254 II      Taurus/L1495          0.993 Gange2018         1.34 0.19                                         164506116546058112   7.2796 0.1166 TRUE    136.89  134.72   139.12    8.81 0.24 -25.22 0.19  164506116546058112  7.3634 0.0729 TRUE   134.88  133.56   135.99    8.80 0.09 -25.18 0.07   15.41  0.37  3.51 0.85            Zhang 2018                          11.889   0.021  11.140   0.022 10.792 0.019              Mohanty 2005                 Keck I/HIRES                     Taurus/L1495           1.34 0.19 2002/2003 3.5  134.88  133.56  135.99 M5.0  0.50 2981.69  83.68 0.115 0.033 0.0780  0.0330 1.051 0.161 Line Luminosity  Ca II                                                                                                                                                  336.00       2.34E-10     -66.70      6.67                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.40  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                 3.80E+04 4.58             2.00E-11                                                                                                                                                                                                                                            UPP             2.00E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04174955%2B2813318&submit=submit+id                           
  34 2MASS J04174955+2813318         2MASS J04174955+2813318         KPNO Tau 10                2  2                       S   64.4565  28.2255  64.4565  28.2254 II      Taurus/L1495          0.993 Gange2018         1.34 0.19                                         164506116546058112   7.2796 0.1166 TRUE    136.89  134.72   139.12    8.81 0.24 -25.22 0.19  164506116546058112  7.3634 0.0729 TRUE   134.88  133.56   135.99    8.80 0.09 -25.18 0.07   15.41  0.37  3.51 0.85            Zhang 2018                          11.889   0.021  11.140   0.022 10.792 0.019              Mohanty 2005                 Keck I/HIRES                     Taurus/L1495           1.34 0.19 2002/2003 3.5  134.88  133.56  135.99 M5.0  0.50 2981.69  83.68 0.115 0.033 0.0780  0.0330 1.051 0.161 Line Luminosity  Ca II                                                                                                                                                  336.00       2.34E-10     -66.70      6.67                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.40  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                 3.80E+04 4.58             3.16E-11                                                                                                                                                                                                                                            UPP             3.16E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04174955%2B2813318&submit=submit+id                           
  35 2MASS J04181710+2828419         2MASS J04181710+2828419         V410 Anon 13               1  2                       BD  64.5713  28.4783  64.5713  28.4782 II      Taurus/L1495          0.996 Gange2018         1.34 0.19                                         164519276325850752   8.0404 0.3338 TRUE    124.31  119.31   129.73    5.79 0.74 -25.03 0.37  164519276325850752  7.8499 0.2216 TRUE   127.16  123.09   131.29    7.69 0.29 -25.50 0.17   16.23  0.18  3.83                 Muzerolle 2003                      12.954   0.022  11.659   0.022 10.958 0.017              Muzerolle 2003               Keck II/ESI                      Taurus/L1495           1.34 0.19 2001      3.5  127.16  123.09  131.29 M5.75      2883.04  20.87 0.065 0.010 0.0330  0.0090 0.731 0.081 Line Profile     Ha                                                                                                                                                                               -29.00                                                              -20.00                                                              -9.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -12.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.10                                                                                                                                                         0.50                                                                                                                                       5.01E-12          Muzerolle 2001     Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04181710%2B2828419&submit=submit+id                           
  36 2MASS J04181710+2828419         2MASS J04181710+2828419         V410 Anon 13               2  2                       BD  64.5713  28.4783  64.5713  28.4782 III     Taurus/L1495          0.996 Gange2018         1.34 0.19                                         164519276325850752   8.0404 0.3338 TRUE    124.31  119.31   129.73    5.79 0.74 -25.03 0.37  164519276325850752  7.8499 0.2216 TRUE   127.16  123.09   131.29    7.69 0.29 -25.50 0.17   16.23  0.18  3.83                 Muzerolle 2003                      12.954   0.022  11.659   0.022 10.958 0.017              Muzerolle 2003               Keck I/HIRES                     Taurus/L1495           1.34 0.19 2000      3.5  127.16  123.09  131.29 M5.75      2883.04  20.87 0.065 0.010 0.0330  0.0090 0.731 0.081 Line Profile     Ha                                                                                                                                                                               -27.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.10                                                                                                                                                         0.65                                                                                                                                       5.01E-12          Muzerolle 2001     Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04181710%2B2828419&submit=submit+id                           
  37 2MASS J04183030+2743208         2MASS J04183030+2743208         KPNO Tau 11                1  3                       S   64.6263  27.7224  64.6263  27.7223 III     Taurus/L1495          0.997 Gange2018         1.34 0.19                                         164409359522965120   7.6986 0.0939 TRUE    129.44  127.87   131.04    8.73 0.20 -26.27 0.15  164409359522965120  7.8108 0.0433 TRUE   126.83  126.26   127.49    8.80 0.06 -26.57 0.04   15.54  0.19  0.30 0.50            Herczeg 2008                        11.886   0.021  11.271   0.027 11.007 0.021              Mohanty 2005                 Keck I/HIRES                     Taurus/L1495           1.34 0.19 2002/2003 3.5  126.83  126.26  127.49 M5.5  0.50 2910.82  61.61 0.084 0.028 0.0510  0.0260 0.892 0.189 Line Luminosity  Ca II                                                                                                                                                  182.00                    -17.70      1.77                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.30  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                 3.31E+04 4.52             1.58E-11                                                                                                                                                                                                                                            UPP             1.58E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04183030%2B2743208&submit=submit+id                           
  38 2MASS J04183030+2743208         2MASS J04183030+2743208         KPNO Tau 11                2  3                       S   64.6263  27.7224  64.6263  27.7223 III     Taurus/L1495          0.997 Gange2018         1.34 0.19                                         164409359522965120   7.6986 0.0939 TRUE    129.44  127.87   131.04    8.73 0.20 -26.27 0.15  164409359522965120  7.8108 0.0433 TRUE   126.83  126.26   127.49    8.80 0.06 -26.57 0.04   15.54  0.19  1.50 4.00            Zhang 2018                          11.886   0.021  11.271   0.027 11.007 0.021              Mohanty 2005                 Keck I/HIRES                     Taurus/L1495           1.34 0.19 2002/2003 3.5  126.83  126.26  127.49 M5.5  0.50 2910.82  61.61 0.084 0.028 0.0510  0.0260 0.892 0.189 Line Luminosity  Ca II                                                                                                                                                  182.00                    -17.70      1.77                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.30  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                 3.31E+04 4.52             2.51E-11                                                                                                                                                                                                                                            UPP             2.51E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04183030%2B2743208&submit=submit+id                           
  39 2MASS J04183030+2743208         [BLH2002] KPNO-Tau 11           KPNO 11                    3  3                       S   64.6263  27.7224  64.6263  27.7223         Taurus/L1495          0.997 Gange2018         1.34 0.19                                         164409359522965120   7.6986 0.0939 TRUE    129.44  127.87   131.04    8.73 0.20 -26.27 0.15  164409359522965120  7.8108 0.0433 TRUE   126.83  126.26   127.49    8.80 0.06 -26.57 0.04   15.54  0.19  1.50 4.00            Zhang 2018                          11.886   0.021  11.271   0.027 11.007 0.021              Herczeg 2008                 Keck I/LRIS                      Taurus/L1495           1.34 0.19 2006      3.5  126.83  126.26  127.49 M5.5  0.50 2910.82  61.61 0.084 0.028 0.0510  0.0260 0.892 0.189 Continuum Excess 3200-9000 A                                                                                                                                                                      -13.60           1.03E-14          -4.23 0.33 2.41E-11 2.04E-11     -12.50           1.80E-15          -4.30 0.29 2.07E-11 1.61E-11     -9.50            8.70E-16          -4.37 0.26 1.76E-11 1.25E-11       -7.60        5.40E-16          -4.39 0.32 1.69E-11 1.41E-11    -8.40        3.30E-16          -4.50 0.33 1.31E-11 1.11E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -0.40       9.20E-17          -4.77 0.36 7.07E-12 6.51E-12     0.10        6.10E-17          -4.69 0.56 8.37E-12 1.13E-11     0.20       1.50E-16          -3.93 0.46 4.79E-11 5.41E-11                                                                             -32.00       1.25E-15          -3.89      4.74E-11       -26.00       1.43E-15          -3.86  5.03E-11                                                                                                                                     -0.28      1.23E-15           -3.47  1.23E-10                                                                                                                                                                                                                                                -4.73       7.74E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBLH2002%5D+KPNO-Tau+11+&submit=submit+id                          
  40 2MASS J04185115+2814332         2MASS J04185115+2814332         KPNO Tau 2                 1  1                       BD  64.7131  28.2426  64.7132  28.2425 II      Taurus/L1495          0.985 Gange2018         1.34 0.19                                         164495323291866624   7.9582 0.3064 TRUE    125.53  120.84   130.59    8.61 0.63 -24.65 0.37  164495323291866624  7.7671 0.2164 TRUE   128.90  125.54   132.29    8.48 0.25 -24.69 0.18                0.46 0.85            Zhang 2018                          13.925   0.025  13.241   0.029 12.753 0.021              Muzerolle 2005               Magellan II/MIKE                 Taurus/L1495           1.34 0.19 2003      3.6  128.90  125.54  132.29 M7.5       2721.80  20.17 0.032 0.003 0.0100  0.0010 0.454 0.021 Line Profile     Ha                                                                                                                                                                               -3.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04185115%2B2814332&submit=submit+id                           
  41 2MASS J04190126+2802487         2MASS J04190126+2802487         KPNO Tau 12                1  4                       BD  64.7553  28.0467  64.7553  28.0467 II      Taurus                0.993 Gange2018         2.00 1.00                                         164487734085116800                                                                           164487734085116800                                                                                       0.02 0.85            Zhang 2018                          16.300   0.090  15.480   0.100 14.930 0.090              Mohanty 2005                 Keck I/HIRES                     Taurus                 2.00 1.00 2002/2003 3.8  140.00  125.00  155.00 M9.0       2569.91  18.43 0.020 0.002 0.0030  0.0010 0.298 0.037 Line Luminosity  Ca II                                                                                                                                                  224.00       1.92E-11     -207.00    20.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -1.10  0.11                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.60 0.10 4.17E+04 4.62             2.00E-11                                                                                                                                                                                                                                                            2.00E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04190126%2B2802487&submit=submit+id                           
  42 2MASS J04190126+2802487         2MASS J04190126+2802487         KPNO Tau 12                2  4                       BD  64.7553  28.0467  64.7553  28.0467 II      Taurus                0.993 Gange2018         2.00 1.00                                         164487734085116800                                                                           164487734085116800                                                                                       0.02 0.85            Zhang 2018                          16.300   0.090  15.480   0.100 14.930 0.090              Mohanty 2005                 Keck I/HIRES                     Taurus                 2.00 1.00 2002/2003 3.8  140.00  125.00  155.00 M9.0       2569.91  18.43 0.020 0.002 0.0030  0.0010 0.298 0.037 Line Luminosity  Ca II                                                                                                                                                  224.00       1.92E-11     -207.00    20.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -1.10  0.11                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.60 0.10 4.17E+04 4.62             3.16E-11                                                                                                                                                                                                                                                            3.16E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04190126%2B2802487&submit=submit+id                           
  43 2MASS J04190126+2802487         2MASS J04190126+2802487         KPNO Tau 12                3  4                       BD  64.7553  28.0467  64.7553  28.0467 II      Taurus                0.993 Gange2018         2.00 1.00                                         164487734085116800                                                                           164487734085116800                                                                                       1.60                 Kraus 2006                          16.300   0.090  15.480   0.100 14.930 0.090              Muzerolle 2005               Magellan II/MIKE                 Taurus                 2.00 1.00 2003      3.8  140.00  125.00  155.00 M9.0       2569.91  18.43 0.020 0.002 0.0030  0.0010 0.298 0.037 Line Profile     Ha                                                                                                                                                                               -66.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               3.98E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04190126%2B2802487&submit=submit+id                           
  44 2MASS J04190126+2802487         [BLH2002] KPNO-Tau 12           KPNO 12                    4  4                       BD  64.7553  28.0467  64.7553  28.0467         Taurus                0.993 Gange2018         2.00 1.00                                         164487734085116800                                                                           164487734085116800                                                                                       0.02 0.85            Zhang 2018                          16.300   0.090  15.480   0.100 14.930 0.090              Herczeg 2008                 Keck I/LRIS                      Taurus                 2.00 1.00 2006      3.8  140.00  125.00  155.00 M9.0       2569.91  18.43 0.020 0.002 0.0030  0.0010 0.298 0.037 Continuum Excess 3200-9000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.39  0.20 2.07E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBLH2002%5D+KPNO-Tau+12&submit=submit+id                           
  45 2MASS J04191583+2906269         V* BP Tau                       BP Tau                     1  2                       S   64.8160  29.1075  64.8160  29.1074 II      Taurus/North          0.996 Gange2018         2.49 0.35                                         164832740220756608   7.7474 0.0578 TRUE    128.61  127.65   129.58    8.63 0.14 -26.18 0.11  164832740220756608  7.8494 0.0362 TRUE   127.09  126.55   127.66    8.89 0.04 -26.01 0.03   15.76  0.13  0.51 0.50            Gullbring 1998                       9.098   0.037   8.220   0.024  7.736 0.023              Gullbring 1998/Calvet 1998   MMT                              Taurus/North           2.49 0.35 1996      3.9  127.09  126.55  127.66 K7         4020.37  18.45 0.704 0.015 0.5750  0.0470 1.564 0.062 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -28.20           1.59E-12          -0.94 0.20 1.19E-08 5.55E-09     -21.20           1.09E-12          -0.93 0.20 1.22E-08 5.52E-09      -17.70        7.70E-13          -1.01 0.23 1.01E-08 5.27E-09   -22.20        1.00E-12          -0.80 0.22 1.61E-08 8.33E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     6.10E-13          -1.12      7.07E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.79       1.42E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+BP+Tau&submit=submit+id                                           
  46 2MASS J04215563+2755060         DE Tau                          DE Tau                     1  2                       S   65.4818  27.9184  65.4819  27.9183 II      Taurus/L1495          0.995 Gange2018         1.34 0.19                                         152511475478780416   7.8512 0.0657 TRUE    126.92  125.86   127.99   10.76 0.17 -27.22 0.08  152511475478780416  7.8112 0.0253 TRUE   127.77  127.30   128.19   10.62 0.03 -27.20 0.02   14.92  0.08  0.62 0.50            Gullbring 1998                       9.180   0.022   8.273   0.018  7.799 0.018              Gullbring 1998/Calvet 1998   MMT                              Taurus/L1495           1.34 0.19 1996      3.6  127.77  127.30  128.19 M2         3560.91  29.00 0.368 0.015 0.3540  0.0340 1.582 0.072 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -32.60           7.90E-13          -1.28 0.21 1.05E-08 5.13E-09     -25.50           4.50E-13          -1.35 0.20 8.97E-09 4.21E-09      -20.30        3.20E-13          -1.41 0.24 7.76E-09 4.23E-09   -57.90        7.10E-13          -0.96 0.23 2.21E-08 1.16E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     8.90E-13          -0.94      1.43E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.95       1.94E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DE+Tau&submit=submit+id                                              
  47 2MASS J04215943+1932063         V* T Tau                        T Tau N                    1  1                       S   65.4976  19.5351  65.4977  19.5351 II      Taurus                0.781 Gange2018         2.00 1.00                                         48192969034959232    6.9290 0.0583 TRUE    143.74  142.53   144.96   11.36 0.12 -14.84 0.10   48192969034959232  6.8901 0.0377 TRUE   144.36  143.50   145.25   11.68 0.05 -14.34 0.04   23.90  1.50  1.46                 Salyk 2013                           7.240   0.023   6.237   0.017  5.325 0.017              Salyk 2013                   Keck II/NIRSPEC                  Taurus                 2.00 1.00 2002      3.9  144.36  143.50  145.25 K0         4870.50  57.00 1.561 0.085 2.6700  1.2110 2.326 0.448 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -5.51  4.49E-13   0.07  1.05E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               0.07       1.05E-07          Salyk 2013         Herczeg & Hillenbrand 2014 MIST MESA                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+T+Tau&submit=submit+id                                            
  48 2MASS J04245708+2711565         IP Tau                          IP Tau                     1  2                       S   66.2378  27.1990  66.2379  27.1989 II      Taurus/L1495          0.995 Gange2018         1.34 0.19                                         152226491513195648   7.6585 0.0421 TRUE    130.09  129.38   130.81    8.36 0.11 -26.75 0.08  152226491513195648  7.7292 0.0172 TRUE   129.26  128.97   129.57    8.31 0.02 -26.54 0.02   16.00  0.12  1.70                 Furlan2009, 2011                     9.781   0.021   8.893   0.017  8.349 0.018              Gullbring 1998               MMT                              Taurus/L1495           1.34 0.19 1996      3.7  129.26  128.97  129.57 M0         3898.29  69.35 0.573 0.047 0.6680  0.0810 1.806 0.070 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -6.30            9.00E-14          -2.34 0.24 7.12E-10 3.92E-10     -12.20           8.00E-14          -2.17 0.21 1.06E-09 5.34E-10      -11.70        6.00E-14          -2.18 0.25 1.04E-09 6.17E-10   -16.50        1.00E-13          -1.85 0.25 2.22E-09 1.29E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     6.00E-14          -2.14      7.17E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -2.15       1.10E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=IP+Tau&submit=submit+id                                              
  49 2MASS J04262939+2624137         2MASS J04262939+2624137         KPNO Tau 3                 1  3                       BD  66.6225  26.4038  66.6225  26.4037 II      Taurus/B213           0.819 Gange2018         3.09 0.92                                         151283870746458496   6.4152 0.2272 TRUE    155.51  150.16   161.26   10.90 0.36 -17.85 0.29  151283870746458496  6.3554 0.1601 TRUE   156.05  152.16   159.84   11.28 0.19 -17.67 0.14   17.55  0.26  0.82 0.85            Zhang 2018                          13.323   0.022  12.501   0.022 12.079 0.021              Mohanty 2005                 Keck I/HIRES                     Taurus/B213            3.09 0.92 2002/2003 3.6  156.05  152.16  159.84 M6.0       2858.47  18.84 0.057 0.005 0.0220  0.0030 0.607 0.044 Line Luminosity  Ca II                                                                                                                                                  269.00       5.24E-11     -97.70      9.77                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -1.60  0.16                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.50 0.10 1.51E+05 5.18             6.31E-11                                                                                                                                                                                                                                                            6.31E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04262939%2B2624137&submit=submit+id                           
  50 2MASS J04262939+2624137         2MASS J04262939+2624137         KPNO Tau 3                 2  3                       BD  66.6225  26.4038  66.6225  26.4037 II      Taurus/B213           0.819 Gange2018         3.09 0.92                                         151283870746458496   6.4152 0.2272 TRUE    155.51  150.16   161.26   10.90 0.36 -17.85 0.29  151283870746458496  6.3554 0.1601 TRUE   156.05  152.16   159.84   11.28 0.19 -17.67 0.14   17.55  0.26  0.82 0.85            Zhang 2018                          13.323   0.022  12.501   0.022 12.079 0.021              Mohanty 2005                 Keck I/HIRES                     Taurus/B213            3.09 0.92 2002/2003 3.6  156.05  152.16  159.84 M6.0       2858.47  18.84 0.057 0.005 0.0220  0.0030 0.607 0.044 Line Luminosity  Ca II                                                                                                                                                  269.00       5.24E-11     -97.70      9.77                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -1.60  0.16                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.50 0.10 1.51E+05 5.18             1.26E-10                                                                                                                                                                                                                                                            1.26E-10          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04262939%2B2624137&submit=submit+id                           
  51 2MASS J04262939+2624137         2MASS J04262939+2624137         KPNO Tau 3                 3  3                       BD  66.6225  26.4038  66.6225  26.4037 III     Taurus/B213           0.819 Gange2018         3.09 0.92                                         151283870746458496   6.4152 0.2272 TRUE    155.51  150.16   161.26   10.90 0.36 -17.85 0.29  151283870746458496  6.3554 0.1601 TRUE   156.05  152.16   159.84   11.28 0.19 -17.67 0.14   17.55  0.26  0.82 0.85            Zhang 2018                          13.323   0.022  12.501   0.022 12.079 0.021              Muzerolle 2005               Magellan II/MIKE                 Taurus/B213            3.09 0.92 2003      3.6  156.05  152.16  159.84 M6.0       2858.47  18.84 0.057 0.005 0.0220  0.0030 0.607 0.044 Line Profile     Ha                                                                                                                                                                               -144.60                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              1.00E-10          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04262939%2B2624137&submit=submit+id                           
  52 2MASS J04270280+2542223         DF Tau                          DF Tau                     1  4                       S   66.7616  25.7062  66.7616  25.7061 II      Taurus/North          0.534 Gange2018         2.49 0.35                                         151179966897747840   8.0415 0.4213 TRUE    124.52  118.15   131.59    3.50 0.79 -26.65 0.69  151179966897747840  5.6672 0.4998 TRUE   182.38  167.11   199.39    2.21 0.57 -26.46 0.40   16.46  0.34  0.45                 Salyk 2013                           8.171   0.026   7.256   0.023  6.734 0.024              Gullbring 1998/Calvet 1998   MMT                              Taurus/North           2.49 0.35 1996      3.8  182.38  167.11  199.39 M2    1.00 3560.91  73.83 0.381 0.043 0.2260  0.0370 1.253 0.056 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -33.40           2.94E-12          -0.28 0.21 7.39E-08 4.03E-08     -24.00           2.08E-12          -0.27 0.21 7.53E-08 4.09E-08      -25.20        1.74E-12          -0.29 0.23 7.09E-08 4.13E-08   -28.40        2.04E-12          -0.14 0.22 1.00E-07 5.81E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     1.26E-12          -0.47      4.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.65       2.92E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DF+Tau&submit=submit+id                                              
  53 2MASS J04270280+2542223         V* DF Tau                       DF Tau                     2  4                       S   66.7616  25.7062  66.7616  25.7061         Taurus/North          0.534 Gange2018         2.49 0.35                                         151179966897747840   8.0415 0.4213 TRUE    124.52  118.15   131.59    3.50 0.79 -26.65 0.69  151179966897747840  5.6672 0.4998 TRUE   182.38  167.11   199.39    2.21 0.57 -26.46 0.40   16.46  0.34  0.45 0.50            Gullbring 1998                       8.171   0.026   7.256   0.023  6.734 0.024              Herczeg 2008                 HST/STIS G430L                   Taurus/North           2.49 0.35 2002      3.8  182.38  167.11  199.39 M2    0.50 3560.91  73.83 0.381 0.043 0.2260  0.0370 1.253 0.056 Continuum Excess 3200-9000 A                                                                                                                                                                                                                                          -26.00           8.00E-13          -0.92 0.22 1.68E-08 8.74E-09     -20.00           4.40E-13          -1.02 0.21 1.34E-08 6.85E-09      -17.70        3.20E-13          -1.08 0.24 1.16E-08 6.61E-09   -16.00        2.40E-13          -1.13 0.24 1.04E-08 5.98E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -28.00       4.20E-13          -0.96      1.38E-08       -38.00       5.60E-13          -0.78  2.09E-08                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.69       2.85E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DF+Tau&submit=submit+id                                           
  54 2MASS J04270280+2542223         V* DF Tau                       DF Tau                     3  4                       S   66.7616  25.7062  66.7616  25.7061         Taurus/North          0.534 Gange2018         2.49 0.35                                         151179966897747840   8.0415 0.4213 TRUE    124.52  118.15   131.59    3.50 0.79 -26.65 0.69  151179966897747840  5.6672 0.4998 TRUE   182.38  167.11   199.39    2.21 0.57 -26.46 0.40   16.46  0.34  0.60 0.50            Herczeg 2008                         8.171   0.026   7.256   0.023  6.734 0.024              Herczeg 2008                 HST/STIS G430L                   Taurus/North           2.49 0.35 1999      3.8  182.38  167.11  199.39 M2    0.50 3560.91  73.83 0.381 0.043 0.2260  0.0370 1.253 0.056 Continuum Excess 3200-9000 A                                                                                                                                                                                                                                          -29.00           1.50E-12          -0.61 0.21 3.43E-08 1.74E-08     -27.00           1.09E-12          -0.58 0.21 3.68E-08 1.83E-08      -26.00        9.00E-13          -0.60 0.23 3.50E-08 1.92E-08   -22.00        6.80E-13          -0.65 0.23 3.13E-08 1.73E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -10.40       3.10E-13          -1.10      1.01E-08       -30.00       9.20E-13          -0.55  3.54E-08                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.39       5.69E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DF+Tau&submit=submit+id                                           
  55 2MASS J04270280+2542223         V* DF Tau                       DF Tau                     4  4                       S   66.7616  25.7062  66.7616  25.7061 II      Taurus/North          0.534 Gange2018         2.49 0.35                                         151179966897747840   8.0415 0.4213 TRUE    124.52  118.15   131.59    3.50 0.79 -26.65 0.69  151179966897747840  5.6672 0.4998 TRUE   182.38  167.11   199.39    2.21 0.57 -26.46 0.40   16.46  0.34  0.60 0.50            Herczeg 2008                         8.171   0.026   7.256   0.023  6.734 0.024              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Taurus/North           2.49 0.35 2005      3.8  182.38  167.11  199.39 M2    1.50 3560.91  73.83 0.381 0.043 0.2260  0.0370 1.253 0.056 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -6.49                                                                                                                                                                                                                                                                                                                                                                                     -1.08                                                                                             -3.97  8.04E-14  -0.42  5.30E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.42       5.30E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DF+Tau&submit=submit+id                                           
  56 2MASS J04270469+2606163         V* DG Tau                       DG Tau                     1  2                       S   66.7696  26.1045  66.7696  26.1044         Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151262700852297728   8.2524 0.1461 TRUE    120.82  118.71   123.01    6.16 0.36 -19.30 0.24  151262700852297728  7.9836 0.1182 TRUE   124.76  122.61   126.72    5.51 0.14 -20.48 0.10   15.40  0.60  1.30 0.50            Herczeg 2008                         8.691   0.018   7.720   0.030  6.992 0.020              Herczeg 2008                 HST/STIS G430L                   Taurus/L1524           1.57 0.18 2006      3.8  124.76  122.61  126.72 K6    0.50 4085.81  47.49 0.728 0.040 0.8710  0.0760 1.874 0.073 Continuum Excess 3200-9000 A                                                                                                                                                                                                                                          -24.00           2.90E-13          -1.80 0.22 2.08E-09 1.08E-09     -14.00           1.15E-13          -2.03 0.21 1.22E-09 6.06E-10      -11.60        7.00E-14          -2.14 0.25 9.48E-10 5.59E-10    -8.80        4.20E-14          -2.28 0.26 6.86E-10 4.14E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -61.00       3.30E-13          -1.41      3.50E-09       -44.00       2.20E-13          -1.56  2.47E-09                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.16       9.06E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DG+Tau&submit=submit+id                                           
  57 2MASS J04270469+2606163         V* DG Tau                       DG Tau                     2  2                       S   66.7696  26.1045  66.7696  26.1044 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151262700852297728   8.2524 0.1461 TRUE    120.82  118.71   123.01    6.16 0.36 -19.30 0.24  151262700852297728  7.9836 0.1182 TRUE   124.76  122.61   126.72    5.51 0.14 -20.48 0.10   15.40  0.60  1.30                 Salyk 2013                           8.691   0.018   7.720   0.030  6.992 0.020              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Taurus/L1524           1.57 0.18 2001      3.8  124.76  122.61  126.72 K6         4085.81  47.49 0.728 0.040 0.8710  0.0760 1.874 0.073 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -19.14                                                                                                                                                                                                                                                                                                                                                                                    -11.52                                                                                             -7.16  2.57E-13  -0.26  7.18E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.26       7.18E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DG+Tau&submit=submit+id                                           
  58 2MASS J04272799+2612052         2MASS J04272799+2612052         KPNO Tau 4                 1  4                       BD  66.8667  26.2014  66.8667  26.2013 III     Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151265002954775936   7.4243 1.2143 TRUE    141.09  117.88   175.61    1.81 2.43 -23.45 2.33  151265002954775936  7.4944 1.0223 TRUE   141.38  123.45   163.01    2.35 1.37 -22.66 1.10                2.16 0.85            Zhang 2018                          15.000   0.040  14.030   0.040 13.280 0.030              Mohanty 2005                 Keck I/HIRES                     Taurus/L1524           1.57 0.18 2002/2003 3.7  141.38  123.45  163.01 M9.5  0.50 2527.28  84.99 0.017 0.003 0.0030  0.0010 0.309 0.027 Line Luminosity  Ca II                                                                                                                                                  155.00                    -68.40      6.84                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.30 0.10 1.20E+04 4.08             6.31E-12                                                                                                                                                                                                                                                            6.31E-12          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04272799%2B2612052&submit=submit+id                           
  59 2MASS J04272799+2612052         2MASS J04272799+2612052         KPNO Tau 4                 2  4                       BD  66.8667  26.2014  66.8667  26.2013 III     Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151265002954775936   7.4243 1.2143 TRUE    141.09  117.88   175.61    1.81 2.43 -23.45 2.33  151265002954775936  7.4944 1.0223 TRUE   141.38  123.45   163.01    2.35 1.37 -22.66 1.10                2.16 0.85            Zhang 2018                          15.000   0.040  14.030   0.040 13.280 0.030              Mohanty 2005                 Keck I/HIRES                     Taurus/L1524           1.57 0.18 2002/2003 3.7  141.38  123.45  163.01 M9.5  0.50 2527.28  84.99 0.017 0.003 0.0030  0.0010 0.309 0.027 Line Luminosity  Ca II                                                                                                                                                  155.00                    -68.40      6.84                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.30 0.10 1.20E+04 4.08             7.94E-12                                                                                                                                                                                                                                                            7.94E-12          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04272799%2B2612052&submit=submit+id                           
  60 2MASS J04272799+2612052         2MASS J04272799+2612052         KPNO Tau 4                 3  4                       BD  66.8667  26.2014  66.8667  26.2013 III     Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151265002954775936   7.4243 1.2143 TRUE    141.09  117.88   175.61    1.81 2.43 -23.45 2.33  151265002954775936  7.4944 1.0223 TRUE   141.38  123.45   163.01    2.35 1.37 -22.66 1.10                2.16 0.85            Zhang 2018                          15.000   0.040  14.030   0.040 13.280 0.030              Muzerolle 2005               Magellan II/MIKE                 Taurus/L1524           1.57 0.18 2003      3.7  141.38  123.45  163.01 M9.5       2527.28  84.99 0.017 0.003 0.0030  0.0010 0.309 0.027 Line Profile     Ha                                                                                                                                                                               -38.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04272799%2B2612052&submit=submit+id                           
  61 2MASS J04272799+2612052         [BLH2002] KPNO-Tau 4            KPNO 4                     4  4                       BD  66.8667  26.2014  66.8667  26.2013         Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151265002954775936   7.4243 1.2143 TRUE    141.09  117.88   175.61    1.81 2.43 -23.45 2.33  151265002954775936  7.4944 1.0223 TRUE   141.38  123.45   163.01    2.35 1.37 -22.66 1.10                4.00                 Kraus 2006                          15.000   0.040  14.030   0.040 13.280 0.030              Herczeg 2008                 Keck I/LRIS                      Taurus/L1524           1.57 0.18 2006      3.7  141.38  123.45  163.01 M9.5  0.50 2527.28  84.99 0.017 0.003 0.0030  0.0010 0.309 0.027 Continuum Excess 3200-9000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.17  0.20 4.11E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBLH2002%5D+KPNO-Tau+4&submit=submit+id                            
  62 2MASS J04294568+2630468         2MASS J04294568+2630468         KPNO Tau 5                 1  1                       BD  67.4403  26.5129  67.4403  26.5128 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151327159721125888   7.7986 0.2073 TRUE    127.91  124.58   131.42    6.87 0.39 -20.97 0.25  151327159721125888  8.0231 0.1617 TRUE   124.14  121.56   126.83    7.40 0.18 -21.02 0.12   15.77  0.23  0.13 0.85            Zhang 2018                          12.640   0.024  11.918   0.024 11.536 0.018              Muzerolle 2005               Magellan II/MIKE                 Taurus/L1524           1.57 0.18 2003      3.7  124.14  121.56  126.83 M7.5       2721.80  20.17 0.032 0.003 0.0090  0.0010 0.437 0.021 Line Profile     Ha                                                                                                                                                                               -26.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04294568%2B2630468&submit=submit+id                           
  63 2MASS J04300724+2608207         2MASS J04300724+2608207         KPNO Tau 6                 1  4                       BD  67.5302  26.1391  67.5302  26.1390 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151296579553731456   8.6163 0.5330 TRUE    116.47  109.48   124.40    2.67 1.19 -21.93 0.86  151296579553731456  8.1485 0.3831 TRUE   123.45  117.60   130.14    5.27 0.49 -22.62 0.39                0.68 0.85            Zhang 2018                          14.990   0.030  14.200   0.040 13.690 0.040              Mohanty 2005                 Keck I/HIRES                     Taurus/L1524           1.57 0.18 2002/2003 3.7  123.45  117.60  130.14 M8.5       2618.58  20.23 0.023 0.002 0.0050  0.0010 0.356 0.015 Line Luminosity  Ca II                                                                                                                                                  244.00       3.00E-11     -77.50      7.75                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -1.60  0.16                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.20 0.10 2.19E+04 4.34             1.00E-11                                                                                                                                                                                                                                                            1.00E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04300724%2B2608207&submit=submit+id                           
  64 2MASS J04300724+2608207         2MASS J04300724+2608207         KPNO Tau 6                 2  4                       BD  67.5302  26.1391  67.5302  26.1390 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151296579553731456   8.6163 0.5330 TRUE    116.47  109.48   124.40    2.67 1.19 -21.93 0.86  151296579553731456  8.1485 0.3831 TRUE   123.45  117.60   130.14    5.27 0.49 -22.62 0.39                0.68 0.85            Zhang 2018                          14.990   0.030  14.200   0.040 13.690 0.040              Mohanty 2005                 Keck I/HIRES                     Taurus/L1524           1.57 0.18 2002/2003 3.7  123.45  117.60  130.14 M8.5       2618.58  20.23 0.023 0.002 0.0050  0.0010 0.356 0.015 Line Luminosity  Ca II                                                                                                                                                  244.00       3.00E-11     -77.50      7.75                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -1.60  0.16                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.20 0.10 2.19E+04 4.34             1.58E-11                                                                                                                                                                                                                                                            1.58E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04300724%2B2608207&submit=submit+id                           
  65 2MASS J04300724+2608207         2MASS J04300724+2608207         KPNO Tau 6                 3  4                       BD  67.5302  26.1391  67.5302  26.1390 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151296579553731456   8.6163 0.5330 TRUE    116.47  109.48   124.40    2.67 1.19 -21.93 0.86  151296579553731456  8.1485 0.3831 TRUE   123.45  117.60   130.14    5.27 0.49 -22.62 0.39                0.70                 Kraus 2006                          14.990   0.030  14.200   0.040 13.690 0.040              Muzerolle 2005               Magellan II/MIKE                 Taurus/L1524           1.57 0.18 2003      3.7  123.45  117.60  130.14 M8.5       2618.58  20.23 0.023 0.002 0.0050  0.0010 0.356 0.015 Line Profile     Ha                                                                                                                                                                               -41.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               3.98E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04300724%2B2608207&submit=submit+id                           
  66 2MASS J04300724+2608207         [BLH2002] KPNO-Tau 6            KPNO 6                     4  4                       BD  67.5302  26.1391  67.5302  26.1390         Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151296579553731456   8.6163 0.5330 TRUE    116.47  109.48   124.40    2.67 1.19 -21.93 0.86  151296579553731456  8.1485 0.3831 TRUE   123.45  117.60   130.14    5.27 0.49 -22.62 0.39                0.68 0.85            Zhang 2018                          14.990   0.030  14.200   0.040 13.690 0.040              Herczeg 2008                 Keck I/LRIS                      Taurus/L1524           1.57 0.18 2006      3.7  123.45  117.60  130.14 M8.5       2618.58  20.23 0.023 0.002 0.0050  0.0010 0.356 0.015 Continuum Excess 3200-9000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.68  0.20 1.12E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBLH2002%5D+KPNO-Tau+6&submit=submit+id                            
  67 2MASS J04304425+2601244         DK Tau                          DK Tau                     1  1                       S   67.6843  26.0235  67.6844  26.0234 II      Taurus/L1524          0.998 Gange2018         1.57 0.18                                         151106780654065792   7.7810 0.0592 TRUE    128.05  127.08   129.04    6.24 0.10 -21.20 0.08  151106780654065792  7.5747 0.0505 TRUE   131.83  130.86   132.63    6.32 0.06 -21.43 0.05   16.20  0.21  1.42 0.50            Gullbring 1998                       8.719   0.030   7.758   0.024  7.096 0.016              Gullbring 1998/Calvet 1998   MMT                              Taurus/L1524           1.57 0.18 1996      3.8  131.83  130.86  132.63 K7         4020.37  18.45 0.674 0.015 0.7700  0.0580 1.819 0.070 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -20.50           9.90E-13          -1.14 0.21 9.85E-09 4.71E-09     -14.40           7.00E-13          -1.11 0.20 1.06E-08 4.86E-09       -9.90        5.00E-13          -1.18 0.23 9.01E-09 4.78E-09   -24.20        9.10E-13          -0.81 0.22 2.07E-08 1.07E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     7.60E-13          -0.99      9.56E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.64       2.48E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DK+Tau&submit=submit+id                                              
  68 2MASS J04305718+2556394         2MASS J04305718+2556394         KPNO Tau 7                 1  3                       BD  67.7383  25.9443  67.7384  25.9442 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151102790629500288   8.1419 0.4600 TRUE    123.09  116.32   130.68    5.42 0.89 -23.02 0.60  151102790629500288  7.8225 0.3201 TRUE   127.41  123.29   134.02    5.40 0.38 -22.30 0.28                0.93 0.85            Zhang 2018                          14.520   0.030  13.828   0.027 13.270 0.030              Mohanty 2005                 Keck I/HIRES                     Taurus/L1524           1.57 0.18 2002/2003 3.7  127.41  123.29  134.02 M8.25 0.50 2644.23  20.68 0.025 0.002 0.0060  0.0010 0.375 0.015 Line Luminosity  Ca II                                                                                                                                                  255.00       3.83E-11     -122.00    12.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.90  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.10 0.10 1.51E+04 4.18             6.31E-12                                                                                                                                                                                                                                                            6.31E-12          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04305718%2B2556394&submit=submit+id                           
  69 2MASS J04305718+2556394         2MASS J04305718+2556394         KPNO Tau 7                 2  3                       BD  67.7383  25.9443  67.7384  25.9442 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151102790629500288   8.1419 0.4600 TRUE    123.09  116.32   130.68    5.42 0.89 -23.02 0.60  151102790629500288  7.8225 0.3201 TRUE   127.41  123.29   134.02    5.40 0.38 -22.30 0.28                0.93 0.85            Zhang 2018                          14.520   0.030  13.828   0.027 13.270 0.030              Mohanty 2005                 Keck I/HIRES                     Taurus/L1524           1.57 0.18 2002/2003 3.7  127.41  123.29  134.02 M8.25 0.50 2644.23  20.68 0.025 0.002 0.0060  0.0010 0.375 0.015 Line Luminosity  Ca II                                                                                                                                                  255.00       3.83E-11     -122.00    12.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.90  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.10 0.10 1.51E+04 4.18             1.00E-11                                                                                                                                                                                                                                                            1.00E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04305718%2B2556394&submit=submit+id                           
  70 2MASS J04305718+2556394         2MASS J04305718+2556394         KPNO Tau 7                 3  3                       BD  67.7383  25.9443  67.7384  25.9442 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151102790629500288   8.1419 0.4600 TRUE    123.09  116.32   130.68    5.42 0.89 -23.02 0.60  151102790629500288  7.8225 0.3201 TRUE   127.41  123.29   134.02    5.40 0.38 -22.30 0.28                0.93 0.85            Zhang 2018                          14.520   0.030  13.828   0.027 13.270 0.030              Muzerolle 2005               Magellan II/MIKE                 Taurus/L1524           1.57 0.18 2003      3.7  127.41  123.29  134.02 M8.25      2644.23  20.68 0.025 0.002 0.0060  0.0010 0.375 0.015 Line Profile     Ha                                                                                                                                                                               -31.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               3.98E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04305718%2B2556394&submit=submit+id                           
  71 2MASS J04312382+2410529         EM* LkHA 331                    V927 Tau                   1  1                       S   67.8493  24.1813  67.8493  24.1813         Taurus                0.997 Gange2018         2.00 1.00                                                                                                                                      146294836735587712                                                                          16.49  0.30  0.40 0.50            Herczeg 2008                         9.729   0.021   9.060   0.028  8.768 0.019              Herczeg 2008                 Keck I/LRIS                      Taurus                 2.00 1.00 2006      3.5  140.00   15.00   15.00 M5    0.50 2981.69  83.68 0.104 0.033 0.0580  0.0290 0.903 0.192 Continuum Excess 3200-9000 A                                                                                                                                                                      -10.70           1.02E-13          -3.01 0.92 3.29E-10 7.09E-10     -7.90            1.90E-14          -3.03 0.92 3.11E-10 6.70E-10     -3.70            7.10E-15          -3.26 0.89 1.85E-10 3.86E-10       -3.20        4.60E-15          -3.30 0.88 1.70E-10 3.49E-10    -3.60        2.60E-15          -3.46 0.87 1.18E-10 2.42E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -0.30       1.10E-15          -3.43 0.95 1.26E-10 2.80E-10     0.20        1.20E-15          -2.97 1.09 3.64E-10 9.22E-10     0.20       1.80E-15          -2.56 1.00 9.29E-10 2.18E-09                                                                             -24.00       1.55E-14          -2.67      6.13E-10       -18.40       1.63E-14          -2.65  6.46E-10                                                                                                                                      0.13      4.00E-15           -2.92  3.49E-10                                                                                                                                                                                                                                                -3.47       1.14E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkHA++331&submit=submit+id                                       
  72 2MASS J04313613+1813432         EM* LkHA 358                    LkHa 358                   1  2                       S   67.9006  18.2287  67.9006  18.2286 II      Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314312226648610560  9.7465 0.4808 TRUE    102.75   97.79   108.23   11.78 1.07 -18.00 0.57 3314312226648610560  7.1340 0.3272 TRUE   139.08  133.65   144.85    8.30 0.39 -19.77 0.26               13.60                 Muzerolle 2003                      12.790   0.030  10.922   0.029  9.687 0.021              Muzerolle 2003               Keck II/ESI                      Taurus/L1551           1.73 0.24 2001      3.8  139.08  133.65  144.85 K7         4020.37  18.45 0.680 0.015 0.7210  0.0730 1.756 0.095 Continuum Excess 6450, 7100, 8700 A                                                                                                                                                               -63.00                                                              -22.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -5.10                                                                                                                                                         0.40                                                                                                                           -1.71       4.50E-10          Muzerolle 2001     Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkHA+358&submit=submit+id                                        
  73 2MASS J04313613+1813432         EM* LkHA 358                    LkHa 358                   2  2                       S   67.9006  18.2287  67.9006  18.2286 II      Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314312226648610560  9.7465 0.4808 TRUE    102.75   97.79   108.23   11.78 1.07 -18.00 0.57 3314312226648610560  7.1340 0.3272 TRUE   139.08  133.65   144.85    8.30 0.39 -19.77 0.26               13.60                 Muzerolle 2003                      12.790   0.030  10.922   0.029  9.687 0.021              Muzerolle 2003               Keck I/HIRES                     Taurus/L1551           1.73 0.24 2000      3.8  139.08  133.65  144.85 K7         4020.37  18.45 0.680 0.015 0.7210  0.0730 1.756 0.095 Continuum Excess 5500, 6200, 7100, 8900 A                                                                                                                                                         -62.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -7.80                                                                                                                                                         0.58                                                                                                                           -1.71       4.50E-10          Muzerolle 2001     Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkHA+358&submit=submit+id                                        
  74 2MASS J04313843+1813576         V* HL Tau                       HL Tau                     1  1                       S   67.9105  18.2327  67.9105  18.2327 I       Taurus                0.951 Gange2018         2.00 1.00                                                                                                                                     3314312226646863488                                                                                       3.20                 Salyk 2013                          10.624   0.042   9.171   0.046  7.410 0.017              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Taurus                 2.00 1.00 2001      3.9  140.00                 K5         4209.99  76.02 0.854 0.073 0.9090  0.3470 1.794 0.318 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -12.89                                                                                                                                                                                                                                                                                                                                                                                     -4.71                                                                                             -6.00  3.07E-13  -0.10  8.29E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.10       8.29E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+HL+Tau&submit=submit+id                                           
  75 2MASS J04321540+2428597         Haro 6-13                       Haro 6-13                  1  1                       S   68.0642  24.4832  68.0643  24.4831 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         147806733942555008   7.6653 0.1879 TRUE    130.10  126.97   133.39    5.02 0.32 -21.38 0.24  147806733942555008  7.7788 0.0995 TRUE   127.71  126.16   129.43    5.30 0.11 -21.17 0.09   15.50  0.24 11.90                 Salyk 2013                          11.237   0.024   9.319   0.020  8.101 0.029              Salyk 2013                   Keck II/NIRSPEC                  Taurus/L1524           1.57 0.18 2008      3.7  127.71  126.16  129.43 M0         3898.29  69.35 0.580 0.049 0.6050  0.0760 1.720 0.067 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -5.61                                                                                                                                                                                                                                                                                                                                                                                     -4.49                                                                                             -6.70  1.30E-13  -0.51  4.42E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.51       4.42E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+6-13&submit=submit+id                                           
  76 2MASS J04321606+1812464         MHO 5                           MHO 5                      1  5                       BD  68.0669  18.2129  68.0670  18.2128 II      Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314309890186259712  6.9146 0.0954 TRUE    144.06  142.10   146.09   13.08 0.20 -17.57 0.11 3314309890186259712  6.7336 0.0467 TRUE   146.94  145.84   147.94   12.72 0.05 -17.57 0.04                0.11                 Muzerolle 2003                      11.070   0.026  10.390   0.030 10.063 0.022              Mohanty 2005                 Keck I/HIRES                     Taurus/L1551           1.73 0.24 2002/2003 3.6  146.94  145.84  147.94 M6.0  0.50 2858.47  18.84 0.058 0.005 0.0260  0.0040 0.655 0.127 Line Luminosity  Ca II                                                                                                                                                  166.00                    -37.00      3.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       3.02E+04 4.48             1.26E-11                                                                                                                                                                                                                                            UPP             1.26E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=MHO+5&submit=submit+id                                               
  77 2MASS J04321606+1812464         MHO 5                           MHO 5                      2  5                       BD  68.0669  18.2129  68.0670  18.2128 II      Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314309890186259712  6.9146 0.0954 TRUE    144.06  142.10   146.09   13.08 0.20 -17.57 0.11 3314309890186259712  6.7336 0.0467 TRUE   146.94  145.84   147.94   12.72 0.05 -17.57 0.04                0.11                 Muzerolle 2003                      11.070   0.026  10.390   0.030 10.063 0.022              Mohanty 2005                 Keck I/HIRES                     Taurus/L1551           1.73 0.24 2002/2003 3.6  146.94  145.84  147.94 M6.0  0.50 2858.47  18.84 0.058 0.005 0.0260  0.0040 0.655 0.127 Line Luminosity  Ca II                                                                                                                                                  166.00                    -37.00      3.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       3.02E+04 4.48             2.00E-11                                                                                                                                                                                                                                            UPP             2.00E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=MHO+5&submit=submit+id                                               
  78 2MASS J04321606+1812464         MHO 5                           MHO 5                      3  5                       BD  68.0669  18.2129  68.0670  18.2128 II      Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314309890186259712  6.9146 0.0954 TRUE    144.06  142.10   146.09   13.08 0.20 -17.57 0.11 3314309890186259712  6.7336 0.0467 TRUE   146.94  145.84   147.94   12.72 0.05 -17.57 0.04                0.30 0.50            Herczeg 2008                        11.070   0.026  10.390   0.030 10.063 0.022              Muzerolle 2003               Keck II/ESI                      Taurus/L1551           1.73 0.24 2001      3.6  146.94  145.84  147.94 M6.0       2858.47  18.84 0.058 0.005 0.0260  0.0040 0.655 0.042 Line Profile     Ha                                                                                                                                                                               -60.00                                                              -44.00                                                              -29.00                                                               -19.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -3.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.10                                                                                                                                                         0.50                                                                                                                                       1.58E-11          Muzerolle 2001     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=MHO+5&submit=submit+id                                               
  79 2MASS J04321606+1812464         2MASS J04321606+1812464         MHO 5                      4  5                       BD  68.0669  18.2129  68.0670  18.2128         Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314309890186259712  6.9146 0.0954 TRUE    144.06  142.10   146.09   13.08 0.20 -17.57 0.11 3314309890186259712  6.7336 0.0467 TRUE   146.94  145.84   147.94   12.72 0.05 -17.57 0.04                0.11                 Muzerolle 2003                      11.070   0.026  10.390   0.030 10.063 0.022              Herczeg 2008                 Keck I/LRIS                      Taurus/L1551           1.73 0.24 2006      3.6  146.94  145.84  147.94 M6.0  0.50 2858.47  18.84 0.058 0.005 0.0260  0.0040 0.655 0.127 Continuum Excess 3200-9000 A                                                                                                                                                                      -43.00           6.60E-14          -3.18 0.29 2.76E-10 2.04E-10     -30.00           8.30E-15          -3.40 0.26 1.66E-10 1.14E-10     -19.00           3.40E-15          -3.57 0.24 1.12E-10 7.14E-11      -13.40        2.00E-15          -3.64 0.30 9.47E-11 7.15E-11   -13.10        1.19E-15          -3.77 0.30 7.02E-11 5.40E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -1.30       5.55E-16          -3.72 0.33 7.88E-11 6.54E-11     0.25*       2.50E-16          -3.77 0.52 7.10E-11 8.86E-11     0.16*      2.50E-16          -3.52 0.45 1.25E-10 1.34E-10                                                                             -48.00       4.30E-15          -3.20      2.44E-10       -42.00       5.10E-15          -3.14  2.81E-10                                                                                                                                      0.70      6.00E-15           -2.72  7.50E-10                                                                                                                                                                                                                                                -4.30       2.09E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04321606%2B1812464&submit=submit+id                           
  80 2MASS J04322210+1827426         MHO 6                           MHO 6                      1  2                       S   68.0921  18.4618  68.0922  18.4618 II      Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314351053152780032  7.0463 0.0970 TRUE    141.38  139.45   143.36   11.80 0.22 -18.60 0.11 3314351053152780032  6.8672 0.0494 TRUE   144.27  143.25   145.31   12.47 0.06 -18.69 0.04                1.00 0.50            Herczeg 2008                        11.711   0.029  11.020   0.040 10.649 0.024              Muzerolle 2003               Keck II/ESI                      Taurus/L1551           1.73 0.24 2001      3.5  144.27  143.25  145.31 M5.0  0.25 2981.69  41.92 0.109 0.017 0.0650  0.0110 0.958 0.053 Line Profile     Ha                                                                                                                                                                               -25.00                                                              -13.00                                                              -11.00                                                                -8.60                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -1.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.10                                                                                                                                                         0.50                                                                                                                                       5.01E-11          Muzerolle 2001     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=MHO+6&submit=submit+id                                               
  81 2MASS J04322210+1827426         2MASS J04322210+1827426         MHO 6                      2  2                       S   68.0921  18.4618  68.0922  18.4618         Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314351053152780032  7.0463 0.0970 TRUE    141.38  139.45   143.36   11.80 0.22 -18.60 0.11 3314351053152780032  6.8672 0.0494 TRUE   144.27  143.25   145.31   12.47 0.06 -18.69 0.04                0.86                 Muzerolle 2003                      11.711   0.029  11.020   0.040 10.649 0.024              Herczeg 2008                 Keck I/LRIS                      Taurus/L1551           1.73 0.24 2006      3.5  144.27  143.25  145.31 M5.0  0.25 2981.69  41.92 0.109 0.017 0.0650  0.0110 0.958 0.053 Continuum Excess 3200-9000 A                                                                                                                                                                      -55.00           1.02E-13          -2.98 0.28 3.63E-10 2.71E-10     -31.00           1.60E-14          -3.09 0.26 2.82E-10 1.96E-10     -37.00           1.00E-14          -3.07 0.23 2.98E-10 1.92E-10      -28.00        7.30E-15          -3.06 0.28 3.06E-10 2.26E-10   -27.00        4.50E-15          -3.18 0.29 2.32E-10 1.75E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -2.90       1.90E-15          -3.12 0.32 2.61E-10 2.13E-10     -0.50       6.00E-16          -3.31 0.51 1.70E-10 2.08E-10     -0.60      1.00E-15          -2.83 0.42 5.14E-10 5.36E-10                                                                             -30.00       4.50E-15          -3.20      1.83E-10       -43.00       9.20E-15          -2.89  3.75E-10                                                                                                                                      0.40      3.00E-15           -3.01  2.82E-10                                                                                                                                                                                                                                                -2.82       5.21E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04322210%2B1827426&submit=submit+id                           
  82 2MASS J04323034+1731406         2MASS J04323034+1731406         GG Tau                     1  1                       S   68.1265  17.5279  68.1265  17.5278 II      Taurus/L1558          0.989 Gange2018         3.27 0.42                                         3314132593936244992 -6.6525 1.0694 FALSE  2348.87 1599.08  3410.26   28.91 2.15 -39.62 1.98 3314132593936905600  8.5914 0.4725 TRUE   118.22  111.94   123.26   13.21 0.58 -18.21 0.40   12.00        0.60 0.50            Gullbring 1998                       8.670   0.040   7.815   0.026  7.364 0.018              Gullbring 1998/Calvet 1998   MMT                              Taurus/L1558           3.27 0.42 1996      4.0  118.22  111.94  123.26 K7         4020.37  18.45 0.723 0.015 0.4890  0.0370 1.442 0.053 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -24.50           1.70E-12          -0.98 0.21 9.40E-09 4.53E-09     -22.30           9.50E-13          -1.06 0.20 7.70E-09 3.62E-09      -19.80        5.80E-13          -1.21 0.23 5.53E-09 3.00E-09   -42.50        1.14E-12          -0.81 0.23 1.38E-08 7.25E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     1.30E-12          -0.84      1.33E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.91       9.85E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04323034%2B1731406&submit=submit+id                           
  83 2MASS J04323176+2420029         V* FZ Tau                       FZ Tau                     1  1                       S   68.1323  24.3342  68.1324  24.3341 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         147796013704188928   7.6908 0.0746 TRUE    129.56  128.31   130.83    7.12 0.14 -21.50 0.11  147796013704188928  7.7371 0.0258 TRUE   128.35  127.93   128.79    7.31 0.03 -21.40 0.03   16.00  0.35  2.72                 Salyk 2013                           9.895   0.022   8.400   0.029  7.347 0.017              Salyk 2013                   Keck II/NIRSPEC                  Taurus/L1524           1.57 0.18 2008      3.7  128.35  127.93  128.79 M0         3898.29  69.35 0.580 0.049 0.6050  0.0760 1.720 0.067 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -13.19  2.00E-13  -0.34  6.59E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.34       6.59E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+FZ+Tau&submit=submit+id                                           
  84 2MASS J04330781+2616066         2MASS J04330781+2616066         KPNO 14                    1  1                       BD  68.2825  26.2685  68.2826  26.2684 III     Taurus/B213           0.972 Gange2018         3.09 0.92                                         151130591952773632   6.5681 0.2119 TRUE    151.86  147.08   156.94    7.17 0.50 -17.31 0.32  151130591952773632  6.6465 0.1580 TRUE   149.56  146.21   152.96    8.95 0.20 -17.23 0.14   17.07  0.37  3.41 0.85            Zhang 2018                          11.907   0.022  10.805   0.022 10.269 0.020              Muzerolle 2005               Magellan II/MIKE                 Taurus/B213            3.09 0.92 2003      3.6  149.56  146.21  152.96 M6         2858.47  18.84 0.057 0.005 0.0220  0.0030 0.607 0.044 Line Profile     Ha                                                                                                                                                                               -14.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04330781%2B2616066&submit=submit+id                           
  85 2MASS J04333405+2421170         2MASS J04333405+2421170         GI Tau                     1  1                       S   68.3919  24.3547  68.3919  24.3546 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         147790202612482560   7.6626 0.0460 TRUE    130.02  129.24   130.81    5.88 0.11 -20.55 0.08  147790202612482560  7.7258 0.0198 TRUE   129.32  128.90   129.67    5.76 0.02 -20.64 0.02   17.47  0.15  1.34 0.50            Gullbring 1998                       9.341   0.020   8.418   0.021  7.888 0.023              Gullbring 1998/Calvet 1998   MMT                              Taurus/L1524           1.57 0.18 1996      3.8  129.32  128.90  129.67 K6         4085.81  47.49 0.728 0.040 0.8710  0.0760 1.874 0.073 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -15.20           6.00E-13          -1.40 0.21 5.17E-09 2.56E-09     -16.10           5.20E-13          -1.27 0.20 7.07E-09 3.31E-09      -13.90        4.40E-13          -1.25 0.23 7.32E-09 3.93E-09   -22.80        5.40E-13          -1.07 0.23 1.11E-08 5.91E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     2.50E-13          -1.50      2.83E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.14       7.47E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04333405%2B2421170&submit=submit+id                           
  86 2MASS J04333456+2421058         2MASS J04333456+2421058         GK Tau                     1  1                       S   68.3940  24.3516  68.3940  24.3515 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         147790206908395776   7.7362 0.0435 TRUE    128.79  128.06   129.52    7.75 0.10 -20.48 0.07  147790206908395776  7.7433 0.0185 TRUE   128.92  128.63   129.17    7.47 0.02 -20.51 0.02                0.94 0.50            Gullbring 1998                       9.053   0.027   8.108   0.026  7.468 0.021              Gullbring 1998/Calvet 1998   MMT                              Taurus/L1524           1.57 0.18 1996      3.8  128.92  128.63  129.17 K7         4020.37  18.45 0.674 0.015 0.7700  0.0580 1.819 0.070 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -8.10            2.90E-13          -1.77 0.22 2.31E-09 1.18E-09     -13.70           2.60E-13          -1.61 0.21 3.35E-09 1.60E-09      -11.60        2.00E-13          -1.62 0.24 3.22E-09 1.79E-09   -22.80        2.90E-13          -1.36 0.24 5.88E-09 3.21E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     2.20E-13          -1.56      2.55E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.03       9.99E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04333456%2B2421058&submit=submit+id                           
  87 2MASS J04333906+2520382         V* DL Tau                       DL Tau                     1  2                       S   68.4128  25.3439  68.4129  25.3438 II      Taurus/North          0.759 Gange2018         2.49 0.35                                         148010281032823552   6.2759 0.0477 TRUE    158.62  157.42   159.84    9.33 0.09 -18.29 0.07  148010281032823552  6.2525 0.0194 TRUE   159.75  159.30   160.35    9.25 0.02 -18.50 0.02   16.43  0.43  2.00                 Salyk 2013                           9.630   0.021   8.679   0.027  7.960 0.021              Salyk 2013                   Keck II/NIRSPEC                  Taurus/North           2.49 0.35 2003      3.9  159.75  159.30  160.35 K7         4020.37  18.45 0.704 0.015 0.5750  0.0470 1.564 0.062 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -24.63                                                                                                                                                                                                                                                                                                                                                                                    -14.91                                                                                            -12.20  1.20E-13  -0.37  4.44E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.37       4.44E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DL+Tau&submit=submit+id                                           
  88 2MASS J04333935+1751523         2MASS J04333935+1751523         HN Tau                     1  3                       S   68.4140  17.8645  68.4141  17.8644 II      FIELD                 0.903                   3.00 2.00                                         3314237734735803392  7.3220 0.1578 TRUE    136.14  133.26   139.16   13.16 0.35 -18.61 0.20 3314237734735803392  7.4391 0.1377 TRUE   133.64  131.23   136.25   11.61 0.16 -17.73 0.11    4.60  0.60  0.65 0.50            Gullbring 1998                      10.699   0.026   9.471   0.027  8.384 0.021              Gullbring 1998/Calvet 1998   MMT                              FIELD                  3.00 2.00 1996      4.0  133.64  131.23  136.25 K4         4383.66  92.10 1.061 0.099 0.9340  0.1610 1.679 0.072 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -39.70           4.50E-13          -1.51 0.22 2.58E-09 1.48E-09     -22.40           2.50E-13          -1.59 0.21 2.17E-09 1.20E-09       -6.60        1.50E-13          -1.72 0.24 1.60E-09 1.00E-09   -49.10        2.90E-13          -1.33 0.24 3.96E-09 2.42E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     4.40E-13          -1.22      5.11E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -2.07       5.42E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04333935%2B1751523&submit=submit+id                           
  89 2MASS J04334871+1810099         V* DM Tau                       DM Tau                     1  2                       S   68.4531  18.1694  68.4531  18.1694 IIt     Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314282402395528192  6.8897 0.0513 TRUE    144.55  143.48   145.64   11.79 0.12 -18.36 0.06 3314282402395528192  6.9421 0.0217 TRUE   143.10  142.71   143.66   11.69 0.02 -18.29 0.02   18.61  0.01  1.10                 Salyk 2013                          10.442   0.022   9.757   0.021  9.522 0.020              Salyk 2013                   Keck II/NIRSPEC                  Taurus/L1551           1.73 0.24 2003      3.7  143.10  142.71  143.66 M1         3721.90  89.20 0.468 0.057 0.4050  0.0720 1.546 0.089 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -20.73  1.09E-14  -1.40  6.03E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.40       6.03E-09          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DM+Tau&submit=submit+id                                           
  90 2MASS J04335200+2250301         V* CI Tau                       CI Tau                     1  1                       S   68.4667  22.8417  68.4668  22.8416 II      Taurus/L1546          0.777 Gange2018         2.01 0.32                                         145203159127518336   6.3008 0.0473 TRUE    158.00  156.82   159.20    8.90 0.10 -17.07 0.08  145203159127518336  6.2376 0.0205 TRUE   160.20  159.77   160.67    8.94 0.02 -17.08 0.02   16.84  0.23  1.80                 Salyk 2013                           9.480   0.020   8.430   0.040  7.793 0.020              Salyk 2013                   Keck II/NIRSPEC                  Taurus/L1546           2.01 0.32 2008      3.8  160.20  159.77  160.67 K7         4020.37  18.45 0.690 0.015 0.6430  0.0700 1.648 0.091 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -7.00                                                                                                                                                                                                                                                                                                                                                                                     -4.20                                                                                             -8.88  7.45E-14  -0.55  3.17E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.55       3.17E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+CI+Tau&submit=submit+id                                           
  91 2MASS J04345542+2428531         V* AA Tau                       AA Tau                     1  3                       S   68.7309  24.4814  68.7309  24.4813 II      Taurus/L1524          0.998 Gange2018         1.57 0.18                                         147818450613367424   7.2888 0.1295 TRUE    136.73  134.33   139.21    3.48 0.35 -20.99 0.19  147818450613367424  7.4255 0.0868 TRUE   133.70  132.10   134.97    5.32 0.10 -20.68 0.07   17.37  0.15  0.74 0.50            Gullbring 1998                       9.433   0.024   8.546   0.023  8.047 0.024              Gullbring 1998/Calvet 1998   MMT                              Taurus/L1524           1.57 0.18 1996      3.8  133.70  132.10  134.97 K7         4020.37  18.45 0.674 0.015 0.7700  0.0580 1.819 0.070 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -6.70            1.70E-13          -2.00 0.23 1.36E-09 7.16E-10     -13.50           1.90E-13          -1.72 0.21 2.57E-09 1.23E-09      -14.70        1.80E-13          -1.64 0.24 3.11E-09 1.73E-09   -21.60        2.50E-13          -1.40 0.24 5.42E-09 2.97E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     1.30E-13          -1.76      1.60E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.41       4.22E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+AA+Tau&submit=submit+id                                           
  92 2MASS J04345542+2428531         V* AA Tau                       AA Tau                     2  3                       S   68.7309  24.4814  68.7309  24.4813 II      Taurus/L1524          0.998 Gange2018         1.57 0.18                                         147818450613367424   7.2888 0.1295 TRUE    136.73  134.33   139.21    3.48 0.35 -20.99 0.19  147818450613367424  7.4255 0.0868 TRUE   133.70  132.10   134.97    5.32 0.10 -20.68 0.07   17.37  0.15  0.74                 Salyk 2013                           9.433   0.024   8.546   0.023  8.047 0.024              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Taurus/L1524           1.57 0.18 2003      3.8  133.70  132.10  134.97 K7         4020.37  18.45 0.674 0.015 0.7700  0.0580 1.819 0.070 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.58                                                                                                                                                                                                                                                                                                                                                                                     -0.59                                                                                             -2.21  1.06E-14  -1.47  4.61E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.47       4.61E-09          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+AA+Tau&submit=submit+id                                           
  93 2MASS J04352737+2414589         DN Tau                          DN Tau                     1  2                       S   68.8641  24.2497  68.8641  24.2496 II      Taurus/L1524          0.998 Gange2018         1.57 0.18                                         147606657186323712   7.7991 0.0540 TRUE    127.76  126.87   128.65    6.06 0.13 -20.77 0.09  147606657186323712  7.7760 0.0221 TRUE   128.20  127.84   128.53    6.06 0.03 -20.86 0.02   17.00  0.10  0.25 0.50            Gullbring 1998                       9.139   0.021   8.342   0.027  8.015 0.021              Gullbring 1998/Calvet 1998   MMT                              Taurus/L1524           1.57 0.18 1996      3.7  128.20  127.84  128.53 M0         3898.29  69.35 0.580 0.049 0.6050  0.0760 1.720 0.067 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -9.10            2.40E-13          -1.87 0.22 1.96E-09 1.02E-09     -13.20           2.00E-13          -1.74 0.21 2.64E-09 1.29E-09      -14.30        1.70E-13          -1.70 0.24 2.85E-09 1.61E-09   -20.80        2.40E-13          -1.45 0.24 5.06E-09 2.82E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     1.30E-13          -1.80      1.56E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.85       1.66E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DN+Tau&submit=submit+id                                              
  94 2MASS J04355684+2254360         Haro 6-28                       Haro 6-28                  1  1                       S   68.9869  22.9100  68.9869  22.9099         Taurus/L1546          0.777 Gange2018         2.01 0.32                                         145213226530896896                                                                           145213226530896896  6.7138 0.2776 TRUE   148.32  143.62   155.20   10.56 0.36 -17.13 0.24   16.00  0.16  1.77                 Muzerolle 2003                      11.142   0.022  10.055   0.022  9.531 0.020              Muzerolle 2003               Keck II/ESI                      Taurus/L1546           2.01 0.32 2001      3.7  148.32  143.62  155.20 M2.5       3489.11  29.79 0.334 0.016 0.2170  0.0280 1.279 0.086 Continuum Excess 5500, 6200, 7100, 8900 A                                                                                                                                                         -48.00                                                              -30.00                                                              -25.00                                                               -25.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -2.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.10                                                                                                                                                         0.60                                                                                                                           -2.00       1.03E-09          Muzerolle 2001     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+6-28&submit=submit+id                                           
  95 2MASS J04362151+2351165         2MASS J04362151+2351165         2M 0436+2351               1  1                       S   69.0896  23.8546  69.0896  23.8545         Taurus                0.999 Gange2018         2.00 1.00                                         147546080967742720   8.6608 0.1274 TRUE    115.12  113.45   116.85   -1.54 0.25 -19.48 0.16  147546080967742720  8.7333 0.0765 TRUE   113.88  112.92   114.88   -0.92 0.09 -19.22 0.07   15.86  0.23  1.00 0.50            Herczeg 2008                        13.164   0.025  12.537   0.022 12.245 0.021              Herczeg 2008                 Keck I/LRIS                      Taurus                 2.00 1.00 2006      3.5  113.88  112.92  114.88 M5    0.50 2981.69  83.68 0.104 0.033 0.0580  0.0290 0.903 0.192 Continuum Excess 3200-9000 A                                                                                                                                                                      -28.00           9.70E-15          -4.37 0.33 1.45E-11 1.23E-11     -47.00           4.80E-15          -3.92 0.28 4.05E-11 3.03E-11     -74.00           3.80E-15          -3.76 0.24 5.84E-11 3.96E-11      -62.00        2.90E-15          -3.70 0.30 6.66E-11 5.22E-11   -46.00        1.90E-15          -3.79 0.30 5.47E-11 4.36E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -2.90       5.20E-16          -4.01 0.34 3.31E-11 2.89E-11     -1.70       3.60E-16          -3.84 0.53 4.82E-11 6.13E-11     -2.30      1.03E-15          -3.06 0.43 2.95E-10 3.14E-10                                                                             -41.00       1.30E-15          -3.97      3.12E-11       -79.00       3.50E-15          -3.55  8.16E-11                                                                                                                                     -1.10      1.20E-15           -3.57  7.76E-11                                                                                                                                                                                                                                                -3.60       8.49E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04362151%2B2351165&submit=submit+id                           
  96 2MASS J04363893+2258119         2MASS J04363893+2258119         CFHT 3                     1  1                       BD  69.1622  22.9700  69.1622  22.9699 II      Taurus/L1546                Krolikowski2021   2.01 0.32                                         145217379763796992   5.4375 0.3327 TRUE    184.09  173.19   196.42    9.55 0.73 -15.97 0.37  145217379763796992  5.5420 0.2054 TRUE   181.27  174.57   187.86    9.21 0.25 -16.48 0.16   16.76  0.38  0.81 0.85            Zhang 2018                          13.724   0.026  12.861   0.024 12.367 0.025              Muzerolle 2005               Magellan II/MIKE                 Taurus/L1546           2.01 0.32 2003      3.7  181.27  174.57  187.86 M7.75      2696.22  20.65 0.029 0.002 0.0070  0.0010 0.380 0.021 Line Profile     Ha                                                                                                                                                                               -10.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04363893%2B2258119&submit=submit+id                           
  97 2MASS J04381486+2611399         2MASS J04381486+2611399         2MASS J04381486+2611399    1  1                       BD  69.5620  26.1944  69.5620  26.1943 II      Taurus                0.987 Gange2018         2.00 1.00                                         148450875956969344   6.8771 0.6942 TRUE    147.48  133.16   165.19    4.01 1.37 -23.17 1.01  148450875956969344  7.1298 0.5276 TRUE   141.71  132.26   150.71    5.44 0.66 -21.57 0.51   21.24 10.14 10.60 4.00            Zhang 2018                          15.180   0.050  14.130   0.050 12.980 0.030              Muzerolle 2005               Magellan II/MIKE                 Taurus                 2.00 1.00 2003      3.7  141.71  132.26  150.71 M7.25      2746.60  19.39 0.035 0.003 0.0100  0.0020 0.435 0.046 Line Profile     Ha                                                                                                                                                                               -47.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               1.58E-11          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04381486%2B2611399&submit=submit+id                           
  98 2MASS J04382134+2609137         V* GM Tau                       GM Tau                     1  3                       BD  69.5889  26.1538  69.5889  26.1537         Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148449845165337600   7.2299 0.1491 TRUE    137.87  135.07   140.78    5.47 0.27 -22.97 0.22  148449845165337600  7.1752 0.0594 TRUE   138.11  136.90   139.42    6.05 0.08 -22.40 0.07   16.46  0.30  2.00 0.50            Herczeg 2008                        12.804   0.022  11.586   0.019 10.632 0.018              Herczeg 2008                 Keck I/LRIS                      Taurus/L1527           2.59 0.78 2006      3.6  138.11  136.90  139.42 M5.5  0.50 2910.82  61.61 0.073 0.022 0.0350  0.0130 0.735 0.114 Continuum Excess 3200-9000 A                                                                                                                                                                      -281.00          1.46E-13          -2.85 0.28 5.36E-10 3.88E-10     -68.00           1.11E-14          -3.31 0.26 1.83E-10 1.27E-10     -39.00           4.10E-15          -3.54 0.24 1.09E-10 7.06E-11      -30.00        2.40E-15          -3.61 0.30 9.20E-11 6.99E-11    -8.80        1.20E-15          -3.82 0.30 5.67E-11 4.41E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -4.60       1.20E-15          -3.40 0.32 1.51E-10 1.24E-10     -1.10       5.20E-16          -3.44 0.51 1.39E-10 1.70E-10     -0.50      3.00E-16          -3.49 0.44 1.22E-10 1.31E-10                                                                            -106.00       1.35E-14          -2.75      6.55E-10      -135.00       1.15E-14          -2.82  5.49E-10                                                                                                                                    -21.00      4.10E-14           -1.99  3.75E-09                                                                                                                                                                                                                                                -2.10       2.99E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+GM+Tau&submit=submit+id                                           
  99 2MASS J04382134+2609137         V* GM Tau                       GM Tau                     2  3                       BD  69.5889  26.1538  69.5889  26.1537         Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148449845165337600   7.2299 0.1491 TRUE    137.87  135.07   140.78    5.47 0.27 -22.97 0.22  148449845165337600  7.1752 0.0594 TRUE   138.11  136.90   139.42    6.05 0.08 -22.40 0.07   16.46  0.30  2.00 0.50            Herczeg 2008                        12.804   0.022  11.586   0.019 10.632 0.018              Herczeg 2008                 Keck I/LRIS                      Taurus/L1527           2.59 0.78 2006      3.6  138.11  136.90  139.42 M5.5  0.50 2910.82  61.61 0.073 0.022 0.0350  0.0130 0.735 0.114 Continuum Excess 3200-9000 A                                                                                                                                                                      -281.00          1.46E-13          -2.85 0.28 5.36E-10 3.88E-10     -68.00           1.11E-14          -3.31 0.26 1.83E-10 1.27E-10     -39.00           4.10E-15          -3.54 0.24 1.09E-10 7.06E-11      -30.00        2.40E-15          -3.61 0.30 9.20E-11 6.99E-11    -8.80        1.20E-15          -3.82 0.30 5.67E-11 4.41E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -4.60       1.20E-15          -3.40 0.32 1.51E-10 1.24E-10     -1.10       5.20E-16          -3.44 0.51 1.39E-10 1.70E-10     -0.50      3.00E-16          -3.49 0.44 1.22E-10 1.31E-10                                                                            -106.00       1.35E-14          -2.75      6.55E-10      -135.00       1.15E-14          -2.82  5.49E-10                                                                                                                                    -21.00      4.10E-14           -1.99  3.75E-09                                                                                                                                                                                                                                                -2.11  0.20 2.91E-09          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+GM+Tau&submit=submit+id                                           
 100 2MASS J04382858+2610494         DO Tau                          DO Tau                     1  3                       S   69.6191  26.1804  69.6191  26.1803 II      Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148449913884294528   7.1746 0.0525 TRUE    138.83  137.82   139.86    6.13 0.13 -21.34 0.09  148449913884294528  7.2193 0.0352 TRUE   138.39  137.74   139.10    6.27 0.04 -21.05 0.03   16.55  0.21  2.30                 Salyk 2013                           9.470   0.022   8.240   0.030  7.303 0.017              Gullbring 1998/Calvet 1998   MMT                              Taurus/L1527           2.59 0.78 1996      3.9  138.39  137.74  139.10 M0         3898.29  69.35 0.611 0.051 0.4420  0.0830 1.461 0.139 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -35.10           2.56E-12          -0.62 0.20 2.59E-08 1.21E-08     -13.10           2.67E-12          -0.41 0.19 4.15E-08 1.88E-08      -13.20        1.50E-12          -0.62 0.22 2.58E-08 1.33E-08   -76.70        5.63E-12           0.07 0.21 1.26E-07 6.18E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     6.98E-12           0.05      1.11E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.11       7.42E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DO+Tau&submit=submit+id                                              
 101 2MASS J04382858+2610494         V* DO Tau                       DO Tau                     2  3                       S   69.6191  26.1804  69.6191  26.1803 II      Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148449913884294528   7.1746 0.0525 TRUE    138.83  137.82   139.86    6.13 0.13 -21.34 0.09  148449913884294528  7.2193 0.0352 TRUE   138.39  137.74   139.10    6.27 0.04 -21.05 0.03   16.55  0.21  2.27 0.50            Gullbring 1998                       9.470   0.022   8.240   0.030  7.303 0.017              Salyk 2013                   Keck II/NIRSPEC                  Taurus/L1527           2.59 0.78 2005      3.9  138.39  137.74  139.10 M0         3898.29  69.35 0.611 0.051 0.4420  0.0830 1.461 0.139 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -9.56                                                                                                                                                                                                                                                                                                                                                                                     -2.28                                                                                             -4.18  7.26E-14  -0.68  2.25E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.68       2.25E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DO+Tau&submit=submit+id                                           
 102 2MASS J04390163+2336029         2MASS J04390163+2336029         S0439+2336                 1  1                       S   69.7568  23.6008  69.7568  23.6007         Taurus/L1524          0.999 Gange2018         1.57 0.18                                         146764809236423808   7.8241 0.0797 TRUE    127.36  126.07   128.68    8.57 0.17 -21.85 0.10  146764809236423808  7.8891 0.0269 TRUE   125.88  125.42   126.28    7.93 0.03 -21.59 0.02   16.60  0.50  0.00 0.50            Herczeg 2008                        11.335   0.023  10.595   0.023 10.185 0.018              Herczeg 2008                 Keck I/LRIS                      Taurus/L1524           1.57 0.18 2006      3.5  125.88  125.42  126.28 M5    0.50 2981.69  83.68 0.111 0.036 0.0700  0.0290 0.995 0.148 Continuum Excess 3200-9000 A                                                                                                                                                                      -13.00           3.90E-14          -3.59 0.30 9.19E-11 7.18E-11     -18.00           1.55E-14          -3.24 0.26 2.04E-10 1.42E-10     -24.00           1.24E-14          -3.10 0.23 2.85E-10 1.82E-10      -18.00        9.00E-15          -3.09 0.28 2.92E-10 2.14E-10   -21.00        6.00E-15          -3.17 0.28 2.41E-10 1.80E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -1.50       1.80E-15          -3.29 0.32 1.83E-10 1.50E-10     -0.40       8.40E-16          -3.28 0.51 1.88E-10 2.29E-10     0.20       7.00E-16          -3.15 0.43 2.50E-10 2.65E-10                                                                             -23.00       5.90E-15          -3.20      1.82E-10       -35.00       1.21E-14          -2.89  3.76E-10                                                                                                                                      0.09      8.00E-16           -3.65  6.41E-11                                                                                                                                                                                                                                                -3.28       1.85E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04390163%2B2336029&submit=submit+id                           
 103 2MASS J04390396+2544264         2MASS J04390396+2544264         2MASS J04390396+2544264    1  2                       BD  69.7665  25.7407  69.7665  25.7406         Taurus/L1546          0.996 Gange2018         2.01 0.32                                         148354733113981696   6.9450 0.2107 TRUE    143.62  139.37   148.14    7.04 0.36 -20.61 0.25  148354733113981696  7.0936 0.1513 TRUE   139.80  137.17   142.72    6.58 0.16 -21.12 0.12   16.50  0.22  0.80                 Herczeg 2008                        12.646   0.022  11.841   0.021 11.368 0.020              Herczeg 2008                 Keck I/LRIS                      Taurus/L1546           2.01 0.32 2006      3.7  139.80  137.17  142.72 M7.25 0.50 2746.60  48.15 0.035 0.006 0.0100  0.0030 0.435 0.059 Continuum Excess 3200-9000 A                                                                                                                                                                      -158.00          1.70E-14          -3.89 0.31 5.55E-11 4.20E-11     -93.00           1.20E-15          -4.40 0.29 1.71E-11 1.22E-11     -93.00           5.40E-16          -4.50 0.26 1.35E-11 8.63E-12      -87.00        3.50E-16          -4.50 0.32 1.38E-11 1.07E-11   -73.00        2.20E-16          -4.59 0.33 1.10E-11 8.71E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -11.20       2.80E-16          -4.11 0.34 3.34E-11 2.75E-11     -1.80       1.30E-16          -4.18 0.54 2.89E-11 3.64E-11     -0.50      7.50E-17          -4.19 0.47 2.79E-11 3.07E-11                                                                             -38.00       1.30E-16          -4.81      6.44E-12       -93.00       3.70E-16          -4.39  1.69E-11                                                                                                                                      0.80      8.00E-16           -3.57  1.13E-10                                                                                                                                                                                                                                                -4.77       7.32E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04390396%2B2544264&submit=submit+id                           
 104 2MASS J04390396+2544264         2MASS J04390396+2544264         2MASS J04390396+2544264    2  2                       BD  69.7665  25.7407  69.7665  25.7406 II      Taurus/L1546          0.996 Gange2018         2.01 0.32                                         148354733113981696   6.9450 0.2107 TRUE    143.62  139.37   148.14    7.04 0.36 -20.61 0.25  148354733113981696  7.0936 0.1513 TRUE   139.80  137.17   142.72    6.58 0.16 -21.12 0.12   16.50  0.22  0.80 0.50            Herczeg 2008                        12.646   0.022  11.841   0.021 11.368 0.020              Muzerolle 2005               Magellan II/MIKE                 Taurus/L1546           2.01 0.32 2003      3.7  139.80  137.17  142.72 M7.25      2746.60  48.15 0.035 0.006 0.0100  0.0030 0.435 0.059 Line Profile     Ha                                                                                                                                                                               -102.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              5.01E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04390396%2B2544264&submit=submit+id                           
 105 2MASS J04394748+2601407         2MASS J04394748+2601407         CFHT-BD-Tau 4              1  3                       BD  69.9478  26.0280  69.9479  26.0279 II      Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148400156688543104   6.7966 0.2372 TRUE    146.82  141.84   152.16    6.63 0.48 -21.87 0.31  148400156688543104  7.1222 0.1840 TRUE   139.53  135.88   143.62    6.09 0.23 -21.65 0.16   16.69        6.37 0.85            Zhang 2018                          12.168   0.023  11.008   0.021 10.332 0.018              Mohanty 2005                 Keck I/HIRES                     Taurus/L1527           2.59 0.78 2002/2003 3.7  139.53  135.88  143.62 M7.0  0.50 2770.24  18.36 0.038 0.003 0.0110  0.0020 0.458 0.024 Line Luminosity  Ca II                                                                                                                                                  164.00                    -79.00      7.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.10 0.10 2.51E+04 4.40             1.26E-11                                                                                                                                                                                                                                                            1.26E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04394748%2B2601407&submit=submit+id                           
 106 2MASS J04394748+2601407         2MASS J04394748+2601407         CFHT-BD-Tau 4              2  3                       BD  69.9478  26.0280  69.9479  26.0279 II      Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148400156688543104   6.7966 0.2372 TRUE    146.82  141.84   152.16    6.63 0.48 -21.87 0.31  148400156688543104  7.1222 0.1840 TRUE   139.53  135.88   143.62    6.09 0.23 -21.65 0.16   16.69        6.37 0.85            Zhang 2018                          12.168   0.023  11.008   0.021 10.332 0.018              Mohanty 2005                 Keck I/HIRES                     Taurus/L1527           2.59 0.78 2002/2003 3.7  139.53  135.88  143.62 M7.0  0.50 2770.24  18.36 0.038 0.003 0.0110  0.0020 0.458 0.024 Line Luminosity  Ca II                                                                                                                                                  164.00                    -79.00      7.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.10 0.10 2.51E+04 4.40             2.00E-11                                                                                                                                                                                                                                                            2.00E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04394748%2B2601407&submit=submit+id                           
 107 2MASS J04394748+2601407         2MASS J04394748+2601407         CFHT 4                     3  3                       BD  69.9478  26.0280  69.9479  26.0279 II      Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148400156688543104   6.7966 0.2372 TRUE    146.82  141.84   152.16    6.63 0.48 -21.87 0.31  148400156688543104  7.1222 0.1840 TRUE   139.53  135.88   143.62    6.09 0.23 -21.65 0.16   16.69        6.37 0.85            Zhang 2018                          12.168   0.023  11.008   0.021 10.332 0.018              Muzerolle 2005               Magellan II/MIKE                 Taurus/L1527           2.59 0.78 2003      3.7  139.53  135.88  143.62 M7         2770.24  18.36 0.038 0.003 0.0110  0.0020 0.458 0.024 Line Profile     Ha                                                                                                                                                                               -129.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              5.01E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04394748%2B2601407&submit=submit+id                           
 108 2MASS J04414825+2534304         2MASS J04414825+2534304         2MASS J04414825+2534304    1  2                       BD  70.4511  25.5752  70.4511  25.5751         Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148172179824515968   7.3442 0.2017 TRUE    135.81  132.16   139.66    4.51 0.40 -19.61 0.25  148172179824515968  7.3005 0.1705 TRUE   137.32  134.44   140.02    4.51 0.21 -19.77 0.16   15.22  0.33  1.00                 Herczeg 2008                        13.730   0.026  12.799   0.021 12.220 0.023              Herczeg 2008                 Keck I/LRIS                      Taurus/L1527           2.59 0.78 2006      3.8  137.32  134.44  140.02 M7.75 0.50 2696.22  51.19 0.029 0.005 0.0070  0.0020 0.372 0.045 Continuum Excess 3200-9000 A                                                                                                                                                                      -586.00          1.70E-14          -3.91 0.31 5.38E-11 4.05E-11     -228.00          1.60E-15          -4.28 0.29 2.30E-11 1.60E-11     -158.00          8.50E-16          -4.30 0.25 2.17E-11 1.35E-11     -135.00        6.10E-16          -4.26 0.31 2.42E-11 1.83E-11   -72.00        3.60E-16          -4.38 0.32 1.80E-11 1.39E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -29.00       4.10E-16          -3.94 0.34 5.02E-11 4.04E-11     -8.50       2.10E-16          -3.93 0.53 5.08E-11 6.29E-11     -3.60      1.30E-16          -3.93 0.46 5.17E-11 5.57E-11                                                                             -53.00       2.10E-16          -4.61      1.04E-11      -160.00       6.20E-16          -4.17  2.87E-11                                                                                                                                     -5.00      1.23E-15           -3.41  1.67E-10                                                                                                                                                                                                                                                -4.19       2.84E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04414825%2B2534304&submit=submit+id                           
 109 2MASS J04414825+2534304         2MASS J04414825+2534304         2MASS J04414825+2534304    2  2                       BD  70.4511  25.5752  70.4511  25.5751 II      Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148172179824515968   7.3442 0.2017 TRUE    135.81  132.16   139.66    4.51 0.40 -19.61 0.25  148172179824515968  7.3005 0.1705 TRUE   137.32  134.44   140.02    4.51 0.21 -19.77 0.16   15.22  0.33  1.00 0.50            Herczeg 2008                        13.730   0.026  12.799   0.021 12.220 0.023              Muzerolle 2005               Magellan II/MIKE                 Taurus/L1527           2.59 0.78 2003      3.8  137.32  134.44  140.02 M7.75      2696.22  51.19 0.029 0.005 0.0070  0.0020 0.372 0.045 Line Profile     Ha                                                                                                                                                                               -233.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              5.01E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from LUHMAN ET AL. JAN 2010                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04414825%2B2534304&submit=submit+id                           
 110 2MASS J04423769+2515374         V* DP Tau                       DP Tau                     1  1                       S   70.6571  25.2603  70.6571  25.2603 II      Taurus                0.947 Gange2018         2.00 1.00                                         148099749495579648                                                                           148099749495579648                                                                          18.56  0.21  0.60                 Salyk 2013                          10.995   0.021   9.689   0.017  8.760 0.016              Salyk 2013                   Keck II/NIRSPEC                  Taurus                 2.00 1.00 2006      3.8  140.00                 M0         3898.29  69.35 0.595 0.049 0.5050  0.1830 1.557 0.269 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -7.50                                                                                                                                                                                                                                                                                                                                                                                     -3.40                                                                                             -5.78  2.71E-14  -1.06  1.06E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.06       1.06E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DP+Tau&submit=submit+id                                           
 111 2MASS J04432023+2940060         Haro 6-36                       CIDA 14                    1  2                       S   70.8343  29.6683  70.8343  29.6683         Taurus/L1517                Krolikowski 2021  2.34 0.52                                         158494605440901760   5.8422 0.1245 TRUE    170.46  166.89   174.18    2.61 0.25 -22.06 0.12  158494605440901760  6.0198 0.0525 TRUE   164.34  163.02   166.11    4.67 0.06 -22.09 0.04                0.30 0.50            Herczeg 2008                        10.402   0.022   9.730   0.021  9.408 0.018              Herczeg 2008                 Keck I/LRIS                      Taurus/L1517           2.34 0.52 2007      3.6  164.34  163.02  166.11 M5    0.50 2981.69  83.68 0.100 0.037 0.0480  0.0180 0.830 0.096 Continuum Excess 3200-9000 A                                                                                                                                                                      -10.20           3.30E-14          -3.41 0.30 1.24E-10 9.72E-11     -7.50            5.40E-15          -3.50 0.27 1.00E-10 7.28E-11     -3.90            2.10E-15          -3.69 0.24 6.39E-11 4.35E-11       -3.40        1.50E-15          -3.67 0.30 6.74E-11 5.31E-11    -3.80        8.30E-16          -3.83 0.30 4.63E-11 3.72E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -0.30       3.70E-16          -3.81 0.33 4.88E-11 4.21E-11     0.07        1.60E-16          -3.89 0.53 4.10E-11 5.23E-11     0.10       4.00E-16          -3.17 0.43 2.15E-10 2.31E-10                                                                             -14.30       3.00E-15          -3.26      1.57E-10       -11.90       3.40E-15          -3.22  1.72E-10                                                                                                                                      0.10      1.30E-15           -3.24  1.65E-10                                                                                                                                                                                                                                                -4.40       1.25E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+6-36&submit=submit+id                                           
 112 2MASS J04432023+2940060         Haro 6-36                       CIDA 14                    2  2                       S   70.8343  29.6683  70.8343  29.6683 II      Taurus/L1517                Krolikowski 2021  2.34 0.52                                         158494605440901760   5.8422 0.1245 TRUE    170.46  166.89   174.18    2.61 0.25 -22.06 0.12  158494605440901760  6.0198 0.0525 TRUE   164.34  163.02   166.11    4.67 0.06 -22.09 0.04                0.34                 Muzerolle 2003                      10.402   0.022   9.730   0.021  9.408 0.018              Muzerolle 2003               Keck I/HIRES                     Taurus/L1517           2.34 0.52 2000      3.6  164.34  163.02  166.11 M5         2981.69  33.55 0.100 0.013 0.0480  0.0100 0.830 0.082 Line Profile     Ha                                                                                                                                                                               -34.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.10                                                                                                                                                         0.51                                                                                                                                       5.01E-11          Muzerolle 2001     Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+6-36&submit=submit+id                                           
 113 2MASS J04442713+2512164         2MASS J04442713+2512164         2MASS J04442713+2512164    1  1                       BD  71.1131  25.2046  71.1131  25.2045         Taurus/L1527          0.996 Gange2018         2.59 0.78                                         147441558642852736   7.0915 0.1363 TRUE    140.53  137.87   143.30    6.45 0.23 -20.15 0.11  147441558642852736  6.9855 0.0603 TRUE   141.91  140.77   142.92    5.76 0.07 -19.85 0.05                0.00 0.50            Herczeg 2008                        12.195   0.021  11.359   0.017 10.761 0.018              Herczeg 2008                 Keck I/LRIS                      Taurus/L1527           2.59 0.78 2006      3.7  141.91  140.77  142.92 M7.25 0.50 2746.60  48.15 0.035 0.006 0.0090  0.0030 0.428 0.058 Continuum Excess 3200-9000 A                                                                                                                                                                      -100.00          1.70E-14          -3.88 0.31 5.63E-11 4.25E-11     -126.00          3.40E-15          -3.87 0.28 5.68E-11 3.85E-11     -94.00           1.50E-15          -4.00 0.25 4.26E-11 2.62E-11      -62.00        8.50E-16          -4.07 0.31 3.60E-11 2.69E-11   -49.00        5.80E-16          -4.13 0.31 3.12E-11 2.36E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -12.40       5.40E-16          -3.77 0.33 7.22E-11 5.77E-11     -1.40       1.40E-16          -4.12 0.54 3.23E-11 4.05E-11     -0.70      1.30E-16          -3.89 0.46 5.43E-11 5.85E-11                                                                             -49.00       5.30E-16          -4.17      2.82E-11       -83.00       1.01E-15          -3.92  5.05E-11                                                                                                                                     -0.29      2.80E-16           -3.98  4.37E-11                                                                                                                                                                                                                                                -4.58       1.12E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04442713%2B2512164&submit=submit+id                           
 114 2MASS J04465305+1700001         DQ Tau                          DQ Tau                     1  1                       S   71.7211  17.0000  71.7211  17.0000 II      Taurus/L1558          0.986 Gange2018         3.27 0.42                                         3406269842981827712  5.0646 0.0518 TRUE    196.36  194.36   198.39    4.74 0.13 -13.25 0.06 3406269842981827712  5.1182 0.0183 TRUE   195.14  194.52   195.79    4.91 0.02 -13.30 0.02          0.00  0.71 0.50            Gullbring 1998                       9.511   0.021   8.544   0.020  7.981 0.021              Gullbring 1998               MMT                              Taurus/L1558           3.27 0.42 1996      4.0  195.14  194.52  195.79 M0         3898.29  69.35 0.628 0.052 0.3860  0.0510 1.366 0.049 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -17.40           2.40E-13          -1.45 0.21 3.38E-09 1.69E-09     -20.90           1.20E-13          -1.58 0.21 2.52E-09 1.21E-09      -14.80        7.00E-14          -1.72 0.24 1.79E-09 1.02E-09   -19.90        9.00E-14          -1.52 0.24 2.89E-09 1.62E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     5.00E-14          -1.85      1.39E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -2.40       3.81E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DQ+Tau&submit=submit+id                                              
 115 2MASS J04470620+1658428         V* DR Tau                       DR Tau                     1  2                       S   71.7759  16.9786  71.7759  16.9785 II      Taurus/L1558                Krolikowski 2021  3.27 0.42                                         3406081865148861440  5.1110 0.0646 TRUE    194.60  192.17   197.10    5.11 0.15 -13.92 0.07 3406081865148861440  5.1823 0.0329 TRUE   191.80  190.56   193.18    5.21 0.04 -13.89 0.03   21.10  0.04  1.70                 Salyk 2013                           8.845   0.024   7.800   0.050  6.874 0.017              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Taurus/L1558           3.27 0.42 2002      4.0  191.80  190.56  193.18 K7         4020.37  18.45 0.723 0.015 0.4890  0.0370 1.442 0.053 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -16.78                                                                                                                                                                                                                                                                                                                                                                                     -7.39                                                                                             -6.86  2.16E-13   0.01  9.10E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               0.01       9.10E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DR+Tau&submit=submit+id                                           
 116 2MASS J04474859+2925112         DS Tau                          DS Tau                     1  2                       S   71.9525  29.4198  71.9525  29.4197 II      Taurus/L1495                Krolikowski 2021  1.34 0.19                                         158249306976130176   6.2865 0.0442 TRUE    158.35  157.25   159.48    5.04 0.08 -24.33 0.04  158249306976130176  6.3150 0.0210 TRUE   158.13  157.51   158.76    5.05 0.02 -24.44 0.02   13.00        0.34                 Salyk 2013                           9.465   0.018   8.600   0.030  8.036 0.029              Gullbring 1998/Calvet 1998   MMT                              Taurus/L1517           1.34 0.19 2007      3.7  158.13  157.51  158.76 K5         4209.99  76.02 0.831 0.074 1.2050  0.1750 2.078 0.082 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -22.60           1.21E-12          -0.86 0.20 1.35E-08 6.42E-09     -15.60           9.00E-13          -0.81 0.19 1.51E-08 6.96E-09      -11.90        5.90E-13          -0.93 0.22 1.14E-08 6.04E-09   -16.70        8.60E-13          -0.67 0.22 2.07E-08 1.07E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     6.30E-13          -0.91      1.05E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.66       2.18E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DS+Tau&submit=submit+id                                              
 117 2MASS J04474859+2925112         V* DS Tau                       DS Tau                     2  2                       S   71.9525  29.4198  71.9525  29.4197 II      Taurus/L1495                Krolikowski 2021  1.34 0.19                                         158249306976130176   6.2865 0.0442 TRUE    158.35  157.25   159.48    5.04 0.08 -24.33 0.04  158249306976130176  6.3150 0.0210 TRUE   158.13  157.51   158.76    5.05 0.02 -24.44 0.02   13.00        0.34 0.50            Gullbring 1998                       9.465   0.018   8.600   0.030  8.036 0.029              Salyk 2013                   Keck II/NIRSPEC                  Taurus/L1495           1.34 0.19 2007      3.7  158.13  157.51  158.76 K5         4209.99  76.02 0.831 0.074 1.2050  0.1750 2.078 0.082 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -4.96                                                                                                                                                                                                                                                                                                                                                                                     -1.23                                                                                             -6.99  3.07E-14  -0.91  1.66E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.91       1.66E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DS+Tau&submit=submit+id                                           
 118 2MASS J04514737+3047134         V* UY Aur                       UY Aur                     1  1                       S   72.9475  30.7871  72.9475  30.7870 II      Taurus/L1517          0.742 Gange2018         2.53 0.97                                         159965197946584320   6.4264 0.0591 TRUE    154.93  153.51   156.38    4.38 0.12 -25.97 0.06  159965197946584320  6.5669 0.0372 TRUE   151.74  151.08   152.79    5.24 0.05 -25.92 0.03   13.92  0.07  1.26 0.50            Gullbring 1998                       9.134   0.020   7.987   0.016  7.239 0.018              Gullbring 1998/Calvet 1998   MMT                              Taurus/L1517           2.53 0.97 1996      3.9  151.74  151.08  152.79 K7         4020.37  18.45 0.705 0.027 0.5700  0.1540 1.557 0.205 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -21.10           1.78E-12          -0.71 0.20 2.00E-08 9.52E-09     -17.20           1.56E-12          -0.58 0.19 2.66E-08 1.23E-08      -16.70        1.05E-12          -0.70 0.22 2.04E-08 1.06E-08   -22.40        1.38E-12          -0.49 0.22 3.28E-08 1.70E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     9.40E-13          -0.76      1.59E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.46       3.06E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+UY+Aur&submit=submit+id                                           
 119 2MASS J04551098+3021595         2MASS J04551098+3021595         GM Aur                     1  3                       S   73.7958  30.3665  73.7958  30.3664 II      Taurus/L1517          0.453 Gange2018         2.53 0.97                                         156907907082740480   6.2642 0.0829 TRUE    158.95  156.87   161.09    3.90 0.15 -24.45 0.07  156907907082740480  6.3248 0.0490 TRUE   157.24  156.28   158.24    3.75 0.06 -24.30 0.04   15.15  0.04  0.31                 Salyk 2013                           9.341   0.018   8.603   0.024  8.283 0.017              Gullbring 1998/Calvet 1998   MMT                              Taurus/L1517           2.53 0.97 1996      3.9  157.24  156.28  158.24 K7         4020.37  18.45 0.705 0.027 0.5700  0.1540 1.557 0.205 Continuum Excess 3200-5400 A                                                                                                                                                                                                                                          -26.30           1.23E-12          -0.86 0.20 1.43E-08 6.87E-09     -20.40           6.50E-13          -0.97 0.20 1.09E-08 5.16E-09      -18.40        4.20E-13          -1.09 0.23 8.24E-09 4.47E-09   -18.50        3.80E-13          -1.05 0.23 9.02E-09 4.91E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     1.80E-13          -1.47      3.12E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.22       5.33E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04551098%2B3021595&submit=submit+id                           
 120 2MASS J04551098+3021595         V* GM Aur                       GM Aur                     2  3                       S   73.7958  30.3665  73.7958  30.3664 IIt     Taurus/L1517          0.453 Gange2018         2.53 0.97                                         156907907082740480   6.2642 0.0829 TRUE    158.95  156.87   161.09    3.90 0.15 -24.45 0.07  156907907082740480  6.3248 0.0490 TRUE   157.24  156.28   158.24    3.75 0.06 -24.30 0.04   15.15  0.04  0.31 0.50            Gullbring 1998                       9.341   0.018   8.603   0.024  8.283 0.017              Salyk 2013                   Keck II/NIRSPEC                  Taurus/L1517           2.53 0.97 2004      3.9  157.24  156.28  158.24 K7         4020.37  18.45 0.705 0.027 0.5700  0.1540 1.557 0.205 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -12.20                                                                                                                                                                                                                                                                                                                                                                                     -7.12                                                                                            -29.90  5.23E-14  -0.71  2.00E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.71       2.00E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+GM+Aur&submit=submit+id                                           
 121 2MASS J04554757+3028077         2MASS J04554757+3028077         2M 0455+3028               1  1                       S   73.9482  30.4688  73.9483  30.4687         Taurus/L1517          0.705 Gange2018         2.53 0.97                                         156915878541979264   6.3801 0.1518 TRUE    156.19  152.54   160.01    3.48 0.22 -24.00 0.13  156915878541979264  6.7899 0.0662 TRUE   146.08  144.51   147.38    3.88 0.08 -23.22 0.05                1.00 0.50            Herczeg 2008                        11.051   0.024  10.313   0.024  9.984 0.021              Herczeg 2008                 Keck I/LRIS                      Taurus/L1517           2.53 0.97 2006      3.7  146.08  144.51  147.38 M4.75 0.50 3027.08  95.02 0.121 0.040 0.0540  0.0260 0.847 0.162 Continuum Excess 3200-9000 A                                                                                                                                                                      -9.60            2.12E-14          -3.74 0.31 4.88E-11 3.94E-11     -9.20            4.50E-15          -3.71 0.27 5.28E-11 3.89E-11     -8.60            2.60E-15          -3.70 0.24 5.29E-11 3.59E-11       -6.10        1.50E-15          -3.78 0.30 4.45E-11 3.52E-11    -7.50        9.50E-16          -3.88 0.31 3.53E-11 2.84E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -0.40       3.00E-16          -4.03 0.34 2.48E-11 2.17E-11     0.13        2.00E-16          -3.89 0.53 3.43E-11 4.37E-11     0.30       6.00E-16          -3.08 0.43 2.23E-10 2.38E-10                                                                             -30.00       3.70E-15          -3.28      1.28E-10       -26.00       4.30E-15          -3.22  1.44E-10                                                                                                                                     -0.31      2.80E-15           -3.03  2.27E-10                                                                                                                                                                                                                                                -3.73       4.96E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04554757%2B3028077&submit=submit+id                           
 122 2MASS J04554801+3028050         2MASS J04554801+3028050         2MASS J04554801+3028050    1  1                       BD  73.9501  30.4680  73.9501  30.4679 EV      Taurus/L1517                Krolikowski 2021  2.53 0.97                                         156915878541979008   6.0669 0.1754 TRUE    164.29  159.65   169.20    4.60 0.25 -23.70 0.15  156915878541979008  6.2413 0.1103 TRUE   158.99  156.14   162.27    4.92 0.12 -23.84 0.08                1.00                 Herczeg 2008                        13.180   0.026  12.588   0.028 12.155 0.022              Muzerolle 2005               Magellan II/MIKE                 Taurus/L1517           2.53 0.97 2003      3.6  158.99  156.14  162.27 M5.6       2899.23  22.62 0.069 0.010 0.0320  0.0090 0.708 0.090 Line Profile     Ha                                                                                                                                                                               -14.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04554801%2B3028050&submit=submit+id                           
 123 2MASS J05030659+2523197         V* V836 Tau                     V836 Tau                   1  2                       S   75.7775  25.3888  75.7775  25.3887         Taurus/L1544                Krolikowski 2021  3.40 0.90                                         3420008412568724736  5.8970 0.0432 TRUE    168.76  167.53   170.01    3.00 0.07 -17.18 0.05 3420008412568724736  5.9882 0.0183 TRUE   166.66  166.08   167.23    2.99 0.02 -17.30 0.01   18.15  0.03  1.10 0.50            Herczeg 2008                         9.913   0.023   9.077   0.029  8.595 0.019              Herczeg 2008                 HST/STIS G430L                   Taurus/L1544           3.40 0.90 2006      4.0  166.66  166.08  167.23 K7    0.50 4020.37  18.45 0.726 0.018 0.4780  0.0790 1.427 0.115 Continuum Excess 3200-9000 A                                                                                                                                                                                                                                          -17.00           9.60E-14          -2.06 0.23 7.63E-10 4.07E-10     -8.80            3.10E-14          -2.38 0.22 3.63E-10 1.85E-10       -9.40        2.00E-14          -2.45 0.26 3.08E-10 1.88E-10   -13.00        1.30E-14          -2.55 0.27 2.45E-10 1.52E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -12.90       1.37E-14          -2.57      2.48E-10       -19.50       2.60E-14          -2.28  4.91E-10                                                                                                                                                                                                                                                                                                                                                                                                                                  -2.34       4.02E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V836+Tau&submit=submit+id                                         
 124 2MASS J05180285+2327127         2MASS J05180285+2327127         S0518+2327                 1  1                       BD  79.5119  23.4535  79.5119  23.4534         118 Tau               0.911 Gange2018        10.00 1.00                                         3415666239289777664  9.3921 0.1402 TRUE    106.19  104.62   107.81    9.09 0.21 -38.72 0.14 3415666239289777664  9.6381 0.0748 TRUE   103.25  102.40   103.88    9.28 0.08 -38.63 0.05   14.40  0.70  1.00 0.50            Herczeg 2008                        12.996   0.021  12.320   0.026 11.885 0.020              Herczeg 2008                 Keck I/LRIS                      118 Tau               10.00 1.00 2006      4.2  103.25  102.40  103.88 M5.5  0.50 2910.82  61.61 0.062 0.013 0.0070  0.0020 0.340 0.029 Continuum Excess 3200-9000 A                                                                                                                                                                      -50.00           2.50E-14          -4.00 0.32 1.87E-11 1.43E-11     -67.00           1.51E-14          -3.45 0.27 6.62E-11 4.32E-11     -60.00           1.27E-14          -3.27 0.23 9.92E-11 5.80E-11      -54.00        1.11E-14          -3.17 0.28 1.26E-10 8.64E-11   -28.00        6.90E-15          -3.29 0.29 9.64E-11 6.77E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -7.70       1.90E-15          -3.46 0.32 6.49E-11 5.08E-11     -2.40       8.70E-16          -3.47 0.51 6.29E-11 7.56E-11     -0.90      4.10E-16          -3.63 0.45 4.37E-11 4.63E-11                                                                             -20.00       4.30E-15          -3.52      1.20E-10       -59.00       1.21E-14          -3.07  3.39E-10                                                                                                                                     -1.94      3.20E-15           -3.25  2.21E-10                                                                                                                                                                                                                                                -2.81       2.86E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05180285%2B2327127&submit=submit+id                           
 125 2MASS J05380097-0226079         2MASS J05380097-0226079         SO1362                     1  2                       S   84.5041  -2.4355  84.5041  -2.4355 II      ε Ori                      Kounkel2018       1.90 1.60                                         3216504134712395904  2.8637 0.0552 TRUE    345.88  339.35   352.67    1.75 0.11  -1.33 0.09 3216504134712395904  2.8126 0.0344 TRUE   348.69  344.41   353.46    1.75 0.04  -1.41 0.03   22.13  0.25             0.13      McMahon2020                         12.824   0.028  12.147   0.026 11.931 0.027              Rigliaco 2011                VLT/FORS1                        ε Ori                 1.90 1.60 2008/2009 3.7  348.69  344.41  353.46 M2.5       3489.11  29.79 0.334 0.017 0.2300  0.3210 1.320 0.682 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -3.10       1.37E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05380097-0226079&submit=submit+id                             
 126 2MASS J05380097-0226079         2MASS J05380097-0226079         SO299                      2  2                       S   84.5041  -2.4355  84.5041  -2.4355 II*     σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216504134712395904  2.8637 0.0552 TRUE    345.88  339.35   352.67    1.75 0.11  -1.33 0.09 3216504134712395904  2.8126 0.0344 TRUE   348.69  344.41   353.46    1.75 0.04  -1.41 0.03   22.13  0.25             0.13      McMahon2020                         12.824   0.028  12.147   0.026 11.931 0.027              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.7  348.69  344.41  353.46 M2.5       3489.11  29.79 0.334 0.017 0.2300  0.3210 1.320 0.682 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -2.96       1.89E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 SIMBAD thinks same star as above (SO1362)                                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05380097-0226079&submit=submit+id                             
 127 2MASS J05380674-0230227         Kiso A-0904 67                  SO341                      1  1                       S   84.5281  -2.5063  84.5281  -2.5063 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216502798977562112  2.3539 0.0424 TRUE    419.83  412.43   427.50    1.04 0.07  -0.38 0.07 3216502798977562112  2.4451 0.0259 TRUE   402.30  398.77   405.76    1.33 0.03  -0.53 0.02   30.29  0.71             0.14      McMahon2020                         11.764   0.026  10.924   0.023 10.544 0.022              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.8  402.30  398.77  405.76 M1         3721.90  89.20 0.472 0.058 0.3740  0.5760 1.483 0.803 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -2.16       9.77E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Kiso+A-0904+67&submit=submit+id                                      
 128 2MASS J05381319-0226088         2MASS J05381319-0226088         SO397                      1  2                       S   84.5550  -2.4357  84.5550  -2.4357 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216504272150547456                                                                         3216504272150547456  2.4075 0.2217 TRUE   419.16  384.96   454.37    0.82 0.19   0.85 0.16   31.79  0.13             0.14      McMahon2020                         12.479   0.028  11.816   0.027 11.551 0.024              Rigliaco 2012                VLT/X-shooter                    σ Ori*                1.90 1.60 2011      3.6  419.16  384.96  454.37 M4.5       3078.19  42.56 0.151 0.020 0.0850  0.0660 1.027 0.358 Continuum Excess 3000-25000 A                                                                                                                                                                     -33.90      0.40 4.25E-14          -2.36 0.27 1.18E-09 8.67E-10     -23.30      0.30 7.74E-15          -2.39 0.25 1.10E-09 7.57E-10     -20.70      0.50 4.78E-15          -2.39 0.23 1.10E-09 7.17E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -0.60  0.40 2.08E-15          -2.48 0.49 9.06E-10 1.08E-09      -0.90  0.30 3.64E-15          -2.25 0.40 1.55E-09 1.54E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.30  0.10 1.17E-15          -2.30 0.31 1.36E-09 1.09E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.20 0.30 1.36E-15           -2.47  7.30E-10                                                                                                                                                                                                                                                -2.58       7.21E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 also has accretion luminosity for multiple NIR lines                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05381319-0226088&submit=submit+id                             
 129 2MASS J05381319-0226088         2MASS J05381319-0226088         SO397                      2  2                       S   84.5550  -2.4357  84.5550  -2.4357 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216504272150547456                                                                         3216504272150547456  2.4075 0.2217 TRUE   419.16  384.96   454.37    0.82 0.19   0.85 0.16   31.79  0.13             0.14      McMahon2020                         12.479   0.028  11.816   0.027 11.551 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  419.16  384.96  454.37 M4.5       3078.19  42.56 0.151 0.020 0.0850  0.0660 1.027 0.358 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -2.60       6.89E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05381319-0226088&submit=submit+id                             
 130 2MASS J05381778-0240500         2MASS J05381778-0240500         SO435                      1  1                       S   84.5741  -2.6806  84.5741  -2.6806 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                                                                                                                     3216110376405857152                                                                                                  0.17      McMahon2020                         13.204   0.027  12.583   0.024 12.241 0.021              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.5  406.00  402.00  410.00 M5.0       2981.69  33.55 0.106 0.010 0.0600  0.0410 0.922 0.283 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -3.28       1.81E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05381778-0240500&submit=submit+id                             
 131 2MASS J05381824-0248143         2MASS J05381824-0248143         SO444                      1  1                       S   84.5760  -2.8040  84.5760  -2.8040 EV      σ Ori                      Kounkel2018       1.90 1.60                                         3216106837352625408  2.4818 0.0792 TRUE    398.82  386.50   411.92    1.34 0.12  -0.99 0.11 3216106837352625408  2.4607 0.0373 TRUE   398.54  393.02   403.53    1.25 0.04  -0.95 0.03   31.25  0.18             0.18      McMahon2020                         12.760   0.026  12.023   0.023 11.803 0.021              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.7  398.54  393.02  403.53 M3.0       3407.48  36.76 0.291 0.019 0.1920  0.2430 1.263 0.611 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -2.81       2.86E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05381824-0248143&submit=submit+id                             
 132 2MASS J05382050-0234089         [W96] rJ053820-0234             SO462                      1  2                       S   84.5854  -2.5692  84.5854  -2.5692 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216115118049327872  2.9181 0.1650 TRUE    340.86  322.26   361.70    1.20 0.28  -0.49 0.23 3216115118049327872  2.6337 0.0789 TRUE   374.66  364.82   383.95    1.41 0.08  -0.63 0.07   30.19  0.33             0.16      McMahon2020                         12.652   0.026  11.918   0.023 11.648 0.019              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.6  374.66  364.82  383.95 M4         3190.60  46.14 0.195 0.020 0.1150  0.1060 1.116 0.431 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -3.05       2.12E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Zapatero Osorio 2002)                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BW96%5D+rJ053820-0234&submit=submit+id                             
 133 2MASS J05382307-0236493         2MASS J05382307-0236493         SO482                      1  1                       S   84.5962  -2.6137  84.5962  -2.6137 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216113949818228736  1.9214 0.1627 TRUE    516.86  475.80   565.51    1.42 0.25  -1.88 0.21 3216113949818228736  2.4796 0.1300 TRUE   398.08  381.06   417.68    0.97 0.12  -0.50 0.10                           0.17      McMahon2020                         13.796   0.028  13.167   0.026 12.776 0.019              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  398.08  381.06  417.68 M4.5       3078.19  42.56 0.151 0.020 0.0850  0.0660 1.027 0.358 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -2.99       2.78E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05382307-0236493&submit=submit+id                             
 134 2MASS J05382333-0225345         V* V2725 Ori                    SO485                      1  1                       S   84.5972  -2.4263  84.5972  -2.4263 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216505066720270208  2.6476 0.1118 TRUE    374.51  359.34   391.00    1.69 0.21  -1.48 0.20 3216505066720270208  2.7727 0.0761 TRUE   357.80  348.15   367.56    1.77 0.07  -1.35 0.06                           0.15      McMahon2020                         13.685   0.027  12.928   0.029 12.424 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.7  357.80  348.15  367.56 M2.0       3560.91  29.00 0.374 0.023 0.2680  0.3930 1.369 0.729 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -2.40       6.47E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V2725+Ori&submit=submit+id                                        
 135 2MASS J05382358-0220475         V* V2726 Ori                    SO490                      1  2                       BD  84.5983  -2.3466  84.5983  -2.3466 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216509670925197952                                                                         3216509670925197952  3.8006 0.6852 TRUE   283.77  237.68   365.24   -1.00 0.67  -3.06 0.57   29.48  0.31             0.14      McMahon2020                         13.412   0.026  12.799   0.029 12.490 0.030              Rigliaco 2012                VLT/X-shooter                    σ Ori*                1.90 1.60 2011      3.5  283.77  237.68  365.24 M5.5       2910.82  24.01 0.074 0.018 0.0400  0.0360 0.784 0.272 Continuum Excess 3000-25000 A                                                                                                                                                                     -54.50      0.60 1.56E-14          -3.24 0.37 2.30E-10 2.18E-10     -38.60      0.20 2.92E-15          -3.26 0.35 2.18E-10 1.97E-10     -41.10      0.40 1.99E-15          -3.19 0.32 2.55E-10 2.18E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -0.31  0.30 4.55E-16          -3.54 0.58 1.16E-10 1.62E-10      -0.73  0.30 1.16E-15          -3.28 0.49 2.08E-10 2.53E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -4.70  0.10 4.13E-16          -3.21 0.39 2.45E-10 2.45E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP  -0.08 0.00 8.00E-17           -3.93  4.33E-11                                                                                                                                                                                                                                                -3.31       1.97E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 also has accretion luminosity for multiple NIR lines                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V2726+Ori&submit=submit+id                                        
 136 2MASS J05382358-0220475         V* V2726 Ori                    SO490                      2  2                       BD  84.5983  -2.3466  84.5983  -2.3466 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216509670925197952                                                                         3216509670925197952  3.8006 0.6852 TRUE   283.77  237.68   365.24   -1.00 0.67  -3.06 0.57   29.48  0.31             0.14      McMahon2020                         13.412   0.026  12.799   0.029 12.490 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.5  283.77  237.68  365.24 M5.5       2910.82  24.01 0.074 0.018 0.0400  0.0360 0.784 0.272 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -2.94       4.61E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V2726+Ori&submit=submit+id                                        
 137 2MASS J05382543-0242412         V* V2728 Ori                    SO500                      1  2                       BD  84.6060  -2.7115  84.6060  -2.7115 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216110028512983040  2.9507 0.3527 TRUE    342.61  303.54   393.01    1.97 0.83  -1.20 0.85 3216110028512983040  2.4437 0.2443 TRUE   412.42  376.38   458.07    0.98 0.29  -0.94 0.23                           0.19      McMahon2020                         14.880   0.030  14.160   0.040 13.570 0.030              Rigliaco 2012                VLT/X-shooter                    σ Ori*                1.90 1.60 2009      3.7  412.42  376.38  458.07 M7         2770.24  18.36 0.038 0.002 0.0120  0.0010 0.471 0.023 Continuum Excess 3000-25000 A                                                                                                                                                                     -121.50     1.50 7.47E-15          -3.23 0.31 2.53E-10 2.12E-10     -80.90      0.40 8.71E-16          -3.49 0.28 1.40E-10 1.11E-10     -62.60      1.30 3.53E-16          -3.67 0.26 9.32E-11 6.99E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -1.40  0.70 5.19E-16          -3.13 0.52 3.19E-10 4.11E-10      -0.90  0.90 3.61E-16          -3.51 0.45 1.34E-10 1.51E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.10  0.30 3.65E-17          -4.05 0.35 3.86E-11 3.61E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.90 0.20 4.00E-16           -2.98  4.39E-10                                                                                                                                                                                                                                                -3.83       6.37E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 also has accretion luminosity for multiple NIR lines                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V2728+Ori&submit=submit+id                                        
 138 2MASS J05382543-0242412         V* V2728 Ori                    SO500                      2  2                       BD  84.6060  -2.7115  84.6060  -2.7115 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216110028512983040  2.9507 0.3527 TRUE    342.61  303.54   393.01    1.97 0.83  -1.20 0.85 3216110028512983040  2.4437 0.2443 TRUE   412.42  376.38   458.07    0.98 0.29  -0.94 0.23                           0.19      McMahon2020                         14.880   0.030  14.160   0.040 13.570 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.7  412.42  376.38  458.07 M7         2770.24  18.36 0.038 0.002 0.0120  0.0010 0.471 0.023 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -3.15       3.05E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V2728+Ori&submit=submit+id                                        
 139 2MASS J05382684-0238460         [BNM2013] 93.03 227             SO514                      1  1                       S   84.6118  -2.6461  84.6118  -2.6461 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216110891801718784  2.8350 0.1410 TRUE    350.37  333.47   369.04    1.11 0.25  -1.30 0.22 3216110891801718784  2.8450 0.1230 TRUE   343.17  329.43   357.58    1.49 0.12  -1.16 0.10   30.82  0.32             0.19      McMahon2020                         14.110   0.040  13.483   0.029 13.210 0.040              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.7  343.17  329.43  357.58 M3.5       3305.00  44.16 0.245 0.021 0.1500  0.1670 1.191 0.522 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -3.92       2.43E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBNM2013%5D+93.03+227&submit=submit+id                             
 140 2MASS J05382751-0235042         Kiso A-0976 329                 SO520                      1  2                       S   84.6146  -2.5845  84.6146  -2.5845 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216489604838028928  2.4787 0.0678 TRUE    399.17  388.57   410.36    1.27 0.12  -0.32 0.10 3216489604838028928  2.4839 0.0397 TRUE   394.65  389.49   400.09    1.41 0.04  -0.57 0.03   29.59  0.30             0.18      McMahon2020                         12.826   0.028  12.113   0.024 11.860 0.028              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.7  394.65  389.49  400.09 M3.5       3305.00  44.16 0.245 0.021 0.1500  0.1670 1.191 0.522 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -2.94       2.33E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Zapatero Osorio 2002)                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Kiso+A-0976+329&submit=submit+id                                     
 141 2MASS J05382896-0248473         Mayrit 803197                   SO537                      1  1                       BD  84.6207  -2.8131  84.6207  -2.8131 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216060241257505152  2.1105 0.2700 TRUE    476.74  419.37   551.85    1.39 0.47  -0.93 0.45 3216060241257505152  2.3998 0.2021 TRUE   416.35  384.58   464.30    1.65 0.21  -1.07 0.18   30.20  0.35             0.20      McMahon2020                         14.820   0.040  14.280   0.040 13.880 0.060              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  416.35  384.58  464.30 M6         2858.47  18.84 0.058 0.005 0.0250  0.0040 0.647 0.061 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -4.19       2.62E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 SIMBAD has spectral type (M6) but no citation                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mayrit+803197&submit=submit+id                                       
 142 2MASS J05383141-0236338         Haro 5-11                       SO562                      1  2                       S   84.6309  -2.6094  84.6309  -2.6094 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216114014242465920                                                                         3216114014242465920                                                                          30.81  0.88             0.19      McMahon2020                         12.174   0.027  11.473   0.024 10.986 0.025              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.7  406.00  402.00  410.00 M3.5       3305.00  44.16 0.245 0.021 0.1500  0.1670 1.191 0.522 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -1.70       4.10E-09          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-11&submit=submit+id                                           
 143 2MASS J05383158-0235149         [W96] rJ053831-0235             SO563                      1  2                       S   84.6316  -2.5875  84.6316  -2.5875 II      σ Ori                      Caballero2019     1.90 1.60                                         3216489394383361792                                                                         3216489398680226432  7.7206 0.8106 TRUE   136.21  118.68   151.16    3.87 0.77   5.70 0.63   31.60  0.28             0.18      McMahon2020                         11.520   0.030  10.705   0.023 10.352 0.022              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.8  136.21  118.68  151.16 M0         3898.29  69.35 0.591 0.077 0.5270  0.7630 1.595 0.848 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -3.14       9.05E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Zapatero Osorio 2002)                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BW96%5D+rJ053831-0235&submit=submit+id                             
 144 2MASS J05383405-0236375         [W96] rJ053833-0236             SO587                      1  2                       S   84.6419  -2.6104  84.6419  -2.6104 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216486375022778112  2.5997 0.2150 TRUE    383.96  353.93   419.44   -0.33 0.37   1.11 0.33 3216486375022778112  2.1903 0.2054 TRUE   474.80  424.27   535.45    0.30 0.20   0.86 0.17   33.89  0.67             0.19      McMahon2020                         11.980   0.027  11.330   0.024 11.077 0.027              Rigliaco 2012                VLT/X-shooter                    σ Ori*                1.90 1.60 2009      3.6  474.80  424.27  535.45 M4.5       3078.19  42.56 0.151 0.020 0.0850  0.0660 1.027 0.358 Continuum Excess 3000-25000 A                                                                                                                                                                     -14.70      1.10 2.84E-14          -2.44 0.29 9.92E-10 7.56E-10     -10.40      0.30 5.98E-15          -2.40 0.26 1.09E-09 7.78E-10     -6.90       0.50 2.88E-15          -2.52 0.25 8.26E-10 5.63E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -0.07  0.40 4.60E-16          -3.06 0.52 2.38E-10 3.01E-10      -0.04  1.70 2.90E-16          -3.48 0.45 9.14E-11 1.01E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.62  0.10 5.84E-16          -2.52 0.32 8.18E-10 6.80E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP  -0.03      3.00E-16           -2.98  2.26E-10                                                                                                                                                                                                                                            UPP -3.76       4.75E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 also has accretion luminosity for multiple NIR lines                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BW96%5D+rJ053833-0236&submit=submit+id                             
 145 2MASS J05383405-0236375         [W96] rJ053833-0236             SO587                      2  2                       S   84.6419  -2.6104  84.6419  -2.6104 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216486375022778112  2.5997 0.2150 TRUE    383.96  353.93   419.44   -0.33 0.37   1.11 0.33 3216486375022778112  2.1903 0.2054 TRUE   474.80  424.27   535.45    0.30 0.20   0.86 0.17   33.89  0.67             0.19      McMahon2020                         11.980   0.027  11.330   0.024 11.077 0.027              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  474.80  424.27  535.45 M4.5  1.00 3078.19 197.09 0.151 0.078 0.0850  0.1070 1.027 0.399 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -2.54       7.88E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Zapatero Osorio 2002)                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BW96%5D+rJ053833-0236&submit=submit+id                             
 146 2MASS J05383460-0241087         [BNM2013] 93.03 29              SO598                      1  1                       S   84.6442  -2.6858  84.6442  -2.6858 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216109792290093440  2.4897 0.0951 TRUE    397.79  383.17   413.56    1.14 0.17  -0.70 0.14 3216109792290093440  2.4974 0.0462 TRUE   393.72  386.83   401.41    1.44 0.06  -0.91 0.04   30.88  0.59             0.21      McMahon2020                         13.103   0.028  12.454   0.023 12.123 0.027              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2002/2003 3.7  393.72  386.83  401.41 M4.5       3078.19  42.56 0.151 0.020 0.0850  0.0660 1.027 0.358 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -3.01       2.65E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBNM2013%5D+93.03+29&submit=submit+id                              
 147 2MASS J05383587-0243512         V* TY Ori                       SO615                      1  1                       S   84.6495  -2.7309  84.6495  -2.7309 II*     σ Ori                      Kounkel2018       1.90 1.60                                         3216109105095331712  2.4310 0.0410 TRUE    406.66  399.93   413.62    1.45 0.08  -0.58 0.07 3216109105095331712  2.4976 0.0160 TRUE   397.93  395.78   400.05    1.53 0.02  -0.58 0.01   31.27  0.50             0.21      McMahon2020                         10.445   0.027   9.726   0.024  9.311 0.028              Rigliaco 2011                TNG/SARG                         σ Ori                 1.90 1.60 2009      3.9  397.93  395.78  400.05 K3.0       4566.33  84.52 1.278 0.118 1.8520  2.5010 2.187 1.100 Line Profile     Ha 10% width                                                                                                                                           397.00 50.00 9.14E-10     -4.40       0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     9.12E-10          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+TY+Ori&submit=submit+id                                           
 148 2MASS J05383902-0245321         2MASS J05383902-0245321         SO646                      1  3                       S   84.6626  -2.7589  84.6626  -2.7590 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216061997894032000  2.3346 0.0822 TRUE    423.76  409.37   439.17    1.16 0.15  -0.45 0.12 3216061997894032000  2.4714 0.0409 TRUE   397.32  391.53   403.38    1.24 0.04  -0.72 0.04   30.35  0.21             0.21      McMahon2020                         12.913   0.028  12.195   0.023 11.890 0.028              Rigliaco 2012                VLT/X-shooter                    σ Ori                 1.90 1.60 2009      3.7  397.32  391.53  403.38 M3.5       3305.00  44.16 0.245 0.021 0.1500  0.1670 1.191 0.522 Continuum Excess 3000-25000 A                                                                                                                                                                     -23.40      1.60 2.32E-14          -2.71 0.27 3.93E-10 3.04E-10     -10.10      0.20 3.54E-15          -2.83 0.25 2.98E-10 2.17E-10     -12.70      0.40 2.67E-15          -2.73 0.22 3.81E-10 2.60E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -1.40  0.30 2.87E-15          -2.38 0.48 8.47E-10 1.01E-09      -0.96  0.50 2.26E-15          -2.56 0.40 5.58E-10 5.73E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.00  0.10 1.14E-15          -2.37 0.30 8.72E-10 7.13E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.39 0.20 7.20E-16           -2.77  2.68E-10                                                                                                                                                                                                                                                -2.91       2.47E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 also has accretion luminosity for multiple NIR lines                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383902-0245321&submit=submit+id                             
 149 2MASS J05383902-0245321         2MASS J05383902-0245321         SO646                      2  3                       S   84.6626  -2.7589  84.6626  -2.7590 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216061997894032000  2.3346 0.0822 TRUE    423.76  409.37   439.17    1.16 0.15  -0.45 0.12 3216061997894032000  2.4714 0.0409 TRUE   397.32  391.53   403.38    1.24 0.04  -0.72 0.04   30.35  0.21             0.21      McMahon2020                         12.913   0.028  12.195   0.023 11.890 0.028              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.7  397.32  391.53  403.38 M3.5  1.00 3305.00 205.46 0.245 0.098 0.1500  0.1960 1.191 0.523 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -1.96       2.21E-09          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383902-0245321&submit=submit+id                             
 150 2MASS J05383976-0232203         2MASS J05383976-0232203         SO657                      1  1                       BD  84.6657  -2.5390  84.6657  -2.5390 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216490188952103296                                                                         3216490188952103296  2.4829 0.4163 TRUE   418.42  356.76   496.40    0.98 0.32  -0.86 0.34   31.16  0.37             0.19      McMahon2020                         14.890   0.040  14.280   0.030 13.940 0.060              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  418.42  356.76  496.40 M6         2858.47  18.84 0.058 0.005 0.0250  0.0040 0.647 0.061 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -4.36       1.79E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383976-0232203&submit=submit+id                             
 151 2MASS J05384027-0230185         Haro 5-13                       SO662                      1  2                       S   84.6678  -2.5052  84.6678  -2.5052 II      σ Ori                      Caballero2019     1.90 1.60                                         3216491151026233472  2.6265 0.0353 TRUE    376.67  371.69   381.78    0.90 0.06  -0.55 0.05 3216491151026233472  2.4925 0.0208 TRUE   394.91  391.78   397.98    0.87 0.02  -0.61 0.02   32.12  0.45             0.18      McMahon2020                         11.512   0.026  10.763   0.023 10.395 0.025              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.8  394.91  391.78  397.98 M0         3898.29  69.35 0.591 0.077 0.5270  0.7630 1.595 0.848 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -1.98       1.32E-09          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Zapatero Osorio 2002)                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-13&submit=submit+id                                           
 152 2MASS J05384053-0233275         2MASS J05384053-0233275         SO663                      1  1                       S   84.6689  -2.5577  84.6689  -2.5577 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216489948435553408  2.6874 0.1036 TRUE    368.88  355.18   383.65    0.74 0.17   0.00 0.15 3216489948435553408  2.4662 0.0538 TRUE   398.59  388.89   408.50    1.11 0.05  -0.62 0.05   31.93  0.27             0.19      McMahon2020                         12.795   0.027  12.125   0.024 11.858 0.025              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  398.59  388.89  408.50 M4         3190.60  46.14 0.195 0.020 0.1150  0.1060 1.116 0.431 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -3.11       1.82E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384053-0233275&submit=submit+id                             
 153 2MASS J05384159-0230289         [BNM2013] 92.01 24              SO674                      1  1                       S   84.6733  -2.5080  84.6733  -2.5080 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216490395111989120  2.5751 0.0794 TRUE    384.50  373.02   396.70    1.18 0.13  -0.69 0.12 3216490395111989120  2.6053 0.0444 TRUE   378.42  372.23   384.70    1.29 0.04  -0.62 0.04   31.11  0.24             0.18      McMahon2020                         12.844   0.027  12.140   0.023 11.933 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.7  378.42  372.23  384.70 M3         3407.48  36.76 0.291 0.019 0.1920  0.2430 1.263 0.611 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -3.02       1.78E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBNM2013%5D+92.01+24&submit=submit+id                              
 154 2MASS J05384423-0240197         [W96] 4771-1051                 SO697                      1  2                       S   84.6843  -2.6722  84.6843  -2.6722 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216109861009561728  2.4952 0.0238 TRUE    396.22  392.49   400.01    1.52 0.04  -0.99 0.04 3216109861009561728  2.4723 0.0148 TRUE   397.35  394.82   399.62    1.46 0.01  -1.01 0.01   30.30  0.29             0.21      McMahon2020                         11.363   0.026  10.688   0.024 10.439 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.8  397.35  394.82  399.62 K7.5       4008.77   8.05 0.677 0.081 0.6560  0.9150 1.680 0.863 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -1.83       1.74E-09          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Zapatero Osorio 2002)                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BW96%5D+4771-1051&submit=submit+id                                 
 155 2MASS J05384448-0240376         2MASS J05384448-0240376         SO700                      1  1                       S   84.6854  -2.6771  84.6854  -2.6772 EV      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216109856714174464  3.1761 0.3970 TRUE    319.38  281.34   369.11    1.18 0.68  -0.39 0.68 3216109856714174464  2.5995 0.2757 TRUE   385.41  347.85   431.88    1.41 0.27  -0.68 0.23   34.27  0.52             0.21      McMahon2020                         14.800   0.030  14.210   0.040 13.940 0.050              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.5  385.41  347.85  431.88 M5         2981.69  33.55 0.106 0.010 0.0600  0.0410 0.922 0.283 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -4.40       1.35E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384448-0240376&submit=submit+id                             
 156 2MASS J05384537-0241594         V* V595 Ori                     SO710                      1  2                       S   84.6891  -2.6998  84.6891  -2.6998 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216109551771920128  4.7093 0.2424 TRUE    211.97  201.35   223.75    2.33 0.38   0.48 0.33 3216109551771920128  3.9090 0.2749 TRUE   257.72  240.38   277.25    0.86 0.26   0.37 0.22   31.44  0.16             0.21      McMahon2020                         11.988   0.030  11.329   0.029 11.039 0.027              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.8  257.72  240.38  277.25 M1.5       3636.76  32.02 0.418 0.032 0.3150  0.4730 1.422 0.769 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -2.57       4.08E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V595+Ori&submit=submit+id                                         
 157 2MASS J05384755-0227120         2MASS J05384755-0227120         SO728                      1  1                       S   84.6981  -2.4533  84.6981  -2.4533 EV      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216492869013139072  2.6269 0.1012 TRUE    377.28  363.29   392.37    1.34 0.16  -0.59 0.14 3216492869013139072  2.4494 0.0514 TRUE   396.44  388.93   404.29    1.33 0.05  -0.48 0.04   30.98  0.81             0.17      McMahon2020                         12.140   0.030  11.502   0.037 11.270 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.5  396.44  388.93  404.29 M5         2981.69  33.55 0.106 0.010 0.0600  0.0410 0.922 0.283 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -3.00       3.44E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384755-0227120&submit=submit+id                             
 158 2MASS J05384809-0228536         [BZR99] S Ori 15                SO738                      1  1                       BD  84.7004  -2.4816  84.7004  -2.4816 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216492658559702784  2.7477 0.2095 TRUE    363.06  336.74   393.75    1.28 0.31  -0.72 0.28 3216492658559702784  2.6511 0.1585 TRUE   369.97  349.74   390.94    1.18 0.13  -0.56 0.12                           0.18      McMahon2020                         14.470   0.030  13.840   0.026 13.440 0.040              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.5  369.97  349.74  390.94 M5.5       2910.82  24.01 0.074 0.018 0.0400  0.0360 0.784 0.272 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -4.02       3.84E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Barrado Y Navascues 2003)                                                                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBZR99%5D+S+Ori+15&submit=submit+id                                
 159 2MASS J05384818-0244007         2MASS J05384818-0244007         SO739                      1  1                       S   84.7008  -2.7336  84.7008  -2.7336 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216062444570621824  2.3393 0.1810 TRUE    425.48  394.29   461.91    1.07 0.35  -1.20 0.29 3216062444570621824  2.3081 0.1132 TRUE   428.05  406.48   452.55    1.37 0.13  -0.95 0.10   31.34  0.41             0.21      McMahon2020                         14.070   0.030  13.468   0.024 13.150 0.040              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.5  428.05  406.48  452.55 M5         2981.69  33.55 0.106 0.010 0.0600  0.0410 0.922 0.283 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -3.88       4.50E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384818-0244007&submit=submit+id                             
 160 2MASS J05384928-0223575         V* V2737 Ori                    SO750                      1  2                       S   84.7053  -2.3993  84.7054  -2.3993 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216505406022778368  2.4287 0.3065 TRUE    415.57  365.95   480.40    1.21 0.32  -0.24 0.28 3216505406022778368  2.3528 0.1599 TRUE   424.71  394.01   446.79    1.26 0.13  -0.17 0.13   32.59  0.82             0.17      McMahon2020                         14.362   0.027  13.699   0.026 13.200 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.7  424.71  394.01  446.79 M3.8       3236.90  46.02 0.215 0.021 0.1270  0.1280 1.143 0.468 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -3.37       9.46E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Bozhinova 2016)                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V2737+Ori&submit=submit+id                                        
 161 2MASS J05385038-0226477         [BNM2013] 92.01 11              SO759                      1  1                       S   84.7099  -2.4466  84.7099  -2.4466 EV      σ Ori                      Kounkel2018       1.90 1.60                                         3216493246970258176  2.9825 0.4790 TRUE    345.05  291.07   423.11   -2.81 0.74   4.96 0.64 3216493246970258176  2.5374 0.3695 TRUE   410.98  352.60   477.14    2.09 0.32   1.80 0.29   30.52  0.37             0.17      McMahon2020                         12.502   0.024  11.836   0.023 11.542 0.019              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.7  410.98  352.60  477.14 M3.5       3305.00  44.16 0.245 0.021 0.1500  0.1670 1.191 0.522 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -2.85       2.84E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type (Herdez 2014)                                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBNM2013%5D+92.01+11&submit=submit+id                              
 162 2MASS J05385060-0242429         2MASS J05385060-0242429         SO762                      1  2                       S   84.7109  -2.7119  84.7109  -2.7119 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216062543354558208  2.5072 0.1412 TRUE    395.95  374.47   419.99    1.13 0.25  -0.70 0.21 3216062543354558208  2.5381 0.0960 TRUE   388.45  375.23   400.87    1.16 0.09  -0.89 0.08   31.20  0.32             0.21      McMahon2020                         13.840   0.030  13.246   0.026 12.960 0.040              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.5  388.45  375.23  400.87 M5         2981.69  33.55 0.106 0.010 0.0600  0.0410 0.922 0.283 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -3.75       6.00E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05385060-0242429&submit=submit+id                             
 163 2MASS J05385200-0246436         V* RU Ori                       SO774                      1  2                       S   84.7167  -2.7788  84.7167  -2.7788 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216061001461614976  2.4709 0.0296 TRUE    400.10  395.38   404.92    1.63 0.06  -1.01 0.05 3216061001461614976  2.4796 0.0205 TRUE   395.76  392.62   398.83    1.63 0.02  -1.07 0.02   30.07  0.19             0.21      McMahon2020                         11.518   0.026  10.774   0.024 10.421 0.021              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.8  395.76  392.62  398.83 K7.5       4008.77   8.05 0.677 0.081 0.6560  0.9150 1.680 0.863 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -1.85       1.69E-09          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+RU+Ori&submit=submit+id                                           
 164 2MASS J05385831-0216101         2MASS J05385831-0216101         SO818                      1  2                       S   84.7430  -2.2695  84.7430  -2.2695 II*     NGC 2024                    Kounkel2018       1.10 1.00                                         3216513209978224384  2.5082 0.0408 TRUE    394.27  387.98   400.77    0.67 0.07   0.46 0.06 3216513209978224384  2.4665 0.0253 TRUE   398.11  393.97   401.86    0.75 0.02   0.40 0.02   26.10  0.13             0.15      McMahon2020                         12.338   0.028  11.561   0.026 11.282 0.023              Rigliaco 2011                TNG/SARG                         NGC 2024               1.10 1.00 2009      3.6  398.11  393.97  401.86 M0.0       3898.29  69.35 0.566 0.070 0.7420  1.1280 1.896 1.053 Line Profile     Ha 10% width                                                                                                                                           332.00 25.00 2.14E-10     -6.50       0.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     2.14E-10          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05385831-0216101&submit=submit+id                             
 165 2MASS J05385831-0216101         2MASS J05385831-0216101         SO818                      2  2                       S   84.7430  -2.2695  84.7430  -2.2695 II*     NGC 2024                    Kounkel2018       1.10 1.00                                         3216513209978224384  2.5082 0.0408 TRUE    394.27  387.98   400.77    0.67 0.07   0.46 0.06 3216513209978224384  2.4665 0.0253 TRUE   398.11  393.97   401.86    0.75 0.02   0.40 0.02   26.10  0.13             0.15      McMahon2020                         12.338   0.028  11.561   0.026 11.282 0.023              Rigliaco 2011                VLT/FORS1                        NGC 2024               1.10 1.00 2008/2009 3.6  398.11  393.97  401.86 M0.0       3898.29  69.35 0.566 0.070 0.7420  1.1280 1.896 1.053 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -2.17       1.16E-09          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05385831-0216101&submit=submit+id                             
 166 2MASS J05385922-0233514         Haro 5-18                       SO827                      1  1                       S   84.7468  -2.5643  84.7468  -2.5643 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216486821699351296  2.5250 0.0767 TRUE    392.02  380.49   404.26    1.78 0.11  -0.57 0.10 3216486821699351296  2.4347 0.0487 TRUE   402.88  395.26   412.37    1.86 0.04  -0.62 0.04   30.34  0.26             0.20      McMahon2020                         12.888   0.027  11.979   0.023 11.401 0.028              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.7  402.88  395.26  412.37 M2.5       3489.11  29.79 0.334 0.017 0.2300  0.3210 1.320 0.682 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -2.64       3.90E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-18&submit=submit+id                                           
 167 2MASS J05390136-0218274         Haro 5-16                       SO844                      1  1                       S   84.7557  -2.3076  84.7557  -2.3076 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216512179186222720  2.3785 0.0362 TRUE    415.49  409.28   421.88    1.75 0.06  -0.12 0.05 3216512179186222720  2.4067 0.0216 TRUE   408.41  404.77   411.85    1.70 0.02  -0.05 0.02   30.40  0.23             0.16      McMahon2020                         11.733   0.027  10.842   0.023 10.335 0.023              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.8  408.41  404.77  411.85 M0.5       3815.16  88.19 0.534 0.071 0.4500  0.6740 1.545 0.829 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -1.90       1.68E-09          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-16&submit=submit+id                                           
 168 2MASS J05390193-0235029         2MASS J05390193-0235029         SO848                      1  2                       S   84.7581  -2.5841  84.7581  -2.5841 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216486714324770944  2.9774 0.2068 TRUE    334.93  312.69   360.52    1.92 0.33  -0.35 0.29 3216486714324770944  2.8064 0.1347 TRUE   351.10  332.56   367.64    1.69 0.13  -0.23 0.12                           0.20      McMahon2020                         14.450   0.040  13.380   0.030 12.610 0.030              Rigliaco 2012                VLT/X-shooter                    σ Ori*                1.90 1.60 2009      3.6  351.10  332.56  367.64 M4         3190.60  46.14 0.195 0.020 0.1150  0.1060 1.116 0.431 Continuum Excess 3000-25000 A                                                                                                                                                                     -83.50      5.00 1.79E-14          -2.96 0.29 2.56E-10 1.98E-10     -97.40      0.20 4.03E-15          -2.89 0.25 3.01E-10 2.14E-10     -60.90      0.80 1.80E-15          -3.04 0.23 2.16E-10 1.45E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -1.20  0.40 6.91E-16          -3.15 0.52 1.67E-10 2.10E-10      -0.90  0.50 5.01E-16          -3.51 0.44 7.34E-11 7.99E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -4.70  0.30 3.93E-16          -3.02 0.32 2.23E-10 1.86E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                      -3.30 0.20 1.43E-15           -2.59  4.63E-10                                                                                                                                                                                                                                                -3.52       7.07E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 also has accretion luminosity for multiple NIR lines                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390193-0235029&submit=submit+id                             
 169 2MASS J05390193-0235029         2MASS J05390193-0235029         SO848                      2  2                       S   84.7581  -2.5841  84.7581  -2.5841 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216486714324770944  2.9774 0.2068 TRUE    334.93  312.69   360.52    1.92 0.33  -0.35 0.29 3216486714324770944  2.8064 0.1347 TRUE   351.10  332.56   367.64    1.69 0.13  -0.23 0.12                           0.20      McMahon2020                         14.450   0.040  13.380   0.030 12.610 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  351.10  332.56  367.64 M4         3190.60  46.14 0.195 0.020 0.1150  0.1060 1.116 0.431 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -2.87       3.16E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390193-0235029&submit=submit+id                             
 170 2MASS J05390297-0241272         2MASS J05390297-0241272         SO859                      1  1                       S   84.7624  -2.6909  84.7624  -2.6909 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216437962151413632  2.4378 0.0856 TRUE    406.04  392.29   420.76    1.37 0.13  -0.67 0.11 3216437962151413632  2.4517 0.0389 TRUE   400.05  392.22   407.50    1.56 0.04  -0.72 0.03   29.84  0.25             0.22      McMahon2020                         12.438   0.026  11.608   0.023 11.156 0.028              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.7  400.05  392.22  407.50 M2.5       3489.11  29.79 0.334 0.017 0.2300  0.3210 1.320 0.682 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -2.66       3.76E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390297-0241272&submit=submit+id                             
 171 2MASS J05390357-0246269         ESO-HA 1693                     SO865                      1  1                       S   84.7649  -2.7742  84.7649  -2.7742 II      ζ Ori                      Kounkel2018       1.90 1.60                                         3216061168964972288  2.6975 0.0904 TRUE    367.33  355.43   380.04    2.19 0.19  -1.31 0.16 3216061168964972288  2.5034 0.0451 TRUE   391.56  384.81   401.49    1.68 0.05  -0.95 0.04   30.84  0.19             0.22      McMahon2020                         12.844   0.028  12.123   0.024 11.863 0.025              Rigliaco 2011                VLT/FORS1                        ζ Ori                 1.90 1.60 2008/2009 3.7  391.56  384.81  401.49 M3.5       3305.00  44.16 0.245 0.021 0.1500  0.1670 1.191 0.522 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -2.52       6.18E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO-HA+1693&submit=submit+id                                         
 172 2MASS J05390387-0220081         2MASS J05390387-0220081         SO866                      1  1                       S   84.7661  -2.3356  84.7661  -2.3356 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216511934373180928  2.8797 0.1471 TRUE    345.06  327.98   363.98    1.86 0.19   0.01 0.18 3216511934373180928  2.6334 0.0917 TRUE   379.70  365.26   394.67    1.84 0.08  -0.20 0.08                           0.17      McMahon2020                         13.830   0.030  13.155   0.026 12.880 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  379.70  365.26  394.67 M4.5       3078.19  42.56 0.151 0.020 0.0850  0.0660 1.027 0.358 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -3.23       1.59E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390387-0220081&submit=submit+id                             
 173 2MASS J05390760-0232391         Haro 5-19                       SO897                      1  4                       S   84.7817  -2.5442  84.7817  -2.5442 II*     σ Ori                      Caballero2019     1.90 1.60                                         3216488436607047808  2.4943 0.0341 TRUE    396.40  391.08   401.87    1.92 0.05  -1.51 0.05 3216488436607047808  2.6239 0.0517 TRUE   375.49  368.73   383.49    1.59 0.05  -0.92 0.04   29.88  0.57             0.20      McMahon2020                         11.298   0.026  10.573   0.024 10.260 0.023              Rigliaco 2011                TNG/SARG                         σ Ori                 1.90 1.60 2009      3.8  375.49  368.73  383.49 K6.5       4045.66  32.72 0.707 0.085 0.7050  0.9680 1.709 0.866 Line Profile     Ha 10% width                                                                                                                                           235.00 19.00 2.45E-11     -4.21       2.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     2.45E-11          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-19&submit=submit+id                                           
 174 2MASS J05390760-0232391         Haro 5-19                       SO897                      2  4                       S   84.7817  -2.5442  84.7817  -2.5442 EV      σ Ori                      Caballero2019     1.90 1.60                                         3216488436607047808  2.4943 0.0341 TRUE    396.40  391.08   401.87    1.92 0.05  -1.51 0.05 3216488436607047808  2.6239 0.0517 TRUE   375.49  368.73   383.49    1.59 0.05  -0.92 0.04   29.88  0.57             0.20      McMahon2020                         11.298   0.026  10.573   0.024 10.260 0.023              Rigliaco 2011                FLAMES/Giraffe                   σ Ori                 1.90 1.60 2004      3.8  375.49  368.73  383.49 K6.5       4045.66  32.72 0.707 0.085 0.7050  0.9680 1.709 0.866 Line Profile     Ha 10% width                                                                                                                                           503.00 57.00 9.75E-09     -13.19      1.38                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     1.00E-08          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-19&submit=submit+id                                           
 175 2MASS J05390760-0232391         Haro 5-19                       SO897                      3  4                       S   84.7817  -2.5442  84.7817  -2.5442 II*     σ Ori                      Caballero2019     1.90 1.60                                         3216488436607047808  2.4943 0.0341 TRUE    396.40  391.08   401.87    1.92 0.05  -1.51 0.05 3216488436607047808  2.6239 0.0517 TRUE   375.49  368.73   383.49    1.59 0.05  -0.92 0.04   29.88  0.57             0.20      McMahon2020                         11.298   0.026  10.573   0.024 10.260 0.023              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.8  375.49  368.73  383.49 K6.5       4045.66  32.72 0.707 0.085 0.7050  0.9680 1.709 0.866 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             LOW -2.03       1.08E-09          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-19&submit=submit+id                                           
 176 2MASS J05390853-0251465         2MASS J05390853-0251465         SO905                      1  1                       S   84.7855  -2.8629  84.7855  -2.8629 EV      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216056496041065728  2.3260 0.1256 TRUE    426.21  404.02   450.93    3.15 0.26  -1.63 0.21 3216056496041065728  2.4748 0.1008 TRUE   396.53  380.36   410.98    2.37 0.11  -1.32 0.09   29.93  0.11             0.23      McMahon2020                         11.948   0.024  11.201   0.023 11.028 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.8  396.53  380.36  410.98 M0.5       3815.16  88.19 0.534 0.071 0.4500  0.6740 1.545 0.829 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -2.31       6.60E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390853-0251465&submit=submit+id                             
 177 2MASS J05390878-0231115         2MASS J05390878-0231115         SO908                      1  2                       S   84.7866  -2.5199  84.7866  -2.5199 U       σ Ori                      Kounkel2018       1.90 1.60                                         3216488672829966464  2.9821 0.1330 TRUE    333.05  318.80   348.61    1.10 0.17  -0.09 0.15 3216488672829966464  2.6067 0.0539 TRUE   376.33  369.54   385.68    0.99 0.05  -0.06 0.05   31.19  0.24             0.19      McMahon2020                         13.036   0.027  12.156   0.024 11.702 0.023              Rigliaco 2011                FLAMES/Giraffe                   σ Ori                 1.90 1.60 2004      3.7  376.33  369.54  385.68 M3.0       3407.48  36.76 0.291 0.019 0.1920  0.2430 1.263 0.611 Line Profile     Ha 10% width                                                                                                                                           401.00 26.00 9.99E-10     -19.65      0.19                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     1.00E-09          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390878-0231115&submit=submit+id                             
 178 2MASS J05390878-0231115         2MASS J05390878-0231115         SO908                      2  3                       S   84.7866  -2.5199  84.7866  -2.5199 EV      σ Ori                      Kounkel2018       1.90 1.60                                         3216488672829966464  2.9821 0.1330 TRUE    333.05  318.80   348.61    1.10 0.17  -0.09 0.15 3216488672829966464  2.6067 0.0539 TRUE   376.33  369.54   385.68    0.99 0.05  -0.06 0.05   31.19  0.24             0.19      McMahon2020                         13.036   0.027  12.156   0.024 11.702 0.023              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.7  376.33  369.54  385.68 M3.0       3407.48  36.76 0.291 0.019 0.1920  0.2430 1.263 0.611 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -2.64       4.23E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390878-0231115&submit=submit+id                             
 179 2MASS J05391001-0228116         [KJN2005] 33                    SO917                      1  1                       S   84.7917  -2.4699  84.7919  -2.4698 EV      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216492211883129600  4.1785 0.1981 TRUE    238.53  227.67   250.45   28.94 0.28  10.01 0.27 3216492211883129600  4.0676 0.1277 TRUE   243.32  237.13   250.39   28.88 0.11   9.95 0.11                           0.18      McMahon2020                         14.600   0.030  14.000   0.040 13.780 0.050              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.5  243.32  237.13  250.39 M5         2981.69  33.55 0.106 0.010 0.0600  0.0410 0.922 0.283 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -4.07       2.90E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 SIMBAD has spectral type (M5) but no citation                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BKJN2005%5D+33&submit=submit+id                                    
 180 2MASS J05391151-0231065         Haro 5-20                       SO927                      1  2                       S   84.7980  -2.5185  84.7980  -2.5185 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216488844628237056  2.4349 0.0404 TRUE    406.01  399.41   412.82    1.87 0.06  -0.34 0.06 3216488844628237056  2.4178 0.0276 TRUE   405.89  402.06   411.02    1.83 0.03  -0.32 0.02   30.30  0.18             0.19      McMahon2020                         11.994   0.028  11.193   0.024 10.734 0.019              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.8  405.89  402.06  411.02 M0.0       3898.29  69.35 0.591 0.077 0.5270  0.7630 1.595 0.848 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -2.31       6.24E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-20&submit=submit+id                                           
 181 2MASS J05391308-0237509         [BZR99] S Ori 30                SO936                      1  1                       BD  84.8045  -2.6308  84.8045  -2.6308 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216438683704749056  2.9523 0.4972 TRUE    349.87  291.97   435.86    2.29 0.86  -0.54 0.74 3216438683704749056  2.0486 0.3052 TRUE   505.29  443.34   599.75    1.91 0.26  -0.51 0.24                           0.22      McMahon2020                         15.240   0.040  14.750   0.040 14.310 0.070              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  505.29  443.34  599.75 M6         2858.47  18.84 0.058 0.005 0.0250  0.0040 0.647 0.061 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -4.29       2.12E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 SIMBAD has spectral type (M6) but no citation                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBZR99%5D+S+Ori+30&submit=submit+id                                
 182 2MASS J05391582-0236507         [BNM2013] 90.02 146             SO967                      1  1                       S   84.8160  -2.6141  84.8160  -2.6141 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216438718065634944  2.6226 0.1057 TRUE    377.96  363.31   393.81    1.81 0.16  -0.41 0.14 3216438718065634944  2.5255 0.0540 TRUE   389.75  382.06   398.81    1.79 0.05  -0.28 0.05   31.27  0.60             0.22      McMahon2020                         13.251   0.027  12.537   0.027 12.220 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  389.75  382.06  398.81 M4.0       3190.60  46.14 0.195 0.020 0.1150  0.1060 1.116 0.431 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -3.32       1.12E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type (Herdez 2014)                                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBNM2013%5D+90.02+146&submit=submit+id                             
 183 2MASS J05391883-0230531         Haro 5-21                       SO984                      1  2                       S   84.8285  -2.5148  84.8285  -2.5148 II      σ Ori                      Caballero2019     1.90 1.60                                         3216488814564157440  2.4860 0.0571 TRUE    397.90  388.99   407.22    1.75 0.12  -0.54 0.08 3216488814564157440  2.4412 0.0188 TRUE   403.48  400.13   406.43    1.81 0.02  -0.65 0.02   30.33  1.65             0.19      McMahon2020                         11.400   0.028  10.638   0.026 10.340 0.021              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.8  403.48  400.13  406.43 K7.0       4020.37  18.45 0.686 0.083 0.6720  0.9330 1.689 0.863 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -2.02       1.13E-09          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-21&submit=submit+id                                           
 184 2MASS J05392519-0238220         V* BG Ori                       SO1036                     1  1                       S   84.8550  -2.6395  84.8550  -2.6395 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216439847641330816  2.6069 0.0501 TRUE    379.56  372.43   386.97    1.95 0.06  -0.32 0.05 3216439847641330816  2.5318 0.0221 TRUE   388.65  385.26   391.55    1.84 0.02  -0.35 0.02   29.94  0.17             0.22      McMahon2020                         11.310   0.030  10.451   0.023 10.002 0.023              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.8  388.65  385.26  391.55 K7.5       4008.77   8.05 0.677 0.081 0.6560  0.9150 1.680 0.863 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -2.10       9.38E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+BG+Ori&submit=submit+id                                           
 185 2MASS J05392633-0228376         2MASS J05392633-0228376         SO1050                     1  1                       S   84.8597  -2.4771  84.8597  -2.4771 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216494926302445696  2.7001 0.1387 TRUE    367.75  349.47   388.03    1.52 0.18  -0.84 0.18 3216494926302445696  2.5673 0.0734 TRUE   386.89  374.93   399.39    1.49 0.07  -0.45 0.06                           0.18      McMahon2020                         13.496   0.026  12.842   0.023 12.565 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  386.89  374.93  399.39 M4         3190.60  46.14 0.195 0.020 0.1150  0.1060 1.116 0.431 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -3.43       8.77E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05392633-0228376&submit=submit+id                             
 186 2MASS J05392677-0242583         2MASS J05392677-0242583         SO1057                     1  1                       S   84.8616  -2.7162  84.8616  -2.7162 EV      σ Ori                      Kounkel2018       1.90 1.60                                         3216437103157940608  2.3865 0.0898 TRUE    414.76  399.74   430.93    1.87 0.16  -0.78 0.13 3216437103157940608  2.3839 0.0540 TRUE   411.26  400.87   418.47    1.90 0.05  -0.71 0.05   30.86  0.28             0.24      McMahon2020                         13.178   0.027  12.399   0.026 12.118 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.5  411.26  400.87  418.47 M5         2981.69  33.55 0.106 0.010 0.0600  0.0410 0.922 0.283 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -3.55       9.47E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05392677-0242583&submit=submit+id                             
 187 2MASS J05392685-0236561         [BZR99] S Ori 36                SO1059                     1  1                       BD  84.8619  -2.6156  84.8619  -2.6156 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216439950720267648                                                                         3216439950720267648  3.2947 0.5068 TRUE   336.33  286.80   411.98    1.54 0.36  -0.16 0.39   29.26  0.48             0.21      McMahon2020                         15.460   0.040  14.840   0.050 14.490 0.070              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  336.33  286.80  411.98 M6         2858.47  18.84 0.058 0.005 0.0250  0.0040 0.647 0.061 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -4.39       1.67E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBZR99%5D+S+Ori+36&submit=submit+id                                
 188 2MASS J05392935-0227209         2MASS J05392935-0227209         SO1075                     1  1                       S   84.8723  -2.4558  84.8723  -2.4558 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216495068036524416  2.5824 0.0686 TRUE    383.29  373.39   393.73    1.65 0.10  -0.25 0.10 3216495068036524416  2.5638 0.0554 TRUE   385.88  377.46   394.46    1.70 0.05  -0.12 0.05   32.23  1.05             0.18      McMahon2020                         12.843   0.030  12.022   0.026 11.462 0.026              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.8  385.88  377.46  394.46 M0.0       3898.29  69.35 0.591 0.077 0.5270  0.7630 1.595 0.848 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             LOW -1.60       3.17E-09          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05392935-0227209&submit=submit+id                             
 189 2MASS J05394318-0232433         2MASS J05394318-0232433         SO1182                     1  1                       S   84.9299  -2.5454  84.9299  -2.5454 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216446719589371776  2.7562 0.1003 TRUE    359.70  347.07   373.27    1.82 0.14  -0.34 0.13 3216446719589371776  2.5638 0.0610 TRUE   380.05  370.75   390.46    1.79 0.05  -0.18 0.05   32.46  0.22             0.18      McMahon2020                         13.032   0.026  12.299   0.024 11.913 0.021              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.6  380.05  370.75  390.46 M4.5       3078.19  42.56 0.151 0.020 0.0850  0.0660 1.027 0.358 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -3.07       2.31E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05394318-0232433&submit=submit+id                             
 190 2MASS J05394450-0224432         [BZR99] S Ori 10                SO1193                     1  1                       S   84.9354  -2.4120  84.9354  -2.4120 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216497090966070784  2.4195 0.2166 TRUE    412.74  377.49   455.10    1.98 0.27  -0.39 0.26 3216497090966070784  2.2735 0.1154 TRUE   430.77  404.53   453.51    2.01 0.10  -0.32 0.09                           0.18      McMahon2020                         14.167   0.029  13.539   0.024 13.150 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.5  430.77  404.53  453.51 M5         2981.69  33.55 0.106 0.010 0.0600  0.0410 0.922 0.283 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -3.16       2.33E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBZR99%5D+S+Ori+10&submit=submit+id                                
 191 2MASS J05394944-0223459         2MASS J05394944-0223459         SO1230                     1  2                       S   84.9560  -2.3961  84.9560  -2.3961 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216497232700017920  2.2915 0.1181 TRUE    432.39  410.88   456.24    2.39 0.16  -0.02 0.15 3216497232700017920  2.4178 0.0615 TRUE   404.87  395.94   414.73    2.39 0.06   0.07 0.05                           0.18      McMahon2020                         13.400   0.030  12.760   0.030 12.440 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  404.87  395.94  414.73 M4         3190.60  46.14 0.195 0.020 0.1150  0.1060 1.116 0.431 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -3.22       1.42E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Zapatero Osorio 2002)                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05394944-0223459&submit=submit+id                             
 192 2MASS J05395362-0233426         Haro 5-32                       SO1260                     1  2                       S   84.9734  -2.5619  84.9734  -2.5619 II      σ Ori                      Caballero2019     1.90 1.60                                         3216445723156931840  2.5795 0.0694 TRUE    383.73  373.69   394.31    2.40 0.12  -0.31 0.10 3216445723156931840  2.5888 0.0419 TRUE   380.15  374.47   386.00    2.26 0.04  -0.32 0.03   30.91  0.16             0.19      McMahon2020                         12.825   0.028  12.064   0.026 11.590 0.025              Rigliaco 2012                VLT/X-shooter                    σ Ori                 1.90 1.60 2011      3.6  380.15  374.47  386.00 M4         3190.60  46.14 0.195 0.020 0.1150  0.1060 1.116 0.431 Continuum Excess 3000-25000 A                                                                                                                                                                     -117.10     0.80 1.43E-13          -1.86 0.25 3.21E-09 2.24E-09     -44.30      0.20 2.58E-14          -1.89 0.22 3.00E-09 1.96E-09     -34.20      0.20 1.62E-14          -1.90 0.21 2.96E-09 1.86E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -5.20  0.40 1.33E-14          -1.71 0.45 4.54E-09 5.05E-09      -3.40  0.40 9.39E-15          -1.84 0.38 3.38E-09 3.23E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -3.10  0.20 2.25E-15          -2.07 0.29 1.99E-09 1.55E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                      -3.40 0.20 7.88E-15           -1.84  2.62E-09                                                                                                                                                                                                                                                -1.95       2.62E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 also has accretion luminosity for multiple NIR lines                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-32&submit=submit+id                                           
 193 2MASS J05395362-0233426         Haro 5-32                       SO1260                     2  2                       S   84.9734  -2.5619  84.9734  -2.5619 II      σ Ori                      Caballero2019     1.90 1.60                                         3216445723156931840  2.5795 0.0694 TRUE    383.73  373.69   394.31    2.40 0.12  -0.31 0.10 3216445723156931840  2.5888 0.0419 TRUE   380.15  374.47   386.00    2.26 0.04  -0.32 0.03   30.91  0.16             0.19      McMahon2020                         12.825   0.028  12.064   0.026 11.590 0.025              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.6  380.15  374.47  386.00 M4         3190.60  46.14 0.195 0.020 0.1150  0.1060 1.116 0.431 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -1.63       5.48E-09          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-32&submit=submit+id                                           
 194 2MASS J05395421-0227326         2MASS J05395421-0227326         SO1266                     1  2                       S   84.9759  -2.4591  84.9759  -2.4591 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216494449561218048  2.6194 0.1424 TRUE    379.10  359.20   401.29    1.87 0.20  -0.49 0.18 3216494449561218048  2.5055 0.0673 TRUE   392.93  382.61   403.18    2.00 0.06  -0.50 0.05                           0.18      McMahon2020                         13.460   0.030  12.874   0.029 12.670 0.040              Rigliaco 2012                VLT/X-shooter                    σ Ori*                1.90 1.60 2011      3.6  392.93  382.61  403.18 M4.5       3078.19  42.56 0.151 0.020 0.0850  0.0660 1.027 0.358 Continuum Excess 3000-25000 A                                                                                                                                                                     -8.40       0.40 3.96E-15          -3.59 0.30 6.98E-11 5.53E-11     -9.70       0.30 9.37E-16          -3.50 0.27 8.57E-11 6.18E-11     -6.80       0.60 4.37E-16          -3.61 0.24 6.69E-11 4.48E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.75  0.20 1.07E-16          -3.56 0.33 7.51E-11 6.34E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP  -0.13      1.40E-16           -3.44  7.82E-11                                                                                                                                                                                                                                            UPP -4.77       4.59E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 also has accretion luminosity for multiple NIR lines                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05395421-0227326&submit=submit+id                             
 195 2MASS J05395421-0227326         2MASS J05395421-0227326         SO1266                     2  2                       S   84.9759  -2.4591  84.9759  -2.4591 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216494449561218048  2.6194 0.1424 TRUE    379.10  359.20   401.29    1.87 0.20  -0.49 0.18 3216494449561218048  2.5055 0.0673 TRUE   392.93  382.61   403.18    2.00 0.06  -0.50 0.05                           0.18      McMahon2020                         13.460   0.030  12.874   0.029 12.670 0.040              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  392.93  382.61  403.18 M4.5       3078.19  42.56 0.151 0.020 0.0850  0.0660 1.027 0.358 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -3.39       1.10E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05395421-0227326&submit=submit+id                             
 196 2MASS J05395433-0237189         Mayrit 1045094                  SO1268                     1  1                       S   84.9763  -2.6219  84.9764  -2.6219 II*     σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216439435325709952  2.3001 0.3895 TRUE    445.78  372.36   554.28    2.54 0.74  -1.48 0.68 3216439435325709952  2.2644 0.2113 TRUE   451.89  414.68   500.52    2.48 0.17  -0.99 0.16   31.13  0.48             0.20      McMahon2020                         14.750   0.030  14.210   0.040 13.800 0.050              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  451.89  414.68  500.52 M4.5       3078.19  42.56 0.151 0.020 0.0850  0.0660 1.027 0.358 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -4.29       1.39E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mayrit+1045094&submit=submit+id                                      
 197 2MASS J05395465-0246341         Haro 5-34                       SO1274                     1  1                       S   84.9777  -2.7761  84.9777  -2.7762 II      σ Ori                      Caballero2019     1.90 1.60                                         3216421091519854464  2.4585 0.0303 TRUE    402.09  397.21   407.09    2.12 0.05  -0.73 0.05 3216421091519854464  2.4550 0.0164 TRUE   400.14  397.27   403.80    2.17 0.02  -0.78 0.01   30.00  0.23             0.24      McMahon2020                         11.054   0.028  10.251   0.024  9.832 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.8  400.14  397.27  403.80 K6.0       4085.81  47.49 0.740 0.087 0.7560  1.0280 1.739 0.872 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             LOW -2.06       1.00E-09          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-34&submit=submit+id                                           
 198 2MASS J05400101-0219597         2MASS J05400101-0219597         SO1323                     1  1                       S   85.0042  -2.3333  85.0042  -2.3333 EV      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216498022973982336  2.4791 0.1294 TRUE    400.15  379.96   422.55    2.20 0.17  -0.40 0.17 3216498022973982336  2.5357 0.0630 TRUE   385.85  378.29   395.16    2.29 0.06   0.08 0.05   30.80  0.90             0.20      McMahon2020                         13.096   0.028  12.501   0.023 12.249 0.025              Rigliaco 2011                VLT/FORS1                        σ Ori*                1.90 1.60 2008/2009 3.6  385.85  378.29  395.16 M4         3190.60  46.14 0.195 0.020 0.1150  0.1060 1.116 0.431 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             UPP -3.45       8.35E-11          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05400101-0219597&submit=submit+id                             
 199 2MASS J05400195-0221325         Haro 5-36                       SO1327                     1  1                       S   85.0081  -2.3591  85.0082  -2.3591 II      σ Ori                      Caballero2019     1.90 1.60                                         3216497713736341248  2.6834 0.0838 TRUE    369.17  358.00   381.05    2.42 0.13   0.02 0.13 3216497713736341248  2.5147 0.0363 TRUE   388.92  384.65   394.92    2.34 0.04   0.02 0.03   31.08  0.13             0.20      McMahon2020                         12.339   0.027  11.579   0.023 11.254 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.6  388.92  384.65  394.92 M4.5       3078.19  42.56 0.151 0.020 0.0850  0.0660 1.027 0.358 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 -2.59       6.97E-10          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-36&submit=submit+id                                           
 200 2MASS J05400889-0233337         V* V608 Ori                     SO1361                     1  1                       S   85.0370  -2.5594  85.0370  -2.5594 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216445899250910976  2.4816 0.0347 TRUE    398.42  392.95   404.05    2.22 0.06  -0.23 0.05 3216445899250910976  2.4632 0.0239 TRUE   398.43  394.90   402.06    2.25 0.02  -0.25 0.02   29.15  0.26             0.20      McMahon2020                         11.501   0.026  10.546   0.023  9.911 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                 1.90 1.60 2008/2009 3.8  398.43  394.90  402.06 K7.5       4008.77   8.05 0.677 0.081 0.6560  0.9150 1.680 0.863 Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             LOW -1.73       2.21E-09          Herczeg 2008       Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Herdez 2014)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V608+Ori&submit=submit+id                                         
 201 2MASS J06450075+0013356         2MASS J06450075+0013356         2MASS J06450075+0013356    1  1                       S  101.2531   0.2265 101.2531   0.2265 I       Sh 2-284                    Kalari2015        3.50 1.00  1.50 1.00 SALT Sh 2-284 (Kalari2015)   3125506387734708736 -0.3975 0.4215 FALSE  3789.79 2271.28  6210.07   -0.61 0.73   0.33 0.88 3125506387734708736 -0.1667 0.3417 FALSE 5306.86 3417.16  8683.52   -0.64 0.33   0.46 0.29                1.89 0.10            Kalari 2015                         16.270   0.120  15.310   0.100 14.510 0.080              Kalari 2015                  VIMOS/Robert Stobie Spectrograph Sh 2-284               1.50 1.00 2013      3.8 4000.00  400.00  400.00 K0V   1.00 4870.50 114.70 1.625 0.224 3.3170  3.2310 2.604 0.953 Line Luminosity  Ha photometry                                                                                                                                                                    -31.69      0.50 1.23E-14          -0.76 0.91 1.86E-08 3.97E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.76       1.86E-08          Alcala 2017        Herczeg & Hillenbrand 2014 MIST MESA                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J06450075%2B0013356&submit=submit+id                           
 202 2MASS J06452774+0015514         2MASS J06452774+0015514         2MASS J06452774+0015514    1  1                       S  101.3656   0.2644 101.3656   0.2644 II      Sh 2-284                    Kalari2015        3.50 1.00  0.90 0.90 SALT Sh 2-284 (Kalari2015)   3125511511634483584  0.2756 0.6289 FALSE  2653.85 1353.00  4960.73   -1.39 1.07   1.81 1.03 3125511511634483584  0.0308 0.5636 FALSE 4741.70 2711.28  8083.09   -0.67 0.59  -0.54 0.52                2.77 0.10            Kalari 2015                         16.750   0.160  15.730   0.140 15.350 0.190              Kalari 2015                  VIMOS/Robert Stobie Spectrograph Sh 2-284               0.90 0.90 2013      3.6 4000.00  400.00  400.00 K4V   1.00 4383.66 178.17 1.003 0.214 2.1200  0.7200 2.552 0.540 Line Luminosity  Ha photometry                                                                                                                                                                    -29.00      1.30 6.04E-15          -1.11 0.91 1.29E-08 2.74E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.11       1.29E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J06452774%2B0015514&submit=submit+id                           
 203 2MASS J10561638-7630530         2MASS J10561638-7630530         2MASS J10561638-7630530    1  2                       S  164.0682 -76.5148 164.0678 -76.5148 II      Chamaeleon I                Galli2021         1.50 0.50  1.10 0.50 Chamaeloen DANCe (Galli2021) 5201536661993294720  5.0895 0.1055 TRUE    195.52  191.54   199.67  -22.71 0.18   1.28 0.16 5201536661993294720  5.2393 0.0603 TRUE   189.82  187.66   191.95  -22.77 0.07   1.38 0.07   12.56  2.01  0.00       0.00      Luhman+2007 , A_j                   12.542   0.024  11.943   0.026 11.516 0.023              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           1.10 0.50 2003      3.5  189.82  187.66  191.95 M5.6       2899.23  22.62 0.076 0.008 0.0450  0.0120 0.838 0.122 Line Profile     Ha                                                                                                                                                                               -41.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               1.58E-11          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10561638-7630530&submit=submit+id                             
 204 2MASS J10580597-7711501         2MASS J10580597-7711501         2MASS J10580597-7711501    1  2                       S  164.5249 -77.1973 164.5244 -77.1973 III     Chamaeleon I                Galli2021         1.50 0.50  3.40 1.40 Chamaeloen DANCe (Galli2021) 5201387776948008320  5.3599 0.1045 TRUE    185.69  182.13   189.39  -23.20 0.23   2.44 0.20 5201387776948008320  5.3435 0.0728 TRUE   184.96  182.52   187.99  -23.31 0.09   2.34 0.09                           0.45      Luhman+2007 , A_j                   13.405   0.028  12.694   0.028 12.272 0.027              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           3.40 1.40 2003      3.7  184.96  182.52  187.99 M5.5  0.50 2910.82  61.61 0.080 0.027 0.0470  0.0240 0.851 0.178 Line Profile     Ha                                                                                                                                                                               -5.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Luhman et al. 2008                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10580597-7711501&submit=submit+id                             
 205 2MASS J11011926-7732383         2MASS J11011926-7732383         2MASS J11011926-7732383    1  1                       BD 165.3300 -77.5441 165.3295 -77.5441 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201185574182015744  5.4081 0.1877 TRUE    184.32  178.10   190.98  -22.65 0.44   2.06 0.40 5201185574182015744  5.3603 0.1490 TRUE   185.44  180.63   191.26  -22.82 0.19   2.01 0.19                1.59       0.45      Luhman+2007 , converted from A_j    13.096   0.033  12.217   0.032 11.632 0.026              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2003      3.6  185.44  180.63  191.26 M7.25      2746.60  19.39 0.035 0.003 0.0110  0.0020 0.470 0.034 Line Profile     Ha                                                                                                                                                                               -10.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Luhman et al. 2008                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11011926-7732383&submit=submit+id                             
 206 2MASS J11015191-3442170         V* TW Hya                       TW Hya                     1  8                       S  165.4663 -34.7047                           TW Hya                0.999 Gange2018        10.00 3.00  8.00 3.00 Sokal 2018                                                                                                                                                                                                            12.34  0.00  0.00 0.50            Herczeg 2008                         8.217   0.024   7.558   0.042  7.297 0.024              Herczeg 2008                 HST/STIS G430L                   TW Hya                 8.00 3.00 2002      4.2  140.00   15.00   15.00 M0.5       3815.16  88.19 0.627 0.066 0.1750  0.0340 0.959 0.084 Continuum Excess 3200-9000 A                                                                                                                                                                                                                                          -77.00           8.80E-12           0.00 0.90 5.96E-08 1.24E-07     -48.00           4.20E-12          -0.18 0.88 3.86E-08 7.84E-08      -42.00        2.90E-12          -0.30 0.86 2.94E-08 5.80E-08   -33.00        1.90E-12          -0.42 0.85 2.25E-08 4.40E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -11.50       6.50E-13          -1.00      5.40E-09       -45.00       2.70E-12          -0.30  2.73E-08                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.47       2.04E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+TW+Hya&submit=submit+id                                           
 207 2MASS J11015191-3442170         V* TW Hya                       TW Hya                     2  8                       S  165.4663 -34.7047                           TW Hya                0.999 Gange2018        10.00 3.00  8.00 3.00 Sokal 2018                                                                                                                                                                                                            12.34  0.00  0.00 0.50            Herczeg 2008                         8.217   0.024   7.558   0.042  7.297 0.024              Herczeg 2008                 HST/STIS G430L                   TW Hya                 8.00 3.00 2000      4.2  140.00   15.00   15.00 M0.5       3815.16  88.19 0.627 0.066 0.1750  0.0340 0.959 0.084 Continuum Excess 3200-9000 A                                                                                                                                                                                                                                          -38.00           4.70E-12          -0.31 0.90 2.92E-08 6.08E-08     -28.00           2.80E-12          -0.38 0.88 2.46E-08 5.00E-08      -28.00        2.30E-12          -0.41 0.86 2.29E-08 4.53E-08   -24.00        1.60E-12          -0.50 0.85 1.87E-08 3.67E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -9.60       6.50E-13          -1.00      5.40E-09       -32.00       2.30E-12          -0.37  2.30E-08                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.44       2.19E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+TW+Hya&submit=submit+id                                           
 208 2MASS J11015191-3442170         V* TW Hya                       TW Hya                     3  8                       S  165.4663 -34.7047                   IIt     TW Hya                0.999 Gange2018        10.00 3.00  8.00 3.00 Sokal 2018                                                                                                                                                                                                            12.34  0.00  0.00                 Salyk 2013                           8.217   0.024   7.558   0.042  7.297 0.024              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      TW Hya                 8.00 3.00 2001      4.2  140.00   15.00   15.00 M0.5       3815.16  88.19 0.627 0.066 0.1750  0.0340 0.959 0.084 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -7.27                                                                                            -27.38  9.22E-14  -0.58  1.60E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.58       1.60E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+TW+Hya&submit=submit+id                                           
 209 2MASS J11020983-3430355         2MASS J11020983-3430355         SSSPM J1102-3431           1  1                       BD 165.5417 -34.5100                   II      TW Hya                0.996 Gange2018        10.00 3.00                                                                                                                                                                                                                                               0.00                 Herczeg 2009                        13.034   0.024  12.356   0.022 11.887 0.024              Herczeg 2009                 Keck I/LRIS                      TW Hya                10.00 3.00 2008      4.0   58.99   58.49   59.45 M9         2569.91  18.43 0.023 0.002 0.0030  0.0000 0.256 0.021 Continuum Excess 3200-9000 A                                                                                                                                                                      -50.00           2.40E-15          -5.76      5.94E-13              -95.00           5.37E-16          -5.72      6.55E-13              -150.00          2.95E-16          -5.69      7.02E-13              -130.00        2.00E-16          -5.62      8.27E-13           -120.00        1.38E-16          -5.66      7.48E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -7.50       7.59E-17          -5.69      7.01E-13              -1.70       4.79E-17          -5.73      6.49E-13                                                                                                                                                   -100.00       1.23E-16          -5.67      7.39E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -6.30       1.86E-13          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11020983-3430355&submit=submit+id                             
 210 2MASS J11063276-7625210         CHSM 7869                       CHSM 7869                  1  2                       BD 166.6365 -76.4225 166.6361 -76.4225 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201367332903566592  5.3437 0.2035 TRUE    186.61  179.72   194.03  -21.05 0.41  -0.15 0.34 5201367332903566592  5.2858 0.1366 TRUE   189.26  184.51   194.69  -21.44 0.15   0.03 0.15                1.60       0.45      Luhman+2007 , converted from A_j    14.220   0.024  13.531   0.027 13.067 0.027              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2003      3.6  189.26  184.51  194.69 M6.5  0.50 2814.10  44.12 0.047 0.010 0.0190  0.0070 0.576 0.085 Line Profile     Ha                                                                                                                                                                               -72.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               1.00E-10          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Luhman et al. 2008                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=CHSM+7869&submit=submit+id                                           
 211 2MASS J11063799-7743090         [NC98] Cha HA 12                Cha Ha 12                  1  1                       BD 166.6582 -77.7192 166.6577 -77.7192 III     Chamaeleon I                Galli2021         1.50 0.50                                         5201126990830255872  5.3038 0.1413 TRUE    187.76  182.86   192.91  -23.21 0.23   0.99 0.23 5201126990830255872  5.1235 0.0862 TRUE   194.15  190.70   197.75  -23.28 0.10   0.94 0.09   13.80  0.20  0.60       0.18      Luhman2007 , converted from A_j     12.969   0.027  12.257   0.024 11.811 0.019              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2003      3.6  194.15  190.70  197.75 M6.5       2814.10  17.27 0.047 0.004 0.0190  0.0030 0.576 0.035 Line Profile     Ha                                                                                                                                                                               -14.60                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 Mdot, not EW, marked as UL                                                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+12&submit=submit+id                                
 212 2MASS J11070324-7610565         2MASS J11070324-7610565         2MASS J11070324-7610565    1  1                       BD 166.7635 -76.1824 166.7631 -76.1824 II      Chamaeleon I                Galli2021         1.50 0.50                                         5225390081422026880  4.9541 0.1495 TRUE    201.00  195.08   207.28  -21.87 0.37   0.16 0.27 5225390081422026880  4.9788 0.1120 TRUE   198.63  194.00   203.23  -22.01 0.14  -0.37 0.13                0.39       0.11      Luhman+2007 , converted from A_j    13.846   0.034  13.123   0.027 12.752 0.029              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2003      3.6  198.63  194.00  203.23 M6         2858.47  18.84 0.058 0.005 0.0250  0.0040 0.652 0.041 Line Profile     Ha                                                                                                                                                                               -9.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Luhman et al. 2008                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11070324-7610565&submit=submit+id                             
 213 2MASS J11071668-7735532         [NC98] Cha HA 1                 Cha Ha 1                   1  3                       BD 166.8195 -77.5981 166.8190 -77.5981 III     Chamaeleon I                Galli2021         1.50 0.50                                         5201129563515179520  5.0812 0.1537 TRUE    196.00  190.22   202.14  -22.45 0.26   1.01 0.24 5201129563515179520  5.1398 0.1106 TRUE   193.75  189.70   197.93  -22.77 0.12   0.37 0.11   15.50  0.20  0.20                 Natta 2004                          13.342   0.024  12.668   0.026 12.174 0.024              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2003      3.7  193.75  189.70  197.93 M7.5  0.25 2721.80  25.19 0.032 0.003 0.0090  0.0020 0.442 0.036 Line Profile     Ha                                                                                                                                                                               -35.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -0.30                                                                                                                                                                                                                                                                                                                                                                                     -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 Mdot, not EW, marked as UL                                                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+1&submit=submit+id                                 
 214 2MASS J11071668-7735532         [NC98] Cha HA 1                 Cha Ha 1                   2  3                       BD 166.8195 -77.5981 166.8190 -77.5981 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201129563515179520  5.0812 0.1537 TRUE    196.00  190.22   202.14  -22.45 0.26   1.01 0.24 5201129563515179520  5.1398 0.1106 TRUE   193.75  189.70   197.93  -22.77 0.12   0.37 0.11   15.50  0.20  0.20                 Natta 2004                          13.342   0.024  12.668   0.026 12.174 0.024              Natta 2004                   VLT/UVES                         Chamaeleon I           1.50 0.50 2003      3.7  193.75  189.70  197.93 M7.5  0.25 2721.80  25.19 0.032 0.003 0.0090  0.0020 0.442 0.036 Line Profile     Ha                                                                                                                                                     155.00       4.11E-12     -118.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              UPP             5.01E-12          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+1&submit=submit+id                                 
 215 2MASS J11071668-7735532         [NC98] Cha HA 1                 Cha Ha 1                   3  3                       BD 166.8195 -77.5981 166.8190 -77.5981 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201129563515179520  5.0812 0.1537 TRUE    196.00  190.22   202.14  -22.45 0.26   1.01 0.24 5201129563515179520  5.1398 0.1106 TRUE   193.75  189.70   197.93  -22.77 0.12   0.37 0.11   15.50  0.20  0.20                 Natta 2004                          13.342   0.024  12.668   0.026 12.174 0.024              Natta 2004                   VLT/UVES                         Chamaeleon I           1.50 0.50 2003      3.7  193.75  189.70  197.93 M7.5  0.25 2721.80  25.19 0.032 0.003 0.0090  0.0020 0.442 0.036 Line Luminosity  PaB                                                                                                                                                                              -35.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -0.30       3.12E-16          -4.18 0.56 3.22E-11 5.54E-11                                                                                                                                                                                                                                                                                                                                -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -4.06       4.20E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Mdot, not EW, marked as UL                                                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+1&submit=submit+id                                 
 216 2MASS J11071860-7732516         [NC98] Cha HA 9                 Cha Ha 9                   1  2                       S  166.8274 -77.5477 166.8269 -77.5477 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201153237374251520  5.0357 0.3132 TRUE    198.81  186.84   212.37  -23.19 0.59  -1.31 0.58 5201153237374251520  5.0627 0.2342 TRUE   198.22  189.71   207.94  -23.57 0.26  -0.80 0.26                1.50                 Natta 2004                          13.733   0.026  12.492   0.023 11.803 0.024              Natta 2004                   VLT/UVES                         Chamaeleon I           1.50 0.50 2003      3.6  198.22  189.71  207.94 M5.5       2910.82  24.01 0.080 0.013 0.0470  0.0130 0.851 0.098 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.60       6.76E-16          -3.97 0.55 4.54E-11 1.14E-10                                                                                                                                                                                                                                                                                                                                -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -3.69       8.43E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+9&submit=submit+id                                 
 217 2MASS J11072443-7743489         2MASS J11072443-7743489         2MASS J11072443-7743489    1  1                       BD 166.8517 -77.7302 166.8513 -77.7302 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201126677297054336  5.1731 0.2291 TRUE    192.90  184.66   201.90  -23.11 0.38  -0.29 0.38 5201126677297054336  5.1913 0.1475 TRUE   193.09  186.34   198.84  -22.88 0.17  -0.44 0.18                           1.08      Luhman+2007 , A_j                   13.453 193.752 189.702 197.930 11.835 0.021              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2003      3.5  193.09  186.34  198.84 M5.75      2883.04  20.87 0.065 0.010 0.0320  0.0090 0.723 0.084 Line Profile     Ha                                                                                                                                                                               -8.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Luhman et al. 2008                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11072443-7743489&submit=submit+id                             
 218 2MASS J11073775-7735308         [NC98] Cha HA 7                 Cha Ha 7                   1  2                       BD 166.9073 -77.5919 166.9068 -77.5919 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201129464729326336  5.4277 0.2498 TRUE    183.96  175.80   192.89  -22.80 0.49   1.30 0.50 5201129464729326336  5.3122 0.1663 TRUE   187.37  182.68   191.76  -23.08 0.18   0.98 0.19   13.70  0.20  0.30                 Natta 2004                          13.613   0.030  12.900   0.026 12.421 0.030              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2003      3.7  187.37  182.68  191.76 M8    0.25 2670.23  26.00 0.027 0.002 0.0070  0.0010 0.399 0.035 Line Profile     Ha                                                                                                                                                                               -26.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+7&submit=submit+id                                 
 219 2MASS J11073775-7735308         [NC98] Cha HA 7                 Cha Ha 7                   2  2                       BD 166.9073 -77.5919 166.9068 -77.5919 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201129464729326336  5.4277 0.2498 TRUE    183.96  175.80   192.89  -22.80 0.49   1.30 0.50 5201129464729326336  5.3122 0.1663 TRUE   187.37  182.68   191.76  -23.08 0.18   0.98 0.19   13.70  0.20  0.30                 Natta 2004                          13.613   0.030  12.900   0.026 12.421 0.030              Natta 2004                   VLT/UVES                         Chamaeleon I           1.50 0.50 2003      3.7  187.37  182.68  191.76 M8    0.25 2670.23  26.00 0.027 0.002 0.0070  0.0010 0.399 0.035 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.60       4.89E-16          -4.07 0.56 4.34E-11 8.61E-11                                                                                                                                                                                                                                                                                                                                -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -3.89       6.65E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+7&submit=submit+id                                 
 220 2MASS J11074245-7733593         [NC98] Cha HA 2                 Cha Ha 2                   1  4                       S  166.9264 -77.5665 166.9264 -77.5665 II      Chamaeleon I                Esplin2017        1.50 0.50                                         5201152966792834560                                                                         5201152966792834560                                                                          12.40  1.68  0.80                 Natta 2004                          12.210   0.024  11.243   0.026 10.675 0.021              Mohanty 2005                 Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2002/2003 3.5  191.40  190.60  192.20 M5.25 0.50 2943.23  72.02 0.097 0.033 0.0600  0.0300 0.941 0.186 Line Luminosity  Ca II                                                                                                                                                  317.00       1.53E-10     -63.30      6.33                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       3.63E+04 4.56             1.58E-11                                                                                                                                                                                                                                            UPP             1.58E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 Mdot calculated from fit                                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+2&submit=submit+id                                 
 221 2MASS J11074245-7733593         [NC98] Cha HA 2                 Cha Ha 2                   2  4                       S  166.9264 -77.5665 166.9264 -77.5665 II      Chamaeleon I                Esplin2017        1.50 0.50                                         5201152966792834560                                                                         5201152966792834560                                                                          12.40  1.68  0.80                 Natta 2004                          12.210   0.024  11.243   0.026 10.675 0.021              Mohanty 2005                 Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2002/2003 3.5  191.40  190.60  192.20 M5.25 0.50 2943.23  72.02 0.097 0.033 0.0600  0.0300 0.941 0.186 Line Luminosity  Ca II                                                                                                                                                  317.00       1.53E-10     -63.30      6.33                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       3.63E+04 4.56             2.51E-11                                                                                                                                                                                                                                            UPP             2.51E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+2&submit=submit+id                                 
 222 2MASS J11074245-7733593         [NC98] Cha HA 2                 Cha Ha 2                   3  4                       S  166.9264 -77.5665 166.9264 -77.5665 II      Chamaeleon I                Esplin2017        1.50 0.50                                         5201152966792834560                                                                         5201152966792834560                                                                          12.40  1.68  0.80                 Natta 2004                          12.210   0.024  11.243   0.026 10.675 0.021              Natta 2004                   VLT/UVES                         Chamaeleon I           1.50 0.50 2003      3.5  191.40  190.60  192.20 M5.25 0.50 2943.23  72.02 0.097 0.033 0.0600  0.0300 0.941 0.186 Line Profile     Ha                                                                                                                                                     366.00       4.57E-10     -33.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -0.30                                                                                                                                                                                                                                                                                                                                                                                     -1.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       1.00E-10          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+2&submit=submit+id                                 
 223 2MASS J11074245-7733593         [NC98] Cha HA 2                 Cha Ha 2                   4  4                       S  166.9264 -77.5665 166.9264 -77.5665 II      Chamaeleon I                Esplin2017        1.50 0.50                                         5201152966792834560                                                                         5201152966792834560                                                                          12.40  1.68  0.80                 Natta 2004                          12.210   0.024  11.243   0.026 10.675 0.021              Natta 2004                   VLT/UVES                         Chamaeleon I           1.50 0.50 2003      3.5  191.40  190.60  192.20 M5.25 0.50 2943.23  72.02 0.097 0.033 0.0600  0.0300 0.941 0.186 Line Luminosity  PaB                                                                                                                                                                              -33.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -0.30       9.22E-16          -3.70 0.54 7.65E-11 1.32E-10                                                                                                                                                                                                                                                                                                                                -1.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -3.74       6.95E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+2&submit=submit+id                                 
 224 2MASS J11075225-7736569         [NC98] Cha HA 3                 Cha Ha 3                   1  2                       BD 166.9677 -77.6158 166.9673 -77.6158 III     Chamaeleon I                Galli2021         1.50 0.50                                         5201129292932746880  5.0856 0.1245 TRUE    195.72  191.03   200.65  -23.14 0.20   1.44 0.19 5201129292932746880  5.1456 0.0649 TRUE   192.96  190.42   195.42  -23.21 0.07   0.94 0.07   11.98  1.29  0.30                 Natta 2004                          12.292   0.024  11.520   0.023 11.097 0.019              Natta 2004                   VLT/UVES                         Chamaeleon I           1.50 0.50 2003      3.6  192.96  190.42  195.42 M7    0.50 2770.24  46.15 0.038 0.008 0.0130  0.0050 0.496 0.067 Line Profile     Ha                                                                                                                                                     142.00       3.07E-12     -10.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -0.90                                                                                                                                                                                                                                                                                                                                                                                     -1.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP             1.00E-12          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+3&submit=submit+id                                 
 225 2MASS J11075225-7736569         [NC98] Cha HA 3                 Cha Ha 3                   2  2                       BD 166.9677 -77.6158 166.9673 -77.6158 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201129292932746880  5.0856 0.1245 TRUE    195.72  191.03   200.65  -23.14 0.20   1.44 0.19 5201129292932746880  5.1456 0.0649 TRUE   192.96  190.42   195.42  -23.21 0.07   0.94 0.07   11.98  1.29  0.30                 Natta 2004                          12.292   0.024  11.520   0.023 11.097 0.019              Natta 2004                   VLT/UVES                         Chamaeleon I           1.50 0.50 2003      3.6  192.96  190.42  195.42 M7    0.50 2770.24  46.15 0.038 0.008 0.0130  0.0050 0.496 0.067 Line Luminosity  PaB                                                                                                                                                                              -10.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -0.90       2.58E-15          -3.03 0.51 4.24E-10 4.45E-10                                                                                                                                                                                                                                                                                                                                -1.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -3.09       3.68E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+3&submit=submit+id                                 
 226 2MASS J11075993-7715317         2MASS J11075993-7715317         2MASS J11075993-7715317    1  1                       BD 166.9995 -77.2588 166.9991 -77.2588 III     Chamaeleon I                Galli2021         1.50 0.50                                         5201211172189327744  5.1485 0.1420 TRUE    193.40  188.19   198.91  -21.94 0.28   0.12 0.24 5201211172189327744  5.1638 0.0723 TRUE   191.49  189.34   193.84  -22.08 0.09   0.27 0.08   11.66  3.07             0.68      Luhman+2007 , A_j                   12.522   0.024  11.646   0.022 11.167 0.021              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2003      3.5  191.49  189.34  193.84 M5.75      2883.04  20.87 0.065 0.010 0.0320  0.0090 0.723 0.084 Line Profile     Ha                                                                                                                                                                               -8.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Luhman et al. 2008                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11075993-7715317&submit=submit+id                             
 227 2MASS J11080148-7742288         V* VW Cha                       VW Cha                     1  2                       S  167.0062 -77.7079 167.0058 -77.7079 II      Chamaeleon I                Esplin2017        1.50 0.50                                         5201126475432043776                                                                         5201126475432043776  5.3147 0.2905 TRUE   190.37  181.91   201.45  -17.21 0.32  -0.11 0.29   10.65  0.40  2.39                 Salyk 2013                           8.703   0.027   7.637   0.036  6.962 0.026              Salyk 2013                   VLT/CRIRES                       Chamaeleon I           1.50 0.50 2009      3.8  190.37  181.91  201.45 K5         4209.99  76.02 0.837 0.074 1.1250  0.2500 2.010 0.216 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -9.18  4.91E-14  -0.58  3.35E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.58       3.35E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+VW+Cha&submit=submit+id                                           
 228 2MASS J11080234-7640343         2MASS J11080234-7640343         2MASS J11080234-7640343    1  1                       BD 167.0098 -76.6762 167.0093 -76.6762 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201345484407780608  5.1737 0.1104 TRUE    192.36  188.33   196.57  -22.21 0.20   0.89 0.20 5201345484407780608  5.1967 0.0679 TRUE   190.47  188.57   192.56  -22.18 0.09   0.96 0.09                           0.11      Luhman+2007 , A_j                   12.945   0.026  12.314   0.023 11.945 0.024              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2003      3.6  190.47  188.57  192.56 M6         2858.47  18.84 0.058 0.005 0.0260  0.0040 0.667 0.041 Line Profile     Ha                                                                                                                                                                               -5.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Luhman et al. 2008                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11080234-7640343&submit=submit+id                             
 229 2MASS J11082404-7739299         [NC98] Cha HA 10                Cha Ha 10                  1  2                       BD 167.1002 -77.6583 167.0998 -77.6583 II      Chamaeleon I                Galli2021         1.50 0.50  3.90 3.40 Chamaeloen DANCe (Galli2021) 5201128051686637568  5.1343 0.2173 TRUE    194.29  186.35   202.93  -22.89 0.46  -0.25 0.41 5201128051686637568  4.9356 0.1674 TRUE   202.25  195.87   210.31  -23.13 0.21   0.50 0.19                0.10                 Natta 2004                          14.310   0.030  13.577   0.035 13.242 0.036              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           3.90 3.40 2003      3.7  202.25  195.87  210.31 M6.25      2835.81  45.26 0.052 0.011 0.0220  0.0080 0.620 0.096 Line Profile     Ha                                                                                                                                                                               -7.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+10&submit=submit+id                                
 230 2MASS J11082404-7739299         [NC98] Cha HA 10                Cha Ha 10                  2  2                       BD 167.1002 -77.6583 167.0998 -77.6583 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201128051686637568  5.1343 0.2173 TRUE    194.29  186.35   202.93  -22.89 0.46  -0.25 0.41 5201128051686637568  4.9356 0.1674 TRUE   202.25  195.87   210.31  -23.13 0.21   0.50 0.19                0.10                 Natta 2004                          14.310   0.030  13.577   0.035 13.242 0.036              Natta 2004                   VLT/UVES                         Chamaeleon I           1.50 0.50 2003      3.6  202.25  195.87  210.31 M6.25 0.50 2835.81  45.26 0.052 0.011 0.0220  0.0080 0.620 0.096 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.30       1.48E-16          -4.61 0.58 1.07E-11 2.53E-11                                                                                                                                                                                                                                                                                                                                -0.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -4.37       1.86E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+10&submit=submit+id                                
 231 2MASS J11082410-7741473         [NC98] Cha HA 5                 Cha Ha 5                   1  2                       BD 167.1005 -77.6965 167.1000 -77.6965 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201127918543201664  5.0815 0.1272 TRUE    195.89  191.09   200.94  -22.96 0.20   0.57 0.20 5201127918543201664  5.2961 0.0621 TRUE   187.01  184.90   188.85  -23.25 0.07   0.42 0.07   13.17  0.80  1.00                 Natta 2004                          12.054   0.026  11.203   0.023 10.711 0.019              Natta 2004                   VLT/UVES                         Chamaeleon I           1.50 0.50 2003      3.6  187.01  184.90  188.85 M6    0.50 2858.47  48.36 0.058 0.018 0.0260  0.0150 0.667 0.147 Line Profile     Ha                                                                                                                                                     137.00       2.75E-12     -6.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.90                                                                                                                                                                                                                                                                                                                                                                                     -1.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP             1.00E-12          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+5&submit=submit+id                                 
 232 2MASS J11082410-7741473         [NC98] Cha HA 5                 Cha Ha 5                   2  2                       BD 167.1005 -77.6965 167.1000 -77.6965 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201127918543201664  5.0815 0.1272 TRUE    195.89  191.09   200.94  -22.96 0.20   0.57 0.20 5201127918543201664  5.2961 0.0621 TRUE   187.01  184.90   188.85  -23.25 0.07   0.42 0.07   13.17  0.80  1.00                 Natta 2004                          12.054   0.026  11.203   0.023 10.711 0.019              Natta 2004                   VLT/UVES                         Chamaeleon I           1.50 0.50 2003      3.6  187.01  184.90  188.85 M6    0.50 2858.47  48.36 0.058 0.018 0.0260  0.0150 0.667 0.147 Line Luminosity  PaB                                                                                                                                                                              -6.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.90       4.21E-15          -2.81 0.50 6.54E-10 6.52E-10                                                                                                                                                                                                                                                                                                                                -1.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -2.90       5.34E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+5&submit=submit+id                                 
 233 2MASS J11082927-7739198         [NC98] Cha HA 11                Cha Ha 11                  1  2                       BD 167.1219 -77.6555 167.1214 -77.6555 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201128433937164416  5.2741 0.3044 TRUE    189.69  179.07   201.63  -23.91 0.56   1.75 0.50 5201128433937164416  5.1874 0.2297 TRUE   193.93  186.37   202.31  -23.77 0.27   1.37 0.25                0.00                 Natta 2004                          14.586   0.047  13.918   0.030 13.545 0.049              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2003      3.6  193.93  186.37  202.31 M7.25      2746.60  19.39 0.035 0.003 0.0110  0.0020 0.470 0.034 Line Profile     Ha                                                                                                                                                                               -14.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               1.00E-11          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+11&submit=submit+id                                
 234 2MASS J11082927-7739198         [NC98] Cha HA 11                Cha Ha 11                  2  2                       BD 167.1219 -77.6555 167.1214 -77.6555 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201128433937164416  5.2741 0.3044 TRUE    189.69  179.07   201.63  -23.91 0.56   1.75 0.50 5201128433937164416  5.1874 0.2297 TRUE   193.93  186.37   202.31  -23.77 0.27   1.37 0.25                0.00                 Natta 2004                          14.586   0.047  13.918   0.030 13.545 0.049              Natta 2004                   VLT/UVES                         Chamaeleon I           1.50 0.50 2003      3.6  193.93  186.37  202.31 M7.25      2746.60  19.39 0.035 0.003 0.0110  0.0020 0.470 0.034 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.30       1.11E-16          -4.82 0.59 7.09E-12 1.88E-11                                                                                                                                                                                                                                                                                                                                -0.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -4.54       1.36E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+11&submit=submit+id                                
 235 2MASS J11083952-7734166         [NC98] Cha HA 6                 Cha Ha 6                   1  5                       BD 167.1646 -77.5713 167.1641 -77.5713 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201152245237987072  5.5765 0.1322 TRUE    178.58  174.43   182.93  -23.23 0.23   1.44 0.24 5201152245237987072  5.3366 0.0670 TRUE   186.19  183.95   188.62  -23.25 0.08   0.59 0.08   13.18  0.84  0.26                 Natta 2004                          12.263   0.027  11.479   0.024 11.038 0.027              Mohanty 2005                 Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2002/2003 3.5  186.19  183.95  188.62 M5.75 0.50 2883.04  53.71 0.065 0.023 0.0320  0.0210 0.723 0.173 Line Luminosity  Ca II                                                                                                                                                  282.00       7.00E-11     -59.60      5.96                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       3.24E+04 4.51             1.58E-11                                                                                                                                                                                                                                            UPP             1.58E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 from fit to only low mass accretors                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+6&submit=submit+id                                 
 236 2MASS J11083952-7734166         [NC98] Cha HA 6                 Cha Ha 6                   2  5                       BD 167.1646 -77.5713 167.1641 -77.5713 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201152245237987072  5.5765 0.1322 TRUE    178.58  174.43   182.93  -23.23 0.23   1.44 0.24 5201152245237987072  5.3366 0.0670 TRUE   186.19  183.95   188.62  -23.25 0.08   0.59 0.08   13.18  0.84  0.26                 Natta 2004                          12.263   0.027  11.479   0.024 11.038 0.027              Mohanty 2005                 Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2002/2003 3.5  186.19  183.95  188.62 M5.75 0.50 2883.04  53.71 0.065 0.023 0.0320  0.0210 0.723 0.173 Line Luminosity  Ca II                                                                                                                                                  282.00       7.00E-11     -59.60      5.96                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       3.24E+04 4.51             2.51E-11                                                                                                                                                                                                                                            UPP             2.51E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 from fit to higher mass CTTS and low mass accretors                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+6&submit=submit+id                                 
 237 2MASS J11083952-7734166         [NC98] Cha HA 6                 Cha Ha 6                   3  5                       BD 167.1646 -77.5713 167.1641 -77.5713 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201152245237987072  5.5765 0.1322 TRUE    178.58  174.43   182.93  -23.23 0.23   1.44 0.24 5201152245237987072  5.3366 0.0670 TRUE   186.19  183.95   188.62  -23.25 0.08   0.59 0.08   13.18  0.84  0.26                 Natta 2004                          12.263   0.027  11.479   0.024 11.038 0.027              Natta 2004                   VLT/UVES                         Chamaeleon I           1.50 0.50 2003      3.5  186.19  183.95  188.62 M5.75 0.50 2883.04  53.71 0.065 0.023 0.0320  0.0210 0.723 0.173 Line Profile     Ha                                                                                                                                                     274.00       5.86E-11     -48.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -0.30                                                                                                                                                                                                                                                                                                                                                                                     -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       3.16E-11          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+6&submit=submit+id                                 
 238 2MASS J11083952-7734166         [NC98] Cha HA 6                 Cha Ha 6                   4  5                       BD 167.1646 -77.5713 167.1641 -77.5713 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201152245237987072  5.5765 0.1322 TRUE    178.58  174.43   182.93  -23.23 0.23   1.44 0.24 5201152245237987072  5.3366 0.0670 TRUE   186.19  183.95   188.62  -23.25 0.08   0.59 0.08   13.18  0.84  0.26                 Natta 2004                          12.263   0.027  11.479   0.024 11.038 0.027              Natta 2004                   VLT/UVES                         Chamaeleon I           1.50 0.50 2003      3.5  186.19  183.95  188.62 M5.75 0.50 2883.04  53.71 0.065 0.023 0.0320  0.0210 0.723 0.173 Line Luminosity  PaB                                                                                                                                                                              -48.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -0.30       7.56E-16          -3.67 0.54 8.78E-11 1.11E-10                                                                                                                                                                                                                                                                                                                                -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -3.69       8.40E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+6&submit=submit+id                                 
 239 2MASS J11092379-7623207         V* VZ Cha                       VZ Cha                     1  1                       S  167.3491 -76.3891 167.3486 -76.3891 II      Chamaeleon I                Galli2021         1.50 0.50  1.70 0.30 Chamaeloen DANCe (Galli2021) 5201353936903777152  5.2001 0.0224 TRUE    191.25  190.42   192.07  -21.53 0.04  -0.45 0.05 5201353936903777152  5.2322 0.0154 TRUE   191.14  190.56   191.67  -21.60 0.02  -0.34 0.02   11.00  1.00  0.47                 Salyk 2013                          10.440   0.027   9.214   0.023  8.242 0.038              Salyk 2013                   VLT/CRIRES                       Chamaeleon I           1.70 0.30 2009      3.8  191.14  190.56  191.67 K7         4020.37  18.45 0.679 0.016 0.7300  0.0930 1.768 0.118 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -4.58  5.44E-14  -0.54  3.71E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.54       3.71E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+VZ+Cha&submit=submit+id                                           
 240 2MASS J11095215-7639128         2MASS J11095215-7639128         ISO-ChaI 217               1  1                       BD 167.4672 -76.6536 167.4668 -76.6536 III     Chamaeleon I                Esplin2017        1.50 0.50                                         5201343555964995456  4.1642 0.2203 TRUE    239.63  227.31   253.34  -21.55 0.44  -0.43 0.37 5201343555964995456  3.9844 0.1721 TRUE   252.75  242.98   262.62  -21.59 0.20  -0.68 0.22                2.60                 Fang 2017                           13.532   0.026  12.538   0.024 11.823 0.027              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2003      3.6  252.75  242.98  262.62 M6.25      2835.81  17.71 0.052 0.004 0.0220  0.0030 0.620 0.036 Line Profile     Ha                                                                                                                                                                               -66.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               1.00E-10          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Luhman et al. 2008                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11095215-7639128&submit=submit+id                             
 241 2MASS J11102226-7625138         CHSM 17173                      CHSM 17173                 1  1                       BD 167.5927 -76.4205 167.5923 -76.4205 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201352936175160448  5.2587 0.1609 TRUE    189.43  183.78   195.43  -21.54 0.28  -0.55 0.31 5201352936175160448  5.2134 0.1126 TRUE   191.06  186.99   196.04  -21.83 0.13  -0.53 0.14                0.00       0.00      Luhman+2007 , converted from A_j    13.530   0.030  12.900   0.027 12.446 0.023              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2003      3.7  191.06  186.99  196.04 M8         2670.23  20.82 0.027 0.002 0.0070  0.0010 0.399 0.035 Line Profile     Ha                                                                                                                                                                               -85.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Luhman et al. 2008                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=CHSM+17173&submit=submit+id                                          
 242 2MASS J11104141-7720480         2MASS J11104141-7720480         ISO-ChaI 252               1  1                       S  167.6724 -77.3467 167.6720 -77.3467 III     Chamaeleon I                Galli2021         1.50 0.50                                         5201159971883685120  4.8966 0.2860 TRUE    204.25  192.69   217.26  -21.62 0.61   0.49 0.47 5201159971883685120  5.0050 0.1662 TRUE   199.24  191.97   205.72  -22.42 0.18   0.39 0.19                3.40                 Furlan 2009                         13.860   0.030  12.891   0.027 12.266 0.023              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2003      3.6  199.24  191.97  205.72 M5.5  0.50 2910.82  61.61 0.080 0.027 0.0470  0.0240 0.851 0.178 Line Profile     Ha                                                                                                                                                                               -173.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              1.00E-10          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Luhman et al. 2008                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11104141-7720480&submit=submit+id                             
 243 2MASS J11173792-7646193         2MASS J11173792-7646193         2MASS J11173792-7646193    1  1                       BD 169.4080 -76.7720 169.4076 -76.7720 II      Chamaeleon I                Esplin2017        1.50 0.50                                         5201286110779988480  6.2364 0.1933 TRUE    159.88  155.05   165.02  -22.99 0.35   1.39 0.28 5201286110779988480  5.5065 0.1535 TRUE   181.94  177.86   186.20  -23.37 0.19   1.16 0.15                0.00       0.00      Luhman+2007 , converted from A_j    13.510   0.026  12.950   0.023 12.622 0.030              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I           1.50 0.50 2003      3.5  181.94  177.86  186.20 M5.75      2883.04  20.87 0.065 0.010 0.0320  0.0090 0.723 0.084 Line Profile     Ha                                                                                                                                                                               -11.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Luhman et al. 2008                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11173792-7646193&submit=submit+id                             
 244 2MASS J12073346-3932539         2MASS J12073346-3932539         2MASS 1207-3932            1  5                       BD 181.8875 -39.5483                   U       TW Hya                0.999 Gange2018        10.00 3.00                                                                                                                                                                                                                                   7.50  2.00  0.00 0.50            Herczeg 2008                        12.995   0.026  12.388   0.027 11.945 0.026              Mohanty 2005                 Magellan II/MIKE                 TW Hya                10.00 3.00 2002/2003 4.0   54.20   53.10   55.30 M8.0  0.25 2670.23  26.00 0.029 0.003 0.0040  0.0010 0.280 0.037 Line Luminosity  Ca II                                                                                                                                                  204.00       1.23E-11     -27.70      2.77                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.80  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                 1.58E+04 4.20             7.94E-12                                                                                                                                                                                                                                            UPP             7.94E-12          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 Accretion rate equation 3                                                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 245 2MASS J12073346-3932539         2MASS J12073346-3932539         2MASS 1207-3932            2  5                       BD 181.8875 -39.5483                   U       TW Hya                0.999 Gange2018        10.00 3.00                                                                                                                                                                                                                                   7.50  2.00  0.00                 Herczeg 2009                        12.995   0.026  12.388   0.027 11.945 0.026              Mohanty 2005                 Magellan II/MIKE                 TW Hya                10.00 3.00 2002/2003 4.0   54.20   53.10   55.30 M8.0  0.25 2670.23  26.00 0.029 0.003 0.0040  0.0010 0.280 0.037 Line Luminosity  Ca II                                                                                                                                                  204.00       1.23E-11     -27.70      2.77                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.80  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                 1.58E+04 4.20             1.26E-11                                                                                                                                                                                                                                            UPP             1.26E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 Accretion rate equation 1                                                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 246 2MASS J12073346-3932539         2MASS J12073346-3932539         2MASS J12073346-3932539    3  5                       BD 181.8894 -39.5483                           TW Hya                0.999 Gange2018        10.00 3.00                                                                                                                                                                                                                                   7.50  2.00  0.00                 Herczeg 2008                        12.995   0.026  12.388   0.027 11.945 0.026              Herczeg 2008                 Keck I/LRIS                      TW Hya                10.00 3.00 2006      4.0   54.20   53.10   55.30 M8    0.25 2670.23  26.00 0.029 0.003 0.0040  0.0010 0.280 0.037 Continuum Excess 3200-9000 A                                                                                                                                                                      -200.00          1.21E-14          -4.99 0.35 3.32E-12 2.77E-12     -210.00          1.90E-15          -5.11 0.31 2.48E-12 1.86E-12     -234.00          1.19E-15          -5.04 0.27 2.96E-12 1.92E-12     -132.00        8.80E-16          -4.95 0.34 3.63E-12 2.89E-12                 7.10E-16          -4.93 0.34 3.82E-12 3.07E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -21.00       3.80E-16          -4.91 0.37 4.01E-12 3.46E-12     -3.50       1.50E-16          -5.13 0.58 2.41E-12 3.23E-12     -1.20      1.00E-16          -5.01 0.50 3.13E-12 3.62E-12                                                                             -90.00       1.20E-16          -5.70      6.49E-13      -200.00       7.10E-16          -4.97  3.48E-12                                                                                                                                      0.90      3.00E-16           -4.73  6.00E-12                                                                                                                                                                                                                                                -6.18       2.11E-13          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 247 2MASS J12073346-3932539         2MASS J12073346-3932539         2MASS J12073346-3932539    4  5                       BD 181.8894 -39.5483                           TW Hya                0.999 Gange2018        10.00 3.00                                                                                                                                                                                                                                   7.50  2.00  0.00                 Herczeg 2008                        12.995   0.026  12.388   0.027 11.945 0.026              Herczeg 2008                 Keck I/LRIS                      TW Hya                10.00 3.00 2007      4.0   54.20   53.10   55.30 M8    0.25 2670.23  26.00 0.029 0.003 0.0040  0.0010 0.280 0.037 Continuum Excess 3200-9000 A                                                                                                                                                                      -396.00          3.70E-14          -4.44 0.33 1.17E-11 9.27E-12     -341.00          5.30E-15          -4.61 0.30 7.99E-12 5.71E-12     -286.00          2.70E-15          -4.64 0.26 7.36E-12 4.64E-12     -323.00        2.00E-15          -4.57 0.32 8.74E-12 6.73E-12  -142.00        1.24E-15          -4.67 0.33 6.90E-12 5.42E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -33.00       7.50E-16          -4.57 0.36 8.76E-12 7.36E-12     -4.20       2.20E-16          -4.92 0.57 3.90E-12 5.15E-12     -1.60      1.40E-16          -4.84 0.49 4.65E-12 5.32E-12                                                                             -36.36       2.40E-16          -5.39      1.33E-12      -196.00       1.78E-15          -4.54  9.23E-12                                                                                                                                      0.80      5.00E-16           -4.52  9.65E-12                                                                                                                                                                                                                                                -6.03       2.98E-13          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 248 2MASS J12073346-3932539         2MASS J1207334-393254           2MASS J12073346-3932539    5  5                       BD 181.8875 -39.5483                   II      TW Hya                0.999 Gange2018        10.00 3.00                                                                                                                                                                                                                                   7.50  2.00  0.00 0.50            Herczeg 2008                        12.995   0.026  12.388   0.027 11.945 0.026              Herczeg 2009                 Keck I/LRIS                      TW Hya                10.00 3.00 2008      4.0   54.20   53.10   55.30 M8    0.25 2670.23  26.00 0.029 0.003 0.0040  0.0010 0.280 0.037 Continuum Excess 3200-9000 A                                                                                                                                                                      -126.00          9.33E-15          -5.12 0.36 2.47E-12 2.08E-12     -194.00          3.02E-15          -4.89 0.31 4.21E-12 3.06E-12     -260.00          2.09E-15          -4.77 0.26 5.54E-12 3.49E-12     -230.00        1.62E-15          -4.67 0.33 6.98E-12 5.38E-12  -130.00        1.07E-15          -4.74 0.33 5.90E-12 4.63E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -29.00       5.50E-16          -4.72 0.36 6.14E-12 5.18E-12     -5.90       2.45E-16          -4.86 0.57 4.46E-12 5.85E-12                                                                                                                                           -32.00       2.29E-16          -5.41      1.26E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -5.27       1.73E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASSW+J1207334-393254&submit=submit+id                              
 249 2MASS J15383166-1038507         2MASS J15383166-1038507         DENIS-P J1538317−103850  1  5                       S  234.6320 -10.6474 234.6319 -10.6475 II      Upper Scorpius        0.942 Gange2018        10.00 3.00  1.00      Nguyen-Thanh 2020            6316503952920196608  9.2849 0.3494 TRUE    107.66  103.72   111.90  -16.73 0.73 -22.27 0.51 6316503952920196608  8.7123 0.1218 TRUE   113.72  111.89   115.44  -15.69 0.15 -22.12 0.11                                                                         12.029   0.026  11.447   0.030 11.096 0.023              Nguyen-Thanh 2020            ANU/WiFeS                        Upper Scorpius         1.00      7/2018    3.4  113.72  111.89  115.44 M5.5  0.50 2910.82  61.61 0.091       0.0600         0.963       Line Profile     Ha 10% width                                                                                                                                           243.00 16.00 2.93E-11     -13.00      1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -2.00  0.20                                                    0.40   0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    0.41                                                                                                                                       3.16E-11          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15383166-1038507&submit=submit+id                             
 250 2MASS J15383166-1038507         2MASS J15383166-1038507         DENIS-P J1538317−103850  2  5                       S  234.6320 -10.6474 234.6319 -10.6475         Upper Scorpius        0.942 Gange2018        10.00 3.00  1.00      Nguyen-Thanh 2020            6316503952920196608  9.2849 0.3494 TRUE    107.66  103.72   111.90  -16.73 0.73 -22.27 0.51 6316503952920196608  8.7123 0.1218 TRUE   113.72  111.89   115.44  -15.69 0.15 -22.12 0.11                                                                         12.029   0.026  11.447   0.030 11.096 0.023              Nguyen-Thanh 2020            ANU/WiFeS                        Upper Scorpius         1.00      5/2017    3.4  113.72  111.89  115.44 M5.5  0.50 2910.82  61.61 0.091       0.0600         0.963       Line Profile     Ha 10% width                                                                                                                                           388.00 12.00 7.47E-10     -50.00      3.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -5.80  0.40                                                    -1.60  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    0.38                                                                                                                                       1.26E-08          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15383166-1038507&submit=submit+id                             
 251 2MASS J15383166-1038507         2MASS J15383166-1038507         DENIS-P J1538317−103850  3  5                       S  234.6320 -10.6474 234.6319 -10.6475 II      Upper Scorpius        0.942 Gange2018        10.00 3.00  1.00      Nguyen-Thanh 2020            6316503952920196608  9.2849 0.3494 TRUE    107.66  103.72   111.90  -16.73 0.73 -22.27 0.51 6316503952920196608  8.7123 0.1218 TRUE   113.72  111.89   115.44  -15.69 0.15 -22.12 0.11                                                                         12.029   0.026  11.447   0.030 11.096 0.023              Nguyen-Thanh 2020            ANU/WiFeS                        Upper Scorpius         1.00      8/2018    3.4  113.72  111.89  115.44 M5.5  0.50 2910.82  61.61 0.091       0.0600         0.963       Line Profile     Ha 10% width                                                                                                                                           495.00  6.00 8.16E-09     -25.00      2.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -4.10  0.20                                                    -0.90  0.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    0.47                                                                                                                                       7.94E-10          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15383166-1038507&submit=submit+id                             
 252 2MASS J15383166-1038507         2MASS J15383166-1038507         DENIS-P J1538317−103850  4  5                       S  234.6320 -10.6474 234.6319 -10.6475 II      Upper Scorpius        0.942 Gange2018        10.00 3.00  1.00      Nguyen-Thanh 2020            6316503952920196608  9.2849 0.3494 TRUE    107.66  103.72   111.90  -16.73 0.73 -22.27 0.51 6316503952920196608  8.7123 0.1218 TRUE   113.72  111.89   115.44  -15.69 0.15 -22.12 0.11                                                                         12.029   0.026  11.447   0.030 11.096 0.023              Nguyen-Thanh 2020            ANU/WiFeS                        Upper Scorpius         1.00      4/2017    3.4  113.72  111.89  115.44 M5.5  0.50 2910.82  61.61 0.091       0.0600         0.963       Line Profile     Ha 10% width                                                                                                                                           489.00  7.00 7.13E-09     -60.00      2.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -8.90  0.60                                                    -2.40  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    0.24                                                                                                                                       7.94E-09          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15383166-1038507&submit=submit+id                             
 253 2MASS J15383166-1038507         2MASS J15383166-1038507         DENIS-P J1538317−103850  5  5                       S  234.6320 -10.6474 234.6319 -10.6475 II      Upper Scorpius        0.942 Gange2018        10.00 3.00  1.00      Nguyen-Thanh 2020            6316503952920196608  9.2849 0.3494 TRUE    107.66  103.72   111.90  -16.73 0.73 -22.27 0.51 6316503952920196608  8.7123 0.1218 TRUE   113.72  111.89   115.44  -15.69 0.15 -22.12 0.11                                                                         12.029   0.026  11.447   0.030 11.096 0.023              Nguyen-Thanh 2020            ANU/WiFeS                        Upper Scorpius         1.00      5/2017    3.4  113.72  111.89  115.44 M5.5  0.50 2910.82  61.61 0.091       0.0600         0.963       Line Profile     Ha 10% width                                                                                                                                           511.00 11.00 1.17E-08     -49.00      1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -7.70  0.20                                                    -2.90  0.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    0.22                                                                                                                                       7.94E-09          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15383166-1038507&submit=submit+id                             
 254 2MASS J15392776-3446171         Sz65                            Sz65                       1  1                       S  234.8657 -34.7714 234.8656 -34.7715 II      Lupus 1                     Galli2020         1.20 0.60                                         6013399894569703040  6.4394 0.0517 TRUE    154.62  153.38   155.87  -13.27 0.12 -22.24 0.07 6013399894569703040  6.5159 0.0253 TRUE   153.00  152.48   153.63  -13.22 0.03 -22.12 0.02   -2.70  2.00  0.60 0.50            Alcala 2017                          9.189   0.036   8.414   0.067  7.982 0.017              Alcala 2017                  VLT/X-shooter                    Lupus 1                1.20 0.60 2015      3.7  153.00  152.48  153.63 K7    1.00 4020.37  40.77 0.661 0.038 0.8970  0.3710 1.962 0.367 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -34.80      4.10 2.55E-13 2.20E-14 -2.47 0.27 5.23E-10 3.40E-10     -6.60       2.20 2.87E-14 1.47E-14 -2.74 0.35 2.81E-10 2.36E-10     0.00        0.00                                                      -8.80   3.50 1.45E-14 8.50E-15 -2.68 0.38 3.23E-10 2.92E-10   -20.70   8.30 1.38E-14 2.70E-15 -2.61 0.28 3.86E-10 2.63E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   1.38E-14          -2.54 0.49 4.53E-10 5.17E-10                  7.58E-15          -2.94 0.41 1.80E-10 1.75E-10                 1.45E-14          -2.33 0.62 7.30E-10 1.05E-09                                                                                                                                                                                                            8.23E-15          -2.19 0.73 1.00E-09 1.69E-09                                                                                                                                                                                                                                                                                                                                                      5.12E-15          -2.57 0.30 4.18E-10 3.02E-10                                                                                                                                                                                                                       6.34E-14          -1.96      1.24E-09                    5.31E-14          -2.03  1.07E-09                                                                                                                                                                                                                                                                                                                                                                                                                              UPP -2.58  0.20 4.07E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz65&submit=submit+id                                                
 255 2MASS J15392828-3446180         Sz66                            Sz66                       1  1                       S  234.8678 -34.7717 234.8678 -34.7718 II      Lupus                       Luhman2020        2.60 0.50                                         6013399830146943104  6.3557 0.0849 TRUE    156.68  154.60   158.80  -13.60 0.20 -21.57 0.12 6013399830146943104  6.4134 0.0269 TRUE   154.41  153.85   155.00  -13.12 0.03 -21.81 0.03    2.40  1.80  1.00 0.50            Alcala 2017                         10.893   0.035   9.885   0.035  9.288 0.027              Alcala 2014                  VLT/X-shooter                    Lupus                  2.60 0.50 2012      3.8  154.41  153.85  155.00 M3    0.50 3407.48  92.05 0.297 0.046 0.1550  0.0340 1.131 0.075 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     460.00       3.73E-09     -64.71      2.23 6.60E-13 8.00E-15 -2.00 0.25 1.57E-09 9.51E-10     -24.53      1.37 1.17E-13 3.00E-15 -2.04 0.23 1.44E-09 7.93E-10     -21.95      1.88 7.88E-14 3.80E-15 -2.01 0.21 1.54E-09 8.02E-10      -19.78   1.40 6.19E-14 2.80E-15 -2.00 0.25 1.57E-09 9.44E-10   -16.13   1.81 4.71E-14 2.10E-15 -2.03 0.25 1.46E-09 8.87E-10  -16.68  3.12 4.47E-14 4.50E-15 -2.02 0.26 1.51E-09 9.33E-10  -12.84  0.25 3.53E-14 4.00E-16 -1.98 0.26 1.63E-09 1.03E-09     -11.12  1.00 3.07E-14 1.80E-15 -2.00  1.58E-09 1.01E-09      -9.29 0.44 2.63E-14 8.00E-16 -1.97      1.68E-09 9.30E-10      -7.20 0.75 2.08E-14 1.50E-15 -1.93 0.23 1.83E-09 1.03E-09      -4.76 0.25 1.46E-14 4.00E-16 -1.98 0.28 1.63E-09 1.10E-09      -3.58 0.11 1.14E-14 3.00E-16 -1.97 0.29 1.67E-09 1.16E-09      -2.73 0.12 9.55E-15 2.90E-16 -1.98 0.31 1.66E-09 1.21E-09      -2.16  0.36 4.78E-14 6.20E-15 -1.96 0.46 1.74E-09 1.88E-09      -2.20  0.50 4.32E-14 1.01E-14 -1.99 0.40 1.60E-09 1.51E-09      -1.52 0.11 3.45E-14          -1.86 0.60 2.16E-09 2.99E-09      -0.92 0.12 2.36E-14 2.80E-15 -1.99 0.82 1.59E-09 3.03E-09     -1.00 0.18 2.56E-14 4.20E-15 -1.86 0.58 2.17E-09 2.91E-09     -1.36 0.20 2.25E-14 3.90E-15 -1.89 0.71 2.01E-09 3.31E-09      -1.31 0.32 1.24E-14 2.90E-15 -1.97 0.73 1.68E-09 2.82E-09 UPP   0.00 0.00 1.35E-14                                                       -2.14 0.30 6.61E-15 5.80E-16 -1.91 0.31 1.91E-09 1.40E-09     -3.11 0.24 1.23E-14 7.00E-16 -1.82 0.30 2.37E-09 1.68E-09     -0.37 0.06 1.69E-15 2.50E-16 -2.07 0.66 1.35E-09 2.06E-09     -1.12 0.06 4.65E-15 2.00E-16 -1.92      2.15E-09                -3.10  0.22 1.79E-14 8.00E-16 -1.94 0.29 1.81E-09 1.24E-09     -1.08  0.07 7.99E-15 4.30E-16 -1.83 0.46 2.31E-09 2.46E-09     -0.49 0.01 4.98E-15 1.10E-16 -1.94 0.40 1.81E-09 1.68E-09                          -0.77 0.08 3.30E-15 2.90E-16 -1.98  1.84E-09       -17.17  1.05 4.74E-14          -2.09      1.46E-09       -22.40  0.58 6.16E-14 1.00E-15 -1.95  2.00E-09       -2.03 0.04 3.77E-14 6.00E-16 -1.91 0.37 1.95E-09 1.68E-09      -2.68 0.11 4.75E-14 1.60E-15 -1.89 0.39 2.03E-09 1.88E-09      -2.21 0.13 4.35E-14 2.20E-15  -1.87  2.36E-09       -3.35 0.45 2.03E-14 4.00E-16 -1.73  3.31E-09    -2.36 0.43 1.43E-14 6.00E-16 -1.69 0.48 3.18E-09 3.59E-09                                                                                                                                -1.77  0.20 2.63E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz66&submit=submit+id                                                
 256 2MASS J15414081-3345188         2MASS J15414081-3345188         AKC2006-18                 1  1                       BD 235.4200 -33.7552 235.4199 -33.7553 II      Upper Centaurus Lupus 0.953 Gange2018        16.00 2.00                                         6014969516135416192  6.6964 0.3486 TRUE    149.46  141.87   157.90  -19.10 0.58 -21.11 0.41 6014969516135416192  6.5848 0.2692 TRUE   151.65  146.01   158.70  -18.84 0.33 -22.06 0.27    9.10  2.30  0.00 0.50            Alcala 2017                         14.660   0.040  14.020   0.040 13.560 0.040              Alcala 2017                  VLT/X-shooter                    Upper Centaurus Lupus 16.00 2.00 2015      4.3  151.65  146.01  158.70 M6.5  0.50 2814.10  44.12 0.049 0.005 0.0040  0.0010 0.254 0.013 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -428.00    81.60 2.05E-15 1.00E-16 -4.85 0.35 2.45E-12 2.00E-12     -717.40   267.00 6.65E-16 6.00E-17 -4.62 0.31 4.20E-12 2.99E-12     -414.30   145.00 3.87E-16 3.10E-17 -4.59 0.27 4.48E-12 2.80E-12     -762.00 360.00 3.65E-16 5.70E-17 -4.40 0.33 6.87E-12 5.27E-12  -251.70 125.90 2.22E-16 5.90E-17 -4.51 0.35 5.29E-12 4.32E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   2.50E-16          -4.39 0.58 7.05E-12 9.51E-12                  9.60E-17          -5.30 0.51 8.68E-13 1.02E-12                 1.56E-16          -4.74 0.76 3.16E-12 5.54E-12                                                                                                                                                                                                            1.58E-16          -4.24 0.86 9.87E-12 1.96E-11                                                                                                                                                                                                                                                                                                                                         -53.00 18.60 6.52E-17 1.26E-17 -4.76 0.38 3.02E-12 2.64E-12     -9.00  2.30 2.76E-17 4.90E-18 -4.93 0.58 2.04E-12 2.73E-12                                                                                                                                                        2.46E-16 6.00E-16 -4.45      6.07E-12                    2.26E-16          -4.55  4.92E-12                                                                                                                                                                                                                                                                                                                                                                                                                                  -4.59  0.20 4.45E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15414081-3345188&submit=submit+id                             
 257 2MASS J15445789-3423392         2MASS J15445789-3423392         AKC2006-19                 1  1                       S  236.2412 -34.3943 236.2411 -34.3944 II      Upper Centaurus Lupus 0.970 Gange2018        16.00 2.00                                         6014695913840754176  6.5405 0.1374 TRUE    152.35  149.20   155.63  -19.05 0.26 -22.13 0.22 6014695913840754176  6.4956 0.0772 TRUE   152.57  150.57   154.58  -18.94 0.09 -22.75 0.06    9.60  2.10  0.00 0.50            Alcala 2017                         12.980   0.024  12.417   0.022 12.127 0.029              Alcala 2014                  VLT/X-shooter                    Upper Centaurus Lupus 16.00 2.00 2011      4.3  152.57  150.57  154.58 M5    0.50 2981.69  83.68 0.079 0.022 0.0070  0.0030 0.315 0.039 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     228.00       2.10E-11     -29.46      2.90 8.78E-15 2.80E-16 -4.13 0.32 1.00E-11 8.04E-12     -26.43      3.24 1.90E-15 6.00E-17 -4.09 0.28 1.10E-11 7.94E-12     -32.16      5.21 1.19E-15 4.00E-17 -4.04 0.25 1.24E-11 8.03E-12      -25.50   7.75 8.39E-16 5.60E-17 -4.01 0.31 1.33E-11 1.02E-11   -19.91   3.95 6.45E-16 6.80E-17 -4.02 0.31 1.30E-11 1.02E-11  -19.79 10.50 5.60E-16 4.70E-17 -4.04 0.32 1.23E-11 9.63E-12  -18.84  7.26 4.07E-16 5.20E-17 -4.01 0.33 1.32E-11 1.08E-11     -15.98  5.98 3.34E-16 3.60E-17 -4.05  1.21E-11 9.88E-12     -14.07 6.56 2.35E-16 2.70E-17 -4.15      9.52E-12 6.71E-12     -16.46 4.28 2.14E-16 1.50E-17 -4.01 0.27 1.32E-11 9.26E-12      -9.75 3.79 1.70E-16 1.30E-17 -3.98 0.34 1.40E-11 1.19E-11     -10.23 3.15 1.35E-16 1.20E-17 -3.97 0.35 1.46E-11 1.26E-11      -4.87 3.50 9.01E-17 2.30E-17 -4.11 0.39 1.05E-11 9.81E-12 UPP              4.87E-16          -4.08 0.57 1.13E-11 1.51E-11      -0.34  0.14 5.38E-16 2.19E-16 -4.37 0.52 5.84E-12 7.20E-12 UPP             5.14E-16          -4.10 0.72 1.07E-11 1.81E-11 UPP             4.12E-16          -3.92 0.98 1.63E-11 3.71E-11 UPP            1.78E-16          -4.42 0.70 5.18E-12 8.48E-12 UPP            1.35E-16          -4.46 0.87 4.71E-12 9.57E-12                                                                UPP             6.60E-16                                                       -1.34 0.58 5.44E-17 1.55E-17 -4.11 0.39 1.05E-11 9.93E-12     -1.39 0.52 7.39E-17 1.74E-17 -4.19 0.38 8.83E-12 8.18E-12 UPP            5.57E-18          -4.16 0.81 9.38E-12 1.78E-11     -0.38 0.07 2.57E-17 3.90E-18 -4.16      9.35E-12                -1.93  0.59 1.91E-16 4.00E-17 -4.22 0.36 8.24E-12 7.29E-12     -0.38  0.08 8.05E-17 1.46E-17 -4.34 0.55 6.19E-12 8.11E-12     -0.19 0.07 5.73E-17 1.84E-17 -4.24 0.50 7.82E-12 9.27E-12                          -0.52 0.12 3.54E-17 7.10E-18 -4.04  1.23E-11       -24.88 11.20 6.17E-16          -4.04      1.24E-11       -17.60  2.25 5.72E-16 6.00E-18 -4.11  1.04E-11       -0.28 0.02 2.39E-16 1.70E-17 -4.09 0.45 1.10E-11 1.17E-11                                                                                                                         -0.49 0.26 5.73E-17 1.72E-17 -4.31  6.58E-12    -0.63 0.32 7.36E-17 1.04E-17 -4.01 0.58 1.31E-11 1.80E-11                                                                                                                                -4.09  0.20 1.11E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15445789-3423392&submit=submit+id                             
 258 2MASS J15450887-3417333         2MASS J15450887-3417333         SSTc2dJ154508.9-341734     1  1                       BD 236.2870 -34.2926 236.2869 -34.2927 II      Lupus                       Luhman2020        2.60 0.50                                         6014696875913435520  6.4533 0.2012 TRUE    154.55  149.85   159.55  -15.59 0.39 -21.81 0.28 6014696875913435520  6.4595 0.1448 TRUE   154.48  150.32   157.82  -15.21 0.17 -22.20 0.10   -0.80  2.70  5.50 0.50            Alcala 2017                         12.194   0.029  10.640   0.030  9.706 0.023              Alcala 2017                  VLT/X-shooter                    Lupus                  2.60 0.50 2015      3.6  154.48  150.32  157.82 M5.5  0.50 2910.82  61.61 0.073 0.021 0.0350  0.0120 0.734 0.093 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -2,044.50 308.00 6.11E-13 1.20E-14 -2.04 0.25 3.48E-09 2.32E-09     -640.70   180.00 9.52E-14 1.22E-14 -2.14 0.24 2.74E-09 1.75E-09     -247.70    86.70 4.62E-14 1.24E-14 -2.26 0.25 2.06E-09 1.37E-09     -420.00 168.00 3.08E-14 1.05E-14 -2.32 0.30 1.79E-09 1.38E-09     0.00   0.00 1.78E-14          -2.48 0.27 1.25E-09 8.64E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -50.80  3.10 4.89E-14 2.40E-15 -1.94 0.46 4.29E-09 4.76E-09     -39.10  2.80 3.29E-14 1.90E-15 -2.14 0.39 2.76E-09 2.62E-09     -36.40 7.10 2.50E-14          -2.03 0.61 3.53E-09 5.04E-09       0.00 0.00                                                     0.00 0.00                                                                                                                  -19.80 2.20 1.64E-14 1.70E-15 -1.83 0.71 5.64E-09 9.40E-09       0.00 0.00                                                                                                                                                                                                                                                                                                                         -42.30 14.80 7.42E-15 1.70E-15 -2.38 0.32 1.59E-09 1.27E-09     -16.60 4.80 3.41E-15 7.30E-16 -2.29 0.49 1.92E-09 2.23E-09                                                                                                                                                        1.09E-13 2.30E-17 -1.71      7.68E-09                    8.26E-14          -1.81  6.09E-09                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.77  0.20 6.35E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15450887-3417333&submit=submit+id                             
 259 2MASS J15451286-3417305         CD-33 10685                     Sz68                       1  2                       S  236.3036 -34.2918 236.3035 -34.2919 II      Lupus 1                     Galli2020         1.20 0.60                                         6014696841553696768  6.4853 0.0605 TRUE    153.53  152.11   154.98  -13.63 0.13 -21.61 0.08 6014696841553696768  6.5157 0.0548 TRUE   152.57  151.23   153.97  -14.24 0.06 -21.78 0.04   -4.30  1.80  1.00 0.50            Alcala 2017                          7.573   0.021   6.866   0.029  6.480 0.020              Salyk 2013                   VLT/CRIRES                       Lupus 1                1.20 0.60 2007      3.7  152.57  151.23  153.97 K2         4709.66  54.23 1.400 0.019 3.0200  1.3810 2.682 0.554 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -2.06  5.09E-14  -0.74  2.38E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.74       2.38E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=CD-33+10685&submit=submit+id                                         
 260 2MASS J15451286-3417305         Sz68                            Sz68                       2  2                       S  236.3036 -34.2918 236.3035 -34.2919 II      Lupus 1                     Galli2020         1.20 0.60                                         6014696841553696768  6.4853 0.0605 TRUE    153.53  152.11   154.98  -13.63 0.13 -21.61 0.08 6014696841553696768  6.5157 0.0548 TRUE   152.57  151.23   153.97  -14.24 0.06 -21.78 0.04   -4.30  1.80  4.00                 Salyk 2013                           7.573   0.021   6.866   0.029  6.480 0.020              Alcala 2017                  VLT/X-shooter                    Lupus 1                1.20 0.60 2015      3.7  152.57  151.23  153.97 K2    1.00 4709.66 111.10 1.400 0.115 3.0200  1.3200 2.682 0.544 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -67.00      3.90 5.06E-12 2.00E-13 -1.01 0.23 1.28E-08 7.27E-09     0.00        0.00                                                    0.00        0.00                                                       0.00   0.00                                                    0.00   0.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -15.20  1.00 4.72E-13 2.80E-14 -0.91 0.42 1.61E-08 1.59E-08      -7.10  0.60 2.82E-13 2.40E-14 -0.99 0.35 1.34E-08 1.12E-08      -3.30 0.90 1.50E-13          -1.09 0.56 1.06E-08 1.38E-08       0.00 0.00                                                     0.00 0.00                                                                                                                              6.78E-14          -1.11 0.67 1.03E-08 1.60E-08                                                                                                                                                                                                                                                                                                                                                      7.97E-14          -1.20 0.27 8.26E-09 5.44E-09                                                                                                                                                                                                                       5.26E-13          -1.02      8.68E-09                    3.82E-13          -1.12  6.90E-09                                                                                                                                                                                                                                                                                                                                                                                                                              UPP -1.19  0.20 8.59E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz68&submit=submit+id                                                
 261 2MASS J15451741-3418283         Sz69                            HW Lup                     1  1                       S  236.3225 -34.3079 236.3225 -34.3080 II      Lupus                       Luhman2020        2.60 0.50                                         6014696635395266304  6.4705 0.0818 TRUE    153.90  151.98   155.88  -15.05 0.16 -22.15 0.11 6014696635395955200  6.5548 0.0689 TRUE   151.46  149.89   152.77  -14.94 0.09 -22.58 0.05    5.40  2.90  0.00 0.50            Alcala 2017                         11.176   0.026  10.162   0.025  9.410 0.023              Alcala 2014                  VLT/X-shooter                    Lupus                  2.60 0.50 2011      3.7  151.46  149.89  152.77 M4.5  0.50 3078.19 104.45 0.147 0.049 0.0630  0.0220 0.887 0.087 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     403.00       1.04E-09     -355.98    15.00 7.44E-13 4.00E-15 -1.96 0.25 2.57E-09 1.72E-09     -92.33      5.11 5.30E-14 5.00E-16 -2.45 0.24 8.29E-10 5.37E-10     -44.42      4.39 1.75E-14 4.00E-16 -2.75 0.23 4.14E-10 2.57E-10      -27.43   3.47 9.82E-15 3.90E-16 -2.87 0.27 3.12E-10 2.25E-10   -18.91   5.28 7.45E-15 8.90E-16 -2.90 0.28 2.94E-10 2.17E-10  -18.51  2.85 6.70E-15 3.50E-16 -2.91 0.28 2.88E-10 2.11E-10  -22.06  4.68 6.50E-15 5.70E-16 -2.76 0.29 4.01E-10 3.00E-10     -17.76  5.97 5.47E-15 5.60E-16 -2.79  3.76E-10 2.83E-10     -16.15 4.52 4.89E-15 4.70E-16 -2.76      4.03E-10 2.68E-10     -17.79 5.96 5.37E-15 5.60E-16 -2.56 0.25 6.40E-10 4.26E-10     -20.72 4.77 5.20E-15 5.30E-16 -2.46 0.30 8.06E-10 6.20E-10     -17.96 3.04 5.01E-15 3.20E-16 -2.36 0.30 1.02E-09 7.97E-10     -18.83 1.43 4.52E-15 1.80E-16 -2.33 0.32 1.08E-09 8.75E-10      -3.34  0.69 4.24E-14 7.50E-15 -2.03 0.47 2.18E-09 2.49E-09      -1.80  0.21 2.03E-14 2.10E-15 -2.42 0.40 8.90E-10 8.76E-10      -2.20 0.17 2.06E-14          -2.15 0.61 1.64E-09 2.37E-09      -2.09 0.13 1.69E-14 1.10E-15 -2.17 0.83 1.58E-09 3.08E-09     -1.60 0.18 1.35E-14 1.30E-15 -2.21 0.59 1.45E-09 2.03E-09     -1.67 0.19 1.32E-14 1.30E-15 -2.18 0.72 1.55E-09 2.64E-09      -0.79 0.14 6.36E-15 1.06E-15 -2.34 0.74 1.08E-09 1.88E-09      -2.26 0.68 2.25E-14 6.10E-15                                              -0.91 0.40 3.22E-16 1.08E-16 -3.31 0.38 1.15E-10 1.07E-10     -1.62 0.27 7.29E-16 8.10E-17 -3.14 0.34 1.69E-10 1.44E-10                                                                   -0.63 0.08 3.52E-16 3.60E-17 -3.04      2.38E-10                -3.43  0.34 3.26E-15 2.00E-16 -2.81 0.31 3.64E-10 2.88E-10     -0.71  0.05 1.10E-15 7.00E-17 -2.93 0.49 2.75E-10 3.26E-10     -0.29 0.02 6.27E-16 3.00E-17 -3.02 0.43 2.23E-10 2.34E-10                      UPP  0.00 0.00 5.37E-17          -3.86  3.60E-11      -112.36 12.30 5.09E-14          -2.07      2.22E-09       -70.92 16.20 2.78E-14 3.00E-16 -2.33  1.22E-09      -14.46 0.08 7.16E-14 2.00E-16 -1.65 0.36 5.26E-09 4.73E-09     -15.50 0.15 8.09E-14 3.00E-16 -1.68 0.39 4.88E-09 4.64E-09     -10.32 0.18 6.36E-14 6.00E-16  -1.74  4.79E-09       -7.09 0.49 7.20E-15 3.40E-16 -2.20  1.65E-09    -5.09 0.47 5.17E-15 2.90E-16 -2.16 0.50 1.63E-09 1.96E-09                                                                                                                                -2.79  0.20 3.77E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz69&submit=submit+id                                                
 262 2MASS J15451851-3421246         SSTc2dJ154518.5-342125          SSTc2dJ154518.5-342125     1  1                       BD 236.3272 -34.3568 236.3271 -34.3569 II      Lupus                       Luhman2020        2.60 0.50                                         6014693405579853184  6.5891 0.1831 TRUE    151.32  147.21   155.67  -15.14 0.34 -21.77 0.22 6014693405579853184  6.5350 0.0931 TRUE   151.59  149.67   153.64  -15.15 0.11 -22.43 0.07    4.40  2.90  0.00 0.50            Alcala 2017                         11.644   0.027  10.954   0.025 10.482 0.022              Alcala 2017                  VLT/X-shooter                    Lupus                  2.60 0.50 2015      3.7  151.59  149.67  153.64 M6.5  0.50 2814.10  44.12 0.047 0.010 0.0160  0.0060 0.533 0.083 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -2,779.50 257.00 5.42E-14 3.00E-16 -3.24 0.29 2.34E-10 1.68E-10     -1,943.10 275.00 4.78E-15 1.60E-16 -3.64 0.27 9.38E-11 6.35E-11     -1,557.40 250.00 1.90E-15 8.00E-17 -3.82 0.25 6.19E-11 3.85E-11     -764.30 310.00 1.07E-15 7.00E-17 -3.90 0.31 5.12E-11 3.83E-11  -644.80 322.40 7.48E-16 1.16E-16 -3.96 0.32 4.52E-11 3.50E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   8.00E-16          -3.86 0.55 5.71E-11 7.43E-11                  1.20E-15          -3.94 0.45 4.69E-11 5.05E-11                 1.88E-15          -3.42 0.68 1.55E-10 2.47E-10                                                                                                                                                                                                            6.60E-16          -3.51 0.81 1.28E-10 2.41E-10                                                                                                                                                                                                                                                                                                                                        -139.30 39.80 5.56E-16 4.60E-17 -3.69 0.33 8.38E-11 6.79E-11     -22.50 5.40 2.25E-16 4.00E-17 -3.79 0.53 6.64E-11 8.33E-11                                                                                                                                                        8.13E-16 4.00E-16 -3.92      4.99E-11                    8.39E-16          -3.94  4.74E-11                                                                                                                                                                                                                                                                                                                                                                                                                                  -4.29  0.20 2.09E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ154518.5-342125&submit=submit+id                              
 263 2MASS J15460752-6258042         2MASS J15460752-6258042         2MASS J15460752-6258042    1  1                       S  236.5314 -62.9678 236.5309 -62.9681         Argus                 0.410 Gange2018        45.00 5.00 55.00      Lee2019                      5826466047245658240 16.8946 0.0745 TRUE     59.09   58.83    59.35  -42.68 0.10 -61.54 0.10 5826466047245658240 17.0127 0.0312 TRUE    58.60   58.51    58.68  -42.78 0.04 -61.79 0.03   -4.40  0.90                                                           11.247   0.026  10.640   0.022 10.202 0.021              Lee 2020                     ANU/WiFeS                        Argus                 55.00      2018      4.7   59.20    0.30    0.30 M5         2981.69  33.55 0.101       0.0040         0.236       Line Profile     Ha 10% width                                                                                                                                           310.00       1.31E-10     -210.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -1.60                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          0.43                                                                                                                                       1.30E-10          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15460752-6258042&submit=submit+id                             
 264 2MASS J15464473-3430354         Sz71                            GW Lup                     1  1                       S  236.6864 -34.5099 236.6863 -34.5100 II      Lupus                       Luhman2020        2.60 0.50                                         6014722194741392512  6.4147 0.0551 TRUE    155.21  153.89   156.56  -14.03 0.10 -23.36 0.07 6014722194741392512  6.4432 0.0172 TRUE   154.07  153.57   154.46  -13.85 0.02 -23.35 0.02   -3.30  1.90  0.50 0.50            Alcala 2017                         10.073   0.023   9.184   0.024  8.630 0.021              Alcala 2014                  VLT/X-shooter                    Lupus                  2.60 0.50 2012      3.8  154.07  153.57  154.46 M1.5  0.50 3636.76  80.49 0.430 0.052 0.2590  0.0460 1.289 0.077 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     350.00       3.20E-10     -79.05      2.46 1.17E-12 1.00E-14 -1.72 0.24 2.46E-09 1.42E-09     -22.53      1.58 1.37E-13 5.00E-15 -1.96 0.23 1.41E-09 7.58E-10     -19.19      1.68 7.77E-14 3.40E-15 -2.02 0.21 1.24E-09 6.33E-10      -25.28   2.83 6.80E-14 4.20E-15 -1.96 0.25 1.42E-09 8.40E-10   -19.11   6.13 5.30E-14 6.10E-15 -1.98 0.26 1.35E-09 8.20E-10  -25.81  3.25 4.93E-14 2.80E-15 -1.97 0.25 1.37E-09 8.23E-10  -22.07  1.37 3.95E-14 1.30E-15 -1.93 0.26 1.50E-09 9.29E-10     -17.62  1.35 3.19E-14 1.50E-15 -1.98  1.35E-09 8.44E-10     -13.46 1.25 2.53E-14 1.30E-15 -1.99      1.32E-09 7.21E-10      -9.32 0.19 1.79E-14 2.00E-16 -2.00 0.23 1.28E-09 7.06E-10      -5.60 0.34 1.21E-14 4.00E-16 -2.07 0.28 1.10E-09 7.36E-10      -3.95 0.21 9.37E-15 2.90E-16 -2.06 0.29 1.11E-09 7.71E-10      -3.82 0.36 7.81E-15 5.90E-16 -2.07 0.31 1.10E-09 8.06E-10      -1.95  0.38 4.28E-14 6.80E-15 -2.01 0.47 1.26E-09 1.38E-09      -1.41  0.32 3.10E-14 6.80E-15 -2.17 0.41 8.67E-10 8.18E-10      -0.98 0.19 2.28E-14          -2.08 0.61 1.07E-09 1.50E-09 UPP   0.00 0.00 2.00E-14          -2.07 0.83 1.09E-09 2.08E-09     -0.55 0.09 1.49E-14 2.40E-15 -2.14 0.59 9.36E-10 1.28E-09 UPP  0.00 0.00 9.50E-15          -2.32 0.73 6.10E-10 1.03E-09      -0.84 0.42 6.87E-15 8.30E-16 -2.28 0.74 6.78E-10 1.16E-09       0.00 0.00                                                                -1.52 0.15 3.80E-15 2.60E-16 -2.17 0.31 8.76E-10 6.44E-10     -1.12 0.18 5.55E-15 7.10E-16 -2.19 0.31 8.34E-10 6.13E-10     -0.13 0.04 7.95E-16 2.07E-16 -2.34 0.68 5.85E-10 9.26E-10     -0.45 0.14 2.36E-15 6.30E-16 -2.21      8.98E-10                -1.02  0.11 9.38E-15 8.30E-16 -2.26 0.30 7.06E-10 4.93E-10     -0.22  0.03 2.74E-15 3.50E-16 -2.41 0.48 4.95E-10 5.51E-10     -0.17 0.02 2.51E-15 2.10E-16 -2.29 0.41 6.58E-10 6.28E-10                          -0.44 0.08 2.58E-15 4.20E-16 -2.10  1.16E-09       -19.78  0.89 3.68E-14          -2.20      9.16E-10       -22.19  1.05 4.66E-14 1.30E-15 -2.08  1.21E-09       -0.88 0.02 1.78E-14 4.00E-16 -2.23 0.38 7.57E-10 6.69E-10      -1.20 0.01 2.21E-14 1.00E-16 -2.21 0.41 7.91E-10 7.51E-10      -0.96 0.02 1.88E-14 3.00E-16  -2.22  8.85E-10       -1.64 0.25 1.57E-14 2.00E-16 -1.84  2.09E-09    -1.28 0.22 1.23E-14 2.00E-16 -1.76 0.49 2.24E-09 2.52E-09                                                                                                                                -2.18  0.20 8.57E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz71&submit=submit+id                                                
 265 2MASS J15475062-3528353         Sz72                            HM Lup                     1  1                       S  236.9610 -35.4765 236.9609 -35.4766 II      Lupus                       Luhman2020        2.60 0.50                                         6011573266459331072  6.4148 0.0459 TRUE    155.20  154.10   156.32  -14.26 0.10 -23.16 0.06 6011573266459331072  6.3811 0.0184 TRUE   155.49  154.98   155.98  -14.09 0.02 -23.20 0.02    6.90  2.40  0.75 0.50            Alcala 2017                         10.574   0.026   9.766   0.026  9.325 0.019              Alcala 2014                  VLT/X-shooter                    Lupus                  2.60 0.50 2012      3.8  155.49  154.98  155.98 M2    0.50 3560.91  73.83 0.383 0.044 0.2200  0.0370 1.236 0.076 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     455.00       3.34E-09     -130.88     5.70 1.78E-12 2.00E-14 -1.50 0.24 4.27E-09 2.41E-09     -78.08      3.20 4.24E-13 3.00E-15 -1.39 0.21 5.52E-09 2.79E-09     -49.11      1.41 1.93E-13 2.00E-15 -1.57 0.21 3.69E-09 1.81E-09      -42.24   2.84 1.28E-13 3.00E-15 -1.66 0.24 3.02E-09 1.72E-09   -28.21   3.89 9.83E-14 3.90E-15 -1.69 0.24 2.81E-09 1.63E-09  -30.87  0.48 9.02E-14 5.00E-16 -1.69 0.25 2.81E-09 1.63E-09  -37.44  5.74 8.58E-14 3.50E-15 -1.58 0.25 3.63E-09 2.17E-09     -31.69  3.29 7.32E-14 2.20E-15 -1.60  3.45E-09 2.08E-09     -19.90 1.02 6.28E-14 9.00E-16 -1.56      3.74E-09 1.97E-09     -22.50 2.42 5.85E-14 2.00E-15 -1.46 0.22 4.75E-09 2.52E-09     -20.00 1.55 5.54E-14 2.60E-15 -1.38 0.27 5.70E-09 3.58E-09     -19.69 2.38 4.43E-14 2.90E-15 -1.36 0.28 5.97E-09 3.89E-09     -12.23 1.77 3.56E-14 1.80E-15 -1.37 0.29 5.84E-09 4.04E-09      -7.16  0.99 1.46E-13 1.50E-14 -1.43 0.44 5.02E-09 5.14E-09      -5.23  0.73 1.15E-13 1.40E-14 -1.46 0.37 4.78E-09 4.12E-09      -3.43 0.08 7.75E-14          -1.42 0.57 5.15E-09 6.85E-09      -2.41 0.09 6.30E-14 2.00E-15 -1.52 0.79 4.11E-09 7.46E-09     -2.09 0.09 5.57E-14 2.20E-15 -1.45 0.55 4.81E-09 6.18E-09     -2.13 0.30 5.18E-14 6.10E-15 -1.47 0.68 4.65E-09 7.34E-09      -4.47 0.90 4.03E-14 7.10E-15 -1.35 0.69 6.04E-09 9.59E-09      -7.28 1.27 7.50E-14 9.70E-15                                              -2.11 0.35 6.01E-15 6.00E-16 -1.95 0.31 1.53E-09 1.11E-09     -2.86 0.20 1.24E-14 5.00E-16 -1.81 0.30 2.12E-09 1.48E-09     -0.17 0.05 9.30E-16 2.70E-16 -2.28 0.68 7.19E-10 1.13E-09     -0.92 0.13 4.67E-15 6.50E-16 -1.91      1.91E-09                -3.56  0.27 2.86E-14 1.40E-15 -1.70 0.28 2.76E-09 1.83E-09     -0.72  0.06 7.75E-15 5.50E-16 -1.84 0.46 1.97E-09 2.09E-09     -0.31 0.04 4.42E-15 5.40E-16 -1.99 0.40 1.39E-09 1.31E-09                          -0.37 0.11 1.83E-15 4.70E-16 -2.24  8.80E-10      -144.51 13.60 4.74E-13 4.00E-16 -1.05      1.38E-08       -92.10  5.34 3.03E-13 2.00E-15 -1.21  9.54E-09      -17.26 0.33 3.59E-13 3.00E-15 -0.93 0.34 1.60E-08 1.27E-08     -20.05 0.63 4.13E-13 5.00E-15 -0.97 0.36 1.46E-08 1.22E-08     -15.32 0.41 3.34E-13 4.00E-15  -1.05  1.39E-08       -6.52 0.41 5.37E-14 1.70E-15 -1.30  7.81E-09    -4.66 0.32 3.84E-14 1.70E-15 -1.25 0.47 7.63E-09 8.28E-09                                                                                                                                -1.77  0.20 2.33E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz72&submit=submit+id                                                
 266 2MASS J15475693-3514346         Sz73                            Sz73                       1  1                       S  236.9873 -35.2430 236.9872 -35.2431 II      Lupus                       Luhman2020        2.60 0.50                                         6011593641784262400  6.3784 0.0545 TRUE    156.09  154.76   157.44  -14.20 0.11 -22.26 0.07 6011593641784262400  6.3362 0.0274 TRUE   156.61  155.91   157.26  -13.71 0.03 -22.37 0.02    5.00  2.20  3.50 0.50            Alcala 2017                         10.739   0.026   9.526   0.026  8.826 0.019              Alcala 2014                  VLT/X-shooter                    Lupus                  2.60 0.50 2012      3.9  156.61  155.91  157.26 K7    1.00 4020.37  40.77 0.707 0.033 0.5610  0.0690 1.544 0.087 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     504.00       9.97E-09     -65.10      2.63 2.63E-12 3.00E-14 -1.31 0.23 4.98E-09 2.70E-09     -22.88      2.55 6.04E-13 2.50E-14 -1.21 0.21 6.19E-09 3.02E-09     -14.57      1.67 3.03E-13 1.80E-14 -1.34 0.20 4.56E-09 2.17E-09      -14.97   2.39 2.20E-13 1.60E-14 -1.40 0.24 4.03E-09 2.22E-09   -21.74   4.80 2.01E-13 3.00E-14 -1.35 0.25 4.49E-09 2.56E-09  -15.96  2.55 1.66E-13 1.10E-14 -1.40 0.24 4.02E-09 2.24E-09  -16.23  2.26 1.31E-13 1.30E-14 -1.38 0.25 4.21E-09 2.47E-09      -8.46  1.87 9.47E-14 1.03E-14 -1.47  3.37E-09 2.01E-09      -7.59 0.75 8.20E-14 5.20E-15 -1.43      3.71E-09 1.91E-09      -7.66 1.20 7.51E-14 6.30E-15 -1.34 0.22 4.61E-09 2.40E-09      -6.65 1.00 6.85E-14 6.10E-15 -1.28 0.27 5.30E-09 3.28E-09      -5.84 0.36 5.59E-14 8.00E-16 -1.25 0.27 5.67E-09 3.59E-09      -3.49 1.02 3.94E-14 5.90E-15 -1.32 0.30 4.86E-09 3.38E-09      -7.29  1.07 2.42E-13 2.60E-14 -1.20 0.43 6.42E-09 6.40E-09      -4.73  0.87 1.68E-13 2.50E-14 -1.24 0.37 5.74E-09 4.86E-09      -2.94 0.26 1.10E-13          -1.23 0.56 5.92E-09 7.72E-09      -1.53 0.12 6.75E-14 4.50E-15 -1.48 0.78 3.32E-09 5.99E-09     -1.23 0.14 5.55E-14 6.10E-15 -1.45 0.56 3.59E-09 4.61E-09     -0.81 0.21 3.45E-14 8.30E-15 -1.66 0.70 2.18E-09 3.53E-09      -3.53 0.85 5.97E-14 1.31E-14 -1.14 0.68 7.23E-09 1.13E-08 UPP   0.00 0.00 4.05E-14                                                       -0.69 0.16 9.45E-15 1.65E-15 -1.74 0.31 1.84E-09 1.33E-09     -1.05 0.12 2.37E-14 2.10E-15 -1.51 0.29 3.15E-09 2.14E-09 UPP            1.80E-15          -2.03 0.66 9.34E-10 1.41E-09     -0.67 0.22 1.43E-14 4.00E-15 -1.42      4.31E-09                -1.34  0.04 4.87E-14 1.10E-15 -1.42 0.27 3.81E-09 2.43E-09     -0.15  0.02 5.52E-15 7.60E-16 -2.02 0.47 9.68E-10 1.04E-09     -0.29 0.01 1.12E-14 3.00E-16 -1.51 0.39 3.12E-09 2.78E-09                          -0.32 0.06 8.62E-15 1.36E-15 -1.54  3.30E-09       -31.28  3.48 3.41E-13 2.00E-15 -1.19      7.33E-09       -19.29  1.09 2.43E-13 6.00E-15 -1.30  5.65E-09       -4.28 0.03 1.73E-13 1.00E-15 -1.24 0.35 5.81E-09 4.69E-09      -6.17 0.09 2.34E-13 2.00E-15 -1.20 0.37 6.29E-09 5.34E-09      -5.33 0.09 2.09E-13 3.00E-15  -1.23  6.70E-09       -1.86 0.21 7.00E-14 5.00E-16 -1.17  7.63E-09    -1.32 0.17 4.99E-14 9.00E-16 -1.13 0.46 7.44E-09 7.95E-09                                                                                                                                -0.96  0.20 1.10E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz73&submit=submit+id                                                
 267 2MASS J15480523-3515526         Sz74                            HN Lup                     1  1                       S  237.0218 -35.2647 237.0217 -35.2648 II      Upper Centaurus Lupus 0.985 Gange2018        16.00 2.00                                         6011581856393989120                                                                         6011581856391207936  7.0598 0.3909 TRUE   142.00  133.55   151.03  -11.33 0.45 -22.11 0.28    1.00  1.50  1.50 0.50            Alcala 2017                          9.225   0.021   8.098   0.027  7.432 0.015              Alcala 2014                  VLT/X-shooter                    Upper Centaurus Lupus 16.00 2.00 2012      4.3  142.00  133.55  151.03 M3.5  0.50 3305.00 108.44 0.241 0.082 0.0310  0.0150 0.545 0.092 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     401.00       9.99E-10     -22.97      1.39 1.13E-12 3.00E-14 -1.82 0.25 1.23E-09 8.60E-10     -11.96      1.04 2.38E-13 1.10E-14 -1.77 0.23 1.37E-09 8.97E-10     -8.21       0.70 1.15E-13 6.00E-15 -1.91 0.22 1.00E-09 6.36E-10       -8.44   1.79 8.86E-14 1.10E-14 -1.91 0.26 9.92E-10 7.04E-10   -12.31   2.33 7.80E-14 9.60E-15 -1.88 0.26 1.07E-09 7.64E-10   -7.72  2.28 5.61E-14 9.90E-15 -1.99 0.27 8.29E-10 6.07E-10   -6.00  1.35 4.83E-14 5.20E-15 -1.92 0.27 9.77E-10 7.16E-10      -6.81  2.22 4.55E-14 8.20E-15 -1.89  1.03E-09 7.72E-10      -5.73 0.91 3.90E-14 3.50E-15 -1.87      1.10E-09 7.32E-10      -4.28 1.07 2.81E-14 3.90E-15 -1.87 0.24 1.08E-09 7.36E-10      -3.20 0.39 2.51E-14 9.00E-16 -1.81 0.28 1.24E-09 9.33E-10      -3.38 1.02 2.00E-14 3.20E-15 -1.80 0.30 1.29E-09 1.02E-09      -3.05 0.53 1.53E-14 1.70E-15 -1.84 0.31 1.18E-09 9.62E-10      -0.53  0.20 6.44E-14 2.27E-14 -1.90 0.49 1.03E-09 1.22E-09      -0.72  0.21 7.43E-14 2.44E-14 -1.79 0.42 1.31E-09 1.36E-09      -0.32 0.01 3.69E-14          -1.91 0.60 9.87E-10 1.42E-09 UPP   0.00 0.00 2.80E-14          -1.99 0.82 8.24E-10 1.59E-09     -0.34 0.08 2.45E-14 9.70E-15 -1.97 0.61 8.71E-10 1.28E-09 UPP  0.00 0.00 1.23E-14          -2.28 0.73 4.27E-10 7.37E-10      -0.42 0.32 2.54E-14 1.00E-14 -1.69 0.73 1.66E-09 2.87E-09       0.00 0.00                                                                -0.68 0.22 6.73E-15 1.62E-15 -1.98 0.33 8.44E-10 7.19E-10     -1.00 0.11 1.58E-14 1.30E-15 -1.78 0.30 1.33E-09 1.07E-09 UPP            7.82E-16          -2.41 0.68 3.16E-10 5.11E-10     -0.65 0.13 1.04E-14 1.70E-15 -1.64      1.84E-09                -1.06  0.12 3.02E-14 2.80E-15 -1.76 0.29 1.41E-09 1.09E-09     -0.23  0.04 9.19E-15 1.39E-15 -1.85 0.47 1.15E-09 1.31E-09     -0.13 0.01 6.79E-15 3.10E-16 -1.86 0.40 1.10E-09 1.10E-09                          -0.28 0.07 5.23E-15 1.14E-15 -1.85  1.14E-09       -23.63  2.55 1.60E-13 7.00E-15 -1.62      1.95E-09       -15.09  1.07 1.39E-13 4.00E-15 -1.65  1.80E-09       -0.97 0.04 9.23E-14 3.00E-15 -1.59 0.36 2.06E-09 1.89E-09      -1.08 0.06 9.74E-14 4.70E-15 -1.66 0.39 1.78E-09 1.74E-09      -0.99 0.01 9.91E-14 1.30E-15  -1.61  1.98E-09       -0.90 0.23 2.79E-14 1.40E-15 -1.66  1.76E-09    -0.49 0.16 1.53E-14 1.40E-15 -1.74 0.49 1.48E-09 1.76E-09                                                                                                                                -1.55  0.20 2.29E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz74&submit=submit+id                                                
 268 2MASS J15491210-3539051         CD-35 10525                     Sz75/GQ Lup                1  2                       S  237.3004 -35.6514 237.3004 -35.6515 II      Lupus                       Luhman2020        2.60 0.50                                         6011522757643074304  6.5868 0.0473 TRUE    151.17  150.09   152.26  -14.26 0.10 -23.60 0.07 6011522757643074304  6.4893 0.0289 TRUE   153.62  153.03   154.21  -14.13 0.03 -23.33 0.03   -3.60  1.30  0.50                 Salyk 2013                           8.605   0.021   7.702   0.033  7.096 0.020              Alcala 2017                  VLT/X-shooter                    Lupus                  2.60 0.50 2010      3.9  153.62  153.03  154.21 K7         4020.37  18.45 0.707 0.017 0.5610  0.0640 1.544 0.086 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -427.60    29.30 9.66E-12 2.20E-13 -0.69 0.22 2.07E-08 1.05E-08     -91.90     15.20 1.37E-12 1.20E-13 -0.82 0.20 1.51E-08 7.16E-09     -68.50     26.40 7.48E-13 1.78E-13 -0.93 0.23 1.19E-08 6.28E-09      -55.70  19.90 4.97E-13 1.01E-13 -1.04 0.25 9.26E-09 5.26E-09   -51.70  28.20 3.41E-13 1.79E-13 -1.13 0.33 7.54E-09 5.82E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -53.90 10.70 6.92E-13 1.06E-13 -0.73 0.42 1.88E-08 1.80E-08     -29.70  5.90 4.31E-13 7.00E-14 -0.76 0.35 1.76E-08 1.44E-08     -24.80 5.20 3.71E-13          -0.61 0.54 2.49E-08 3.08E-08       0.00 0.00                                                     0.00 0.00                                                                                                                  -17.10 5.00 1.40E-13 3.70E-14 -0.72 0.66 1.90E-08 2.90E-08       0.00 0.00                                                                                                                                                                                                                                                                                                                         -10.90  1.20 2.23E-13 2.10E-14 -0.68 0.26 2.10E-08 1.28E-08     -1.60  0.40 3.08E-14 7.90E-15 -1.10 0.45 7.91E-09 8.28E-09                                                                                                                                                        9.01E-13 3.00E-15 -0.77      1.86E-08                    9.38E-13          -0.70  2.20E-08                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.68  0.20 2.11E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=CD-35+10525&submit=submit+id                                         
 269 2MASS J15491210-3539051         CD-35 10525                     GQ Lup                     2  2                       S  237.3004 -35.6514 237.3004 -35.6515 II      Lupus                       Luhman2020        2.60 0.50                                         6011522757643074304  6.5868 0.0473 TRUE    151.17  150.09   152.26  -14.26 0.10 -23.60 0.07 6011522757643074304  6.4893 0.0289 TRUE   153.62  153.03   154.21  -14.13 0.03 -23.33 0.03   -3.60  1.30  0.70 0.50            Alcala 2017                          8.605   0.021   7.702   0.033  7.096 0.020              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Lupus                  2.60 0.50 2006      3.9  153.62  153.03  154.21 K7         4020.37  18.45 0.707 0.017 0.5610  0.0640 1.544 0.086 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -3.38  4.80E-14  -0.76  1.75E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.76       1.75E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=CD-35+10525&submit=submit+id                                         
 270 2MASS J15493074-3549514         Sz76                            Sz76                       1  1                       S  237.3781 -35.8309 237.3780 -35.8311 III     Lupus 1                     Galli2020         1.20 0.60  1.20 0.20 Lupus DANCe (Galli2020)      6011500389453302272  6.2681 0.0508 TRUE    158.82  157.54   160.12  -12.77 0.11 -23.37 0.08 6011500389453302272  6.3938 0.0230 TRUE   155.21  154.63   155.77  -12.83 0.03 -23.70 0.02    1.40  1.00  0.20 0.50            Alcala 2017                         10.960   0.022  10.280   0.025 10.022 0.023              Alcala 2017                  VLT/X-shooter                    Lupus 1                1.20 0.20 2010      3.4  155.21  154.63  155.77 M4    0.50 3190.60 113.41 0.189 0.045 0.1800  0.0510 1.405 0.113 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -245.00    45.00 1.56E-13 8.00E-15 -2.70 0.27 6.56E-10 4.47E-10     -129.80    21.20 3.15E-14 2.40E-15 -2.68 0.25 6.85E-10 4.27E-10     -96.30     26.30 1.62E-14 1.80E-15 -2.76 0.23 5.67E-10 3.34E-10     -101.10  26.40 1.18E-14 1.20E-15 -2.76 0.27 5.66E-10 3.86E-10  -141.60  54.40 1.00E-14 1.20E-15 -2.74 0.28 5.99E-10 4.13E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   9.78E-15          -2.68 0.49 6.87E-10 8.02E-10      -7.90  1.60 1.12E-14 7.50E-15 -2.71 0.54 6.40E-10 8.17E-10                 3.09E-15          -3.13 0.66 2.43E-10 3.77E-10                                                                                                                                                                                                            3.90E-15          -2.56 0.75 9.01E-10 1.58E-09                                                                                                                                                                                                                                                                                                                                          -8.40  2.20 2.62E-15 5.70E-16 -2.89 0.33 4.24E-10 3.38E-10     -3.80  1.00 1.90E-15 4.60E-16 -2.61 0.50 8.17E-10 9.62E-10                                                                                                                                                        1.32E-14          -2.65      4.96E-10                    1.41E-14          -2.62  5.32E-10                                                                                                                                                                                                                                                                                                                                                                                                                                  -2.57  0.20 8.86E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz76&submit=submit+id                                                
 271 2MASS J15514695-3556440         Sz77                            Sz77                       1  1                       S  237.9457 -35.9456 237.9456 -35.9457 II      Lupus                       Galli2020         2.60 0.50  1.50 0.30 Lupus DANCe (Galli2020)      6011392186336443392  6.4590 0.0519 TRUE    154.15  152.92   155.40  -12.42 0.09 -24.16 0.06 6011392186336443392  6.4411 0.0180 TRUE   154.82  154.41   155.27  -12.55 0.02 -24.18 0.01    2.40  1.50  0.00 0.50            Alcala 2017                          9.444   0.024   8.590   0.021  8.271 0.026              Alcala 2017                  VLT/X-shooter                    Lupus                  1.50 0.30 2010      3.7  154.82  154.41  155.27 K7    1.00 4020.37  40.77 0.672 0.033 0.7930  0.1060 1.846 0.118 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -77.90      9.60 4.13E-13 2.90E-14 -2.23 0.26 8.25E-10 5.00E-10     -32.80     12.70 1.00E-13 2.60E-14 -2.11 0.26 1.07E-09 6.55E-10     -37.50     13.10 6.93E-14 2.91E-14 -2.07 0.29 1.19E-09 8.12E-10      -38.30  16.00 5.10E-14 1.79E-14 -2.09 0.30 1.14E-09 7.91E-10   -48.20  23.80 3.84E-14 1.13E-14 -2.12 0.29 1.04E-09 7.01E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   9.46E-14          -1.64 0.45 3.19E-09 3.30E-09                  1.48E-13          -1.32 0.36 6.57E-09 5.47E-09                 1.17E-14          -2.43 0.63 5.16E-10 7.45E-10                                                                                                                                                                                                            2.59E-14          -1.59 0.69 3.59E-09 5.74E-09                                                                                                                                                                                                                                                                                                                                          -2.40  0.70 1.17E-14 3.20E-15 -2.15 0.32 9.92E-10 7.40E-10                 5.06E-15          -2.08 0.46 1.16E-09 1.24E-09                                                                                                                                                        6.20E-14          -1.96      1.24E-09                    7.60E-14          -1.85  1.61E-09                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.67  0.20 2.95E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz77&submit=submit+id                                                
 272 2MASS J15560210-3655282         RXJ1556.1-3655                  RXJ1556.1-3655             1  1                       S  239.0087 -36.9245 239.0087 -36.9246 II      Lupus                       Galli2020         2.60 0.50  2.70 0.70 Lupus DANCe (Galli2020)      6010483616079976448  6.3287 0.0367 TRUE    157.30  156.39   158.22  -11.66 0.07 -22.50 0.05 6010483616079976448  6.3309 0.0230 TRUE   157.66  157.13   158.09  -11.85 0.03 -22.51 0.02    2.60  1.20  1.00 0.50            Alcala 2017                         10.396   0.024   9.595   0.025  9.303 0.026              Alcala 2017                  VLT/X-shooter                    Lupus                  2.70 0.70 2010      3.9  157.66  157.13  158.09 M1    0.50 3721.90  89.20 0.488 0.061 0.3030  0.0580 1.334 0.101 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -854.50    46.50 2.97E-12 4.00E-14 -1.24 0.23 6.84E-09 3.78E-09     -301.90    28.10 8.94E-13 4.20E-14 -1.01 0.21 1.16E-08 5.74E-09     -271.90    19.20 7.03E-13 2.50E-14 -0.93 0.20 1.39E-08 6.63E-09     -240.40  17.80 5.65E-13 2.30E-14 -0.95 0.23 1.33E-08 7.14E-09  -201.70  15.90 4.54E-13 1.80E-14 -0.97 0.23 1.27E-08 6.93E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -73.00 17.40 1.64E-13 3.10E-14 -1.37 0.44 5.09E-09 5.26E-09     -43.40 12.30 1.16E-13 2.70E-14 -1.44 0.38 4.35E-09 3.90E-09     -28.90 5.40 8.59E-14          -1.35 0.57 5.25E-09 6.95E-09       0.00 0.00                                                                                                                                                                                -13.90 3.50 1.47E-14 4.20E-15 -1.86 0.72 1.63E-09 2.74E-09       0.00 0.00                                                                                                                                                                                                                                                                                                                         -26.50  3.10 7.20E-14 6.10E-15 -1.22 0.27 7.16E-09 4.63E-09     -9.30  1.10 2.65E-14 2.20E-15 -1.16 0.44 8.26E-09 8.38E-09                                                                                                                                                        2.05E-13          -1.41      5.30E-09                    3.00E-13          -1.20  8.62E-09                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.86  0.20 1.65E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=RXJ1556.1-3655&submit=submit+id                                      
 273 2MASS J15560921-3756057         THA 15-12                       Sz82/IM Lup                1  1                       S  239.0384 -37.9350 239.0383 -37.9351 III     Lupus 2                     Galli2020         2.60 0.50                                         6010135758090335232  6.3113 0.0535 TRUE    157.74  156.41   159.10  -12.09 0.12 -23.72 0.07 6010135758090335232  6.4175 0.0220 TRUE   155.33  154.78   155.84  -12.06 0.03 -23.73 0.02   -0.50  1.30  0.90 0.50            Alcala 2017                          8.783   0.021   8.089   0.040  7.739 0.023              Alcala 2017                  VLT/X-shooter                    Lupus 2                2.60 0.50 2010      3.9  155.33  154.78  155.84 K5    1.00 4209.99 148.92 0.870 0.146 0.7890  0.2280 1.673 0.115 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -86.80     14.60 1.49E-12 2.60E-13 -1.59 0.26 2.35E-09 1.45E-09     -72.50     14.20 7.72E-13 8.80E-14 -1.10 0.21 7.35E-09 3.85E-09     -25.60      6.10 2.38E-13 3.70E-14 -1.47 0.22 3.13E-09 1.67E-09      -31.40   6.20 2.16E-13 2.80E-14 -1.41 0.24 3.55E-09 2.09E-09   -58.40   9.10 1.79E-13 1.70E-14 -1.41 0.24 3.57E-09 2.08E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   1.20E-13          -1.53 0.44 2.74E-09 2.84E-09                  2.35E-14          -2.31 0.39 4.49E-10 4.14E-10                 6.12E-14          -1.55 0.58 2.60E-09 3.50E-09                                                                                                                                                                                                            3.62E-14          -1.41 0.68 3.57E-09 5.67E-09                                                                                                                                                                                                                                                                                                                                          -2.90  0.20 5.79E-14 4.70E-15 -1.34 0.28 4.17E-09 2.76E-09                 8.67E-14          -0.53 0.41 2.71E-08 2.64E-08                                                                                                                                                        3.35E-13          -1.21      6.50E-09                    3.15E-13          -1.19  6.71E-09                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.07  0.20 7.84E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=THA+15-12&submit=submit+id                                           
 274 2MASS J15564230-3749154         V* RU Lup                       RU Lupi                    1  3                       S  239.1763 -37.8210 239.1762 -37.8211         Lupus 2                     Galli2020         2.60 0.50                                         6010114558131195392  6.2667 0.0673 TRUE    158.87  157.18   160.60  -11.55 0.14 -23.23 0.09 6010114558131195392  6.3489 0.0402 TRUE   156.60  155.55   157.66  -11.46 0.05 -23.21 0.03    3.30  1.80  0.00 0.50            Alcala 2017                          8.732   0.026   7.824   0.042  7.138 0.024              Herczeg 2008                 HST/STIS G430L                   Lupus 2                2.60 0.50 2006      3.9  156.60  155.55  157.66 K7    0.50 4020.37  18.45 0.707 0.017 0.5610  0.0640 1.544 0.086 Continuum Excess 3200-9000 A                                                                                                                                                                                                                                          -37.00           3.60E-12          -0.33 0.19 4.73E-08 2.09E-08     -16.00           1.60E-12          -0.54 0.19 2.89E-08 1.29E-08      -14.50        1.13E-12          -0.64 0.22 2.32E-08 1.17E-08    -7.30        6.80E-13          -0.79 0.22 1.63E-08 8.44E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -50.00       5.00E-12           0.01      1.17E-07       -39.00       3.30E-12          -0.10  8.97E-08                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.36       4.37E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 uncertainty in Mdot = 0.6 dex                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+RU+Lup&submit=submit+id                                           
 275 2MASS J15564230-3749154         V* RU Lup                       RU Lup                     2  3                       S  239.1763 -37.8210 239.1762 -37.8211 II      Lupus 2                     Galli2020         2.60 0.50                                         6010114558131195392  6.2667 0.0673 TRUE    158.87  157.18   160.60  -11.55 0.14 -23.23 0.09 6010114558131195392  6.3489 0.0402 TRUE   156.60  155.55   157.66  -11.46 0.05 -23.21 0.03    3.30  1.80  0.10 0.50            Herczeg 2008                         8.732   0.026   7.824   0.042  7.138 0.024              Salyk 2013                   VLT/CRIRES                       Lupus 2                2.60 0.50 2007      3.9  156.60  155.55  157.66 K7         4020.37  18.45 0.707 0.017 0.5610  0.0640 1.544 0.086 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -6.91  1.20E-13  -0.38  4.18E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.38       4.18E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+RU+Lup&submit=submit+id                                           
 276 2MASS J15564230-3749154         Sz83                            RU Lup                     3  3                       S  239.1763 -37.8210 239.1762 -37.8211 II      Lupus 2                     Galli2020         2.60 0.50                                         6010114558131195392  6.2667 0.0673 TRUE    158.87  157.18   160.60  -11.55 0.14 -23.23 0.09 6010114558131195392  6.3489 0.0402 TRUE   156.60  155.55   157.66  -11.46 0.05 -23.21 0.03    3.30  1.80  0.10                 Salyk 2013                           8.732   0.026   7.824   0.042  7.138 0.024              Alcala 2014                  VLT/X-shooter                    Lupus 2                2.60 0.50 2012      3.9  156.60  155.55  157.66 K7    1.00 4020.37  18.45 0.707 0.017 0.5610  0.0640 1.544 0.086 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     604.00       9.31E-08     -140.00     2.58 1.75E-11 1.00E-13 -0.38 0.21 4.24E-08 2.09E-08     -54.42      2.18 5.36E-12 5.00E-14 -0.13 0.19 7.45E-08 3.25E-08     -29.03      1.61 2.72E-12 5.00E-14 -0.29 0.19 5.21E-08 2.29E-08      -23.42   0.99 1.85E-12 4.00E-14 -0.41 0.21 3.94E-08 1.96E-08   -20.94   4.91 1.48E-12 2.00E-13 -0.43 0.22 3.72E-08 1.94E-08  -14.03  1.19 1.32E-12 5.00E-14 -0.44 0.22 3.62E-08 1.83E-08  -22.24  0.85 1.18E-12 2.00E-14 -0.39 0.23 4.14E-08 2.18E-08     -15.07  0.23 1.08E-12 1.00E-14 -0.38  4.24E-08 2.23E-08      -9.90 0.84 9.66E-13 4.30E-14 -0.30      5.06E-08 2.41E-08      -8.85 1.08 8.58E-13 5.70E-14 -0.24 0.21 5.80E-08 2.79E-08      -9.66 0.68 7.93E-13 4.80E-14 -0.18 0.24 6.61E-08 3.68E-08      -8.00 0.79 7.02E-13 3.60E-14 -0.12 0.25 7.68E-08 4.43E-08      -4.53 1.20 6.87E-13 8.30E-14 -0.01 0.27 9.78E-08 6.13E-08     -23.06  1.86 3.62E-12 1.60E-13  0.05 0.38 1.13E-07 1.00E-07     -17.97  0.33 2.39E-12 3.00E-14  0.19 0.32 1.54E-07 1.13E-07     -14.37 0.39 1.81E-12           0.25 0.50 1.80E-07 2.09E-07     -11.41 0.51 1.54E-12 4.00E-14  0.00 0.69 1.00E-07 1.59E-07     -9.66 0.24 1.42E-12 2.00E-14  0.21 0.49 1.65E-07 1.86E-07     -8.70 0.76 1.14E-12 7.00E-14  0.08 0.60 1.22E-07 1.70E-07      -8.86 0.54 1.09E-12 5.00E-14  0.36 0.60 2.29E-07 3.15E-07     -17.39 4.82 2.40E-12 5.00E-13                                              -4.13 0.31 3.10E-13 1.90E-14 -0.15 0.26 7.20E-08 4.43E-08     -2.47 0.13 2.34E-13 9.00E-15 -0.45 0.27 3.56E-08 2.20E-08     -0.20 0.08 1.91E-14 6.50E-15 -1.17 0.61 6.79E-09 9.61E-09     -1.37 0.06 1.30E-13 4.50E-14 -0.47      3.84E-08                -5.65  0.20 6.33E-13 1.60E-14 -0.14 0.25 7.27E-08 4.20E-08     -1.84  0.12 2.23E-13 1.30E-14 -0.01 0.40 9.86E-08 9.14E-08     -1.29 0.05 1.69E-13 5.00E-15 -0.12 0.35 7.68E-08 6.21E-08                          -0.34 0.05 3.24E-14 4.50E-15 -0.94  1.31E-08       -67.92  2.86 6.16E-12           0.10      1.44E-07       -25.84  5.09 3.23E-12 5.00E-14 -0.11  8.76E-08      -55.19 0.11 7.12E-12 1.00E-14  0.36 0.31 2.30E-07 1.66E-07     -58.10 0.32 7.32E-12 1.00E-14  0.25 0.32 1.78E-07 1.31E-07     -53.28 0.71 6.66E-12 3.00E-14   0.17  1.67E-07       -6.58 0.25 7.82E-13 1.20E-14 -0.11  8.73E-08    -5.16 0.24 6.12E-13 1.50E-14 -0.03 0.43 9.35E-08 9.27E-08                                                                                                                                -0.26  0.20 5.50E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz83&submit=submit+id                                                
 277 2MASS J15580252-3736026         Sz84                            Sz84                       1  1                       S  239.5105 -37.6008 239.5104 -37.6009 III     Lupus 2                     Galli2020         2.60 0.50                                         6010216537834709760  6.5512 0.1016 TRUE    152.04  149.71   154.45  -13.22 0.20 -22.80 0.13 6010216537834709760  6.4276 0.0447 TRUE   154.14  153.24   155.23  -12.19 0.05 -23.03 0.04   -3.10  2.00  0.00 0.50            Alcala 2017                         10.931   0.023  10.202   0.024  9.853 0.025              Alcala 2014                  VLT/X-shooter                    Lupus 2                2.60 0.50 2012      3.6  154.14  153.24  155.23 M5    0.50 2981.69  83.68 0.099 0.037 0.0440  0.0150 0.790 0.079 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     456.00       3.41E-09     -124.58     5.40 5.17E-13 5.00E-15 -2.12 0.26 2.30E-09 1.63E-09     -31.12      2.02 3.33E-14 8.00E-16 -2.66 0.24 6.61E-10 4.53E-10     -27.03      0.47 1.86E-14 2.00E-16 -2.70 0.22 5.99E-10 3.88E-10      -22.82   3.23 1.39E-14 1.00E-15 -2.70 0.27 6.12E-10 4.50E-10   -17.89   3.74 1.25E-14 8.70E-15 -2.64 0.42 6.88E-10 7.16E-10  -24.74  2.85 1.17E-14 6.00E-16 -2.63 0.27 7.03E-10 5.19E-10  -23.28  2.02 1.05E-14 5.00E-16 -2.53 0.28 8.90E-10 6.71E-10     -17.54  1.47 8.35E-15 4.20E-16 -2.59  7.87E-10 5.98E-10     -13.72 0.83 6.68E-15 2.50E-16 -2.60      7.57E-10 5.14E-10      -8.20 0.82 4.37E-15 2.80E-16 -2.64 0.25 6.98E-10 4.79E-10      -5.98 0.58 3.39E-15 2.20E-16 -2.64 0.30 7.00E-10 5.58E-10      -3.73 0.18 2.21E-15 6.00E-17 -2.71 0.31 5.94E-10 4.86E-10      -2.81 0.34 1.69E-15 1.50E-16 -2.77 0.33 5.19E-10 4.46E-10      -1.69  0.38 2.68E-14 5.50E-15 -2.22 0.48 1.81E-09 2.14E-09      -1.17  0.27 2.03E-14 4.40E-15 -2.40 0.41 1.21E-09 1.24E-09      -0.92 0.10 1.45E-14          -2.32 0.62 1.45E-09 2.15E-09 UPP   0.00 0.00 9.15E-15          -2.44 0.86 1.09E-09 2.20E-09     -0.45 0.12 7.57E-15 1.85E-15 -2.49 0.61 9.93E-10 1.46E-09     -0.30 0.08 4.56E-15 1.26E-15 -2.69 0.77 6.18E-10 1.12E-09      -1.42 0.29 8.96E-15 1.72E-15 -2.14 0.73 2.19E-09 3.80E-09       0.00 0.00                                                                -2.19 0.24 1.25E-15 9.00E-17 -2.67 0.33 6.43E-10 5.47E-10     -2.26 0.27 1.93E-15 1.60E-16 -2.67 0.32 6.42E-10 5.40E-10     -0.34 0.03 3.35E-16 2.50E-17 -2.66 0.70 6.67E-10 1.11E-09     -0.76 0.07 7.36E-16 5.30E-17 -2.71      6.58E-10                -2.33  0.27 3.91E-15 2.90E-16 -2.70 0.31 6.09E-10 4.92E-10     -0.91  0.07 2.54E-15 1.70E-16 -2.46 0.48 1.06E-09 1.24E-09     -0.39 0.01 1.64E-15 4.00E-17 -2.51 0.41 9.40E-10 9.69E-10                          -1.32 0.09 1.18E-15 6.00E-17 -2.45  1.20E-09       -10.85  0.89 4.96E-15 5.00E-14 -3.10      2.70E-10       -14.64  1.33 7.60E-15 2.70E-16 -2.91  4.12E-10       -0.27 0.01 2.74E-15 7.00E-17 -3.03 0.41 2.80E-10 2.84E-10      -0.19 0.01 1.86E-15 1.00E-16 -3.25 0.46 1.69E-10 1.89E-10 UPP             2.05E-15           -3.11  2.62E-10       -0.26 0.15 4.53E-16 9.80E-17 -3.40  1.35E-10    -0.12 0.09 2.06E-16 3.50E-17 -3.55 0.56 8.48E-11 1.15E-10                                                                                                                                -2.68  0.20 6.39E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz84&submit=submit+id                                                
 278 2MASS J15591135-2338002         2MASS J15591135-2338002         UScoCTIO 128               1  1                       BD 239.7973 -23.6334 239.7972 -23.6335 II      Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6237077943051415680  7.1459 0.3587 TRUE    140.05  133.18   147.66  -12.81 0.65 -25.74 0.36 6237077943051415680  7.3320 0.2352 TRUE   135.44  131.51   139.87  -13.49 0.26 -25.66 0.18                0.00                 Herczeg 2009                        14.395   0.035  13.610   0.040 13.207 0.035              Herczeg 2009                 Keck I/LRIS                      Upper Scorpius        10.00 3.00 2008      4.1  135.44  131.51  139.87 M7         2770.24  18.36 0.040 0.002 0.0050  0.0020 0.293 0.048 Continuum Excess 3200-9000 A                                                                                                                                                                      -102.00          5.37E-15          -4.49 0.34 7.99E-12 6.33E-12     -160.00          2.29E-15          -4.12 0.29 1.88E-11 1.28E-11     -230.00          1.74E-15          -3.97 0.25 2.63E-11 1.58E-11     -200.00        1.35E-15          -3.90 0.30 3.10E-11 2.24E-11  -120.00        8.32E-16          -4.01 0.31 2.40E-11 1.77E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -24.00       4.27E-15          -2.78 0.31 4.05E-10 2.97E-10     -6.00       1.91E-16          -4.00 0.53 2.45E-11 3.04E-11                                                                                                                                           -54.00       3.02E-16 1.60E-16 -4.46      8.43E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -4.66       5.38E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15591135-2338002&submit=submit+id                             
 279 2MASS J15591647-4157102         Sz129                           Sz129                      1  1                       S  239.8186 -41.9529 239.8186 -41.9530 II      Lupus 4                     Galli2020         2.40 1.30  1.30 0.30 Lupus DANCe (Galli2020)      5995168724780802944  6.1850 0.0505 TRUE    160.95  159.64   162.28  -10.46 0.09 -23.11 0.06 5995168724780802944  6.2449 0.0171 TRUE   159.92  159.45   160.38  -10.66 0.02 -23.14 0.01    3.20  2.50  0.90 0.50            Alcala 2017                          9.933   0.024   9.083   0.022  8.608 0.023              Alcala 2017                  VLT/X-shooter                    Lupus 4                1.30 0.30 2015      3.7  159.92  159.45  160.38 K7    1.00 4020.37  40.77 0.664 0.033 0.8610  0.1140 1.923 0.117 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -251.10    20.40 1.13E-12 3.00E-14 -1.70 0.24 2.99E-09 1.70E-09     -159.80    28.40 5.07E-13 4.20E-14 -1.28 0.21 7.91E-09 3.95E-09     -163.80    32.80 4.14E-13 3.90E-14 -1.17 0.20 1.01E-08 4.81E-09     -167.10  29.40 3.54E-13 3.20E-14 -1.16 0.23 1.04E-08 5.67E-09  -138.60  19.50 2.38E-13 1.90E-14 -1.25 0.24 8.35E-09 4.59E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -20.80  4.00 6.14E-14 1.04E-14 -1.81 0.46 2.33E-09 2.48E-09     -29.90  3.80 1.10E-13 1.30E-14 -1.45 0.37 5.33E-09 4.55E-09     -23.30 6.00 8.10E-14          -1.37 0.57 6.39E-09 8.43E-09       0.00 0.00                                                                                                                                                                                -12.20 3.70 1.62E-14 4.70E-15 -1.80 0.72 2.39E-09 3.99E-09       0.00 0.00                                                                                                                                                                                                                                                                                                                         -17.90  1.40 7.06E-14 3.70E-15 -1.22 0.27 9.12E-09 5.74E-09     -5.80  0.80 2.33E-14 2.50E-15 -1.21 0.44 9.19E-09 9.32E-09                                                                                                                                                        1.54E-13          -1.53      3.38E-09                    2.02E-13          -1.37  4.85E-09                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.14  0.20 1.07E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz129&submit=submit+id                                               
 280 2MASS J15592523-4235066         SSTc2dJ155925.2-423507          SSTc2dJ155925.2-423507     1  1                       S  239.8551 -42.5852 239.8550 -42.5853 II      Upper Centaurus Lupus 0.999 Gange2018        16.00 2.00                                         5994761080849322368  6.7926 0.1034 TRUE    146.66  144.45   148.93  -17.83 0.20 -26.40 0.15 5994761080849322368  6.7910 0.0681 TRUE   146.34  145.00   147.87  -17.21 0.08 -26.57 0.06    6.50  2.50  0.00 0.50            Alcala 2017                         13.175   0.028  12.580   0.030 12.260 0.030              Alcala 2017                  VLT/X-shooter                    Upper Centaurus Lupus 16.00 2.00 2015      4.3  146.34  145.00  147.87 M5    0.50 2981.69  83.68 0.079 0.022 0.0070  0.0030 0.315 0.039 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -99.80     23.50 4.28E-15 3.80E-16 -4.52 0.34 4.06E-12 3.39E-12     -109.40    30.80 9.92E-16 8.40E-17 -4.45 0.30 4.78E-12 3.57E-12     -196.80    68.80 6.20E-16 1.11E-16 -4.39 0.27 5.47E-12 3.78E-12     -122.40  49.00 3.93E-16 7.10E-17 -4.40 0.33 5.39E-12 4.40E-12  -137.70  68.80 2.74E-16 4.40E-17 -4.45 0.33 4.80E-12 3.95E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   4.80E-16          -4.12 0.57 1.02E-11 1.37E-11                  3.00E-16          -4.72 0.48 2.55E-12 2.95E-12                 6.30E-16          -4.04 0.72 1.24E-11 2.09E-11                                                                                                                                                                                                            2.88E-16          -3.97 0.84 1.45E-11 2.85E-11                                                                                                                                                                                                                                                                                                                                          -7.20  2.60 9.62E-17 3.94E-17 -4.60 0.41 3.40E-12 3.38E-12                 2.24E-16          -3.83 0.53 2.00E-11 2.50E-11                                                                                                                                                        4.42E-16          -4.22      8.07E-12                    3.62E-16          -4.36  5.88E-12                                                                                                                                                                                                                                                                                                                                                                                                                                  -4.42  0.20 5.13E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ155925.2-423507&submit=submit+id                              
 281 2MASS J15592838-4021513         RY Lup                          RY Lup                     1  1                       S  239.8683 -40.3642 239.8682 -40.3643 III     Lupus                       Galli2020         2.60 0.50                                         5996151172781298304  6.2854 0.0703 TRUE    158.41  156.65   160.20  -10.05 0.14 -21.85 0.09 5996151172781298304  6.5153 0.0604 TRUE   152.86  151.75   154.11  -10.96 0.06 -22.23 0.05    1.30  2.00  0.40 0.50            Alcala 2017                          8.546   0.023   7.690   0.046  6.976 0.018              Alcala 2017                  VLT/X-shooter                    Lupus                  2.60 0.50 2015      4.0  152.86  151.75  154.11 K2    1.00 4709.66 111.10 1.400 0.079 1.8200  0.2640 2.068 0.120 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -93.90      4.40 2.26E-12 7.00E-14 -1.40 0.24 3.16E-09 1.74E-09     -15.70      1.90 3.41E-13 3.70E-14 -1.52 0.22 2.43E-09 1.26E-09     0.00        0.00                                                       0.00   0.00                                                    0.00   0.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -16.20  3.80 2.30E-13 5.10E-14 -1.24 0.44 4.60E-09 4.71E-09     -14.20  1.90 2.05E-13 2.50E-14 -1.16 0.36 5.52E-09 4.60E-09      -4.20 1.20 6.97E-14          -1.50 0.58 2.55E-09 3.40E-09       0.00 0.00                                                                                                                                                                                 -5.20 0.70 5.05E-14 7.10E-15 -1.26 0.68 4.46E-09 6.98E-09       0.00 0.00                                                                                                                                                                                                                                                                                                                                      2.42E-14          -1.80 0.28 1.28E-09 8.45E-10                                                                                                                                                                                                                       2.07E-13          -1.44      3.34E-09                    1.22E-13          -1.64  2.07E-09                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.88  0.20 1.05E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=RY+Lup&submit=submit+id                                              
 282 2MASS J16000060-4221567         SSTc2dJ160000.6-422158          SSTc2dJ160000.6-422158     1  1                       S  240.0025 -42.3658 240.0024 -42.3659 II      Lupus 4                     Galli2020         2.40 1.30  1.90 0.40 Lupus DANCe (Galli2020)      5995139690801717120  6.2033 0.0751 TRUE    160.50  158.57   162.47  -11.84 0.15 -23.71 0.10 5995139690801717120  6.2722 0.0317 TRUE   157.94  157.27   158.65  -11.35 0.03 -23.66 0.02    2.50  2.20  0.00 0.50            Alcala 2017                         11.631   0.024  10.983   0.022 10.656 0.019              Alcala 2017                  VLT/X-shooter                    Lupus 4                1.90 0.40 2015      3.6  157.94  157.27  158.65 M4.5  0.50 3078.19 104.45 0.151 0.043 0.0850  0.0310 1.027 0.115 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -95.60     15.40 1.96E-14 1.80E-15 -3.70 0.31 5.42E-11 4.22E-11     -108.60    36.30 6.43E-15 1.11E-15 -3.45 0.28 9.64E-11 6.88E-11     -102.70    31.00 4.16E-15 5.00E-16 -3.40 0.24 1.08E-10 6.92E-11     -143.30  62.00 4.07E-15 7.50E-16 -3.24 0.30 1.56E-10 1.17E-10  -103.20  48.30 2.59E-15 4.80E-16 -3.35 0.30 1.23E-10 9.37E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   3.70E-15          -3.11 0.52 2.11E-10 2.59E-10      -6.70  1.90 4.85E-15 1.36E-15 -3.14 0.45 1.96E-10 2.12E-10                 1.44E-15          -3.52 0.69 8.27E-11 1.33E-10                                                                                                                                                                                                            1.50E-15          -3.04 0.78 2.49E-10 4.56E-10                                                                                                                                                                                                                                                                                                                                         -13.10  2.30 1.05E-15 1.40E-16 -3.33 0.33 1.28E-10 1.04E-10     -4.70  1.20 7.18E-16 1.58E-16 -3.11 0.51 2.09E-10 2.56E-10                                                                                                                                                        2.33E-15          -3.41      1.01E-10                    2.62E-15          -3.38  1.09E-10                                                                                                                                                                                                                                                                                                                                                                                                                                  -3.06  0.20 2.40E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ160000.6-422158&submit=submit+id                              
 283 2MASS J16000236-4222145         SSTc2dJ160002.4-422216          SSTc2dJ160002.4-422216     1  1                       S  240.0098 -42.3707 240.0098 -42.3708 II      Lupus 4                     Galli2020         2.40 1.30  6.40 1.60 Lupus DANCe (Galli2020)      5995139484643284864  6.0912 0.0784 TRUE    163.45  161.36   165.58  -12.43 0.18 -23.53 0.10 5995139484643284864  6.2347 0.0439 TRUE   159.16  158.00   160.21  -11.52 0.04 -23.21 0.03    2.60  2.60  1.40 0.50            Alcala 2017                         11.449   0.024  10.590   0.023 10.142 0.021              Alcala 2017                  VLT/X-shooter                    Lupus 4                6.40 1.60 2015      4.0  159.16  158.00  160.21 M4    0.50 3190.60 113.41 0.177 0.068 0.0410  0.0200 0.667 0.111 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -197.40    37.40 1.09E-13 1.00E-14 -2.85 0.28 1.95E-10 1.50E-10     -133.40    31.20 2.64E-14 6.60E-15 -2.74 0.28 2.49E-10 1.89E-10     -199.60    69.80 2.28E-14 6.00E-15 -2.58 0.26 3.69E-10 2.66E-10     -169.20  66.70 1.78E-14 3.90E-15 -2.55 0.28 3.90E-10 3.02E-10  -472.70 241.00 2.14E-14 3.00E-15 -2.37 0.27 5.95E-10 4.46E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -6.10  1.20 5.73E-15 2.15E-15 -2.90 0.53 1.73E-10 2.25E-10     -12.30  3.20 1.30E-14 3.20E-15 -2.60 0.42 3.45E-10 3.66E-10                 4.17E-15          -2.95 0.65 1.57E-10 2.45E-10                                                                                                                                                                                                -11.40 2.90 3.86E-15 9.50E-16 -2.54 0.76 3.97E-10 7.17E-10                                                                                                                                                                                                                                                                                                                                         -17.10  6.00 4.78E-15 1.12E-15 -2.57 0.32 3.77E-10 3.22E-10     -6.80  2.10 3.00E-15 9.20E-16 -2.33 0.50 6.48E-10 7.94E-10                                                                                                                                                        1.50E-14          -2.57      5.96E-10                    1.62E-14          -2.54  6.50E-10                                                                                                                                                                                                                                                                                                                                                                                                                                  -2.95  0.20 1.56E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ160002.4-422216&submit=submit+id                              
 284 2MASS J16002612-4153553         SSTc2dJ160026.1-415356          SSTc2dJ160026.1-415356     1  1                       S  240.1088 -41.8987 240.1088 -41.8988 II      Lupus 4                     Galli2020         2.40 1.30  1.70 0.40 Lupus DANCe (Galli2020)      5995178826544423040  6.0852 0.0948 TRUE    163.63  161.11   166.22  -10.23 0.18 -22.57 0.13 5995178826544423040  6.1285 0.0483 TRUE   161.52  160.41   162.73  -10.19 0.05 -23.20 0.04   -1.10  2.30  0.90 0.50            Alcala 2017                         11.824   0.026  11.105   0.022 10.779 0.020              Alcala 2017                  VLT/X-shooter                    Lupus 4                1.70 0.40 2015      3.5  161.52  160.41  162.73 M5.5  0.50 2910.82  61.61 0.076 0.026 0.0420  0.0210 0.810 0.157 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -171.30    32.80 2.41E-14 1.90E-15 -3.58 0.30 1.06E-10 8.54E-11     -217.60    71.00 8.05E-15 1.08E-15 -3.32 0.27 1.94E-10 1.42E-10     -283.30    50.70 5.97E-15 8.50E-16 -3.21 0.24 2.50E-10 1.70E-10     -292.30 116.90 5.10E-15 8.10E-16 -3.12 0.29 3.07E-10 2.38E-10  -357.10 131.00 4.81E-15 1.02E-15 -3.04 0.30 3.67E-10 2.89E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   3.34E-15          -3.14 0.52 2.93E-10 3.67E-10      -5.20  1.00 3.71E-15 1.91E-15 -3.26 0.51 2.20E-10 2.71E-10                 1.71E-15          -3.40 0.68 1.59E-10 2.57E-10                                                                                                                                                                                                            1.43E-15          -3.04 0.78 3.67E-10 6.77E-10                                                                                                                                                                                                                                                                                                                                         -35.00 13.10 1.87E-15 3.00E-16 -3.02 0.32 3.86E-10 3.24E-10     -9.10  2.70 8.86E-16 2.35E-16 -2.98 0.51 4.26E-10 5.31E-10                                                                                                                                                        3.55E-15          -3.20      2.47E-10                    3.40E-15          -3.24  2.28E-10                                                                                                                                                                                                                                                                                                                                                                                                                                  -3.24  0.20 2.34E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ160026.1-415356&submit=submit+id                              
 285 2MASS J16002669-2056316         UScoCTIO 112                    UScoCTIO 112               1  1                       BD 240.1113 -20.9421 240.1112 -20.9422 II      Upper Scorpius        0.980 Gange2018        10.00 3.00                                         6246670567831565824  6.1617 0.2008 TRUE    161.86  156.72   167.34  -10.55 0.48 -17.23 0.32 6246670567831565824  6.0316 0.0942 TRUE   164.69  161.85   166.98  -10.26 0.12 -17.41 0.07                0.00                 Herczeg 2009                        13.463   0.029  12.898   0.023 12.507 0.023              Herczeg 2009                 Keck I/LRIS                      Upper Scorpius        10.00 3.00 2008      4.2  164.69  161.85  166.98 M5.5       2910.82  24.01 0.062 0.005 0.0070  0.0030 0.340 0.056 Continuum Excess 3200-9000 A                                                                                                                                                                      -21.00           3.89E-15          -4.45 0.33 6.55E-12 5.18E-12     -16.00           6.03E-16          -4.58 0.30 4.88E-12 3.47E-12     -17.00           2.95E-16          -4.64 0.26 4.29E-12 2.70E-12      -14.00        1.86E-16          -4.64 0.33 4.29E-12 3.32E-12   -14.00        1.05E-16          -4.78 0.33 3.07E-12 2.43E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              UPP    1.10       6.31E-17          -4.69 0.36 3.79E-12 3.21E-12 UPP 0.20        2.51E-17          -4.89 0.57 2.40E-12 3.17E-12                                                                                                                                           -25.00       1.95E-16          -4.49      6.11E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -5.29       9.58E-13          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=UScoCTIO+112&submit=submit+id                                        
 286 2MASS J16003103-4143369         Sz130                           Sz130                      1  1                       S  240.1293 -41.7269 240.1293 -41.7270 II      Lupus 4                     Galli2020         2.40 1.30  4.20 1.10 Lupus DANCe (Galli2020)      5995197552601942528  6.2395 0.0391 TRUE    159.54  158.54   160.55  -10.86 0.08 -23.17 0.06 5995197552601942528  6.2822 0.0201 TRUE   157.85  157.21   158.38  -10.85 0.02 -23.34 0.02    3.60  2.60  0.00 0.50            Alcala 2017                         10.730   0.025   9.936   0.028  9.617 0.020              Alcala 2014                  VLT/X-shooter                    Lupus 4                4.20 1.10 2010      4.0  157.85  157.21  158.38 M2    0.50 3560.91  73.83 0.403 0.046 0.1630  0.0300 1.066 0.082 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     266.00       4.90E-11     -70.19      2.07 5.58E-13 4.00E-15 -2.06 0.25 9.36E-10 5.62E-10     -42.55      1.35 1.60E-13 2.00E-15 -1.86 0.22 1.48E-09 7.87E-10     -41.75      1.88 1.19E-13 3.00E-15 -1.79 0.21 1.75E-09 8.77E-10      -40.16   2.07 1.02E-13 2.00E-15 -1.75 0.24 1.92E-09 1.11E-09   -29.40   2.66 7.58E-14 7.70E-15 -1.79 0.25 1.73E-09 1.03E-09  -30.96  2.07 7.06E-14 2.20E-15 -1.79 0.25 1.76E-09 1.03E-09  -23.29  1.84 5.31E-14 2.20E-15 -1.78 0.26 1.78E-09 1.09E-09     -18.02  0.66 4.00E-14 8.00E-16 -1.86  1.49E-09 9.23E-10     -11.96 0.43 2.81E-14 6.00E-16 -1.92      1.29E-09 7.01E-10      -6.52 0.38 1.92E-14 6.00E-16 -1.95 0.23 1.21E-09 6.65E-10      -5.07 0.15 1.38E-14 3.00E-16 -1.99 0.28 1.10E-09 7.32E-10      -2.66 0.25 1.05E-14 7.00E-16 -1.99 0.29 1.10E-09 7.58E-10      -2.52 0.18 7.03E-15 3.90E-16 -2.09 0.31 8.62E-10 6.32E-10      -2.85  0.26 4.98E-14 3.60E-15 -1.92 0.46 1.30E-09 1.39E-09      -3.44  0.58 5.01E-14 8.40E-15 -1.89 0.39 1.39E-09 1.26E-09      -2.18 0.21 3.18E-14          -1.88 0.60 1.41E-09 1.96E-09      -1.63 0.23 2.07E-14 2.70E-15 -2.03 0.83 9.91E-10 1.89E-09     -1.08 0.11 1.54E-14 1.50E-15 -2.10 0.58 8.58E-10 1.16E-09     -0.79 0.10 1.06E-14 1.30E-15 -2.25 0.73 6.09E-10 1.03E-09      -2.42 0.57 1.43E-14 3.20E-15 -1.87 0.72 1.43E-09 2.38E-09 UPP   0.00 0.00 1.08E-14                                                       -2.21 0.19 4.91E-15 3.00E-16 -2.03 0.31 1.00E-09 7.30E-10     -3.03 0.25 9.47E-15 4.90E-16 -1.92 0.30 1.29E-09 9.13E-10     -0.38 0.05 1.36E-15 1.50E-16 -2.13 0.66 7.96E-10 1.22E-09     -1.03 0.05 3.41E-15 1.20E-16 -2.03      1.44E-09                -3.49  0.10 1.76E-14 3.00E-16 -1.92 0.29 1.28E-09 8.63E-10     -1.26  0.04 8.17E-15 2.20E-16 -1.80 0.45 1.72E-09 1.81E-09     -0.91 0.02 6.47E-15 1.40E-16 -1.78 0.39 1.77E-09 1.62E-09                          -0.99 0.07 3.52E-15 1.10E-16 -1.93  1.79E-09       -13.40  0.50 2.80E-14          -2.30      7.71E-10       -14.73  1.00 3.77E-14 2.30E-15 -2.15  1.08E-09       -1.45 0.03 1.70E-14 3.00E-16 -2.23 0.38 6.32E-10 5.59E-10      -2.04 0.08 2.26E-14 6.00E-16 -2.18 0.41 7.05E-10 6.68E-10      -1.67 0.06 2.00E-14 5.00E-16  -2.17  1.04E-09       -2.79 0.34 1.45E-14 7.00E-16 -1.86  2.15E-09    -1.78 0.22 9.28E-15 5.10E-16 -1.86 0.49 1.47E-09 1.67E-09                                                                                                                                -2.16  0.20 7.49E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz130&submit=submit+id                                               
 287 2MASS J16004452-4155310         MY Lup                          MY Lup                     1  2                       S  240.1855 -41.9253 240.1854 -41.9254 III     Lupus 4                     Galli2020         2.40 1.30  2.70 0.60 Lupus DANCe (Galli2020)      5995177933191206016  6.3863 0.0475 TRUE    155.89  154.74   157.07  -11.43 0.10 -23.40 0.07 5995177933191206016  6.3630 0.0355 TRUE   156.73  155.96   157.48  -11.65 0.04 -23.17 0.03    4.40  2.10  1.30 0.50            Alcala 2017                          9.457   0.026   8.690   0.030  8.348 0.023              Alcala 2017                  VLT/X-shooter                    Lupus 4                2.70 0.60 2015      4.0  156.73  155.96  157.48 K0    1.00 4870.50  57.00 1.080 0.035 0.6910  0.0670 1.170 0.054 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -5.10       4.50 6.04E-14 4.93E-14 -3.16 0.49 5.58E-11 6.37E-11     0.00        0.00                                                    0.00        0.00                                                       0.00   0.00                                                    0.00   0.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -18.80  0.80 6.11E-14 2.40E-15 -1.83 0.46 1.19E-09 1.26E-09                  5.48E-15          -3.09 0.42 6.57E-11 6.41E-11                 7.58E-15          -2.65 0.64 1.81E-10 2.66E-10                                                                                                                                                                                                            1.74E-14          -1.78 0.71 1.33E-09 2.16E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           1.01E-13 2.00E-16 -1.73      1.64E-09                    8.47E-14          -1.79  1.45E-09                                                                                                                                                                                                                                                                                                                                                                                                                              UPP -2.26  0.20 2.46E-10          Alcala 2017        Herczeg & Hillenbrand 2014 MIST MESA                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=MY+Lup&submit=submit+id                                              
 288 2MASS J16004943-4130038         Sz131                           Sz131                      1  1                       S  240.2060 -41.5011 240.2059 -41.5012 II      Lupus 4                     Galli2020         2.40 1.30  7.60 2.10 Lupus DANCe (Galli2020)      5995298260998836736  6.2380 0.0528 TRUE    159.59  158.24   160.95  -11.18 0.11 -23.67 0.07 5995298260998836736  6.2257 0.0274 TRUE   159.14  158.26   159.93  -11.07 0.03 -23.81 0.02    2.40  2.20  1.30 0.50            Alcala 2017                         11.466   0.022  10.612   0.025 10.100 0.021              Alcala 2017                  VLT/X-shooter                    Lupus 4                7.60 2.10 2015      4.1  159.14  158.26  159.93 M3    0.50 3407.48  92.05 0.327 0.062 0.0790  0.0220 0.810 0.075 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -187.00    23.50 1.02E-13 6.00E-15 -2.89 0.28 1.23E-10 8.35E-11     -134.70    36.30 2.68E-14 4.20E-15 -2.74 0.26 1.72E-10 1.09E-10     -141.10    49.40 2.17E-14 4.00E-16 -2.60 0.22 2.37E-10 1.31E-10     -158.40  59.80 2.06E-14 4.00E-15 -2.48 0.28 3.10E-10 2.09E-10  -173.30  43.10 2.07E-14 2.50E-15 -2.38 0.27 3.90E-10 2.55E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -4.20  0.90 3.01E-15 6.60E-16 -3.20 0.53 5.94E-11 7.35E-11     -11.00  2.20 9.02E-15 2.85E-15 -2.80 0.44 1.49E-10 1.55E-10                 1.88E-15          -3.37 0.68 4.02E-11 6.34E-11                                                                                                                                                                                                            2.74E-15          -2.72 0.76 1.79E-10 3.17E-10                                                                                                                                                                                                                                                                                                                                         -15.90  4.70 4.39E-15 9.00E-16 -2.61 0.32 2.32E-10 1.78E-10     -5.00  1.60 2.04E-15 6.60E-16 -2.54 0.51 2.72E-10 3.24E-10                                                                                                                                                        1.00E-14          -2.75      3.12E-10                    1.41E-14          -2.60  4.46E-10                                                                                                                                                                                                                                                                                                                                                                                                                                  -2.35  0.20 4.22E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz131&submit=submit+id                                               
 289 2MASS J16030548-4018254         2MASS J16030548-4018254         EX Lup                     1  1                       S  240.7729 -40.3071 240.7728 -40.3072 II      Lupus                       Galli2020         2.60 0.50  1.00 0.30 Lupus DANCe (Galli2020)      5996902860784332800  6.3413 0.0376 TRUE    156.99  156.06   157.93  -10.10 0.08 -22.54 0.05 5996902860784332800  6.4634 0.0150 TRUE   154.57  154.16   154.90  -10.16 0.02 -22.53 0.01    1.90  1.40  1.10 0.50            Alcala 2017                          9.728   0.024   8.958   0.022  8.496 0.021              Alcala 2017                  VLT/X-shooter                    Lupus                  1.00 0.30 2010      3.6  154.57  154.16  154.90 M0    0.50 3898.29  69.35 0.563 0.047 0.7750  0.1760 1.934 0.217 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -193.90    25.90 1.53E-12 9.00E-14 -1.58 0.24 4.64E-09 2.67E-09     -111.20    16.00 6.68E-13 5.10E-14 -1.17 0.21 1.19E-08 6.03E-09     -138.00    42.50 6.37E-13 1.19E-13 -1.00 0.22 1.79E-08 9.28E-09     -113.70  26.80 4.65E-13 5.70E-14 -1.06 0.23 1.55E-08 8.62E-09  -141.60  42.40 4.46E-13 9.20E-14 -1.00 0.25 1.80E-08 1.05E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -15.70  4.30 7.75E-14 1.83E-14 -1.73 0.46 3.31E-09 3.57E-09     -16.30  3.50 9.71E-14 2.70E-14 -1.55 0.40 4.99E-09 4.61E-09     -12.30 3.30 7.98E-14          -1.41 0.57 6.87E-09 9.13E-09       0.00 0.00                                                                                                                                                                                -17.10 2.20 3.29E-14 4.10E-15 -1.47 0.69 6.11E-09 9.75E-09                                                                                                                                                                                                                                                                                                                                         -12.30  1.80 9.32E-14 1.06E-14 -1.11 0.27 1.38E-08 8.92E-09     -3.20  0.60 2.43E-14 4.00E-15 -1.23 0.44 1.06E-08 1.09E-08                                                                                                                                                        4.01E-13          -1.13      8.99E-09                    5.32E-13          -0.95  1.34E-08                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.92  0.20 2.13E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16030548-4018254&submit=submit+id                             
 290 2MASS J16060374-2219298         2MASS J16060374-2219298         Usco J160603.75-221930.0   1  1                       BD 241.5157 -22.3250 241.5156 -22.3251 II      Upper Scorpius        0.921 Gange2018        10.00 3.00                                         6243290978320931840                                                                         6243290978320931840 10.1634 2.4100 TRUE   112.85   89.58   156.36  -17.62 2.62 -19.66 1.49                0.00                 Herczeg 2009                        15.811   0.004  14.949   0.067 14.550 0.086              Herczeg 2009                 Keck I/LRIS                      Upper Scorpius        10.00 3.00 2008      4.0  112.85   89.58  156.36 M8.75      2593.69  19.49 0.025 0.002 0.0030  0.0010 0.262 0.025 Continuum Excess 3200-9000 A                                                                                                                                                                      -760.00          2.75E-15          -5.00 0.46 3.62E-12 3.88E-12     -330.00          3.31E-16          -5.25 0.44 2.00E-12 2.03E-12     -270.00          1.78E-16          -5.25 0.40 2.03E-12 1.89E-12     -170.00        1.29E-16          -5.16 0.44 2.48E-12 2.55E-12   -83.00        7.94E-17          -5.26 0.45 1.97E-12 2.04E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -46.00       4.79E-17          -5.21 0.48 2.22E-12 2.48E-12     -8.20       1.74E-17          -5.50 0.68 1.13E-12 1.77E-12                                                                                                                                           -25.00       2.45E-17          -5.75      6.35E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -5.82       5.45E-13          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16060374-2219298&submit=submit+id                             
 291 2MASS J16060391-2056443         DENIS J160603.9-205644          USco DENIS 160603          1  3                       BD 241.5163 -20.9457 241.5163 -20.9458 U       Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6243996555553639424  7.2913 0.2675 TRUE    136.96  132.07   142.21  -13.19 0.55 -21.98 0.27 6243996555553639424  7.1173 0.1769 TRUE   140.30  136.74   143.57  -11.83 0.24 -22.15 0.15                0.00                 Herczeg 2008                        13.528   0.030  12.906   0.023 12.475 0.027              Mohanty 2005                 Magellan II/MIKE                 Upper Scorpius        10.00 3.00 2002/2003 4.1  140.30  136.74  143.57 M7.5  0.50 2721.80  50.00 0.035 0.005 0.0040  0.0010 0.287 0.042 Line Luminosity  Ca II                                                                                                                                                  306.00       1.20E-10     -70.00      7.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       2.09E+04 4.32             1.58E-11                                                                                                                                                                                                                                            UPP             1.58E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 Accretion rate equation 1                                                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DENIS+J160603.9-205644&submit=submit+id                              
 292 2MASS J16060391-2056443         DENIS J160603.9-205644          USco DENIS 160603          2  3                       BD 241.5163 -20.9457 241.5163 -20.9458 U       Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6243996555553639424  7.2913 0.2675 TRUE    136.96  132.07   142.21  -13.19 0.55 -21.98 0.27 6243996555553639424  7.1173 0.1769 TRUE   140.30  136.74   143.57  -11.83 0.24 -22.15 0.15                0.00                 Herczeg 2008                        13.528   0.030  12.906   0.023 12.475 0.027              Mohanty 2005                 Magellan II/MIKE                 Upper Scorpius        10.00 3.00 2002/2003 4.1  140.30  136.74  143.57 M7.5  0.50 2721.80  50.00 0.035 0.005 0.0040  0.0010 0.287 0.042 Line Luminosity  Ca II                                                                                                                                                  306.00       1.20E-10     -70.00      7.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       2.09E+04 4.32             1.00E-11                                                                                                                                                                                                                                            UPP             1.00E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 Accretion rate equation 3                                                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DENIS+J160603.9-205644&submit=submit+id                              
 293 2MASS J16060391-2056443         DENIS J160603.9-205644          DENIS-P J160603.9-205644   3  3                       BD 241.5163 -20.9457 241.5163 -20.9458 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6243996555553639424  7.2913 0.2675 TRUE    136.96  132.07   142.21  -13.19 0.55 -21.98 0.27 6243996555553639424  7.1173 0.1769 TRUE   140.30  136.74   143.57  -11.83 0.24 -22.15 0.15                0.00                 Herczeg 2009                        13.528   0.030  12.906   0.023 12.475 0.027              Herczeg 2009                 Keck I/LRIS                      Upper Scorpius        10.00 3.00 2008      4.1  140.30  136.74  143.57 M7.5  0.50 2721.80  50.00 0.035 0.005 0.0040  0.0010 0.287 0.042 Continuum Excess 3200-9000 A                                                                                                                                                                      -131.00          8.32E-15          -4.24 0.33 1.62E-11 1.26E-11     -93.00           9.77E-16          -4.50 0.30 8.82E-12 6.29E-12     -110.00          3.72E-16          -4.68 0.26 5.84E-12 3.73E-12      -70.00        2.29E-16          -4.69 0.33 5.71E-12 4.48E-12   -63.00        1.58E-16          -4.74 0.33 5.06E-12 4.03E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     4.50       8.51E-17          -4.70 0.36 5.55E-12 4.74E-12     -2.40       8.71E-17          -4.39 0.55 1.15E-11 1.46E-11                                                                                                                                          -170.00       4.37E-16          -4.27      1.41E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -5.13       2.08E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DENIS+J160603.9-205644&submit=submit+id                              
 294 2MASS J16060629-2335133         2MASS J16060629-2335133         USCo 1606-2335             1  3                       BD 241.5262 -23.5870                           Upper Scorpius        0.942 Gange2018        10.00 3.00                                                                                                                                                                                                                                                          0.11      McMahon2020                         16.107   0.110  15.544   0.130 15.052 0.161              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 6/2014    4.0  141.00  104.00  218.00 L0         2399.93  47.41 0.018 0.002 0.0010  0.0000 0.219 0.010 Line Profile     Ha 10% width                                                                                                                                           169.00       5.61E-12                      7.20E-17 1.70E-17 -6.56 0.59 1.12E-13 1.54E-13                      1.80E-17 1.10E-17 -6.47 0.62 1.38E-13 1.99E-13                      2.20E-17 1.90E-17 -6.04 0.65 3.76E-13 5.64E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               3.20E-17          -5.40      1.63E-12  UPP               9.00E-18          -6.07  3.54E-13                                                                                                                                                                                                                                                                                                                                                                                                                                  -6.54  0.09 5.62E-12          Natta 2004         Pecaut 2013                Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16060629-2335133&submit=submit+id                             
 295 2MASS J16060629-2335133         2MASS J16060629-2335133         USCo 1606-2335             2  3                       BD 241.5262 -23.5870                           Upper Scorpius        0.998 Gange2018        10.00 3.00                                                                                                                                                                                                                                                          0.11      McMahon2020                         16.107   0.110  15.544   0.130 15.052 0.161              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 6/2014    4.0  141.00  104.00  218.00 L0         2399.93  47.41 0.018 0.002 0.0010  0.0000 0.219 0.010 Line Luminosity  Ha                                                                                                                                                     169.00       5.61E-12                      7.20E-17 1.70E-17 -6.56 0.59 1.12E-13 1.54E-13                      1.80E-17 1.10E-17 -6.47 0.62 1.38E-13 1.99E-13                      2.20E-17 1.90E-17 -6.04 0.65 3.76E-13 5.64E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               3.20E-17          -5.40      1.63E-12  UPP               9.00E-18          -6.07  3.54E-13                                                                                                                                                                                                                                                                                                                                                                                                                                  -6.56  0.59 1.12E-13 1.54E-13 Alcala 2017        Pecaut 2013                Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16060629-2335133&submit=submit+id                             
 296 2MASS J16060629-2335133         2MASS J16060629-2335133         USCo 1606-2335             3  3                       BD 241.5262 -23.5870                           Upper Scorpius        0.942 Gange2018        10.00 3.00                                                                                                                                                                                                                                                          0.11      McMahon2020                         16.107   0.110  15.544   0.130 15.052 0.161              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 6/2014    4.0  141.00  104.00  218.00 L0         2399.93  47.41 0.018 0.002 0.0010  0.0000 0.219 0.010 Line Luminosity  Ha                                                                                                                                                                                                5.30E-17 1.90E-17 -6.72 0.61 7.93E-14 1.12E-13                      2.30E-17 1.70E-17 -6.35 0.66 1.82E-13 2.77E-13                      1.40E-17 1.40E-17 -6.26 0.70 2.28E-13 3.66E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               1.30E-17          -5.80      6.46E-13  UPP               1.50E-17          -5.83  6.08E-13                                                                                                                                                                                                                                                                                                                                                                                                                                  -6.72  0.61 7.93E-14 1.12E-13 Alcala 2017        Pecaut 2013                Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16060629-2335133&submit=submit+id                             
 297 2MASS J16070384-3911113         SSTc2dJ160703.9-391112          SSTc2dJ160703.9-391112     1  1                       S  241.7660 -39.1866 241.7660 -39.1866 EV      Lupus                       Luhman2020        2.60 0.50                                         5997077202094925184                                                                         5997077202094925184                                                                           1.80  2.70  0.60 0.50            Alcala 2017                         14.680   0.040  13.767   0.037 13.113 0.055              Alcala 2017                  VLT/X-shooter                    Lupus                  2.60 0.50 2015      3.7  200.00                 M4.5  0.50 3078.19 104.45 0.147 0.049 0.0630  0.0220 0.887 0.087 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -107.40    24.60 6.77E-16 6.90E-17 -5.12      1.76E-12              -113.20    41.90 1.38E-16 2.30E-17 -5.12      1.77E-12              -66.70     23.30 6.56E-17 1.18E-17 -5.18      1.56E-12               -45.00  20.40 4.36E-17 1.21E-17 -5.13      1.72E-12            -52.60  21.80 3.70E-17 6.40E-18 -5.08      1.92E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            1.17E-16          -4.48      7.63E-12                           9.11E-17          -5.03      2.18E-12                          8.43E-17          -4.77      3.94E-12                                                                                                                                                                                                                     9.57E-17          -4.22      1.41E-11                                                                                                                                                                                                                                                                                                                                                  -19.50  6.80 3.15E-17 1.77E-17 -4.85      3.33E-12                          4.74E-17          -4.33      1.08E-11                                                                                                                                                                 5.72E-17          -4.86      3.61E-12                    5.31E-17          -4.96  2.88E-12                                                                                                                                                                                                                                                                                                                                                                                                                                  -5.20  0.20 1.47E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ160703.9-391112&submit=submit+id                              
 298 2MASS J16071007-3911033         Sz90                            Sz90                       1  1                       S  241.7920 -39.1842 241.7919 -39.1844 II      Lupus 3                     Galli2020         2.50 0.50  1.20 0.30 Lupus DANCe (Galli2020)      5997077167735183872  6.2344 0.0450 TRUE    159.67  158.53   160.84   -9.28 0.11 -25.43 0.06 5997077167735183872  6.2357 0.0204 TRUE   159.05  158.52   159.57   -9.35 0.02 -25.30 0.02    1.60  2.30  1.80 0.50            Alcala 2017                         10.356   0.021   9.320   0.024  8.724 0.023              Alcala 2017                  VLT/X-shooter                    Lupus 3                1.20 0.30 2015      3.7  159.05  158.52  159.57 K7    1.00 4020.37  40.77 0.661 0.033 0.8970  0.1460 1.962 0.150 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -167.90    13.40 6.01E-13 2.50E-14 -2.02 0.25 1.50E-09 8.87E-10     -84.60     21.80 1.65E-13 2.70E-14 -1.84 0.24 2.26E-09 1.25E-09     -69.10     20.90 9.79E-14 2.12E-14 -1.87 0.23 2.08E-09 1.14E-09     -122.90  31.70 1.04E-13 1.50E-14 -1.73 0.25 2.89E-09 1.70E-09  -170.50  47.80 1.07E-13 2.00E-14 -1.63 0.26 3.67E-09 2.20E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -21.80  3.80 5.77E-14 9.50E-15 -1.84 0.46 2.24E-09 2.40E-09     -21.40  4.40 6.59E-14 1.25E-14 -1.73 0.39 2.89E-09 2.59E-09     -12.60 3.30 4.02E-14          -1.75 0.59 2.78E-09 3.80E-09       0.00 0.00                                                                                                                                                                                            1.93E-14          -1.71 0.70 3.02E-09 4.89E-09                                                                                                                                                                                                                                                                                                                                          -5.50  0.60 1.78E-14 1.70E-15 -1.91 0.29 1.92E-09 1.29E-09                 5.42E-15          -2.01 0.46 1.52E-09 1.62E-09                                                                                                                                                        8.55E-14          -1.80      1.82E-09                    5.26E-14          -1.99  1.15E-09                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.80  0.20 2.47E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz90&submit=submit+id                                                
 299 2MASS J16071159-3903475         Sz91                            Sz91                       1  1                       S  241.7983 -39.0632 241.7982 -39.0633 III     Lupus 3                     Galli2020         2.50 0.50  1.80 0.30 Lupus DANCe (Galli2020)      5997091358307172224  6.2869 0.0646 TRUE    158.36  156.75   160.01  -10.20 0.15 -22.85 0.08 5997091358307172224  6.2738 0.0285 TRUE   157.90  157.31   158.60  -10.00 0.03 -22.78 0.03    4.00  2.40  1.20 0.50            Alcala 2017                         11.055   0.023  10.124   0.025  9.848 0.023              Alcala 2014                  VLT/X-shooter                    Lupus 3                1.80 0.30 2012      3.7  157.90  157.31  158.60 M1    0.50 3721.90  89.20 0.469 0.057 0.3920  0.0710 1.520 0.101 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     374.00       5.47E-10     -150.44    10.50 1.70E-12 2.00E-14 -1.51 0.24 4.56E-09 2.58E-09     -32.99      2.09 1.61E-13 4.00E-15 -1.86 0.22 2.06E-09 1.10E-09     -27.43      2.05 8.86E-14 3.30E-15 -1.93 0.21 1.75E-09 8.86E-10      -25.96   4.03 6.62E-14 6.20E-15 -1.95 0.25 1.67E-09 9.99E-10   -18.90   3.49 4.71E-14 5.00E-15 -2.01 0.26 1.44E-09 8.79E-10  -19.45  2.47 4.28E-14 3.00E-15 -2.02 0.26 1.43E-09 8.66E-10  -16.54  1.62 3.44E-14 2.00E-15 -1.97 0.26 1.57E-09 9.84E-10     -11.92  0.74 2.55E-14 1.00E-15 -2.06  1.29E-09 8.17E-10      -7.91 0.54 2.28E-14 7.00E-16 -2.02      1.43E-09 7.83E-10     -13.41 3.45 1.78E-14 3.00E-15 -1.98 0.24 1.54E-09 8.93E-10      -8.36 1.35 1.58E-14 1.60E-15 -1.93 0.28 1.75E-09 1.17E-09      -7.34 0.70 1.27E-14 7.00E-16 -1.90 0.29 1.85E-09 1.26E-09      -6.36 0.76 1.12E-14 7.00E-16 -1.88 0.31 1.94E-09 1.40E-09      -6.53  0.61 8.57E-14 5.50E-15 -1.67 0.45 3.20E-09 3.34E-09      -3.77  0.68 4.99E-14 8.20E-15 -1.89 0.39 1.91E-09 1.73E-09      -2.38 0.37 3.33E-14          -1.85 0.60 2.07E-09 2.86E-09      -0.90 0.10 1.80E-14 1.60E-15 -2.10 0.83 1.18E-09 2.26E-09     -0.89 0.14 1.51E-14 2.20E-15 -2.11 0.59 1.16E-09 1.58E-09     -0.58 0.11 1.23E-14 1.60E-15 -2.17 0.73 9.99E-10 1.68E-09      -3.93 0.92 1.98E-14 4.20E-15 -1.71 0.71 2.92E-09 4.79E-09      -2.55 0.55 1.64E-14 3.00E-15                                              -1.81 0.22 4.42E-15 3.90E-16 -2.08 0.31 1.24E-09 9.12E-10     -1.98 0.21 7.84E-15 6.00E-16 -2.01 0.31 1.46E-09 1.05E-09     -0.32 0.05 1.53E-15 2.20E-16 -2.09 0.66 1.22E-09 1.86E-09     -0.70 0.05 2.94E-15 1.50E-16 -2.09      1.10E-09                -1.51  0.11 1.23E-14 6.00E-16 -2.10 0.29 1.17E-09 8.05E-10     -0.47  0.05 4.39E-15 3.50E-16 -2.13 0.47 1.09E-09 1.19E-09     -0.35 0.02 3.76E-15 2.00E-16 -2.06 0.40 1.29E-09 1.21E-09                          -0.77 0.05 3.66E-15 2.00E-16 -1.92  1.66E-09        -9.43  0.84 1.98E-14          -2.46      4.79E-10       -11.31  0.67 2.76E-14 1.10E-15 -2.30  6.90E-10       -0.89 0.04 1.16E-14 4.00E-16 -2.39 0.38 5.99E-10 5.37E-10      -1.32 0.04 1.49E-14 3.00E-16 -2.36 0.41 6.51E-10 6.28E-10      -1.05 0.02 1.26E-14 2.00E-16  -2.36  6.01E-10       -1.58 0.34 1.25E-14 1.00E-16 -1.92  1.64E-09    -1.09 0.25 8.63E-15 6.00E-16 -1.89 0.49 1.89E-09 2.16E-09                                                                                                                                -2.01  0.20 1.46E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz91&submit=submit+id                                                
 300 2MASS J16072382-2211018         2MASS J16072382-2211018         USco J160723.82-221102.0   1  3                       BD 241.8493 -22.1839 241.8492 -22.1840 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6242548391357382272  8.3818 1.2430 TRUE    124.38  105.86   150.74  -17.96 2.80 -21.80 1.42 6242548391357382272  7.9910 0.6510 TRUE   127.77  117.35   138.26  -12.07 0.84 -24.31 0.47                0.30                 Herczeg 2009                        15.292   0.060  14.524   0.052 14.086 0.065              Herczeg 2009                 Keck I/LRIS                      Upper Scorpius        10.00 3.00 2008      4.0  127.77  117.35  138.26 M8.5       2618.58  97.26 0.026 0.007 0.0030  0.0010 0.268 0.037 Continuum Excess 3200-9000 A                                                                                                                                                                      -11.50           1.41E-16          -6.33 0.41 1.61E-13 1.54E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP    0.60       1.00E-17          -5.87 0.40 4.70E-13 4.39E-13 UPP 0.40        1.26E-17          -5.54 0.60 9.96E-13 1.38E-12                                                                                                                                                                 9.00E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -4.91       4.25E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16072382-2211018&submit=submit+id                             
 301 2MASS J16072382-2211018         2MASS J16072382-2211018         USCO J1607-2211            2  3                       BD 241.8493 -22.1839 241.8492 -22.1840         Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6242548391357382272  8.3818 1.2430 TRUE    124.38  105.86   150.74  -17.96 2.80 -21.80 1.42 6242548391357382272  7.9910 0.6510 TRUE   127.77  117.35   138.26  -12.07 0.84 -24.31 0.47                           0.13      McMahon2020                         15.292   0.060  14.524   0.052 14.086 0.065              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 4/2014    4.0  127.77  117.35  138.26 M8.5  1.00 2618.58  97.26 0.026 0.007 0.0030  0.0010 0.268 0.037 Line Profile     Ha 10% width                                                                                                                                           160.00       4.59E-12                      9.90E-17 1.80E-17 -6.51 0.43 1.08E-13 1.11E-13 UPP                  2.30E-17          -6.45 0.36 1.22E-13 1.08E-13 UPP                  2.00E-17          -6.18 0.30 2.28E-13 1.73E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               1.50E-17          -5.86      4.77E-13  UPP               1.70E-17          -5.90  4.39E-13                                                                                                                                                                                                                                                                                                                                                                                                                                  -6.57  0.07 4.57E-12          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16072382-2211018&submit=submit+id                             
 302 2MASS J16072382-2211018         2MASS J16072382-2211018         USCO J1607-2211            3  3                       BD 241.8493 -22.1839 241.8492 -22.1840         Upper Scorpius        0.942 Gange2018        10.00 3.00                                         6242548391357382272  8.3818 1.2430 TRUE    124.38  105.86   150.74  -17.96 2.80 -21.80 1.42 6242548391357382272  7.9910 0.6510 TRUE   127.77  117.35   138.26  -12.07 0.84 -24.31 0.47                           0.13      McMahon2020                         15.292   0.060  14.524   0.052 14.086 0.065              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 4/2014    4.0  127.77  117.35  138.26 M8.5  1.00 2618.58  97.26 0.026 0.007 0.0030  0.0010 0.268 0.037 Line Luminosity  Ha                                                                                                                                                     160.00       4.59E-12                      9.90E-17 1.80E-17 -6.51 0.43 1.08E-13 1.11E-13 UPP                  2.30E-17          -6.45 0.36 1.22E-13 1.08E-13 UPP                  2.00E-17          -6.18 0.30 2.28E-13 1.73E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               1.50E-17          -5.86      4.77E-13  UPP               1.70E-17          -5.90  4.39E-13                                                                                                                                                                                                                                                                                                                                                                                                                                  -6.51  0.43 1.08E-13 1.11E-13 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16072382-2211018&submit=submit+id                             
 303 2MASS J16073773-3921388         2MASS J16073773-3921388         Lup713                     1  1                       BD 241.9072 -39.3608 241.9072 -39.3609 II      Lupus                       Luhman2020        2.60 0.50                                         5997071532738041216  5.7341 0.1546 TRUE    173.76  169.17   178.59  -11.26 0.40 -22.99 0.21 5997071532738041216  6.1559 0.1133 TRUE   160.82  157.99   164.90  -10.45 0.12 -23.30 0.09    3.90  3.30  0.00 0.50            Alcala 2017                         13.240   0.026  12.566   0.028 12.130 0.030              Alcala 2014                  VLT/X-shooter                    Lupus                  2.60 0.50 2010      3.6  160.82  157.99  164.90 M5.5  0.50 2910.82  61.61 0.073 0.021 0.0350  0.0120 0.734 0.093 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     378.00       5.98E-10     -253.77     9.40 5.38E-14 2.00E-16 -3.19 0.29 2.45E-10 1.81E-10     -147.52    13.90 1.04E-14 1.00E-16 -3.20 0.26 2.41E-10 1.63E-10     -120.65    22.00 5.20E-15 1.40E-16 -3.28 0.24 1.99E-10 1.25E-10     -102.08  40.20 3.93E-15 2.30E-16 -3.24 0.29 2.16E-10 1.58E-10   -90.43   7.62 3.40E-15 5.50E-16 -3.20 0.30 2.36E-10 1.77E-10  -47.76  5.52 2.45E-15 5.00E-17 -3.32 0.29 1.83E-10 1.36E-10  -40.31 13.50 2.06E-15 1.40E-16 -3.23 0.30 2.23E-10 1.70E-10     -34.85  3.48 1.69E-15 4.00E-17 -3.27  2.03E-10 1.56E-10     -34.07 4.89 1.54E-15 7.00E-17 -3.24      2.18E-10 1.45E-10     -24.38 4.50 1.18E-15 7.00E-17 -3.19 0.26 2.43E-10 1.63E-10     -17.54 3.34 9.56E-16 6.20E-17 -3.17 0.32 2.58E-10 2.06E-10     -12.36 0.93 7.55E-16 2.10E-17 -3.15 0.33 2.67E-10 2.17E-10      -7.36 1.81 5.13E-16 5.90E-17 -3.27 0.35 2.02E-10 1.74E-10      -2.81  0.32 4.86E-15 4.60E-16 -2.97 0.51 4.05E-10 4.93E-10      -2.12  0.37 3.63E-15 5.60E-16 -3.28 0.44 1.98E-10 2.09E-10      -2.07 0.20 2.78E-15          -3.15 0.67 2.67E-10 4.18E-10 UPP   0.00 0.00 2.00E-15          -3.12 0.91 2.85E-10 6.05E-10     -1.38 0.19 1.48E-15 1.70E-16 -3.28 0.64 1.99E-10 3.01E-10     -1.13 0.26 1.13E-15 2.30E-16 -3.35 0.80 1.71E-10 3.20E-10      -1.16 0.31 7.92E-16 1.94E-16 -3.35 0.81 1.69E-10 3.20E-10 UPP   0.00 0.00 7.83E-16                                                       -4.04 1.03 1.59E-16 2.40E-17 -3.58 0.36 1.00E-10 8.90E-11     -5.13 0.68 2.92E-16 1.20E-17 -3.50 0.35 1.18E-10 1.01E-10     -0.53 0.14 2.99E-17 6.20E-18 -3.51 0.77 1.17E-10 2.10E-10     -2.00 0.28 1.14E-16 7.00E-18 -3.48      1.33E-10               -12.60  1.64 1.10E-15 4.00E-17 -3.29 0.32 1.94E-10 1.57E-10     -3.99  0.35 5.19E-16 2.60E-17 -3.27 0.51 2.02E-10 2.44E-10     -1.40 0.13 2.82E-16 2.00E-17 -3.37 0.44 1.62E-10 1.73E-10                          -0.98 0.20 4.57E-17 6.40E-18 -3.88  5.22E-11       -76.76  9.67 4.59E-15          -3.09      3.19E-10       -46.21  6.38 3.29E-15 4.00E-17 -3.26  2.18E-10       -6.11 0.24 3.50E-15 8.00E-17 -2.89 0.40 4.83E-10 4.73E-10      -8.69 0.13 5.13E-15 4.00E-17 -2.79 0.43 6.11E-10 6.41E-10      -6.04 0.21 4.52E-15 1.00E-16  -2.76  6.94E-10      -12.80 0.60 1.29E-15 7.00E-17 -2.90  4.97E-10    -8.03 0.58 8.07E-16 8.30E-17 -2.92 0.53 4.57E-10 5.79E-10                                                                                                                                -3.69  0.20 7.72E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16073773-3921388&submit=submit+id                             
 304 2MASS J16075230-3858059         Sz95                            Sz95                       1  1                       S  241.9680 -38.9684 241.9679 -38.9685 II      Lupus 3                     Galli2020         2.50 0.50  1.80 0.30 Lupus DANCe (Galli2020)      5997087510016827776  6.3222 0.0767 TRUE    157.49  155.60   159.43  -10.85 0.13 -23.39 0.08 5997087510016827776  6.2317 0.0279 TRUE   159.19  158.52   159.89  -10.61 0.03 -23.43 0.02   -2.80  2.30  0.80 0.50            Alcala 2017                         11.012   0.023  10.283   0.027 10.009 0.025              Alcala 2017                  VLT/X-shooter                    Lupus 3                1.80 0.30 2015      3.7  159.19  158.52  159.89 M3    0.50 3407.48  92.05 0.291 0.045 0.2030  0.0420 1.303 0.107 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -41.50      4.50 3.51E-14 2.60E-15 -3.41 0.30 7.54E-11 5.36E-11     -38.60      7.90 1.09E-14 1.30E-15 -3.18 0.26 1.27E-10 8.04E-11     -39.90     13.00 6.87E-15 1.32E-15 -3.15 0.25 1.36E-10 8.15E-11      -36.20   8.30 4.57E-15 6.00E-16 -3.18 0.29 1.27E-10 8.73E-11  -148.40  66.60 9.13E-15 2.27E-15 -2.76 0.30 3.36E-10 2.37E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   2.17E-15          -3.35 0.53 8.61E-11 1.06E-10                  1.24E-15          -3.87 0.45 2.61E-11 2.74E-11                 2.92E-15          -3.14 0.66 1.41E-10 2.18E-10                                                                                                                                                                                                            9.77E-16          -3.25 0.80 1.08E-10 1.99E-10                                                                                                                                                                                                                                                                                                                                          -4.00  0.90 1.77E-15 3.50E-16 -3.06 0.33 1.68E-10 1.31E-10                 1.46E-15          -2.72 0.49 3.67E-10 4.15E-10                                                                                                                                                        1.21E-14 3.00E-17 -2.67      3.80E-10                    1.02E-14          -2.75  3.17E-10                                                                                                                                                                                                                                                                                                                                                                                                                                  -2.70  0.20 3.87E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz95&submit=submit+id                                                
 305 2MASS J16080017-3902595         [LEM2005] Lup 604s              Lup604s                    1  1                       BD 242.0007 -39.0499 242.0007 -39.0500 II      Lupus 3                     Galli2020         2.50 0.50                                         5997084829957204864  6.2543 0.1127 TRUE    159.25  156.42   162.18  -11.43 0.20 -23.56 0.12 5997084829957204864  6.2060 0.0614 TRUE   159.51  158.00   161.08  -10.66 0.07 -23.48 0.05    2.70  1.90  0.00 0.50            Alcala 2017                         12.145   0.029  11.452   0.025 11.071 0.024              Alcala 2014                  VLT/X-shooter                    Lupus 3                2.50 0.50 2010      3.6  159.51  158.00  161.08 M5.5  0.50 2910.82  61.61 0.073 0.021 0.0350  0.0120 0.740 0.098 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     264.00       4.69E-11     -16.91      2.23 1.06E-14 5.00E-16 -3.99 0.32 3.86E-11 3.09E-11     -11.91      1.77 1.56E-15 7.00E-17 -4.14 0.29 2.74E-11 2.01E-11     -11.18      2.89 8.54E-16 7.80E-17 -4.16 0.26 2.65E-11 1.78E-11       -9.68   3.90 6.08E-16 7.30E-17 -4.12 0.32 2.90E-11 2.31E-11   -17.69   7.18 5.51E-16 6.10E-17 -4.05 0.32 3.39E-11 2.70E-11  -12.75  7.03 4.31E-16 6.50E-17 -4.12 0.32 2.87E-11 2.32E-11   -5.71  2.69 2.87E-16 4.90E-17 -4.13 0.34 2.84E-11 2.38E-11      -4.14  2.05 1.82E-16 3.80E-17 -4.28  1.98E-11 1.71E-11      -3.70 1.08 1.49E-16 1.70E-17 -4.32      1.81E-11 1.31E-11      -3.12 0.89 1.15E-16 1.30E-17 -4.25 0.28 2.14E-11 1.55E-11      -3.32 1.86 8.90E-17 2.00E-17 -4.23 0.36 2.22E-11 1.99E-11 UPP   0.00 0.00 7.80E-17          -4.17 0.36 2.55E-11 2.25E-11 UPP   0.00 0.00 6.57E-17          -4.22 0.37 2.31E-11 2.11E-11 UPP              4.16E-15          -3.05 0.51 3.40E-10 4.16E-10      -0.40  0.16 2.19E-15 8.70E-16 -3.56 0.49 1.05E-10 1.22E-10 UPP             1.60E-15          -3.45 0.68 1.34E-10 2.16E-10 UPP             1.23E-15          -3.36 0.93 1.66E-10 3.60E-10 UPP            8.97E-16          -3.54 0.65 1.09E-10 1.68E-10 UPP            6.12E-16          -3.66 0.82 8.33E-11 1.59E-10 UPP             1.80E-16          -4.12 0.85 2.86E-11 5.69E-11 UPP             3.60E-15                                                  UPP             3.89E-17          -4.23 0.37 2.27E-11 2.08E-11 UPP            2.51E-17          -4.64 0.38 8.68E-12 8.07E-12                                                               UPP            1.27E-17          -4.43      1.49E-11                -1.17  0.31 2.22E-16 4.30E-17 -4.10 0.36 3.05E-11 2.68E-11     -0.15  0.03 7.02E-17 1.27E-17 -4.37 0.55 1.64E-11 2.16E-11     -0.10 0.03 6.97E-17 2.13E-17 -4.09 0.49 3.08E-11 3.61E-11                      UPP  0.00 0.00 1.56E-17          -4.37  1.68E-11       -15.35  3.44 8.21E-16          -3.87      5.33E-11        -9.51  1.43 6.78E-16 2.00E-17 -3.99  4.01E-11                                                                                                                                                                                         -0.30 0.14 7.44E-17 1.10E-17 -4.16  2.74E-11    -0.16 0.19 3.90E-17 6.20E-18 -4.25 0.59 2.12E-11 2.98E-11                                                                                                                                -3.90  0.20 4.83E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BLEM2005%5D+Lup+604s&submit=submit+id                              
 306 2MASS J16081263-3908334         Sz96                            Sz96                       1  1                       S  242.0526 -39.1426 242.0526 -39.1427 II      Lupus 3                     Galli2020         2.50 0.50  1.60 0.30 Lupus DANCe (Galli2020)      5997081119105445376  6.3877 0.0533 TRUE    155.86  154.57   157.18  -10.10 0.10 -23.41 0.06 5997081119105445376  6.4113 0.0199 TRUE   155.63  154.99   156.08  -10.25 0.02 -23.37 0.01   -2.70  2.60  0.80 0.50            Alcala 2017                         10.128   0.023   9.348   0.022  8.957 0.019              Alcala 2017                  VLT/X-shooter                    Lupus 3                1.60 0.30 2015      3.7  155.63  154.99  156.08 M1    0.50 3721.90  89.20 0.465 0.056 0.4290  0.0770 1.593 0.111 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -55.40      4.60 1.63E-13 9.00E-15 -2.68 0.27 3.37E-10 2.18E-10     -43.70      6.80 5.64E-14 5.80E-15 -2.39 0.24 6.51E-10 3.74E-10     -62.20     21.80 4.45E-14 9.90E-15 -2.27 0.24 8.51E-10 4.89E-10      -64.40  22.40 3.23E-14 5.60E-15 -2.29 0.27 8.13E-10 5.18E-10  -148.10  74.10 3.66E-14 5.90E-15 -2.14 0.27 1.16E-09 7.30E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   2.66E-14          -2.22 0.47 9.70E-10 1.07E-09                  5.98E-15          -3.05 0.42 1.44E-10 1.40E-10                 7.22E-15          -2.68 0.64 3.35E-10 4.95E-10                                                                                                                                                                                                            7.98E-15          -2.19 0.73 1.03E-09 1.74E-09                                                                                                                                                                                                                                                                                                                                          -3.40  0.40 7.55E-15 8.80E-16 -2.36 0.30 7.00E-10 4.98E-10                 3.06E-15          -2.34 0.47 7.26E-10 7.96E-10                                                                                                                                                        4.70E-14 2.50E-17 -2.08      1.13E-09                    4.24E-14          -2.11  1.05E-09                                                                                                                                                                                                                                                                                                                                                                                                                                  -2.52  0.20 4.86E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz96&submit=submit+id                                                
 307 2MASS J16081497-3857145         2MASS J16081497-3857145         2MASS J16081497-3857145    1  1                       BD 242.0624 -38.9540 242.0623 -38.9541 II      Upper Centaurus Lupus 0.885 Gange2018        16.00 2.00                                         5997087746218718720  6.8639 0.8982 TRUE    150.12  130.85   175.98  -18.47 1.65 -25.94 0.89 5997087746218718720  6.6301 0.6582 TRUE   154.76  140.56   173.61  -10.41 0.71 -28.09 0.44    6.00  2.90  1.50 0.50            Alcala 2017                         15.210   0.047  14.210   0.040 13.130 0.030              Alcala 2017                  VLT/X-shooter                    Upper Centaurus Lupus 16.00 2.00 2015      4.3  154.76  140.56  173.61 M5.5  0.50 2910.82  61.61 0.064 0.012 0.0050  0.0010 0.284 0.024 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -888.20   147.00 1.26E-14 4.00E-16 -3.94 0.33 1.72E-11 1.37E-11     -820.70   271.00 3.73E-15 3.30E-16 -3.74 0.30 2.72E-11 1.94E-11     -639.90    47.50 2.34E-15 2.70E-16 -3.70 0.27 2.99E-11 1.95E-11     -323.60  52.10 1.77E-15 2.30E-16 -3.65 0.32 3.36E-11 2.56E-11  -213.80  25.10 9.63E-16 1.87E-16 -3.82 0.33 2.26E-11 1.79E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -8.50  2.50 3.27E-16 9.10E-17 -4.25 0.60 8.46E-12 1.18E-11      -9.90  2.20 4.03E-16 8.40E-17 -4.51 0.50 4.68E-12 5.49E-12            0.00 2.11E-16          -4.56 0.76 4.15E-12 7.28E-12       0.00 0.00                                                                                                                                                                                  0.00 0.00 2.52E-16          -3.98 0.85 1.56E-11 3.08E-11                                                                                                                                                                                                                                                                                                                                         -57.70 16.40 4.16E-16 4.50E-17 -3.81 0.36 2.31E-11 1.95E-11     -18.10 5.60 1.69E-16 3.30E-17 -3.92 0.55 1.79E-11 2.31E-11                                                                                                                                                        9.46E-16          -3.83      2.19E-11                    1.19E-15          -3.76  2.58E-11                                                                                                                                                                                                                                                                                                                                                                                                                                  -3.62  0.20 3.57E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16081497-3857145&submit=submit+id                             
 308 2MASS J16082180-3904214         Sz97                            Sz97                       1  1                       S  242.0908 -39.0726 242.0908 -39.0727 II      Lupus 3                     Galli2020         2.50 0.50                                         5997082871452217344  6.3390 0.0687 TRUE    157.07  155.38   158.80   -9.14 0.12 -24.14 0.07 5997082871452217344  6.3556 0.0262 TRUE   156.07  155.50   156.67   -9.03 0.03 -24.00 0.02    2.40  2.20  0.00 0.50            Alcala 2017                         11.242   0.023  10.551   0.022 10.216 0.019              Alcala 2014                  VLT/X-shooter                    Lupus 3                2.50 0.50 2011      3.7  156.07  155.50  156.67 M4    0.50 3190.60 113.41 0.197 0.051 0.0920  0.0280 0.994 0.084 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     452.00       3.12E-09     -41.12      2.61 1.39E-13 3.00E-15 -2.75 0.28 3.56E-10 2.45E-10     -24.92      1.43 2.99E-14 7.00E-16 -2.70 0.25 3.99E-10 2.50E-10     -28.14      3.50 2.13E-14 9.00E-16 -2.63 0.22 4.75E-10 2.76E-10      -25.22   3.73 1.72E-14 8.00E-16 -2.58 0.27 5.23E-10 3.51E-10   -21.88   4.29 1.47E-14 4.00E-16 -2.56 0.27 5.56E-10 3.75E-10  -26.26  4.28 1.30E-14 6.00E-16 -2.57 0.27 5.35E-10 3.63E-10  -25.00  4.00 1.12E-14 6.00E-16 -2.49 0.28 6.48E-10 4.52E-10     -22.37  5.81 9.17E-15 9.40E-16 -2.53  5.90E-10 4.18E-10     -16.15 3.45 6.75E-15 5.90E-16 -2.59      5.21E-10 3.24E-10     -13.25 4.63 5.30E-15 8.10E-16 -2.54 0.25 5.80E-10 3.71E-10     -10.44 3.45 4.23E-15 6.30E-16 -2.53 0.30 5.98E-10 4.49E-10      -7.67 0.99 3.56E-15 1.90E-16 -2.48 0.31 6.60E-10 5.00E-10      -6.97 1.28 2.71E-15 2.30E-16 -2.54 0.33 5.80E-10 4.63E-10      -0.38  0.14 5.59E-15 1.29E-15 -2.93 0.52 2.34E-10 2.87E-10      -0.74  0.21 5.96E-15 2.02E-15 -3.05 0.46 1.81E-10 1.97E-10      -0.78 0.06 7.16E-15          -2.68 0.64 4.19E-10 6.27E-10      -0.60 0.06 5.92E-15 5.90E-16 -2.64 0.87 4.63E-10 9.40E-10     -0.39 0.04 3.76E-15 4.10E-16 -2.83 0.62 2.97E-10 4.31E-10     -0.11 0.04 1.10E-15 4.20E-16 -3.39 0.82 8.22E-11 1.57E-10 UPP             1.28E-15          -3.13 0.79 1.48E-10 2.71E-10 UPP             2.09E-15                                                       -1.54 0.32 1.01E-15 1.40E-16 -2.76 0.33 3.50E-10 2.86E-10     -2.12 0.32 2.03E-15 2.00E-16 -2.64 0.32 4.61E-10 3.65E-10 UPP            2.15E-16          -2.81 0.71 3.11E-10 5.17E-10     -0.93 0.08 9.33E-16 7.20E-17 -2.60      5.64E-10                -2.40  0.11 3.87E-15 1.00E-16 -2.69 0.31 4.10E-10 3.09E-10     -0.71  0.07 1.82E-15 1.60E-16 -2.62 0.48 4.79E-10 5.50E-10     -0.32 0.03 1.12E-15 9.00E-17 -2.69 0.42 4.09E-10 4.12E-10                          -0.61 0.06 6.78E-16 6.00E-17 -2.69  4.57E-10       -22.39  3.92 1.16E-14          -2.71      4.39E-10       -20.87  3.01 1.29E-14 1.10E-15 -2.66  4.90E-10       -0.62 0.02 4.43E-15 1.30E-16 -2.82 0.40 3.06E-10 2.93E-10      -0.71 0.01 4.79E-15 4.00E-17 -2.84 0.44 2.87E-10 2.99E-10      -0.53 0.01 3.92E-15 1.00E-16  -2.84  3.23E-10       -0.86 0.18 1.48E-15 7.00E-17 -2.87  3.02E-10    -0.42 0.12 7.17E-16 5.10E-17 -3.00 0.54 2.03E-10 2.56E-10                                                                                                                                -3.12  0.20 1.54E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz97&submit=submit+id                                                
 309 2MASS J16082249-3904464         Sz98                            Sz98                       1  1                       S  242.0937 -39.0796 242.0937 -39.0797 II      Lupus 3                     Galli2020         2.50 0.50                                         5997082867132347136  6.4013 0.0502 TRUE    155.53  154.32   156.76   -9.59 0.09 -24.48 0.05 5997082867132347136  6.3990 0.0233 TRUE   156.18  155.69   156.69   -9.62 0.03 -24.50 0.02   -1.40  2.10  1.00 0.50            Alcala 2017                          9.530   0.023   8.650   0.050  8.014 0.021              Alcala 2017                  VLT/X-shooter                    Lupus 3                2.50 0.50 2015      3.9  156.18  155.69  156.69 K7    1.00 4020.37  40.77 0.704 0.034 0.5740  0.0710 1.562 0.090 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -274.20    14.10 4.24E-12 1.00E-13 -1.07 0.23 8.66E-09 4.58E-09     -94.20     15.20 9.93E-13 9.20E-14 -0.97 0.21 1.11E-08 5.37E-09     -64.50     21.30 5.31E-13 9.90E-14 -1.08 0.22 8.63E-09 4.37E-09      -68.50  15.30 4.28E-13 6.20E-14 -1.09 0.24 8.34E-09 4.61E-09   -74.30  15.80 3.40E-13 4.30E-14 -1.11 0.24 7.95E-09 4.39E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -23.80  2.10 2.82E-13 2.20E-14 -1.13 0.43 7.66E-09 7.56E-09     -26.90  6.50 3.33E-13 7.40E-14 -0.88 0.37 1.36E-08 1.15E-08     -15.00 3.70 1.88E-13          -0.95 0.55 1.15E-08 1.47E-08       0.00 0.00                                                                                                                                                                                 -8.50 2.00 5.62E-14 1.29E-14 -1.18 0.68 6.82E-09 1.07E-08                                                                                                                                                                                                                                                                                                                                          -7.40  0.80 1.08E-13 1.00E-14 -1.03 0.27 9.66E-09 6.05E-09     -0.90  0.20 1.26E-14 3.10E-15 -1.57 0.47 2.75E-09 2.96E-09                                                                                                                                                        4.85E-13 4.00E-16 -1.04      1.05E-08                    3.75E-13          -1.11  8.89E-09                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.71  0.20 1.98E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz98&submit=submit+id                                                
 310 2MASS J16082404-3905494         Sz99                            Sz99                       1  1                       S  242.1002 -39.0971 242.1001 -39.0972 II      Lupus 3                     Galli2020         2.50 0.50 13.90 4.20 Lupus DANCe (Galli2020)      5997082768372892160  6.2881 0.0882 TRUE    158.36  156.16   160.62   -9.00 0.15 -23.61 0.09 5997082768372892160  6.3175 0.0429 TRUE   156.75  155.96   157.74   -9.16 0.05 -23.68 0.03    3.20  3.10  0.00 0.50            Alcala 2017                         11.929   0.022  11.210   0.022 10.745 0.019              Alcala 2014                  VLT/X-shooter                    Lupus 3               13.90 4.20 2010      4.3  156.75  155.96  157.74 M4    0.50 3190.60 113.41 0.163 0.068 0.0210  0.0120 0.474 0.098 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     373.00       5.35E-10     -123.85     4.78 1.35E-13 1.00E-15 -2.76 0.28 1.77E-10 1.39E-10     -61.06      4.49 3.23E-14 8.00E-16 -2.66 0.24 2.23E-10 1.63E-10     -58.60      6.54 2.52E-14 1.00E-15 -2.54 0.22 2.93E-10 2.03E-10      -59.42   6.49 2.24E-14 8.00E-16 -2.46 0.26 3.56E-10 2.71E-10   -51.53   2.61 2.02E-14 3.20E-15 -2.41 0.27 3.99E-10 3.12E-10  -37.91  6.74 1.52E-14 1.00E-15 -2.50 0.27 3.24E-10 2.51E-10  -31.32  6.95 1.19E-14 1.10E-15 -2.46 0.28 3.54E-10 2.81E-10     -25.91  9.44 9.51E-15 1.63E-15 -2.51  3.14E-10 2.56E-10     -16.44 1.45 6.61E-15 3.30E-16 -2.59      2.61E-10 1.89E-10     -10.11 1.11 4.47E-15 3.10E-16 -2.61 0.25 2.49E-10 1.82E-10      -6.84 0.89 3.36E-15 2.60E-16 -2.63 0.30 2.42E-10 2.02E-10      -3.30 0.42 1.72E-15 1.80E-16 -2.81 0.32 1.60E-10 1.39E-10      -2.32 0.23 1.26E-15 9.00E-17 -2.89 0.33 1.33E-10 1.20E-10      -1.67  0.30 7.89E-15 1.17E-15 -2.77 0.50 1.73E-10 2.16E-10      -1.58  0.31 6.54E-15 1.12E-15 -2.99 0.43 1.04E-10 1.13E-10      -1.34 0.10 4.40E-15          -2.93 0.65 1.19E-10 1.87E-10 UPP   0.00 0.00 2.85E-15          -2.98 0.90 1.07E-10 2.28E-10     -0.78 0.23 2.35E-15 6.50E-16 -3.07 0.64 8.75E-11 1.36E-10     -0.47 0.10 1.33E-15 2.70E-16 -3.29 0.80 5.25E-11 9.96E-11      -0.82 0.12 1.68E-15 2.30E-16 -2.99 0.78 1.05E-10 1.95E-10 UPP   0.00 0.00 2.16E-15                                                       -2.51 0.45 8.93E-16 1.06E-16 -2.81 0.33 1.58E-10 1.42E-10     -4.07 0.52 1.74E-15 1.10E-16 -2.71 0.32 2.01E-10 1.76E-10     -0.42 0.06 1.90E-16 2.10E-17 -2.85 0.72 1.44E-10 2.46E-10     -1.15 0.03 5.49E-16 1.20E-17 -2.82      3.36E-10                -7.37  0.40 4.27E-15 1.00E-16 -2.64 0.30 2.36E-10 1.98E-10     -2.57  0.17 1.98E-15 9.00E-17 -2.57 0.48 2.73E-10 3.28E-10     -1.09 0.02 1.09E-15 2.00E-17 -2.70 0.42 2.03E-10 2.18E-10                          -0.93 0.07 4.12E-16 2.10E-17 -2.91  2.74E-10       -16.33  2.77 5.83E-15          -3.01      2.18E-10       -13.73  1.96 6.52E-15 3.40E-16 -2.97  2.40E-10       -1.25 0.01 2.74E-15 2.00E-17 -3.02 0.41 9.75E-11 1.02E-10      -1.69 0.02 3.66E-15 4.00E-17 -2.95 0.44 1.13E-10 1.27E-10      -1.25 0.03 3.05E-15 7.00E-17  -2.94  2.58E-10       -3.74 0.34 2.29E-15 2.70E-16 -2.67  4.74E-10    -2.40 0.27 1.47E-15 1.70E-16 -2.68 0.52 2.15E-10 2.78E-10                                                                                                                                -2.81  0.20 1.58E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz99&submit=submit+id                                                
 311 2MASS J16082576-3906011         Sz 100                          Sz100                      1  1                       BD 242.1073 -39.1003 242.1073 -39.1004 III     Upper Centaurus Lupus 0.989 Gange2018        16.00 2.00                                         5997082046818385408  7.3025 0.1702 TRUE    136.54  133.41   139.81  -11.61 0.29 -23.85 0.17 5997082046818385408  7.0902 0.1315 TRUE   140.10  137.44   142.55  -10.26 0.14 -22.16 0.09    2.70  2.50  0.00 0.50            Alcala 2017                         10.982   0.023  10.353   0.023  9.908 0.019              Alcala 2014                  VLT/X-shooter                    Upper Centaurus Lupus 16.00 2.00 2011      4.3  140.10  137.44  142.55 M5.5  0.50 2910.82  61.61 0.064 0.012 0.0050  0.0010 0.284 0.024 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     251.00       3.51E-11     -47.25      2.78 9.78E-14 1.40E-15 -3.03 0.28 1.40E-10 9.58E-11     -37.38      3.66 2.31E-14 6.00E-16 -2.94 0.25 1.73E-10 1.07E-10     -44.69      6.09 1.60E-14 6.00E-16 -2.87 0.23 2.03E-10 1.14E-10      -34.71   8.75 1.18E-14 7.00E-16 -2.86 0.28 2.07E-10 1.38E-10   -23.81   3.40 8.57E-15 2.00E-16 -2.91 0.28 1.86E-10 1.25E-10  -30.67  8.77 7.52E-15 5.00E-16 -2.93 0.28 1.78E-10 1.21E-10  -16.69  5.94 5.14E-15 5.00E-16 -2.94 0.29 1.71E-10 1.21E-10     -17.31  2.02 4.19E-15 1.50E-16 -2.98  1.56E-10 1.10E-10     -11.82 5.23 2.86E-15 4.50E-16 -3.08      1.24E-10 7.87E-11      -7.74 2.45 2.02E-15 2.40E-16 -3.07 0.26 1.27E-10 7.97E-11     -10.66 2.93 1.76E-15 1.80E-16 -3.02 0.31 1.44E-10 1.09E-10      -6.80 0.51 1.21E-15 2.00E-16 -3.06 0.33 1.29E-10 1.02E-10      -3.16 1.54 8.48E-16 2.17E-16 -3.17 0.36 1.02E-10 8.70E-11      -0.31  0.14 3.88E-15 1.75E-15 -3.20 0.56 9.43E-11 1.23E-10      -0.36  0.13 4.62E-15 1.56E-15 -3.30 0.47 7.53E-11 8.22E-11 UPP             2.92E-15          -3.27 0.67 8.02E-11 1.25E-10 UPP             2.91E-15          -3.08 0.91 1.26E-10 2.64E-10 UPP            2.18E-15          -3.22 0.64 9.00E-11 1.33E-10     -0.22 0.05 2.29E-15 4.60E-16 -3.13 0.79 1.11E-10 2.03E-10 UPP             1.74E-15          -3.09 0.79 1.23E-10 2.24E-10 UPP             1.03E-14                                                       -1.96 0.63 7.04E-16 1.39E-16 -3.02 0.35 1.42E-10 1.18E-10     -2.33 0.43 1.14E-15 1.10E-16 -3.00 0.33 1.48E-10 1.18E-10 UPP            6.57E-17          -3.32 0.75 7.14E-11 1.24E-10     -0.89 0.05 4.57E-16 2.10E-17 -3.00      1.51E-10                -4.42  0.43 3.27E-15 1.50E-16 -2.88 0.31 1.96E-10 1.46E-10     -0.92  0.13 1.32E-15 1.50E-16 -2.91 0.50 1.82E-10 2.12E-10     -0.43 0.05 8.91E-16 8.80E-17 -2.92 0.43 1.80E-10 1.82E-10                          -0.70 0.11 3.62E-16 4.20E-17 -3.07  1.28E-10       -27.54  6.31 9.31E-15 3.00E-16 -2.90      1.88E-10       -22.06  3.85 9.53E-15 5.00E-17 -2.90  1.90E-10       -0.67 0.03 4.18E-15 1.60E-16 -2.94 0.40 1.74E-10 1.65E-10      -0.84 0.02 5.33E-15 1.20E-16 -2.89 0.44 1.93E-10 1.99E-10      -0.45 0.01 3.39E-15 8.00E-17  -2.98  1.55E-10       -0.92 0.20 7.76E-16 6.50E-17 -3.25  8.51E-11    -0.60 0.18 5.06E-16 4.40E-17 -3.24 0.55 8.56E-11 1.09E-10                                                                                                                                -3.31  0.20 7.35E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz+100&submit=submit+id                                              
 312 2MASS J16082847-2315103         2MASS J16082847-2315103         USCO J1608-2315            1  4                       BD 242.1187 -23.2529 242.1186 -23.2530         Upper Scorpius        0.988 Gange2018        10.00 3.00                                         6242225066222469376  4.5073 1.1874 FALSE   259.15  140.88  3035.02   -5.66 2.38 -23.50 1.33 6242225066222469376  5.8967 0.8799 TRUE   182.45  158.71   216.96  -10.12 1.08 -24.05 0.76                           0.14      McMahon2020                         15.482   0.060  14.775   0.048 14.205 0.070              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 6/2014    4.0  182.45  158.71  216.96 M8.5  1.00 2618.58  97.26 0.026 0.007 0.0030  0.0010 0.268 0.037 Line Profile     Ha 10% width                                                                                                                                           209.00       1.37E-11                      1.20E-15 3.80E-17 -4.93 0.39 4.04E-12 3.77E-12                      1.85E-16 2.50E-17 -5.07 0.36 2.97E-12 2.59E-12                      1.07E-16 2.30E-17 -5.03 0.33 3.23E-12 2.61E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               2.90E-17 2.60E-16 -5.25      1.96E-12  UPP               1.10E-17          -5.77  5.89E-13                                                                                                                                                                                                                                                                                                                                                                                                                                  -5.16  0.03 1.74E-11          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16082847-2315103&submit=submit+id                             
 313 2MASS J16082847-2315103         2MASS J16082847-2315103         USCO J1608-2315            2  4                       BD 242.1187 -23.2529 242.1186 -23.2530         Upper Scorpius        0.994 Gange2018        10.00 3.00                                         6242225066222469376  4.5073 1.1874 FALSE   259.15  140.88  3035.02   -5.66 2.38 -23.50 1.33 6242225066222469376  5.8967 0.8799 TRUE   182.45  158.71   216.96  -10.12 1.08 -24.05 0.76                           0.14      McMahon2020                         15.482   0.060  14.775   0.048 14.205 0.070              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 6/2014    4.0  182.45  158.71  216.96 M8.5  1.00 2618.58  97.26 0.026 0.007 0.0030  0.0010 0.268 0.037 Line Profile     Ha 10% width                                                                                                                                           220.00       1.75E-11                      7.65E-16 7.65E-16 -5.15 0.63 2.43E-12 3.59E-12                      1.07E-16 1.40E-17 -5.34 0.36 1.59E-12 1.41E-12                      8.30E-17 1.40E-17 -5.15 0.32 2.44E-12 1.95E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               2.50E-17          -5.31      1.68E-12  UPP               1.10E-17          -5.77  5.89E-13                                                                                                                                                                                                                                                                                                                                                                                                                                  -6.34  0.04 1.38E-11          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16082847-2315103&submit=submit+id                             
 314 2MASS J16082847-2315103         2MASS J16082847-2315103         USCO J1608-2315            3  4                       BD 242.1187 -23.2529 242.1186 -23.2530         Upper Scorpius        0.988 Gange2018        10.00 3.00                                         6242225066222469376  4.5073 1.1874 FALSE   259.15  140.88  3035.02   -5.66 2.38 -23.50 1.33 6242225066222469376  5.8967 0.8799 TRUE   182.45  158.71   216.96  -10.12 1.08 -24.05 0.76                           0.14      McMahon2020                         15.482   0.060  14.775   0.048 14.205 0.070              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 6/2014    4.0  182.45  158.71  216.96 M8.5  1.00 2618.58  97.26 0.026 0.007 0.0030  0.0010 0.268 0.037 Line Luminosity  Ha                                                                                                                                                     209.00       1.37E-11                      1.20E-15 3.80E-17 -4.93 0.39 4.04E-12 3.77E-12                      1.85E-16 2.50E-17 -5.07 0.36 2.97E-12 2.59E-12                      1.07E-16 2.30E-17 -5.03 0.33 3.23E-12 2.61E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               2.90E-17          -5.25      1.96E-12  UPP               1.10E-17          -5.77  5.89E-13                                                                                                                                                                                                                                                                                                                                                                                                                                  -4.93  0.39 4.04E-12 3.77E-12 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16082847-2315103&submit=submit+id                             
 315 2MASS J16082847-2315103         2MASS J16082847-2315103         USCO J1608-2315            4  4                       BD 242.1187 -23.2529 242.1186 -23.2530         Upper Scorpius        0.994 Gange2018        10.00 3.00                                         6242225066222469376  4.5073 1.1874 FALSE   259.15  140.88  3035.02   -5.66 2.38 -23.50 1.33 6242225066222469376  5.8967 0.8799 TRUE   182.45  158.71   216.96  -10.12 1.08 -24.05 0.76                           0.14      McMahon2020                         15.482   0.060  14.775   0.048 14.205 0.070              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 6/2014    4.0  182.45  158.71  216.96 M8.5  1.00 2618.58  97.26 0.026 0.007 0.0030  0.0010 0.268 0.037 Line Luminosity  Ha                                                                                                                                                     220.00       1.75E-11                      7.65E-16 7.65E-16 -5.15 0.63 2.43E-12 3.59E-12                      1.07E-16 1.40E-17 -5.34 0.36 1.59E-12 1.41E-12                      8.30E-17 1.40E-17 -5.15 0.32 2.44E-12 1.95E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               2.50E-17          -5.31      1.68E-12  UPP               1.10E-17          -5.77  5.89E-13                                                                                                                                                                                                                                                                                                                                                                                                                                  -5.15  0.63 2.43E-12 3.59E-12 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16082847-2315103&submit=submit+id                             
 316 2MASS J16083026-3906111         Sz 103                          Sz103                      1  1                       S  242.1261 -39.1031 242.1261 -39.1032 II      Lupus 3                     Galli2020         2.50 0.50  1.90 0.40 Lupus DANCe (Galli2020)      5997082046818384768  6.2696 0.1061 TRUE    158.85  156.20   161.59   -9.38 0.17 -23.38 0.10 5997082046818384768  6.3632 0.0417 TRUE   155.69  154.66   156.64   -9.17 0.05 -23.30 0.03    1.40  2.20  0.70 0.50            Alcala 2017                         11.383   0.023  10.622   0.023 10.230 0.023              Alcala 2014                  VLT/X-shooter                    Lupus 3                1.90 0.40 2011      3.6  155.69  154.66  156.64 M4    0.50 3190.60 113.41 0.195 0.048 0.1150  0.0350 1.116 0.117 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     426.00       1.75E-09     -32.28      3.02 1.02E-13 4.00E-15 -2.91 0.28 2.92E-10 2.04E-10     -18.38      1.39 2.04E-14 7.00E-16 -2.89 0.25 3.00E-10 1.91E-10     -16.25      2.07 1.35E-14 7.00E-16 -2.85 0.23 3.33E-10 1.96E-10      -17.71   2.21 1.19E-14 6.00E-16 -2.76 0.27 4.10E-10 2.79E-10   -19.07   3.59 1.03E-14 9.00E-16 -2.72 0.28 4.44E-10 3.05E-10  -25.39  6.07 9.70E-15 7.00E-16 -2.71 0.28 4.57E-10 3.14E-10  -22.65  6.90 8.54E-15 8.70E-16 -2.62 0.29 5.69E-10 4.03E-10     -14.85  3.02 6.28E-15 5.50E-16 -2.71  4.63E-10 3.31E-10     -12.30 1.19 4.97E-15 1.80E-16 -2.73      4.38E-10 2.72E-10     -10.00 0.32 3.69E-15 6.00E-17 -2.71 0.25 4.63E-10 2.89E-10      -8.36 0.57 2.95E-15 9.00E-17 -2.69 0.30 4.80E-10 3.58E-10      -5.69 0.94 1.94E-15 1.60E-16 -2.76 0.32 4.11E-10 3.18E-10      -6.40 1.32 1.84E-15 2.80E-16 -2.72 0.34 4.50E-10 3.68E-10      -0.48  0.12 3.95E-15 9.70E-16 -3.10 0.53 1.89E-10 2.35E-10      -0.61  0.14 5.61E-15 1.18E-15 -3.08 0.44 1.95E-10 2.03E-10      -0.28 0.03 4.65E-15          -2.91 0.65 2.87E-10 4.39E-10      -0.54 0.10 5.09E-15 9.00E-16 -2.71 0.88 4.57E-10 9.37E-10     -0.45 0.06 4.20E-15 5.00E-16 -2.78 0.62 3.93E-10 5.69E-10     -0.27 0.01 2.38E-15 1.10E-16 -3.01 0.77 2.32E-10 4.19E-10 UPP             8.96E-16          -3.32 0.80 1.13E-10 2.10E-10 UPP             1.71E-15                                                       -1.18 0.28 7.95E-16 1.36E-16 -2.87 0.34 3.16E-10 2.62E-10     -1.10 0.10 1.12E-15 7.00E-17 -2.92 0.33 2.86E-10 2.29E-10 UPP            3.64E-17          -3.46 0.76 8.16E-11 1.44E-10     -0.76 0.02 7.04E-16 1.00E-17 -2.72      4.25E-10                -1.69  0.18 2.49E-15 1.70E-16 -2.91 0.31 2.87E-10 2.21E-10     -0.65  0.08 1.49E-15 1.60E-16 -2.73 0.49 4.34E-10 5.02E-10     -0.22 0.02 7.27E-16 4.60E-17 -2.92 0.43 2.86E-10 2.92E-10                          -0.53 0.14 5.53E-16 1.24E-16 -2.78  3.68E-10       -30.32  8.36 1.34E-14          -2.64      5.07E-10       -24.80  2.10 1.27E-14 2.00E-16 -2.67  4.79E-10       -0.55 0.02 3.63E-15 1.00E-16 -2.91 0.40 2.93E-10 2.82E-10      -0.60 0.02 3.83E-15 1.00E-16 -2.94 0.44 2.69E-10 2.83E-10      -0.46 0.01 3.17E-15 4.00E-17  -2.93  2.64E-10       -0.31 0.12 4.89E-16 1.03E-16 -3.36  9.83E-11    -0.16 0.10 2.59E-16 1.25E-16 -3.44 0.59 8.45E-11 1.18E-10                                                                                                                                -2.62  0.20 5.67E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz+103&submit=submit+id                                              
 317 2MASS J16083070-3828268         SSTc2dJ160830.7-382827          SSTc2dJ160830.7-382827     1  1                       S  242.1279 -38.4741 242.1279 -38.4742 III     Lupus 3                     Galli2020         2.50 0.50  2.00 0.50 Lupus DANCe (Galli2020)      5997490206145065088  6.4055 0.0394 TRUE    155.42  154.47   156.39   -9.74 0.08 -25.24 0.05 5997490206145065088  6.5180 0.0305 TRUE   152.50  151.89   153.29   -9.89 0.04 -25.28 0.03    1.20  1.90  0.20 0.50            Alcala 2017                          8.974   0.021   8.389   0.036  8.225 0.029              Alcala 2017                  VLT/X-shooter                    Lupus 3                2.00 0.50 2015      3.9  152.50  151.89  153.29 K2    1.00 4709.66 111.10 1.400 0.092 2.0890  0.3740 2.220 0.198 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                           0.00                                                                                                                        0.00        0.00                                                       0.00   0.00                                                    0.00   0.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  3.77E-14          -2.08 0.47 7.63E-10 8.24E-10                  2.04E-14          -2.41 0.40 3.55E-10 3.26E-10                 2.03E-14          -2.15 0.61 6.37E-10 9.00E-10                                                                                                                                                                                                            1.18E-14          -2.01 0.72 8.89E-10 1.48E-09                                                                                                                                                                                                                                                                                                                                                      2.85E-14          -1.72 0.28 1.75E-09 1.15E-09                                                                                                                                                                                                                       1.31E-13 5.00E-16 -1.64      2.07E-09                    1.06E-13          -1.71  1.77E-09                                                                                                                                                                                                                                                                                                                                                                                                                              UPP -2.04  0.20 8.37E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ160830.7-382827&submit=submit+id                              
 318 2MASS J16083081-3905488         Sz 104                          Sz104                      1  1                       S  242.1284 -39.0969 242.1283 -39.0970 II      Lupus 3                     Galli2020         2.50 0.50  2.00 0.50 Lupus DANCe (Galli2020)      5997082149897384320  6.0437 0.0858 TRUE    164.73  162.42   167.11   -9.45 0.17 -24.21 0.11 5997082149897384320  6.2574 0.0416 TRUE   158.21  157.10   158.98   -8.93 0.05 -24.41 0.03    2.30  2.30  0.00 0.50            Alcala 2017                         11.665   0.023  10.999   0.022 10.654 0.021              Alcala 2014                  VLT/X-shooter                    Lupus 3                2.00 0.50 2010      3.5  158.21  157.10  158.98 M5    0.50 2981.69  83.68 0.104 0.036 0.0580  0.0230 0.903 0.119 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     201.00       1.15E-11     -34.44      3.15 4.89E-14 1.20E-15 -3.25 0.29 1.89E-10 1.45E-10     -29.05      2.52 1.04E-14 2.00E-16 -3.21 0.26 2.07E-10 1.46E-10     -27.94      3.96 6.37E-15 2.40E-16 -3.20 0.23 2.15E-10 1.41E-10      -26.05   5.49 4.95E-15 2.90E-16 -3.15 0.28 2.38E-10 1.79E-10   -21.13   4.23 3.19E-15 1.30E-16 -3.25 0.29 1.90E-10 1.45E-10  -24.24  3.86 3.03E-15 1.20E-16 -3.23 0.29 1.97E-10 1.51E-10  -16.78  9.12 2.03E-15 2.30E-16 -3.25 0.30 1.89E-10 1.50E-10     -16.00  4.58 1.68E-15 1.40E-16 -3.29  1.74E-10 1.39E-10     -16.92 3.96 1.34E-15 8.00E-17 -3.32      1.62E-10 1.13E-10     -27.36 7.29 1.19E-15 7.00E-17 -3.20 0.26 2.12E-10 1.48E-10      -7.25 2.02 5.98E-16 4.60E-17 -3.39 0.32 1.37E-10 1.15E-10     -10.78 2.98 5.13E-16 2.60E-17 -3.34 0.33 1.55E-10 1.32E-10      -4.82 2.60 4.61E-16 9.40E-17 -3.34 0.36 1.56E-10 1.41E-10      -0.17  0.08 1.47E-15 6.40E-16 -3.54 0.57 9.83E-11 1.35E-10      -0.64  0.21 4.52E-15 1.80E-15 -3.18 0.48 2.23E-10 2.58E-10 UPP             2.22E-15          -3.29 0.67 1.74E-10 2.78E-10 UPP             1.52E-15          -3.27 0.92 1.82E-10 3.93E-10 UPP            1.21E-15          -3.40 0.65 1.35E-10 2.07E-10     -0.06 0.01 3.68E-16 6.60E-17 -3.92 0.84 4.04E-11 7.96E-11 UPP             5.18E-16          -3.59 0.82 8.73E-11 1.68E-10 UPP             7.15E-15                                                       -1.05 0.22 1.98E-16 3.00E-17 -3.49 0.36 1.09E-10 9.85E-11     -1.36 0.29 3.69E-16 5.70E-17 -3.41 0.35 1.31E-10 1.16E-10 UPP            2.03E-17          -3.66 0.77 7.36E-11 1.34E-10     -0.20 0.07 7.04E-17 1.93E-17 -3.70      6.79E-11                -2.44  0.43 1.18E-15 1.10E-16 -3.27 0.32 1.81E-10 1.51E-10     -0.44  0.07 4.53E-16 5.70E-17 -3.36 0.51 1.46E-10 1.81E-10     -0.22 0.05 3.17E-16 6.30E-17 -3.32 0.45 1.60E-10 1.76E-10                          -0.70 0.04 2.01E-16 9.00E-18 -3.23  2.01E-10       -25.78  4.91 2.99E-15          -3.30      1.69E-10       -19.86  3.18 2.78E-15 5.00E-17 -3.35  1.50E-10       -0.50 0.02 2.01E-15 8.00E-17 -3.15 0.41 2.41E-10 2.45E-10      -0.51 0.04 2.01E-15 1.40E-16 -3.20 0.45 2.13E-10 2.37E-10 UPP             1.32E-15           -3.27  1.82E-10       -1.07 0.14 6.53E-16 2.60E-17 -3.21  2.06E-10    -0.62 0.14 3.79E-16 6.70E-17 -3.26 0.55 1.84E-10 2.44E-10                                                                                                                                -3.40  0.20 1.33E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz+104&submit=submit+id                                              
 319 2MASS J16083617-3923024         SSTc2dJ160836.2-392302          SSTc2dJ160836.2-392302     1  1                       S  242.1507 -39.3840 242.1507 -39.3841 EV      Lupus 3                     Galli2020         2.50 0.50                                         5997022192152593664  6.5086 0.0452 TRUE    152.98  151.92   154.05   -9.83 0.10 -23.44 0.06 5997022192152593664  6.4615 0.0318 TRUE   154.78  153.82   155.55   -9.98 0.04 -23.26 0.03    2.20  2.10  1.70 0.50            Alcala 2017                          9.884   0.026   9.043   0.023  8.658 0.021              Alcala 2017                  VLT/X-shooter                    Lupus 3                2.50 0.50 2015      3.9  154.78  153.82  155.55 K6    1.00 4085.81  94.81 0.758 0.081 0.6460  0.1170 1.607 0.095 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -145.00    26.80 1.86E-12 1.90E-13 -1.49 0.24 3.24E-09 1.85E-09     -54.20     21.50 3.92E-13 1.00E-13 -1.44 0.25 3.64E-09 2.13E-09     -37.30     13.00 1.82E-13 6.50E-14 -1.60 0.27 2.49E-09 1.57E-09      -36.00  17.60 1.31E-13 3.70E-14 -1.65 0.27 2.23E-09 1.44E-09   -78.00  27.50 1.42E-13 2.70E-14 -1.52 0.26 2.99E-09 1.80E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -15.20  3.70 1.09E-13 2.40E-14 -1.57 0.46 2.66E-09 2.81E-09     -15.00  4.30 1.37E-13 3.60E-14 -1.37 0.39 4.28E-09 3.86E-09      -5.70 1.40 5.26E-14          -1.63 0.58 2.31E-09 3.13E-09       0.00 0.00                                                                                                                                                                                 -6.70 2.00 1.79E-14 5.20E-15 -1.78 0.72 1.66E-09 2.76E-09                                                                                                                                                                                                                                                                                                                                          -3.00  0.50 4.18E-14 6.20E-15 -1.51 0.29 3.07E-09 2.06E-09                                                                                                                                                                                                                       1.87E-13 5.00E-17 -1.47      3.73E-09                    1.94E-13          -1.42  4.20E-09                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.02  0.20 9.44E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ160836.2-392302&submit=submit+id                              
 320 2MASS J16083733-3923109         2MASS J16083733-3923109         Lup706                     1  1                       BD 242.1556 -39.3864 242.1555 -39.3865 II      Lupus                       Luhman2020        2.60 0.50                                         5997021981682416256  5.3478 0.8740 TRUE    196.29  163.48   245.62  -12.46 1.80 -24.02 0.87 5997021981682416256  5.8581 0.6188 TRUE   174.52  155.25   198.47  -11.65 0.64 -24.02 0.48   11.90  4.50  0.00 0.50            Alcala 2017                         15.174   0.057  14.240   0.050 13.830 0.040              Alcala 2014                  VLT/X-shooter                    Lupus                  2.60 0.50 2010      3.7  174.52  155.25  198.47 M7.5  0.50 2721.80  50.00 0.032 0.005 0.0080  0.0030 0.398 0.051 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     328.00       1.96E-10     -209.94    43.30 3.38E-15 5.00E-17 -4.47 0.36 1.47E-11 1.24E-11     -56.53     19.50 3.03E-16 1.00E-17 -4.87 0.33 5.86E-12 4.63E-12     -22.94     14.20 1.20E-16 1.10E-17 -5.02 0.30 4.15E-12 2.97E-12      -12.97   5.71 7.55E-17 7.70E-18 -5.00 0.36 4.27E-12 3.65E-12   -19.54   7.11 5.57E-17 9.00E-19 -5.02 0.36 4.09E-12 3.51E-12   -7.03  5.80 4.05E-17 1.32E-17 -5.13 0.39 3.20E-12 2.98E-12   -5.82  2.01 3.12E-17 4.10E-18 -5.05 0.38 3.85E-12 3.45E-12      -6.45  2.67 2.34E-17 4.80E-18 -5.13  3.20E-12 2.94E-12      -4.60 2.12 2.07E-17 2.80E-18 -5.15      3.06E-12 2.35E-12      -2.47 0.94 1.86E-17 2.00E-18 -4.99 0.32 4.38E-12 3.34E-12      -4.95 3.04 1.80E-17 3.30E-18 -4.87 0.39 5.81E-12 5.42E-12 UPP   0.00 0.00 1.90E-17          -4.72 0.39 8.10E-12 7.48E-12 UPP   0.00 0.00 1.93E-17          -4.69 0.40 8.73E-12 8.29E-12      -0.74  0.19 3.70E-16 8.90E-17 -4.08 0.59 3.57E-11 4.89E-11      -0.89  0.35 3.88E-16 1.40E-16 -4.40 0.53 1.73E-11 2.13E-11      -1.21 0.13 3.63E-16          -4.14 0.73 3.09E-11 5.28E-11      -0.84 0.09 1.96E-16 1.80E-17 -4.14 1.01 3.08E-11 7.18E-11     -1.03 0.18 1.89E-16 2.80E-17 -4.25 0.71 2.42E-11 3.97E-11     -0.87 0.16 1.54E-16 2.40E-17 -4.26 0.87 2.37E-11 4.78E-11      -0.23 0.19 5.50E-17 1.27E-17 -4.64 0.91 9.75E-12 2.05E-11 UPP   0.00 0.00 5.33E-16                                                  UPP             8.56E-18          -4.83 0.41 6.31E-12 6.07E-12                                                               UPP            1.43E-18          -4.56 0.85 1.19E-11 2.35E-11                                                                     -5.87  4.94 5.25E-17 1.07E-17 -4.73 0.39 8.08E-12 7.52E-12     -2.24  0.71 2.00E-17 2.40E-18 -4.95 0.59 4.82E-12 6.61E-12     -0.64 0.20 9.98E-18 2.02E-18 -5.00 0.52 4.34E-12 5.29E-12                           0.00 0.00                                          -3.64  1.41 2.92E-17          -5.28      2.29E-12        -3.89  1.91 3.15E-17 4.00E-18 -5.32  2.08E-12       -1.54 0.05 1.16E-16 2.00E-18 -4.29 0.47 2.22E-11 2.42E-11      -2.26 0.18 1.74E-16 9.00E-18 -4.15 0.51 3.06E-11 3.66E-11      -2.23 0.06 2.50E-16 6.00E-18  -3.86  6.07E-11       -0.84 0.92 1.12E-17 9.90E-18 -4.91  5.39E-12    -0.70 0.72 9.30E-18 4.33E-18 -4.80 0.66 6.76E-12 1.03E-11                                                                                                                                -4.92  0.20 5.19E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16083733-3923109&submit=submit+id                             
 321 2MASS J16083976-3906253         Sz 106                          Sz106                      1  1                       S  242.1657 -39.1070 242.1656 -39.1071 II      Lupus 3                     Galli2020         2.50 0.50  8.00 2.40 Lupus DANCe (Galli2020)      5997081909379214080  6.1855 0.0579 TRUE    160.94  159.44   162.47  -11.15 0.10 -23.59 0.06 5997081909379214080  6.3006 0.0306 TRUE   157.47  156.73   158.14  -11.01 0.03 -23.56 0.02    8.00  2.60  1.00 0.50            Alcala 2017                         11.650   0.027  10.660   0.022 10.149 0.019              Alcala 2014                  VLT/X-shooter                    Lupus 3                8.00 2.40 2012      4.2  157.47  156.73  158.14 M0.5  0.50 3815.16  88.19 0.614 0.067 0.1970  0.0400 1.018 0.091 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     459.00       3.65E-09     -11.55      0.83 2.38E-14 9.00E-16 -3.61 0.30 1.63E-11 1.17E-11     -7.90       0.96 9.48E-15 6.50E-16 -3.26 0.26 3.62E-11 2.25E-11     -10.90      1.81 8.97E-15 1.06E-15 -3.04 0.24 6.12E-11 3.45E-11      -12.46   1.79 7.39E-15 4.90E-16 -2.97 0.28 7.13E-11 4.68E-11   -16.06   3.46 7.37E-15 5.10E-16 -2.87 0.28 9.00E-11 5.90E-11  -15.62  1.70 6.53E-15 2.80E-16 -2.88 0.28 8.68E-11 5.70E-11  -15.09  3.13 5.96E-15 7.10E-16 -2.77 0.29 1.13E-10 7.74E-11     -11.85  1.71 4.68E-15 4.30E-16 -2.83  9.86E-11 6.77E-11      -7.76 0.55 3.25E-15 1.50E-16 -2.91      8.08E-11 4.74E-11      -6.20 0.18 2.43E-15 3.00E-17 -2.88 0.25 8.67E-11 5.12E-11      -4.47 0.21 1.88E-15 5.00E-17 -2.88 0.31 8.72E-11 6.30E-11      -2.71 0.19 1.18E-15 6.00E-17 -2.97 0.32 7.11E-11 5.35E-11      -2.43 0.26 1.09E-15 9.00E-17 -2.95 0.34 7.50E-11 5.91E-11      -0.58  0.30 1.48E-15 6.40E-16 -3.54 0.57 1.93E-11 2.56E-11      -1.07  0.40 2.34E-15 9.60E-16 -3.54 0.49 1.92E-11 2.18E-11      -0.61 0.09 1.56E-15          -3.48 0.68 2.20E-11 3.48E-11      -0.43 0.05 9.18E-15 1.51E-15 -2.42 0.86 2.52E-10 4.98E-10     -0.44 0.02 7.72E-15 7.00E-17 -2.45 0.60 2.34E-10 3.24E-10     -0.34 0.07 3.73E-16 1.07E-16 -3.92 0.85 7.98E-12 1.56E-11 UPP             8.12E-16          -3.36 0.80 2.90E-11 5.38E-11      -2.84 1.41 4.09E-15 1.74E-15                                              -1.31 0.15 6.88E-16 5.00E-17 -2.93 0.34 7.86E-11 6.17E-11     -0.98 0.14 9.95E-16 1.12E-16 -2.96 0.33 7.28E-11 5.68E-11 UPP            1.43E-16          -2.95 0.72 7.40E-11 1.24E-10     -0.68 0.04 6.26E-16 2.90E-17 -2.76      2.22E-10                -0.96  0.03 1.66E-15 4.00E-17 -3.10 0.32 5.22E-11 3.87E-11     -0.21  0.03 4.12E-16 5.50E-17 -3.42 0.52 2.52E-11 3.02E-11     -0.20 0.02 4.16E-16 3.60E-17 -3.19 0.44 4.28E-11 4.36E-11                          -0.53 0.10 6.04E-16 9.70E-17 -2.73  2.37E-10       -12.31  1.33 4.74E-15 4.10E-18 -3.10      1.02E-10       -12.16  2.50 5.57E-15 2.60E-16 -3.04  1.18E-10       -0.86 0.03 2.04E-15 6.00E-17 -3.14 0.41 4.77E-11 4.56E-11      -1.06 0.03 2.23E-15 4.00E-17 -3.16 0.45 4.60E-11 4.82E-11      -1.00 0.02 2.15E-15 3.00E-17  -3.07  1.08E-10       -1.61 0.26 2.84E-15 9.00E-17 -2.57  3.42E-10    -1.11 0.22 1.96E-15 5.00E-17 -2.55 0.52 1.88E-10 2.26E-10                                                                                                                                -2.71  0.20 1.30E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz+106&submit=submit+id                                              
 322 2MASS J16084940-3905393         IRAS 16054-3857                 Par-Lup3-3                 1  1                       S  242.2058 -39.0943 242.2058 -39.0944 II      Lupus 3                     Galli2020         2.50 0.50                                         5997035317572422912  6.2776 0.1887 TRUE    158.83  154.17   163.78   -9.50 0.36 -23.94 0.20 5997035317574700544  6.2427 0.0955 TRUE   158.11  155.96   161.11  -10.20 0.10 -23.54 0.07    3.50  2.50  2.20 0.50            Alcala 2017                         11.445   0.026  10.166   0.023  9.544 0.024              Alcala 2014                  VLT/X-shooter                    Lupus 3                2.50 0.50 2010      3.7  158.11  155.96  161.11 M4    0.50 3190.60 113.41 0.197 0.051 0.0920  0.0280 0.994 0.084 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     240.00       2.74E-11     -28.96      2.24 8.95E-14 2.10E-15 -2.96 0.28 2.23E-10 1.57E-10     -9.54       1.90 9.51E-15 7.70E-16 -3.26 0.26 1.11E-10 7.40E-11     -7.04       2.45 4.78E-15 6.30E-16 -3.33 0.24 9.30E-11 5.81E-11       -5.87   3.38 3.51E-15 7.10E-16 -3.31 0.30 9.82E-11 7.32E-11    -7.32   6.76 2.35E-15 4.90E-16 -3.39 0.31 8.19E-11 6.21E-11   -5.18  3.53 2.33E-15 5.50E-16 -3.35 0.31 8.90E-11 6.83E-11   -1.97  0.65 1.87E-15 4.00E-16 -3.29 0.32 1.03E-10 8.04E-11 UPP   0.00  0.00 1.63E-15          -3.30  1.01E-10 7.54E-11 UPP   0.00 0.00 1.79E-15          -3.19      1.31E-10 8.40E-11 UPP   0.00 0.00 1.60E-15          -3.07 0.25 1.71E-10 1.10E-10 UPP   0.00 0.00 1.43E-15          -3.00 0.31 2.01E-10 1.54E-10 UPP   0.00 0.00 1.25E-15          -2.94 0.32 2.31E-10 1.81E-10 UPP   0.00 0.00 6.28E-16          -3.19 0.34 1.28E-10 1.07E-10 UPP              4.02E-15          -3.07 0.51 1.70E-10 2.06E-10      -0.30  0.15 3.84E-15 1.84E-15 -3.27 0.50 1.08E-10 1.28E-10 UPP             3.20E-15          -3.09 0.66 1.62E-10 2.51E-10 UPP             2.13E-15          -3.11 0.91 1.56E-10 3.31E-10     -0.24 0.07 2.06E-15 6.00E-16 -3.13 0.65 1.50E-10 2.29E-10 UPP  0.00 0.00 1.20E-15          -3.33 0.80 9.36E-11 1.73E-10                                                                UPP             9.25E-15                                                                                                                 UPP            3.17E-16          -3.48 0.34 6.62E-11 5.55E-11                                                                                                                                   -0.52  0.16 1.00E-15 2.60E-16 -3.35 0.35 8.91E-11 7.54E-11     -0.11  0.03 2.94E-16 8.00E-17 -3.60 0.54 5.07E-11 6.43E-11     -0.10 0.02 3.30E-16 7.50E-17 -3.30 0.45 9.97E-11 1.08E-10                           0.00 0.00                                          -5.28  2.09 3.28E-15 2.00E-16 -3.26      1.23E-10        -7.68  3.51 3.57E-15 3.20E-16 -3.24  1.29E-10       -0.77 0.02 4.65E-15 1.20E-16 -2.79 0.40 3.30E-10 3.15E-10      -0.67 0.02 3.55E-15 1.00E-16 -2.96 0.44 2.20E-10 2.32E-10      -0.63 0.01 3.79E-15 5.00E-17  -2.84  3.21E-10       -1.02 0.58 2.15E-15 3.90E-16 -2.69  4.53E-10    -0.75 0.41 1.58E-15 1.20E-16 -2.64 0.52 4.63E-10 5.70E-10                                                                                                                                -3.10  0.20 1.58E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS+16054-3857&submit=submit+id                                     
 323 2MASS J16085157-3903177         Sz110                           Sz110                      1  1                       S  242.2149 -39.0549 242.2148 -39.0550 II      Lupus 3                     Galli2020         2.50 0.50  5.60 1.60 Lupus DANCe (Galli2020)      5997082390415552768  6.2693 0.0451 TRUE    158.79  157.65   159.94   -9.58 0.09 -23.39 0.05 5997082390415552768  6.3496 0.0238 TRUE   156.34  155.81   157.00   -9.51 0.03 -23.28 0.02    2.60  2.30  0.00 0.50            Alcala 2017                         10.967   0.024  10.220   0.024  9.746 0.019              Alcala 2014                  VLT/X-shooter                    Lupus 3                5.60 1.60 2011      4.0  156.34  155.81  157.00 M4    0.50 3190.60 113.41 0.180 0.065 0.0460  0.0210 0.704 0.108 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     498.00       8.72E-09     -62.01      3.57 4.75E-13 9.00E-15 -2.15 0.26 1.03E-09 7.31E-10     -40.97      2.00 1.52E-13 3.00E-15 -1.90 0.22 1.84E-09 1.20E-09     -39.32      2.35 1.16E-13 3.00E-15 -1.81 0.21 2.25E-09 1.40E-09      -38.81   2.16 1.04E-13 3.00E-15 -1.75 0.24 2.59E-09 1.78E-09   -21.41   0.47 7.50E-14 9.00E-15 -1.81 0.25 2.26E-09 1.59E-09  -28.79  3.12 7.86E-14 4.40E-15 -1.74 0.25 2.61E-09 1.81E-09  -22.61  3.01 6.15E-14 4.20E-15 -1.72 0.26 2.75E-09 1.96E-09     -18.97  2.42 4.99E-14 3.70E-15 -1.77  2.48E-09 1.79E-09     -11.55 0.68 3.28E-14 1.10E-15 -1.86      2.01E-09 1.32E-09      -5.88 0.36 1.94E-14 9.00E-16 -1.95 0.23 1.62E-09 1.07E-09      -4.13 0.23 1.41E-14 6.00E-16 -1.99 0.28 1.49E-09 1.13E-09      -2.59 0.07 9.01E-15 1.80E-16 -2.07 0.29 1.24E-09 9.73E-10      -2.04 0.16 7.37E-15 4.60E-16 -2.08 0.31 1.20E-09 9.84E-10      -1.97  0.31 3.66E-14 4.40E-15 -2.07 0.47 1.24E-09 1.43E-09      -1.90  0.35 3.17E-14 5.30E-15 -2.14 0.40 1.04E-09 1.04E-09      -1.40 0.07 2.18E-14          -2.09 0.61 1.18E-09 1.71E-09 UPP   0.00 0.00 1.50E-14          -2.20 0.84 9.23E-10 1.81E-09     -0.60 0.03 1.00E-14 5.00E-16 -2.33 0.59 6.80E-10 9.69E-10     -0.43 0.11 6.92E-15 1.70E-15 -2.47 0.75 4.92E-10 8.73E-10 UPP             6.28E-15          -2.31 0.74 7.10E-10 1.24E-09 UPP             7.68E-15                                                       -2.40 0.27 6.41E-15 4.80E-16 -1.92 0.31 1.76E-09 1.42E-09     -3.48 0.30 1.10E-14 5.00E-16 -1.86 0.30 2.00E-09 1.59E-09     -0.48 0.11 1.66E-15 3.20E-16 -2.06 0.66 1.25E-09 1.97E-09     -0.99 0.05 3.45E-15 1.20E-16 -2.03      2.06E-09                -3.52  0.18 1.63E-14 5.00E-16 -1.97 0.29 1.55E-09 1.19E-09     -1.37  0.04 8.29E-15 2.00E-16 -1.80 0.45 2.31E-09 2.58E-09     -0.63      4.72E-15 3.00E-17 -1.95 0.40 1.61E-09 1.61E-09                          -1.28 0.10 4.28E-15 2.50E-16 -1.85  3.11E-09       -15.61  1.25 4.45E-14 2.80E-16 -2.10      1.76E-09       -12.75  1.28 3.76E-14 1.50E-15 -2.16  1.53E-09       -0.87 0.04 1.11E-14 4.00E-16 -2.42 0.39 5.49E-10 5.33E-10      -1.04 0.03 1.31E-14 3.00E-16 -2.42 0.42 5.51E-10 5.72E-10      -0.92 0.01 1.21E-14 1.00E-16  -2.38  9.26E-10       -1.57 0.38 7.47E-15 2.60E-16 -2.16  1.56E-09    -0.83 0.28 3.93E-15 1.60E-16 -2.25 0.50 8.18E-10 1.00E-09                                                                                                                                -2.21  0.20 8.85E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz110&submit=submit+id                                               
 324 2MASS J16085324-3914401         2MASS J16085324-3914401         2MASS J16085324-3914401    1  1                       S  242.2218 -39.2445 242.2218 -39.2446 II      Lupus 3                     Galli2020         2.50 0.50  3.10 0.80 Lupus DANCe (Galli2020)      5997033290348155136  5.9628 0.1036 TRUE    166.99  164.13   169.95  -10.13 0.17 -23.46 0.10 5997033290348155136  6.1349 0.0485 TRUE   161.48  160.27   162.86  -10.51 0.04 -23.80 0.03    0.90  2.20  1.90 0.50            Alcala 2017                         11.325   0.027  10.283   0.025  9.800 0.023              Alcala 2017                  VLT/X-shooter                    Lupus 3                3.10 0.80 2015      3.9  161.48  160.27  162.86 M3    0.50 3407.48  92.05 0.303 0.049 0.1370  0.0320 1.061 0.096 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -84.90      9.40 4.87E-14 2.80E-15 -3.23 0.29 8.27E-11 5.77E-11     -54.50     20.70 9.61E-15 1.78E-15 -3.23 0.28 8.32E-11 5.49E-11     -53.00     18.50 5.92E-15 1.64E-15 -3.21 0.27 8.70E-11 5.62E-11      -62.20  27.90 4.69E-15 1.68E-15 -3.16 0.33 9.86E-11 7.65E-11  -161.60  43.00 5.71E-15 1.94E-15 -2.96 0.32 1.54E-10 1.17E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   9.70E-15          -2.65 0.49 3.18E-10 3.66E-10      -3.90  0.90 5.07E-15 2.13E-15 -3.10 0.48 1.14E-10 1.27E-10                 2.21E-15          -3.27 0.67 7.63E-11 1.19E-10                                                                                                                                                                                                            2.41E-15          -2.77 0.77 2.40E-10 4.25E-10                                                                                                                                                                                                                                                                                                                                          -4.10  1.40 1.20E-15 3.60E-16 -3.24 0.35 8.13E-11 6.77E-11                 1.39E-15          -2.73 0.49 2.62E-10 2.97E-10                                                                                                                                                        9.60E-15 1.20E-15 -2.76      3.08E-10                    8.31E-15          -2.83  2.63E-10                                                                                                                                                                                                                                                                                                                                                                                                                                  -3.29  0.20 7.33E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16085324-3914401&submit=submit+id                             
 325 2MASS J16085373-3914367         2MASS J16085373-3914367         2MASS J16085373-3914367    1  1                       BD 242.2239 -39.2436 242.2238 -39.2437 II      Upper Centaurus Lupus 0.924 Gange2018        16.00 2.00                                         5997033290348155392  7.4799 2.4513 FALSE  1948.71  658.73  4368.14   -6.88 3.47 -20.12 1.78 5997033290348155392  6.7242 2.0758 FALSE  969.54  592.06  1725.68  -10.11 1.33 -22.09 0.99    6.10  6.90  4.00 0.50            Alcala 2017                         14.970   0.070  13.436   0.079 12.518 0.037              Alcala 2017                  VLT/X-shooter                    Upper Centaurus Lupus 16.00 2.00 2015      4.3  200.00                 M5.5  0.50 2910.82  61.61 0.064 0.012 0.0050  0.0010 0.284 0.024 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -595.40   150.00 6.72E-15 1.14E-15 -4.00      1.51E-11              0.00        0.00                                                    0.00        0.00                                                       0.00   0.00                                                    0.00   0.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -14.80  3.00 1.09E-15 5.10E-16 -3.46      5.22E-11              -15.10  3.00 9.89E-16 3.45E-16 -3.75      2.69E-11                          6.06E-16          -3.73      2.81E-11                                                                                                                                                                                                          -5.90 1.50 2.76E-16 1.01E-16 -3.67      3.20E-11                                                                                                                                                                                                                                                                                                                                                               1.62E-15          -2.88      1.99E-10                          8.10E-16          -2.79      2.41E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -3.70  0.20 2.99E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16085373-3914367&submit=submit+id                             
 326 2MASS J16085468-3937431         Sz111                           Sz111                      1  1                       S  242.2279 -39.6287 242.2278 -39.6288 II      Lupus 3                     Galli2020         2.50 0.50  2.20 0.60 Lupus DANCe (Galli2020)      5997006897751436544  6.3159 0.0300 TRUE    157.61  156.87   158.37   -9.53 0.06 -22.64 0.04 5997006897751436544  6.3145 0.0205 TRUE   157.10  156.63   157.66   -9.68 0.02 -22.67 0.02   -1.20  2.10  0.00 0.50            Alcala 2017                         10.620   0.024   9.801   0.022  9.539 0.024              Alcala 2014                  VLT/X-shooter                    Lupus 3                2.20 0.60 2012      3.8  157.10  156.63  157.66 M1    0.50 3721.90  89.20 0.478 0.059 0.3410  0.0760 1.414 0.139 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     455.00       3.34E-09     -84.33      3.25 1.13E-12 1.00E-14 -1.72 0.24 2.52E-09 1.47E-09     -19.90      1.44 9.93E-14 4.10E-15 -2.10 0.23 1.04E-09 5.76E-10     -22.03      2.26 6.74E-14 3.70E-15 -2.07 0.21 1.13E-09 5.87E-10      -23.01   2.16 5.50E-14 3.00E-15 -2.04 0.25 1.20E-09 7.25E-10   -22.72   1.36 4.59E-14 1.40E-15 -2.03 0.25 1.23E-09 7.46E-10  -21.73  2.32 4.15E-14 2.40E-15 -2.03 0.26 1.21E-09 7.41E-10  -19.94  2.16 3.57E-14 2.20E-15 -1.96 0.26 1.43E-09 9.03E-10     -13.37  0.93 2.62E-14 1.20E-15 -2.05  1.17E-09 7.43E-10      -9.42 0.07 1.95E-14 1.10E-15 -2.09      1.06E-09 5.94E-10      -5.70 0.14 1.26E-14 2.00E-16 -2.14 0.23 9.46E-10 5.33E-10      -3.61 0.37 8.58E-15 6.90E-16 -2.20 0.29 8.21E-10 5.64E-10      -2.88 0.13 6.71E-15 2.20E-16 -2.19 0.30 8.40E-10 5.92E-10      -2.54 0.16 6.13E-15 3.00E-16 -2.16 0.31 9.06E-10 6.72E-10      -3.44  0.73 5.75E-14 1.05E-14 -1.85 0.46 1.84E-09 1.99E-09      -2.57  0.57 4.89E-14 9.70E-15 -1.91 0.39 1.64E-09 1.50E-09      -1.93 0.31 3.51E-14          -1.83 0.59 1.93E-09 2.67E-09      -0.64 0.02 1.40E-14 5.00E-16 -2.22 0.84 7.86E-10 1.52E-09     -0.75 0.08 1.62E-14 1.70E-15 -2.08 0.58 1.10E-09 1.50E-09     -0.60 0.14 1.18E-14 2.60E-15 -2.20 0.73 8.35E-10 1.42E-09      -1.54 0.48 1.05E-14 3.10E-15 -2.04 0.74 1.20E-09 2.05E-09 UPP   0.00 0.00 2.79E-14                                                       -2.12 0.22 4.63E-15 2.80E-16 -2.06 0.31 1.15E-09 8.41E-10     -1.61 0.15 6.76E-15 4.50E-16 -2.08 0.31 1.09E-09 7.92E-10     -0.35 0.09 1.71E-15 3.70E-16 -2.05 0.66 1.17E-09 1.80E-09     -0.85 0.16 3.59E-15 5.50E-16 -2.01      1.33E-09                -1.21  0.05 1.11E-14 4.00E-16 -2.16 0.29 9.15E-10 6.33E-10     -0.38  0.04 4.36E-15 4.10E-16 -2.14 0.47 9.49E-10 1.03E-09     -0.32 0.01 4.30E-15 1.10E-16 -2.00 0.40 1.33E-09 1.24E-09                          -0.89 0.08 4.42E-15 3.00E-16 -1.84  2.00E-09        -7.31  0.32 1.28E-14          -2.66      3.02E-10       -11.99  0.86 2.53E-14 9.00E-16 -2.34  6.22E-10       -0.73 0.02 1.14E-14 2.00E-16 -2.41 0.38 5.17E-10 4.66E-10      -0.96 0.02 1.32E-14 2.00E-16 -2.41 0.42 5.09E-10 4.95E-10      -0.92 0.02 1.31E-14 2.00E-16  -2.35  6.17E-10       -0.71 0.21 6.40E-15 1.30E-16 -2.22  8.25E-10    -0.48 0.14 4.29E-15 4.80E-16 -2.21 0.50 8.20E-10 9.62E-10                                                                                                                                -2.41  0.20 5.12E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz111&submit=submit+id                                               
 327 2MASS J16085529-3848481         2MASS J16085529-3848481         2MASS J16085529-3848481    1  1                       BD 242.2304 -38.8134 242.2303 -38.8135 II      Lupus 3                     Galli2020         2.50 0.50                                         5997464711218416384  6.3486 0.1288 TRUE    156.92  153.79   160.18  -11.32 0.26 -23.64 0.16 5997464711218416384  6.4262 0.0893 TRUE   154.34  152.39   156.75  -10.92 0.10 -23.59 0.06   -1.10  2.40  0.00 0.50            Alcala 2017                         12.990   0.027  12.397   0.023 12.017 0.019              Alcala 2017                  VLT/X-shooter                    Lupus 3                2.50 0.50 2015      3.6  154.34  152.39  156.75 M6.5  0.50 2814.10  44.12 0.047 0.010 0.0160  0.0060 0.535 0.084 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -549.20    78.70 1.06E-14 3.00E-16 -4.03 0.32 3.86E-11 3.00E-11     -529.00   189.00 1.37E-15 6.00E-17 -4.24 0.29 2.36E-11 1.69E-11     -774.30   130.00 8.13E-16 5.70E-17 -4.21 0.25 2.52E-11 1.62E-11     -646.30 107.00 5.72E-16 5.40E-17 -4.18 0.32 2.73E-11 2.10E-11  -582.40 197.00 5.94E-16 4.20E-17 -4.05 0.31 3.69E-11 2.83E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   8.40E-16          -3.82 0.55 6.26E-11 8.12E-11                  3.00E-16          -4.67 0.48 8.82E-12 1.01E-11                 5.11E-16          -4.09 0.72 3.32E-11 5.57E-11                                                                                                                                                                                                            1.98E-16          -4.11 0.85 3.19E-11 6.31E-11                                                                                                                                                                                                                                                                                                                                         -66.80 20.40 2.63E-16 3.10E-17 -4.04 0.35 3.70E-11 3.10E-11     -8.10  2.50 9.30E-17 2.55E-17 -4.25 0.56 2.31E-11 3.05E-11                                                                                                                                                        6.04E-16 2.00E-16 -4.04      3.81E-11                    5.28E-16          -4.14  3.01E-11                                                                                                                                                                                                                                                                                                                                                                                                                                  -4.33  0.20 1.94E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16085529-3848481&submit=submit+id                             
 328 2MASS J16085553-3902339         Sz112                           Sz112                      1  1                       S  242.2314 -39.0428 242.2313 -39.0429 II      Lupus 3                     Galli2020         2.50 0.50                                         5997457736191421440  6.2393 0.0755 TRUE    159.58  157.66   161.54  -10.31 0.15 -24.32 0.09 5997457736191421440  6.2774 0.0300 TRUE   157.74  157.04   158.41  -10.06 0.03 -24.25 0.02    6.20  1.70  0.00 0.50            Alcala 2017                         11.004   0.024  10.286   0.026  9.962 0.024              Alcala 2014                  VLT/X-shooter                    Lupus 3                2.50 0.50 2012      3.6  157.74  157.04  158.41 M5    0.50 2981.69  83.68 0.099 0.037 0.0450  0.0160 0.804 0.081 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     160.00       4.59E-12     -17.82      1.72 4.74E-14 1.70E-15 -3.27 0.29 1.65E-10 1.29E-10     -11.73      1.17 7.26E-15 2.30E-16 -3.39 0.26 1.24E-10 9.01E-11     -9.70       1.00 3.82E-15 1.40E-16 -3.45 0.24 1.10E-10 7.44E-11       -8.16   1.29 2.48E-15 1.40E-16 -3.47 0.29 1.03E-10 8.03E-11   -10.20   4.59 2.05E-15 2.60E-16 -3.46 0.30 1.08E-10 8.55E-11  -10.75  4.13 1.53E-15 2.10E-16 -3.55 0.30 8.67E-11 6.96E-11   -7.61  1.48 1.18E-15 8.00E-17 -3.50 0.31 9.76E-11 7.92E-11      -5.72  1.77 8.75E-16 9.20E-17 -3.58  8.02E-11 6.61E-11      -3.94 0.99 6.54E-16 7.30E-17 -3.65      6.87E-11 4.99E-11      -3.85 0.82 4.62E-16 4.30E-17 -3.63 0.27 7.18E-11 5.24E-11      -2.94 0.67 4.03E-16 3.50E-17 -3.57 0.33 8.30E-11 7.10E-11      -3.75 1.95 3.13E-16 5.00E-17 -3.56 0.35 8.44E-11 7.47E-11      -3.75 1.34 2.86E-16 6.50E-17 -3.56 0.37 8.56E-11 7.97E-11 UPP              2.35E-15          -3.32 0.53 1.46E-10 1.87E-10 UPP              1.78E-15          -3.68 0.44 6.36E-11 6.95E-11                                                                                                                                                                                                                                                           UPP             2.89E-15          -2.70 0.76 6.12E-10 1.10E-09                                                                                -0.39 0.13 1.30E-16 3.50E-17 -3.68 0.38 6.36E-11 6.05E-11     -0.37 0.07 1.82E-16 2.90E-17 -3.74 0.36 5.60E-11 5.12E-11                                                                   -0.28 0.05 1.53E-16 2.50E-17 -3.37      1.45E-10                -0.64  0.08 6.49E-16 6.00E-17 -3.57 0.33 8.25E-11 7.07E-11     -0.21  0.04 4.05E-16 7.80E-17 -3.43 0.52 1.15E-10 1.45E-10     -0.07 0.01 2.09E-16 2.10E-17 -3.54 0.45 8.85E-11 9.80E-11                          -0.12 0.03 6.78E-17 1.68E-17 -3.72  6.44E-11       -22.21  8.63 3.02E-15          -3.30      1.70E-10       -13.96  2.29 2.68E-15 7.00E-17 -3.37  1.43E-10  UPP             2.02E-15          -3.15 0.41 2.20E-10 2.25E-10 UPP             1.21E-15          -3.42 0.46 1.18E-10 1.34E-10                                                          -0.43 0.15 4.88E-16 5.20E-17 -3.34  1.52E-10    -0.23 0.16 2.64E-16 2.00E-17 -3.42 0.55 1.16E-10 1.54E-10                                                                                                                                -3.41  0.20 1.21E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz112&submit=submit+id                                               
 329 2MASS J16085780-3902227         Sz113                           Sz113                      1  1                       S  242.2408 -39.0397 242.2408 -39.0398 II      Lupus 3                     Galli2020         2.50 0.50 23.90 6.10 Lupus DANCe (Galli2020)      5997457736191421184  6.1261 0.0755 TRUE    162.51  160.53   164.55  -10.24 0.15 -23.36 0.09 5997457736191421184  6.2294 0.0536 TRUE   159.37  158.18   160.62   -9.75 0.06 -23.22 0.04    6.10  2.40  1.00 0.50            Alcala 2017                         12.465   0.024  11.724   0.027 11.257 0.019              Alcala 2014                  VLT/X-shooter                    Lupus 3               23.90 6.10 2011      4.5  159.37  158.18  160.62 M4.5  0.50 3078.19 104.45 0.105 0.037 0.0080  0.0040 0.309 0.053 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     392.00       8.17E-10     -212.20     5.81 2.61E-13 1.00E-15 -2.42 0.26 3.76E-10 2.72E-10     -110.30     8.72 5.89E-14 6.00E-16 -2.35 0.24 4.48E-10 2.99E-10     -84.14     14.10 2.97E-14 6.00E-16 -2.45 0.22 3.55E-10 2.27E-10      -47.98   6.57 2.02E-14 6.00E-16 -2.49 0.26 3.21E-10 2.32E-10   -12.50   1.55 1.60E-14 8.00E-16 -2.50 0.27 3.14E-10 2.29E-10  -25.78  5.32 1.40E-14 8.00E-16 -2.52 0.27 2.99E-10 2.19E-10  -30.11  6.11 1.33E-14 1.00E-15 -2.40 0.28 4.00E-10 2.99E-10     -32.00  7.10 1.28E-14 1.10E-15 -2.36  4.31E-10 3.24E-10     -15.72 2.22 1.13E-14 5.00E-16 -2.33      4.65E-10 3.11E-10     -16.32 2.10 9.96E-15 6.40E-16 -2.24 0.24 5.77E-10 3.88E-10     -18.22 1.33 9.75E-15 1.90E-16 -2.13 0.29 7.29E-10 5.58E-10     -21.03 0.63 7.57E-15 1.90E-16 -2.13 0.30 7.41E-10 5.82E-10     -20.28 5.44 5.13E-15 3.40E-16 -2.23 0.32 5.86E-10 4.84E-10      -6.79  0.71 2.56E-14 2.10E-15 -2.21 0.47 6.08E-10 7.05E-10      -4.25  0.35 1.81E-14 1.20E-15 -2.42 0.40 3.74E-10 3.72E-10      -3.52 0.20 1.31E-14          -2.34 0.62 4.55E-10 6.75E-10      -1.88 0.11 9.61E-15 4.00E-16 -2.39 0.85 4.07E-10 8.13E-10     -1.98 0.19 7.56E-15 5.90E-16 -2.45 0.60 3.51E-10 5.05E-10     -1.70 0.16 6.22E-15 4.90E-16 -2.50 0.74 3.13E-10 5.49E-10      -3.46 0.84 5.75E-15 1.24E-15 -2.34 0.75 4.59E-10 8.10E-10      -3.40 0.97 6.16E-15 1.45E-15                                              -4.78 1.60 1.82E-15 2.90E-16 -2.47 0.33 3.35E-10 2.86E-10     -2.80 0.51 1.37E-15 1.20E-16 -2.80 0.33 1.57E-10 1.33E-10     -0.35 0.10 1.74E-16 4.30E-17 -2.87 0.72 1.33E-10 2.28E-10     -1.40 0.20 7.02E-16 1.00E-16 -2.70      5.20E-10                -6.67  0.83 4.22E-15 2.50E-16 -2.63 0.30 2.35E-10 1.89E-10     -2.49  0.14 2.14E-15 8.00E-17 -2.51 0.48 3.06E-10 3.57E-10     -0.58 0.02 7.25E-16 1.50E-17 -2.89 0.43 1.27E-10 1.34E-10                          -0.82 0.10 3.31E-16 3.10E-17 -2.99  2.65E-10      -119.47  9.61 1.35E-13 1.00E-16 -1.59      6.74E-09      -100.67 24.00 7.50E-14 1.00E-15 -1.83  3.88E-09      -47.60 3.05 1.19E-13 2.00E-15 -1.38 0.35 4.10E-09 3.70E-09     -50.39 1.07 1.30E-13 1.00E-15 -1.44 0.38 3.64E-09 3.45E-09     -37.21 0.71 1.12E-13 1.00E-15  -1.47  8.92E-09      -16.73 0.50 1.13E-14 3.00E-16 -1.96  2.88E-09   -12.82 0.56 8.68E-15 2.60E-16 -1.88 0.49 1.30E-09 1.55E-09                                                                                                                                -2.30  0.20 5.01E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz113&submit=submit+id                                               
 330 2MASS J16085953-3856275         2MASS J16085953-3856275         2MASS J16085953-3856275    1  1                       BD 242.2481 -38.9410 242.2480 -38.9411 II      Lupus 3                     Galli2020         2.50 0.50                                         5997459484227732864  6.6565 0.2796 TRUE    150.08  143.98   156.71   -9.87 0.47 -23.53 0.30 5997459484227732864  6.4165 0.2092 TRUE   156.29  150.89   161.63  -10.00 0.24 -23.76 0.16    7.20  4.00  0.00 0.50            Alcala 2017                         13.902   0.029  13.290   0.030 12.840 0.030              Alcala 2014                  VLT/X-shooter                    Lupus 3                2.50 0.50 2011      3.8  156.29  150.89  161.63 M8.5  0.50 2618.58  50.16 0.024 0.003 0.0040  0.0010 0.322 0.033 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     147.00       3.43E-12     -125.10    16.50 3.19E-15 4.00E-17 -4.60 0.34 1.14E-11 9.13E-12     -74.82     25.90 8.38E-16 2.10E-17 -4.47 0.30 1.54E-11 1.09E-11     -61.58     30.70 5.53E-16 2.20E-17 -4.39 0.26 1.87E-11 1.16E-11      -51.67  33.60 4.18E-16 2.00E-17 -4.31 0.32 2.23E-11 1.68E-11   -37.87   9.81 3.76E-16 1.10E-17 -4.24 0.32 2.59E-11 1.96E-11  -21.98 11.70 2.88E-16 1.90E-17 -4.33 0.32 2.14E-11 1.65E-11  -10.74  4.11 1.74E-16 1.50E-17 -4.37 0.34 1.94E-11 1.54E-11      -8.78  2.79 1.22E-16 7.00E-18 -4.48  1.50E-11 1.21E-11      -9.62 3.92 9.60E-17 1.33E-17 -4.54      1.30E-11 8.96E-12      -4.50 2.51 5.85E-17 1.17E-17 -4.57 0.30 1.21E-11 8.66E-12 UPP   0.00 0.00 5.78E-17          -4.45 0.36 1.63E-11 1.37E-11 UPP   0.00 0.00 5.43E-17          -4.35 0.36 2.02E-11 1.73E-11 UPP   0.00 0.00 5.60E-17          -4.31 0.37 2.24E-11 1.98E-11 UPP              1.38E-16          -4.64 0.60 1.05E-11 1.46E-11 UPP              3.47E-16          -4.58 0.48 1.21E-11 1.35E-11 UPP             2.78E-16          -4.40 0.74 1.81E-11 3.10E-11 UPP             1.89E-16          -4.27 1.01 2.47E-11 5.76E-11 UPP            1.33E-16          -4.54 0.71 1.31E-11 2.14E-11 UPP            6.93E-17          -4.77 0.89 7.77E-12 1.61E-11 UPP             1.74E-16          -4.16 0.86 3.13E-11 6.20E-11 UPP             5.64E-16                                                  UPP             1.33E-17          -4.73 0.39 8.43E-12 7.70E-12 UPP            4.84E-17          -4.36 0.37 2.00E-11 1.74E-11 UPP            1.52E-17          -3.78 0.78 7.64E-11 1.39E-10 UPP            1.49E-17          -4.37      2.02E-11                -8.43  3.23 1.29E-16 8.00E-18 -4.39 0.35 1.87E-11 1.55E-11     -3.70  1.10 5.88E-17 6.60E-18 -4.48 0.56 1.49E-11 1.93E-11     -1.28 0.18 3.35E-17 2.10E-18 -4.49 0.48 1.48E-11 1.65E-11                           0.00 0.00                                         -13.85  3.24 2.16E-16 1.00E-15 -4.49      1.56E-11       -15.16  5.74 2.41E-16 1.40E-17 -4.49  1.55E-11       -0.94 0.12 1.18E-16 9.00E-18 -4.37 0.46 1.92E-11 2.06E-11      -1.44 0.13 2.31E-16 1.40E-17 -4.12 0.50 3.45E-11 4.01E-11      -0.49 0.06 1.14E-16 1.30E-17  -4.27  2.59E-11       -4.38 1.77 3.72E-17 8.40E-18 -4.48  1.57E-11    -2.60 1.93 2.21E-17 1.53E-17 -4.52 0.67 1.37E-11 2.15E-11                                                                                                                                -4.81  0.20 6.99E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16085953-3856275&submit=submit+id                             
 331 2MASS J16090141-3925119         2MASS J16090141-3925119         SSTc2d160901.4-392512      1  1                       S  242.2559 -39.4200 242.2558 -39.4201 II      Lupus 3                     Galli2020         2.50 0.50  7.80 1.70 Lupus DANCe (Galli2020)      5997015079686716672  6.0861 0.0831 TRUE    163.59  161.38   165.86   -9.85 0.15 -23.80 0.09 5997015079686716672  6.2816 0.0472 TRUE   157.53  156.56   158.56   -9.82 0.04 -23.81 0.03   15.90  0.70  0.50 0.50            Alcala 2017                         11.610   0.024  10.684   0.022 10.292 0.021              Alcala 2014                  VLT/X-shooter                    Lupus 3                7.80 1.70 2011      4.1  157.53  156.56  158.56 M4    0.50 3190.60 113.41 0.170 0.069 0.0340  0.0180 0.601 0.111 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     447.00       2.79E-09     -41.40      2.48 1.42E-13 3.00E-15 -2.73 0.27 2.37E-10 1.83E-10     -8.23       0.54 9.05E-15 3.60E-16 -3.29 0.26 6.63E-11 4.97E-11     -10.82      0.80 7.23E-15 4.10E-16 -3.14 0.23 9.29E-11 6.49E-11      -12.23   2.92 6.09E-15 8.60E-16 -3.06 0.29 1.12E-10 8.91E-11   -16.20   0.91 5.80E-15 1.50E-16 -2.98 0.28 1.35E-10 1.06E-10  -17.72  2.94 5.92E-15 4.60E-16 -2.93 0.28 1.51E-10 1.19E-10  -13.03  2.34 4.90E-15 3.30E-16 -2.86 0.29 1.78E-10 1.43E-10     -15.22  3.36 4.23E-15 5.20E-16 -2.87  1.71E-10 1.39E-10      -9.93 2.20 3.01E-15 4.00E-16 -2.95      1.44E-10 1.06E-10      -6.50 1.02 1.95E-15 1.70E-16 -2.98 0.25 1.33E-10 9.78E-11      -7.98 1.06 1.75E-15 1.30E-16 -2.91 0.31 1.56E-10 1.32E-10      -3.58 0.70 1.07E-15 1.60E-16 -3.01 0.33 1.24E-10 1.09E-10      -2.55 0.63 8.89E-16 1.60E-16 -3.04 0.35 1.17E-10 1.07E-10 UPP              5.90E-15          -2.90 0.51 1.61E-10 2.01E-10      -0.82  0.22 5.96E-15 1.82E-15 -3.04 0.45 1.18E-10 1.33E-10      -0.33 0.03 4.00E-15          -2.98 0.66 1.34E-10 2.11E-10 UPP   0.00 0.00 3.38E-15          -2.89 0.89 1.63E-10 3.44E-10     -0.38 0.07 2.52E-15 5.30E-16 -3.03 0.64 1.20E-10 1.84E-10     -0.21 0.02 1.73E-15 3.50E-16 -3.15 0.79 8.99E-11 1.69E-10 UPP             1.25E-15          -3.14 0.79 9.35E-11 1.75E-10 UPP             5.16E-15                                                       -1.31 0.27 6.42E-16 9.00E-17 -2.96 0.34 1.41E-10 1.27E-10     -1.37 0.28 1.18E-15 1.60E-16 -2.88 0.33 1.68E-10 1.49E-10 UPP            1.55E-16          -2.92 0.72 1.53E-10 2.62E-10     -0.66 0.05 6.06E-16 3.50E-17 -2.77      3.75E-10                -1.75  0.14 3.02E-15 1.70E-16 -2.80 0.31 2.01E-10 1.68E-10     -0.44  0.06 1.15E-15 1.50E-16 -2.86 0.50 1.76E-10 2.15E-10     -0.27 0.02 8.70E-16 4.50E-17 -2.81 0.42 1.97E-10 2.12E-10                          -0.55 0.03 5.79E-16 2.60E-17 -2.75  3.95E-10       -11.29  2.51 3.86E-15 9.00E-18 -3.19      1.44E-10       -16.34  0.58 6.57E-15 2.90E-16 -2.96  2.44E-10       -0.85 0.02 5.03E-15 9.00E-17 -2.75 0.40 2.25E-10 2.29E-10      -0.62 0.01 3.32E-15 2.00E-17 -2.99 0.44 1.30E-10 1.45E-10      -0.57 0.01 3.32E-15 7.00E-17  -2.90  2.82E-10       -0.17 0.14 3.22E-16 2.60E-17 -3.53  6.60E-11    -0.05 0.10 8.86E-17 3.12E-17 -3.90 0.59 1.59E-11 2.29E-11                                                                                                                                -3.21  0.20 7.94E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16090141-3925119&submit=submit+id                             
 332 2MASS J16085143-3905304         V* V1192 Sco                    Par-Lup3-4                 1  1                       S  242.2577 -39.0868 242.2576 -39.0869 II      Lupus 3                     Galli2020         2.50 0.50  2.00 0.50 Lupus DANCe (Galli2020)      5997410491550194816  6.1633 0.0531 TRUE    161.51  160.13   162.92   -9.66 0.10 -23.93 0.06 5997410491550194816  6.3792 0.0231 TRUE   155.13  154.65   155.66   -9.52 0.03 -24.04 0.02    4.00  2.40  0.30 0.50            Alcala 2017                         10.410   0.026   9.697   0.026  9.319 0.023              Alcala 2014                  VLT/X-shooter                    Lupus 3                2.00 0.50 2010      3.6  155.13  154.65  155.66 M4.5  0.50 3078.19 104.45 0.151 0.044 0.0800  0.0310 0.993 0.124 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     393.00       8.36E-10     -411.06    30.90 1.71E-14 1.00E-16 -3.79 0.31 4.28E-11 3.34E-11     -90.77     21.80 1.18E-15 4.00E-17 -4.31 0.29 1.28E-11 9.51E-12     -35.12     14.00 4.53E-16 3.20E-17 -4.49 0.26 8.48E-12 5.75E-12      -23.95  14.40 3.09E-16 5.00E-17 -4.46 0.33 9.11E-12 7.49E-12   -20.47   5.12 2.60E-16 5.90E-17 -4.42 0.34 9.92E-12 8.37E-12  -12.71  6.35 1.69E-16 2.90E-17 -4.58 0.34 6.89E-12 5.80E-12   -6.31  2.95 1.09E-16 1.60E-17 -4.59 0.35 6.73E-12 5.79E-12      -7.61  3.18 9.51E-17 1.76E-17 -4.60  6.55E-12 5.72E-12      -7.85 1.24 8.00E-17 6.40E-18 -4.63      6.08E-12 4.42E-12      -2.27 0.74 3.33E-17 7.90E-18 -4.84 0.31 3.82E-12 2.98E-12      -8.23 2.12 6.87E-17 8.60E-18 -4.38 0.36 1.10E-11 9.74E-12 UPP   0.00 0.00 4.40E-17          -4.45 0.37 9.18E-12 8.26E-12 UPP   0.00 0.00 4.10E-17          -4.46 0.38 9.15E-12 8.48E-12      -5.11  0.81 1.42E-15 1.80E-16 -3.57 0.54 7.05E-11 9.07E-11      -3.67  0.53 9.00E-16 1.06E-16 -4.07 0.46 2.23E-11 2.47E-11      -3.31 0.31 5.89E-16          -4.01 0.72 2.55E-11 4.28E-11 UPP   0.00 0.00 4.12E-16          -3.90 0.98 3.26E-11 7.42E-11     -2.54 0.18 3.74E-16 2.30E-17 -4.02 0.68 2.50E-11 3.98E-11     -1.81 0.36 2.41E-16 4.10E-17 -4.15 0.86 1.84E-11 3.67E-11      -1.20 0.26 3.00E-16 6.20E-17 -3.89 0.84 3.37E-11 6.65E-11 UPP   0.00 0.00 1.43E-16                                                                                                                     -1.71 0.69 2.51E-17 5.00E-18 -4.67 0.39 5.63E-12 5.36E-12                                                               UPP            1.21E-17          -4.47      8.85E-12                -6.02  1.90 1.42E-16 1.70E-17 -4.35 0.35 1.18E-11 1.03E-11     -2.68  0.56 7.55E-17 1.08E-17 -4.36 0.55 1.15E-11 1.50E-11     -1.03 0.08 4.28E-17 2.70E-18 -4.37 0.47 1.11E-11 1.27E-11                           0.00 0.00                                         -26.82 11.30 4.64E-16 2.90E-16 -4.15      1.85E-11       -27.01  7.61 3.97E-16 1.10E-17 -4.27  1.42E-11       -7.36 0.47 7.26E-16 2.80E-17 -3.60 0.43 6.57E-11 6.79E-11      -7.83 0.27 7.60E-16 1.60E-17 -3.63 0.47 6.20E-11 7.04E-11      -7.12 0.47 8.12E-16 3.70E-17  -3.48  8.68E-11       -4.29 1.11 1.31E-16 2.00E-17 -3.94  3.03E-11    -2.60 1.11 7.97E-17 3.13E-17 -3.96 0.60 2.84E-11 4.03E-11                                                                                                                                -3.22  0.20 1.57E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%402313234&Name=V*%20V1192%20Sco&submit=submit                       
 333 2MASS J16090185-3905124         Sz114                           Sz114                      2  2                       S  242.2577 -39.0868 242.2576 -39.0869 II      Lupus 3                     Galli2020         2.50 0.50  2.00 0.50 Lupus DANCe (Galli2020)      5997410491550194816  6.1633 0.0531 TRUE    161.51  160.13   162.92   -9.66 0.10 -23.93 0.06 5997410491550194816  6.3792 0.0231 TRUE   155.13  154.65   155.66   -9.52 0.03 -24.04 0.02    4.00  2.40  0.00 0.50            Alcala 2017                         10.414   0.026   9.697   0.026  9.319 0.023              Alcala 2014                  VLT/X-shooter                    Lupus 3                2.00 0.50 2011      3.6  155.13  154.65  155.66 M4.8  0.50 3017.49  92.85 0.121 0.039 0.0670  0.0250 0.943 0.112 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     222.00       1.83E-11     -44.96      3.38 2.90E-13 5.00E-15 -2.40 0.26 1.22E-09 8.51E-10     -21.01      1.90 4.58E-14 1.40E-15 -2.50 0.24 9.70E-10 6.29E-10     -17.67      1.51 2.81E-14 7.00E-16 -2.50 0.22 9.67E-10 5.91E-10      -19.43   3.33 2.37E-14 1.50E-15 -2.44 0.26 1.10E-09 7.67E-10   -19.60   5.23 1.96E-14 1.20E-15 -2.43 0.27 1.13E-09 7.90E-10  -24.44  4.30 1.79E-14 7.00E-16 -2.43 0.27 1.13E-09 7.88E-10  -18.74  1.49 1.40E-14 4.00E-16 -2.40 0.28 1.22E-09 8.81E-10     -14.15  2.34 1.04E-14 7.00E-16 -2.48  1.01E-09 7.36E-10     -12.80 0.24 8.54E-15 6.00E-17 -2.48      1.00E-09 6.46E-10     -11.86 3.35 6.44E-15 6.00E-16 -2.46 0.24 1.06E-09 6.99E-10      -9.37 1.40 5.04E-15 3.50E-16 -2.45 0.30 1.07E-09 8.18E-10      -7.72 0.77 4.03E-15 1.50E-16 -2.43 0.30 1.12E-09 8.76E-10      -7.61 2.07 3.52E-15 5.30E-16 -2.43 0.33 1.14E-09 9.46E-10      -0.23  0.09 4.89E-15 1.76E-15 -3.00 0.54 3.05E-10 3.90E-10      -0.42  0.16 8.81E-15 3.54E-15 -2.84 0.46 4.39E-10 4.94E-10 UPP             5.45E-15          -2.83 0.65 4.49E-10 6.87E-10 UPP             5.07E-15          -2.72 0.88 5.86E-10 1.20E-09     -0.53 0.16 6.57E-15 3.10E-15 -2.55 0.65 8.58E-10 1.32E-09 UPP  0.00 0.00 2.22E-15          -3.04 0.78 2.76E-10 5.02E-10 UPP             2.72E-15          -2.75 0.76 5.43E-10 9.72E-10 UPP             8.99E-15                                                       -1.18 0.30 1.35E-15 2.30E-16 -2.63 0.33 7.10E-10 5.98E-10     -1.24 0.16 2.31E-15 2.20E-16 -2.59 0.32 7.92E-10 6.45E-10 UPP            8.07E-17          -3.17 0.74 2.05E-10 3.56E-10     -0.60 0.06 1.09E-15 1.10E-16 -2.54      8.89E-10                -1.62  0.12 5.15E-15 2.50E-16 -2.55 0.30 8.53E-10 6.61E-10     -0.36  0.06 1.82E-15 2.60E-16 -2.63 0.49 7.16E-10 8.41E-10     -0.26 0.05 1.66E-15 2.60E-16 -2.50 0.42 9.73E-10 1.00E-09                          -0.47 0.06 9.50E-16 1.00E-16 -2.54  8.76E-10       -29.32  3.03 2.12E-14 2.50E-17 -2.44      1.10E-09       -23.83  5.23 2.14E-14 1.00E-15 -2.43  1.13E-09       -0.79 0.03 1.07E-14 3.00E-16 -2.44 0.39 1.10E-09 1.05E-09      -0.80 0.03 1.02E-14 3.00E-16 -2.53 0.42 8.97E-10 9.24E-10      -0.50 0.01 7.41E-15 1.90E-16  -2.59  7.91E-10       -0.65 0.08 2.18E-15 1.10E-16 -2.70  6.04E-10    -0.47 0.08 1.56E-15 1.90E-16 -2.66 0.52 6.68E-10 8.36E-10                                                                                                                                -3.22  0.20 1.84E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz114&submit=submit+id                                               
 334 2MASS J16090621-3908518         Sz115                           Sz115                      1  1                       S  242.2759 -39.1477 242.2758 -39.1478 II      Lupus 3                     Galli2020         2.50 0.50  1.50 0.30 Lupus DANCe (Galli2020)      5997034252420531712  6.3329 0.0850 TRUE    157.24  155.15   159.39  -11.14 0.13 -24.23 0.09 5997034252420531712  6.4176 0.0380 TRUE   154.47  153.70   155.29  -11.23 0.04 -24.06 0.03    6.40  2.30  0.50 0.50            Alcala 2017                         11.334   0.026  10.649   0.025 10.447 0.026              Alcala 2014                  VLT/X-shooter                    Lupus 3                1.50 0.30 2012      3.5  154.47  153.70  155.29 M4.5  0.50 3078.19 104.45 0.150 0.040 0.1060  0.0390 1.161 0.135 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     338.00       2.45E-10     -11.32      1.12 3.94E-14 2.20E-15 -3.38 0.30 1.33E-10 9.88E-11     -9.39       1.17 1.07E-14 7.00E-16 -3.22 0.26 1.92E-10 1.28E-10     -8.46       0.35 6.68E-15 1.40E-16 -3.20 0.23 2.04E-10 1.24E-10       -8.10   1.27 4.73E-15 3.80E-16 -3.19 0.29 2.05E-10 1.47E-10   -11.81   3.50 3.50E-15 5.70E-16 -3.23 0.30 1.89E-10 1.40E-10   -7.65  1.90 2.90E-15 2.90E-16 -3.27 0.29 1.70E-10 1.25E-10   -8.99  1.37 2.37E-15 1.80E-16 -3.20 0.30 2.01E-10 1.50E-10      -5.80  1.45 1.81E-15 1.90E-16 -3.27  1.70E-10 1.29E-10      -5.30 1.27 1.36E-15 2.30E-16 -3.33      1.48E-10 1.01E-10      -3.75 1.34 9.55E-16 1.78E-16 -3.32 0.27 1.52E-10 1.05E-10      -3.15 1.18 7.09E-16 1.20E-16 -3.34 0.33 1.48E-10 1.20E-10      -2.36 0.38 5.88E-16 1.06E-16 -3.30 0.34 1.61E-10 1.34E-10      -3.00 0.59 5.30E-16 1.22E-16 -3.29 0.36 1.63E-10 1.43E-10 UPP              2.50E-15          -3.31 0.53 1.56E-10 1.94E-10 UPP              8.53E-16          -4.10 0.46 2.52E-11 2.76E-11                                                                                                                                                                                                                                                           UPP             8.56E-16          -3.35 0.80 1.42E-10 2.66E-10                                                                                -0.56 0.13 3.24E-16 4.90E-17 -3.29 0.35 1.65E-10 1.42E-10     -0.43 0.08 4.19E-16 7.20E-17 -3.38 0.35 1.35E-10 1.15E-10                                                                   -0.27 0.03 2.63E-16 2.80E-17 -3.15      1.85E-10                -0.81  0.12 1.26E-15 1.50E-16 -3.26 0.33 1.75E-10 1.41E-10     -0.16  0.04 4.31E-16 9.40E-17 -3.42 0.52 1.23E-10 1.52E-10     -0.08 0.01 3.06E-16 3.90E-17 -3.37 0.45 1.37E-10 1.46E-10                          -0.12 0.03 1.24E-16 3.20E-17 -3.47  8.96E-11       -20.67  2.54 7.05E-15 3.00E-16 -2.94      3.02E-10       -13.58  0.63 6.34E-15 1.10E-16 -2.99  2.65E-10       -0.44 0.01 3.01E-15 8.00E-17 -2.99 0.40 3.26E-10 3.18E-10      -0.32 0.02 1.99E-15 1.40E-16 -3.22 0.46 1.91E-10 2.08E-10      -0.21 0.01 1.38E-15 6.00E-17  -3.27  1.41E-10       -0.31 0.08 5.77E-16 1.71E-16 -3.29  1.34E-10    -0.16 0.08 2.92E-16 2.15E-16 -3.40 0.64 1.28E-10 1.92E-10                                                                                                                                -2.92  0.20 3.81E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz115&submit=submit+id                                               
 335 2MASS J16092697-3836269         SSTc2dJ160927.0-383628          SSTc2dJ160927.0-383628     1  1                       S  242.3624 -38.6075 242.3624 -38.6076 II      Lupus 3                     Galli2020         2.50 0.50 19.10 7.90 Lupus DANCe (Galli2020)      5997474228866220288  6.2753 0.0942 TRUE    158.69  156.34   161.11   -9.51 0.19 -22.90 0.11 5997474228866220288  6.2817 0.0666 TRUE   158.46  157.15   160.43   -9.25 0.10 -22.95 0.05    3.40  2.20  2.20 0.50            Alcala 2017                         12.552   0.026  11.690   0.027 10.947 0.023              Alcala 2017                  VLT/X-shooter                    Lupus 3               19.10 7.90 2015      4.4  158.46  157.15  160.43 M4.5  0.50 3078.19 104.45 0.106 0.039 0.0090  0.0060 0.336 0.076 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -737.40    23.70 3.39E-13 3.00E-15 -2.30 0.26 5.41E-10 4.01E-10     -605.50    69.40 2.07E-13 9.00E-15 -1.73 0.22 2.01E-09 1.34E-09     -526.00   131.00 1.73E-13 1.10E-14 -1.60 0.21 2.70E-09 1.74E-09     -634.70 121.00 1.70E-13 1.00E-14 -1.51 0.24 3.37E-09 2.36E-09  -419.60 139.00 1.14E-13 1.40E-14 -1.60 0.25 2.70E-09 1.94E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -46.20  4.20 2.15E-14 1.70E-15 -2.30 0.48 5.42E-10 6.41E-10     -50.00  5.40 3.00E-14 2.70E-15 -2.16 0.39 7.49E-10 7.47E-10     -41.20 7.20 2.45E-14          -2.01 0.60 1.05E-09 1.52E-09       0.00 0.00                                                                                                                                                                                -16.00 2.30 3.01E-15 4.10E-16 -2.68 0.76 2.28E-10 4.12E-10                                                                                                                                                                                                                                                                                                                                         -98.60  8.60 3.24E-14 1.30E-15 -1.61 0.28 2.63E-09 2.04E-09     -33.30 2.80 1.15E-14 6.00E-16 -1.61 0.45 2.68E-09 3.00E-09                                                                                                                                                        1.58E-13 1.50E-16 -1.52      7.83E-09                    1.24E-13          -1.60  6.53E-09                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.50  0.20 3.40E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ160927.0-383628&submit=submit+id                              
 336 2MASS J16094434-3913301         Sz117                           Sz117                      1  1                       S  242.4348 -39.2250 242.4348 -39.2252 II      Lupus 3                     Galli2020         2.50 0.50  2.80 0.80 Lupus DANCe (Galli2020)      5997393311680941696  6.3067 0.0461 TRUE    157.85  156.70   159.02   -8.25 0.11 -24.45 0.06 5997393311680941696  6.3715 0.0198 TRUE   155.81  155.37   156.19   -8.17 0.02 -24.44 0.01   -1.40  2.20  0.50 0.50            Alcala 2017                         10.675   0.022   9.843   0.026  9.423 0.022              Alcala 2017                  VLT/X-shooter                    Lupus 3                2.80 0.80 2015      3.8  155.81  155.37  156.19 M3.5  0.50 3305.00 108.44 0.251 0.052 0.1120  0.0330 1.027 0.107 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -161.60    14.80 1.71E-13 7.00E-15 -2.65 0.27 3.65E-10 2.44E-10     -112.00    19.30 4.36E-14 4.60E-15 -2.52 0.25 4.98E-10 3.05E-10     -111.70    19.80 3.16E-14 3.20E-15 -2.44 0.22 5.97E-10 3.39E-10     -182.40  39.40 3.29E-14 3.80E-15 -2.28 0.26 8.51E-10 5.52E-10  -203.50  44.20 2.71E-14 1.70E-15 -2.28 0.26 8.64E-10 5.58E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -5.60  1.00 6.86E-15 1.12E-15 -2.84 0.51 2.37E-10 2.82E-10      -7.40  1.90 1.14E-14 2.80E-15 -2.70 0.43 3.29E-10 3.32E-10      -7.70 2.00 1.21E-14          -2.41 0.62 6.45E-10 9.40E-10       0.00 0.00                                                                                                                                                                                            2.72E-15          -2.75 0.76 2.95E-10 5.23E-10                                                                                                                                                                                                                                                                                                                                          -9.30  1.00 5.48E-15 4.70E-16 -2.52 0.30 4.97E-10 3.66E-10     -1.90  0.60 1.64E-15 4.80E-16 -2.68 0.51 3.42E-10 4.09E-10                                                                                                                                                        1.28E-14          -2.66      4.21E-10                    1.54E-14          -2.58  5.12E-10                                                                                                                                                                                                                                                                                                                                                                                                                                  -2.32  0.20 7.90E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz117&submit=submit+id                                               
 337 2MASS J16094864-3911169         Sz118                           Sz118                      1  1                       S  242.4527 -39.1880 242.4527 -39.1881 II      Lupus 3                     Galli2020         2.50 0.50  1.70 0.10 Lupus DANCe (Galli2020)      5997405509388068352  6.1011 0.0471 TRUE    163.15  161.89   164.42  -10.20 0.09 -23.66 0.05 5997405509388068352  6.1935 0.0252 TRUE   160.04  159.51   160.70  -10.57 0.03 -23.57 0.02   -0.80  2.30  1.90 0.50            Alcala 2017                         10.456   0.026   9.351   0.024  8.685 0.021              Alcala 2017                  VLT/X-shooter                    Lupus 3                1.70 0.10 2015      3.8  160.04  159.51  160.70 K5    1.00 4209.99 148.92 0.844 0.149 1.0330  0.3030 1.924 0.136 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -125.00    16.90 5.98E-13 4.30E-14 -2.01 0.25 1.15E-09 7.09E-10     -72.30     13.90 1.97E-13 2.20E-14 -1.74 0.23 2.13E-09 1.19E-09     -87.20     21.40 1.55E-13 1.90E-14 -1.65 0.21 2.67E-09 1.41E-09     -131.00  31.30 1.43E-13 1.40E-14 -1.58 0.24 3.13E-09 1.85E-09  -282.40  50.40 1.76E-13 9.00E-15 -1.39 0.24 4.79E-09 2.78E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -15.10  2.10 5.27E-14 6.90E-15 -1.88 0.46 1.57E-09 1.69E-09     -20.60  3.30 8.69E-14 1.30E-14 -1.58 0.38 3.14E-09 2.78E-09     -14.20 4.10 6.27E-14          -1.51 0.58 3.69E-09 4.96E-09       0.00 0.00                                                                                                                                                                                 -5.80 1.70 8.62E-15 2.46E-15 -2.12 0.74 8.92E-10 1.53E-09                                                                                                                                                                                                                                                                                                                                         -10.40  0.90 4.32E-14 3.10E-15 -1.46 0.28 4.09E-09 2.73E-09     -1.60  0.20 7.23E-15 7.50E-16 -1.85 0.46 1.68E-09 1.80E-09                                                                                                                                                        1.18E-13          -1.65      2.36E-09                    1.15E-13          -1.63  2.46E-09                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.99  0.20 1.20E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz118&submit=submit+id                                               
 338 2MASS J16095628-3859518         2MASS J16095628-3859518         Lup818s                    1  1                       BD 242.4846 -38.9977 242.4845 -38.9978 II      Lupus 3                     Galli2020         2.50 0.50                                         5997409254599602688  6.3721 0.1094 TRUE    156.31  153.66   159.05   -9.15 0.21 -24.16 0.14 5997409254599602688  6.3665 0.0804 TRUE   155.43  153.95   157.40   -9.08 0.09 -24.24 0.06    5.10  2.00  0.00 0.50            Alcala 2017                         13.010   0.030  12.392   0.035 11.990 0.030              Alcala 2014                  VLT/X-shooter                    Lupus 3                2.50 0.50 2011      3.6  155.43  153.95  157.40 M6    0.50 2858.47  48.36 0.057 0.013 0.0230  0.0100 0.626 0.103 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     200.00       1.12E-11     -54.29      3.69 1.14E-14 2.00E-16 -3.98 0.32 4.13E-11 3.23E-11     -48.87      8.48 2.82E-15 8.00E-17 -3.88 0.28 5.29E-11 3.70E-11     -64.14     23.50 1.95E-15 9.00E-17 -3.78 0.25 6.54E-11 4.13E-11      -52.04  15.30 1.53E-15 5.00E-17 -3.71 0.30 7.70E-11 5.72E-11   -32.97   8.30 1.21E-15 1.00E-17 -3.71 0.30 7.72E-11 5.78E-11  -20.33  8.14 9.29E-16 8.10E-17 -3.79 0.31 6.40E-11 4.88E-11  -21.45  9.29 6.95E-16 5.60E-17 -3.75 0.32 7.05E-11 5.52E-11     -12.95  3.61 4.83E-16 3.60E-17 -3.87  5.42E-11 4.30E-11     -11.16 4.06 3.28E-16 3.20E-17 -3.98      4.14E-11 2.84E-11      -6.73 0.62 2.05E-16 2.00E-18 -4.01 0.27 3.86E-11 2.66E-11      -6.21 2.03 1.51E-16 2.80E-17 -4.02 0.35 3.78E-11 3.25E-11      -3.77 2.16 1.13E-16 2.20E-17 -4.03 0.36 3.70E-11 3.26E-11      -4.46 3.96 1.00E-16 2.60E-17 -4.05 0.38 3.56E-11 3.31E-11      -0.16  0.06 3.40E-16 1.06E-16 -4.23 0.59 2.36E-11 3.28E-11      -0.44  0.20 6.25E-16 3.62E-16 -4.26 0.56 2.16E-11 2.86E-11 UPP             4.76E-16          -4.12 0.72 3.00E-11 5.06E-11 UPP             4.50E-16          -3.86 0.97 5.47E-11 1.24E-10 UPP            4.23E-16          -3.95 0.67 4.41E-11 6.96E-11 UPP            1.18E-16          -4.51 0.88 1.23E-11 2.52E-11 UPP             2.27E-16          -4.03 0.85 3.70E-11 7.29E-11 UPP             9.95E-16                                                       -2.05 1.18 5.48E-17 1.35E-17 -4.09 0.38 3.21E-11 2.99E-11     -2.63 1.05 1.13E-16 2.00E-17 -3.97 0.37 4.23E-11 3.77E-11                                                               UPP            4.70E-17          -3.89      5.28E-11                -4.48  1.02 3.51E-16 2.80E-17 -3.89 0.34 5.08E-11 4.22E-11     -1.44  0.39 2.00E-16 3.90E-17 -3.83 0.54 5.93E-11 7.51E-11     -0.47 0.06 9.99E-17 1.09E-17 -3.93 0.46 4.62E-11 5.09E-11                          -0.69 0.19 3.21E-17 6.30E-18 -4.07  3.45E-11       -21.76  5.53 7.40E-16          -3.94      4.66E-11       -15.94  3.00 7.54E-16 1.30E-17 -3.97  4.36E-11       -0.60 0.02 4.08E-16 1.10E-17 -3.85 0.44 5.66E-11 5.91E-11      -0.72 0.05 5.63E-16 3.70E-17 -3.75 0.48 7.06E-11 8.07E-11 UPP             3.53E-16           -3.81  6.23E-11       -2.59 0.87 2.78E-16 7.00E-18 -3.60  1.01E-10    -2.05 0.72 2.19E-16 9.00E-18 -3.52 0.56 1.20E-10 1.58E-10                                                                                                                                -4.32  0.20 1.91E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16095628-3859518&submit=submit+id                             
 339 2MASS J16100133-3906449         2MASS J16100133-3906449         2MASS J16100133-3906449    1  1                       BD 242.5056 -39.1124 242.5055 -39.1126 II      Upper Centaurus Lupus 0.771 Gange2018        16.00 2.00                                         5997407330454214016  5.1932 0.1755 TRUE    191.90  185.59   198.64   -9.36 0.35 -23.41 0.21 5997407330454214016  5.4313 0.1656 TRUE   180.52  175.03   186.22  -10.59 0.16 -23.98 0.11    0.10  2.60  1.70 0.50            Alcala 2017                         12.202   0.026  11.146   0.024 10.523 0.023              Alcala 2017                  VLT/X-shooter                    Upper Centaurus Lupus 16.00 2.00 2015      4.3  180.52  175.03  186.22 M6.5  0.50 2814.10  44.12 0.049 0.005 0.0040  0.0010 0.254 0.013 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -446.00    44.00 2.20E-14 5.00E-16 -3.51 0.30 5.30E-11 3.74E-11     -319.70    35.50 2.20E-15 2.30E-16 -3.85 0.28 2.44E-11 1.62E-11     -229.90    35.00 1.01E-15 2.00E-16 -3.96 0.27 1.92E-11 1.20E-11     -108.10  47.50 5.08E-16 1.81E-16 -4.09 0.35 1.42E-11 1.16E-11  -213.30 106.60 4.70E-16 1.66E-16 -4.01 0.35 1.70E-11 1.39E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   7.31E-16          -3.74 0.55 3.18E-11 4.03E-11                  8.32E-16          -3.95 0.45 1.95E-11 2.05E-11                 1.53E-15          -3.34 0.68 7.83E-11 1.22E-10                                                                                                                                                                                                            6.18E-16          -3.36 0.80 7.57E-11 1.40E-10                                                                                                                                                                                                                                                                                                                                         -32.80 11.50 4.51E-16 1.75E-16 -3.62 0.38 4.17E-11 3.71E-11     -6.80  2.00 2.21E-16 5.10E-17 -3.61 0.53 4.26E-11 5.25E-11                                                                                                                                                        9.91E-16 2.10E-17 -3.68      3.65E-11                    9.44E-16          -3.73  3.24E-11                                                                                                                                                                                                                                                                                                                                                                                                                                  -3.49  0.20 5.62E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16100133-3906449&submit=submit+id                             
 340 2MASS J16101857-3836125         SSTc2dJ161018.6-383613          SSTc2dJ161018.6-383613     1  1                       S  242.5774 -38.6035 242.5773 -38.6036 II      Lupus 3                     Galli2020         2.50 0.50  2.50 1.10 Lupus DANCe (Galli2020)      5997493397287745408  6.2972 0.0929 TRUE    158.14  155.83   160.51   -9.49 0.21 -25.21 0.13 5997493401602368640  6.2267 0.0982 TRUE   159.30  156.30   161.83   -8.99 0.12 -25.22 0.09   -0.20  2.50  0.50 0.50            Alcala 2017                         12.655   0.021  12.094   0.025 11.761 0.025              Alcala 2017                  VLT/X-shooter                    Lupus 3                2.50 1.10 2015      3.6  159.30  156.30  161.83 M5    0.50 2981.69  83.68 0.099 0.034 0.0450  0.0230 0.804 0.174 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -149.00    28.90 9.93E-15 8.30E-16 -4.03 0.32 2.89E-11 2.43E-11     -142.10    40.60 2.53E-15 2.40E-16 -3.91 0.28 3.83E-11 2.93E-11     -182.10    63.80 1.77E-15 2.10E-16 -3.81 0.25 4.80E-11 3.39E-11     -175.50  82.50 1.39E-15 1.80E-16 -3.73 0.30 5.67E-11 4.59E-11  -162.20  81.10 1.25E-15 2.30E-16 -3.67 0.31 6.52E-11 5.37E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   3.37E-16          -4.21 0.57 1.91E-11 2.63E-11                  4.16E-16          -4.46 0.47 1.07E-11 1.25E-11                 8.55E-16          -3.79 0.70 5.04E-11 8.40E-11                                                                                                                                                                                                            2.13E-16          -4.04 0.85 2.81E-11 5.61E-11                                                                                                                                                                                                                                                                                                                                         -14.80  4.30 3.43E-16 6.40E-17 -3.88 0.35 4.05E-11 3.65E-11     -3.00  1.00 1.45E-16 4.40E-17 -3.97 0.56 3.27E-11 4.39E-11                                                                                                                                                        9.84E-16          -3.79      5.46E-11                    8.94E-16          -3.87  4.57E-11                                                                                                                                                                                                                                                                                                                                                                                                                                  -4.00  0.20 3.09E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ161018.6-383613&submit=submit+id                              
 341 2MASS J16101984-3836065         SSTc2dJ161019.8-383607          SSTc2dJ161019.8-383607     1  1                       BD 242.5826 -38.6018 242.5826 -38.6019 II      Lupus                       Luhman2020        2.60 0.50                                         5997493401600889856  6.3061 0.1359 TRUE    157.99  154.64   161.48   -9.40 0.30 -25.56 0.18 5997493401600889856  6.2989 0.1152 TRUE   157.86  155.25   160.57   -8.98 0.13 -25.24 0.11    1.80  2.50  0.00 0.50            Alcala 2017                         13.280   0.040  12.650         12.317 0.038              Alcala 2017                  VLT/X-shooter                    Lupus                  2.60 0.50 2015      3.7  157.86  155.25  160.57 M6.5  0.50 2814.10  44.12 0.047 0.010 0.0160  0.0060 0.533 0.083 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -225.70    32.00 3.77E-15 1.60E-16 -4.51 0.34 1.26E-11 1.03E-11     -219.40    53.00 7.70E-16 9.70E-17 -4.50 0.30 1.28E-11 9.54E-12     -311.10    56.00 3.92E-16 6.90E-17 -4.54 0.27 1.17E-11 7.98E-12     -130.10  52.00 1.99E-16 3.70E-17 -4.65 0.34 9.23E-12 7.57E-12  -181.00 102.00 2.10E-16 5.00E-17 -4.50 0.34 1.28E-11 1.07E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   2.00E-16          -4.46 0.59 1.43E-11 1.96E-11                  3.18E-16          -4.61 0.48 1.00E-11 1.13E-11                 5.64E-16          -4.02 0.72 3.94E-11 6.58E-11                                                                                                                                                                                                            2.41E-16          -3.98 0.84 4.24E-11 8.31E-11                                                                                                                                                                                                                                                                                                                                         -16.70  5.90 7.51E-17 3.65E-17 -4.65 0.43 9.20E-12 9.46E-12                 9.18E-17          -4.23 0.54 2.40E-11 3.05E-11                                                                                                                                                        3.38E-16          -4.28      2.20E-11                    3.40E-16          -4.32  1.98E-11                                                                                                                                                                                                                                                                                                                                                                                                                                  -4.11  0.20 3.21E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ161019.8-383607&submit=submit+id                              
 342 2MASS J16102955-3922144         SSTc2dJ161029.6-392215          SSTc2dJ161029.6-392215     1  1                       S  242.6231 -39.3707 242.6231 -39.3708 III     Lupus 3                     Galli2020         2.50 0.50  2.50 1.10 Lupus DANCe (Galli2020)      5997387985921425408  6.1262 0.0840 TRUE    162.52  160.32   164.79   -8.96 0.16 -24.33 0.10 5997387985921425408  6.2329 0.0417 TRUE   158.78  157.75   159.94   -9.29 0.05 -24.65 0.03   -2.70  2.20  0.90 0.50            Alcala 2017                         11.946   0.024  11.268   0.024 10.913 0.023              Alcala 2017                  VLT/X-shooter                    Lupus 3                2.50 1.10 2015      3.7  158.78  157.75  159.94 M4.5  0.50 3078.19 104.45 0.148 0.044 0.0660  0.0340 0.905 0.205 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -94.30     14.90 1.96E-14 1.60E-15 -3.70 0.31 4.78E-11 3.85E-11     -85.30     19.30 4.50E-15 5.10E-16 -3.62 0.28 5.66E-11 4.18E-11     -79.70     21.50 2.76E-15 3.50E-16 -3.60 0.25 6.03E-11 4.12E-11      -83.30  37.10 2.15E-15 4.40E-16 -3.53 0.31 6.93E-11 5.56E-11   -87.80  51.00 1.12E-15 1.60E-16 -3.73 0.31 4.45E-11 3.58E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   8.65E-16          -3.78 0.55 3.98E-11 5.25E-11                  5.90E-16          -4.27 0.47 1.27E-11 1.44E-11                 1.85E-15          -3.38 0.68 9.90E-11 1.59E-10                                                                                                                                                                                                            4.18E-16          -3.69 0.82 4.81E-11 9.31E-11                                                                                                                                                                                                                                                                                                                                          -7.80  2.80 6.48E-16 1.87E-16 -3.57 0.36 6.46E-11 5.85E-11     -2.10  0.60 3.33E-16 8.20E-17 -3.53 0.53 7.07E-11 9.06E-11                                                                                                                                                        2.81E-15          -3.32      1.24E-10                    2.15E-15          -3.47  8.92E-11                                                                                                                                                                                                                                                                                                                                                                                                                                  -3.40  0.20 9.45E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ161029.6-392215&submit=submit+id                              
 343 2MASS J16103232-1913085         EPIC 205137295                  USco 1610-1913B            1  2             COM  5.84 BD 242.6347 -19.2190 242.6347 -19.2191 II      Upper Scorpius        0.988 Gange2018        10.00 3.00                                         6245761404854620416  6.9600 0.3719 TRUE    143.87  136.37   152.22   -7.04 1.11 -24.98 0.58 6245761404854620416  7.1348 0.2634 TRUE   140.90  136.66   145.71   -7.98 0.38 -24.89 0.25                0.13                 Petrus 2020                         13.940   0.090  13.180   0.100 12.730 0.050              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 2014      4.0  140.90  136.66  145.71 M9    0.50 2569.91  45.65 0.023 0.003 0.0030  0.0010 0.256 0.024 Line Profile     Ha 10% width                                                                                                                                           145.00       3.28E-12                      4.86E-16 2.60E-17       0.38          7.78E-13                      5.60E-16 2.10E-17 -4.77 0.31 6.27E-12 4.53E-12                      2.30E-17 1.80E-17 -6.02 0.48 3.56E-13 3.96E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      2.30E-17          -5.58      9.76E-13                    2.70E-17 1.10E-17 -5.59  9.51E-13                                                                                                                                                                                                                                                                                                                                                                                                                                  -5.70  0.30 3.31E-12          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EPIC+205137295&submit=submit+id                                      
 344 2MASS J16103232-1913085         EPIC 205137295                  USco 1610-1913B            2  2             COM  5.84 BD 242.6347 -19.2190 242.6347 -19.2191         Upper Scorpius        0.988 Gange2018        10.00 3.00                                         6245761404854620416  6.9600 0.3719 TRUE    143.87  136.37   152.22   -7.04 1.11 -24.98 0.58 6245761404854620416  7.1348 0.2634 TRUE   140.90  136.66   145.71   -7.98 0.38 -24.89 0.25                0.13                 Petrus 2020                         13.940   0.090  13.180   0.100 12.730 0.050              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 2014      4.0  140.90  136.66  145.71 M9    0.50 2569.91  45.65 0.023 0.003 0.0030  0.0010 0.256 0.024 Line Luminosity  Ha                                                                                                                                                                                                4.86E-16 2.60E-17 -5.63 0.38 8.75E-13 7.78E-13                      5.60E-16 2.10E-17 -4.77 0.31 6.27E-12 4.53E-12                      2.30E-17 1.80E-17 -6.02 0.48 3.56E-13 3.96E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      2.30E-17 1.50E-17 -5.58      9.76E-13                    2.70E-17 1.10E-17 -5.59  9.51E-13                                                                                                                                                                                                                                                                                                                                                                                                                                  -5.63  0.38 8.75E-13 7.78E-13 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EPIC+205137295&submit=submit+id                                      
 345 2MASS J16104714-2239492         2MASS J16104714-2239492         USco 1610-2239             1  3                       BD 242.6964 -22.6637 242.6964 -22.6638         Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6242645251461275136  7.7839 0.8332 TRUE    130.93  117.25   148.18  -10.79 1.81 -26.98 1.06 6242645251461275136  8.0770 0.5884 TRUE   125.84  116.42   136.54  -10.79 0.87 -26.77 0.66                           0.18      McMahon2020                         15.254   0.003  14.573   0.054 14.025 0.058              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 6/2014    4.0  125.84  116.42  136.54 M9         2569.91  18.43 0.023 0.002 0.0030  0.0000 0.256 0.021 Line Luminosity  Ha                                                                                                                                                                                                2.80E-17 9.00E-18 -7.14 0.47 2.70E-14 2.94E-14 UPP                  1.30E-17          -6.75 0.37 6.64E-14 5.76E-14 UPP                  1.50E-17          -6.33 0.31 1.73E-13 1.24E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               1.00E-17 1.50E-17 -6.05      3.28E-13  UPP               1.00E-17          -6.15  2.61E-13                                                                                                                                                                                                                                                                                                                                                                                                                                  -7.14  0.47 2.70E-14 2.94E-14 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16104714-2239492&submit=submit+id                             
 346 2MASS J16104714-2239492         2MASS J16104714-2239492         USco 1610-2239             2  3                       BD 242.6964 -22.6637 242.6964 -22.6638         Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6242645251461275136  7.7839 0.8332 TRUE    130.93  117.25   148.18  -10.79 1.81 -26.98 1.06 6242645251461275136  8.0770 0.5884 TRUE   125.84  116.42   136.54  -10.79 0.87 -26.77 0.66                           0.18      McMahon2020                         15.254   0.003  14.573   0.054 14.025 0.058              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 7/2014    4.0  125.84  116.42  136.54 M9         2569.91  18.43 0.023 0.002 0.0030  0.0000 0.256 0.021 Line Luminosity  Ha                                                                                                                                                                                                3.90E-17 1.10E-17 -6.98 0.46 3.92E-14 4.16E-14 UPP                  2.10E-17          -6.51 0.37 1.15E-13 9.76E-14 UPP                  1.30E-17          -6.40 0.31 1.47E-13 1.06E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               1.10E-17          -6.01      3.62E-13  UPP               7.00E-18          -6.32  1.79E-13                                                                                                                                                                                                                                                                                                                                                                                                                                  -6.98  0.46 3.92E-14 4.16E-14 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16104714-2239492&submit=submit+id                             
 347 2MASS J16104714-2239492         2MASS J16104714-2239492         USco 1610-2239             3  3                       BD 242.6964 -22.6637 242.6964 -22.6638 II      Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6242645251461275136  7.7839 0.8332 TRUE    130.93  117.25   148.18  -10.79 1.81 -26.98 1.06 6242645251461275136  8.0770 0.5884 TRUE   125.84  116.42   136.54  -10.79 0.87 -26.77 0.66                           0.18      McMahon2020                         15.254   0.003  14.573   0.054 14.025 0.058              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 7/2014    4.0  125.84  116.42  136.54 M9         2569.91  18.43 0.023 0.002 0.0030  0.0000 0.256 0.021 Line Luminosity  Ha                                                                                                                                                                                                4.10E-17 1.60E-17 -6.95 0.48 4.15E-14 4.57E-14 UPP                  1.90E-17          -6.56 0.37 1.02E-13 8.74E-14 UPP                  1.90E-17          -6.22 0.30 2.24E-13 1.60E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               9.30E-17          -5.06      3.26E-12  UPP               1.60E-17          -5.94  4.30E-13                                                                                                                                                                                                                                                                                                                                                                                                                                  -6.95  0.48 4.15E-14 4.57E-14 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16104714-2239492&submit=submit+id                             
 348 2MASS J16105158-3853137         THA 15-42                       Sz123A                     1  1 BIN              1.80 S  242.7149 -38.8872 242.7149 -38.8873 II      Lupus 3                     Galli2020         2.50 0.50  2.60 0.60 Lupus DANCe (Galli2020)      5997416573223873536  6.1419 0.0463 TRUE    162.07  160.85   163.30   -9.08 0.09 -23.36 0.06 5997416573223873536  6.1656 0.0248 TRUE   160.92  160.24   161.50   -8.99 0.03 -23.38 0.02    1.80  1.80  1.25 0.50            Alcala 2017                         11.092   0.024  10.207   0.025  9.780 0.021              Alcala 2014                  VLT/X-shooter                    Lupus 3                2.60 0.60 2012      3.9  160.92  160.24  161.50 M1    0.50 3721.90  89.20 0.486 0.061 0.3100  0.0590 1.350 0.091 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     487.00       6.82E-09     -184.91     4.63 1.96E-12 1.00E-14 -1.42 0.24 4.57E-09 2.57E-09     -62.04      3.73 3.04E-13 5.00E-15 -1.52 0.22 3.63E-09 1.87E-09     -45.82      2.73 1.70E-13 4.00E-15 -1.60 0.21 3.07E-09 1.52E-09      -40.76   3.10 1.28E-13 4.00E-15 -1.62 0.24 2.89E-09 1.65E-09   -36.30   1.61 1.02E-13 2.00E-15 -1.64 0.24 2.79E-09 1.61E-09  -32.43  5.71 9.08E-14 6.50E-15 -1.65 0.25 2.70E-09 1.58E-09  -27.93  1.74 7.54E-14 2.20E-15 -1.60 0.25 3.03E-09 1.82E-09     -22.35  1.37 5.99E-14 2.00E-15 -1.66  2.67E-09 1.63E-09     -15.61 0.79 4.45E-14 1.10E-15 -1.69      2.48E-09 1.33E-09      -9.44 0.51 3.01E-14 9.00E-16 -1.73 0.23 2.27E-09 1.23E-09      -7.82 1.11 2.48E-14 1.90E-15 -1.71 0.28 2.37E-09 1.55E-09      -5.07 0.12 1.95E-14 2.00E-16 -1.70 0.28 2.44E-09 1.64E-09      -4.54 0.40 1.57E-14 8.00E-16 -1.71 0.30 2.36E-09 1.68E-09      -7.67  1.33 8.97E-14 1.21E-14 -1.63 0.45 2.86E-09 3.00E-09      -4.51  0.84 6.13E-14 9.40E-15 -1.76 0.38 2.12E-09 1.89E-09      -2.99 0.52 4.12E-14          -1.72 0.59 2.30E-09 3.14E-09      -1.50 0.18 2.44E-14 2.60E-15 -1.94 0.82 1.40E-09 2.64E-09     -1.21 0.13 2.05E-14 2.00E-15 -1.93 0.58 1.42E-09 1.90E-09     -1.23 0.10 1.91E-14 1.30E-15 -1.93 0.71 1.42E-09 2.32E-09      -3.58 0.79 1.77E-14 3.60E-15 -1.74 0.71 2.19E-09 3.59E-09 UPP   0.00 0.00 4.99E-15                                                       -2.22 0.29 6.78E-15 5.70E-16 -1.86 0.31 1.66E-09 1.20E-09     -3.05 0.26 1.28E-14 7.00E-16 -1.76 0.30 2.09E-09 1.46E-09     -0.39 0.06 1.85E-15 2.70E-16 -2.00 0.66 1.21E-09 1.83E-09     -0.87 0.07 3.92E-15 2.40E-16 -1.95      1.52E-09                -4.05  0.29 2.45E-14 1.10E-15 -1.74 0.28 2.22E-09 1.48E-09     -1.06  0.08 8.05E-15 4.70E-16 -1.78 0.45 2.00E-09 2.11E-09     -0.44 0.03 4.31E-15 2.60E-16 -1.97 0.40 1.30E-09 1.21E-09                          -0.89 0.04 4.13E-15 1.40E-16 -1.84  1.96E-09       -24.73  5.64 6.38E-14          -1.92      1.66E-09       -20.84  1.98 6.44E-14 9.00E-16 -1.89  1.76E-09       -1.17 0.02 1.59E-14 2.00E-16 -2.24 0.38 6.95E-10 6.16E-10      -1.93 0.02 2.67E-14 3.00E-16 -2.10 0.40 9.74E-10 9.14E-10      -1.61 0.02 2.30E-14 2.00E-16  -2.10  1.09E-09       -3.30 0.39 2.10E-14 3.00E-16 -1.68  2.88E-09    -2.14 0.26 1.36E-14 2.00E-16 -1.68 0.48 2.55E-09 2.85E-09                                                                                                                                -1.99  0.20 1.24E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=THA+15-42&submit=submit+id                                           
 349 2MASS J16115979-3823383         2MASS J16115979-3823383         SST-Lup3-1                 1  1                       S  242.9991 -38.3940 242.9991 -38.3941 II      Lupus                       Galli2020         2.60 0.50  2.40 0.50 Lupus DANCe (Galli2020)      5997456224362720896  6.0777 0.1269 TRUE    163.89  160.52   167.40   -9.12 0.21 -22.66 0.11 5997456224362720896  6.2345 0.0602 TRUE   158.66  157.50   160.43   -8.78 0.06 -22.76 0.04    6.30  2.60  0.00 0.50            Alcala 2017                         12.197   0.024  11.511   0.026 11.204 0.023              Alcala 2014                  VLT/X-shooter                    Lupus                  2.40 0.50 2010      3.6  158.66  157.50  160.43 M5    0.50 2981.69  83.68 0.100 0.037 0.0470  0.0170 0.819 0.090 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     254.00       3.75E-11     -43.24      5.59 3.20E-14 1.10E-15 -3.46 0.30 1.09E-10 8.64E-11     -48.70      6.50 8.62E-15 2.60E-16 -3.30 0.26 1.56E-10 1.12E-10     -61.60      6.30 6.16E-15 1.60E-16 -3.21 0.23 1.93E-10 1.28E-10      -56.13   9.98 4.81E-15 1.50E-16 -3.16 0.28 2.15E-10 1.63E-10   -34.67   7.00 3.52E-15 7.00E-17 -3.20 0.29 1.97E-10 1.51E-10  -37.40 16.70 2.88E-15 2.00E-16 -3.25 0.29 1.74E-10 1.35E-10  -34.18 13.20 2.16E-15 1.50E-16 -3.22 0.30 1.88E-10 1.49E-10     -26.44 13.20 1.61E-15 1.50E-16 -3.30  1.55E-10 1.25E-10     -31.87 8.73 1.38E-15 1.10E-16 -3.30      1.56E-10 1.10E-10     -15.39 6.06 9.19E-16 6.80E-17 -3.32 0.26 1.51E-10 1.08E-10     -21.75 4.76 6.40E-16 4.60E-17 -3.36 0.32 1.37E-10 1.15E-10     -12.57 3.85 5.96E-16 7.20E-17 -3.27 0.33 1.68E-10 1.45E-10     -13.11 6.29 4.85E-16 5.10E-17 -3.31 0.35 1.53E-10 1.37E-10      -0.28  0.10 3.95E-15 7.00E-16 -3.08 0.52 2.61E-10 3.29E-10      -0.74  0.24 3.75E-15 1.27E-15 -3.28 0.46 1.65E-10 1.88E-10                 1.64E-15          -3.44 0.68 1.12E-10 1.82E-10 UPP             9.07E-16          -3.51 0.94 9.66E-11 2.13E-10 UPP            7.21E-16          -3.66 0.66 6.83E-11 1.07E-10     -0.08 0.02 3.03E-16 6.40E-17 -4.02 0.85 3.01E-11 6.00E-11                                                                UPP             2.95E-15                                                       -2.18 0.42 1.83E-16 2.10E-17 -3.52 0.35 9.35E-11 8.48E-11     -2.76 0.58 3.78E-16 3.90E-17 -3.40 0.34 1.25E-10 1.11E-10                                                                   -0.55 0.13 9.71E-17 1.74E-17 -3.56      9.38E-11                -4.58  0.38 1.14E-15 4.00E-17 -3.28 0.32 1.62E-10 1.36E-10     -0.96  0.14 4.83E-16 4.90E-17 -3.33 0.51 1.48E-10 1.83E-10     -0.47 0.08 3.44E-16 4.80E-17 -3.28 0.44 1.64E-10 1.80E-10                          -1.48 0.21 1.85E-16 1.90E-17 -3.26  1.85E-10       -31.32  6.97 2.18E-15 3.00E-16 -3.44      1.23E-10       -23.22  3.61 2.31E-15 1.70E-16 -3.43  1.24E-10       -0.60 0.02 1.28E-15 3.00E-17 -3.34 0.42 1.44E-10 1.49E-10      -0.68 0.06 1.58E-15 1.20E-16 -3.30 0.46 1.57E-10 1.77E-10      -0.47 0.02 1.20E-15 4.00E-17  -3.30  1.68E-10       -0.84 0.19 2.37E-16 2.30E-17 -3.66  7.44E-11    -0.58 0.19 1.66E-16 1.80E-17 -3.62 0.56 7.44E-11 1.01E-10                                                                                                                                -3.80  0.20 4.94E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16115979-3823383&submit=submit+id                             
 350 2MASS J16124373-3815031         SSTc2dJ161243.8-381503          SSTc2dJ161243.8-381503     1  1                       S  243.1823 -38.2509 243.1822 -38.2510 II      Lupus                       Galli2020         2.60 0.50  5.40 1.40 Lupus DANCe (Galli2020)      5997549820286701440  6.2573 0.0482 TRUE    159.10  157.88   160.33   -8.56 0.10 -22.39 0.05 5997549820286701440  6.2559 0.0178 TRUE   158.65  158.21   159.08   -8.50 0.02 -22.41 0.01   -2.30  2.40  0.80 0.50            Alcala 2017                         10.544   0.024   9.762   0.025  9.539 0.025              Alcala 2017                  VLT/X-shooter                    Lupus                  5.40 1.40 2015      4.1  158.65  158.21  159.08 M1    0.50 3721.90  89.20 0.522 0.065 0.2040  0.0410 1.092 0.078 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -176.20    17.30 4.70E-13 2.00E-14 -2.14 0.26 6.20E-10 3.77E-10     -81.70     18.60 9.35E-14 1.23E-14 -2.12 0.24 6.43E-10 3.66E-10     -75.90     28.60 5.40E-14 9.40E-15 -2.16 0.23 5.86E-10 3.22E-10     -105.50  32.50 4.80E-14 7.60E-15 -2.09 0.26 6.88E-10 4.28E-10  -196.20  80.60 5.19E-14 7.50E-15 -1.96 0.26 9.29E-10 5.72E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -9.70  1.90 2.39E-14 7.40E-15 -2.25 0.50 4.80E-10 5.52E-10     -11.70  3.50 3.42E-14 9.90E-15 -2.09 0.41 6.97E-10 6.74E-10      -4.50 0.70 1.37E-14          -2.32 0.62 4.08E-10 5.85E-10       0.00 0.00                                                                                                                                                                                            9.99E-15          -2.05 0.72 7.52E-10 1.25E-09                                                                                                                                                                                                                                                                                                                                          -4.20  0.40 8.50E-15 8.10E-16 -2.28 0.30 4.46E-10 3.13E-10                 3.12E-15          -2.31 0.47 4.15E-10 4.54E-10                                                                                                                                                        4.55E-14 5.00E-17 -2.08      1.14E-09                    4.04E-14          -2.12  1.04E-09                                                                                                                                                                                                                                                                                                                                                                                                                                  -2.20  0.20 5.36E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ161243.8-381503&submit=submit+id                              
 351 2MASS J16134410-3736462         SSTc2dJ161344.1-373646          SSTc2dJ161344.1-373646     1  1                       S  243.4338 -37.6129 243.4337 -37.6130 II      Upper Centaurus Lupus 0.997 Gange2018        16.00 2.00                                         5997644343928854656  6.2500 0.0854 TRUE    159.32  157.16   161.53  -13.39 0.18 -23.35 0.10 5997644343928854656  6.3072 0.0519 TRUE   157.08  155.94   158.55  -13.44 0.06 -23.33 0.04   -1.20  2.30  0.60 0.50            Alcala 2017                         12.760   0.090  12.080   0.040 11.613 0.024              Alcala 2017                  VLT/X-shooter                    Upper Centaurus Lupus 16.00 2.00 2015      4.3  157.08  155.94  158.55 M5    0.50 2981.69  83.68 0.079 0.022 0.0070  0.0030 0.315 0.039 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -1,173.20 117.00 1.67E-13 3.00E-15 -2.66 0.27 2.99E-10 2.08E-10     -632.90    83.00 4.03E-14 1.60E-15 -2.55 0.24 3.83E-10 2.42E-10     -620.70   121.00 3.14E-14 1.70E-15 -2.43 0.22 4.99E-10 2.95E-10     -627.30 111.00 2.73E-14 1.50E-15 -2.36 0.26 5.86E-10 3.94E-10  -453.70 158.00 2.06E-14 2.90E-15 -2.40 0.27 5.43E-10 3.76E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -15.50  2.80 4.94E-15 7.80E-16 -2.98 0.51 1.40E-10 1.72E-10     -15.90  2.60 5.77E-15 8.90E-16 -3.06 0.43 1.19E-10 1.23E-10     -12.00 3.70 3.74E-15          -3.02 0.66 1.30E-10 2.01E-10       0.00 0.00                                                                                                                                                                                 -9.10 2.70 1.21E-15 4.80E-16 -3.16 0.82 9.46E-11 1.80E-10                                                                                                                                                                                                                                                                                                                                         -48.60  5.30 3.23E-15 1.70E-16 -2.77 0.31 2.28E-10 1.76E-10     -15.90 1.40 1.52E-15 1.00E-16 -2.71 0.49 2.62E-10 3.04E-10                                                                                                                                                        4.19E-15          -3.16      9.47E-11                    9.81E-15          -2.78  2.26E-10                                                                                                                                                                                                                                                                                                                                                                                                                                  -2.51  0.20 4.19E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ161344.1-373646&submit=submit+id                              
 352 2MASS J16253673-2415424         2MASS J16253673-2415424         ISO-Oph 001                1  1                       S  246.4031 -24.2618 246.4030 -24.2619 II      Upper Scorpius        0.892 Gange2018        10.00 3.00                                         6049331526542488064  6.9994 0.1086 TRUE    142.34  140.16   144.60   -4.81 0.29 -27.21 0.18 6049331526542488064  6.9183 0.0914 TRUE   143.08  141.37   145.12   -5.27 0.13 -27.36 0.10                           1.80      Natta 2006                          10.419   0.023   9.038   0.024  8.380 0.025              Natta 2006                   NNT/SofI                         Upper Scorpius        10.00 3.00 2004      4.3  143.08  141.37  145.12 K4         4383.66  92.10 1.011 0.062 0.4720  0.1000 1.197 0.121 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.70       7.60E-14          -1.81 0.45 7.64E-10 8.06E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.81       7.64E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16253673-2415424&submit=submit+id                             
 353 2MASS J16253812-2422362         ISO-Oph 002                     ISO-Oph 002                1  2                       S  246.4089 -24.3767 246.4088 -24.3768 II      p Oph/L1688           0.978 Gange2018         2.00 1.20                                         6049142646763564800  6.9591 0.4597 TRUE    144.31  135.09   154.86   -5.50 1.27 -25.18 0.77 6049142646763564800  7.4487 0.4192 TRUE   136.66  129.50   144.98   -5.51 0.56 -26.05 0.44               12.76 4.12  3.10 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 12.838   0.027  10.753   0.025  9.545 0.025              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  136.66  129.50  144.98 M0         3898.29  69.35 0.595 0.052 0.5050  0.2720 1.557 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.80       1.20E-13          -1.64 0.45 2.75E-09 2.95E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.64       2.75E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+002&submit=submit+id                                         
 354 2MASS J16253812-2422362         ISO-Oph 002                     ISO-Oph 002                2  2                       S  246.4089 -24.3767 246.4088 -24.3768 II      p Oph/L1688           0.978 Gange2018         2.00 1.20                                         6049142646763564800  6.9591 0.4597 TRUE    144.31  135.09   154.86   -5.50 1.27 -25.18 0.77 6049142646763564800  7.4487 0.4192 TRUE   136.66  129.50   144.98   -5.51 0.56 -26.05 0.44               12.75 4.12  3.10 1.00 Gatti+2006, A_J/A_V = 0.243 (0.004) 12.840   0.027  10.753   0.025  9.545 0.025              Gatti 2006                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.8  136.66  129.50  144.98 M0    2.00 3898.29 221.67 0.595 0.147 0.5050  0.2470 1.557 0.393 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              1.90  0.20 7.06E-14          -1.89 0.46 1.57E-09 1.75E-09                                                                                                                                                                                                                                                                                                                                 2.10 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.89       1.57E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+002&submit=submit+id                                         
 355 2MASS J16253958-2426349         2MASS J16253958-2426349         ISO-Oph 003                1  1                       S  246.4149 -24.4430 246.4149 -24.4431 II      Upper Scorpius        0.538 Gange2018        10.00 3.00                                         6049140142798016384  4.6204 0.4111 TRUE    218.33  199.55   240.96   -5.18 1.02 -26.28 0.64 6049140142798016384  5.6396 0.3653 TRUE   178.29  167.39   190.98   -6.52 0.49 -24.42 0.37                           2.50      Natta 2006                          11.893   0.024  10.047   0.024  8.954 0.021              Natta 2006                   NNT/SofI                         Upper Scorpius        10.00 3.00 2004      4.2  178.29  167.39  190.98 M2         3560.91  29.00 0.437 0.021 0.1000  0.0180 0.833 0.076 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -3.90       2.21E-13          -1.12 0.43 5.55E-09 5.52E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.12       5.55E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16253958-2426349&submit=submit+id                             
 356 2MASS J16255052-2439145         2MASS J16255052-2439145         ISO-Oph 005                1  1                       S  246.4605 -24.6540 246.4605 -24.6541 III     Upper Scorpius        0.981 Gange2018        10.00 3.00                                         6049116846896669824  7.0365 0.0628 TRUE    141.55  140.30   142.83   -4.35 0.13 -23.11 0.09 6049116846896669824  7.1771 0.0216 TRUE   138.11  137.67   138.57   -4.14 0.03 -23.30 0.02   -4.23  8.22             1.40      Natta 2006                           9.984   0.024   8.818   0.025  8.331 0.031              Natta 2006                   NNT/SofI                         Upper Scorpius        10.00 3.00 2004      4.3  138.11  137.67  138.57 K5.5       4140.65  62.09 0.866 0.040 0.3180  0.0610 1.102 0.102 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.50       5.42E-14          -2.00 0.46 5.19E-10 5.56E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.00       5.19E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16255052-2439145&submit=submit+id                             
 357 2MASS J16255615-2420481         EM* SR 4                        ISO-Oph 006                1  2                       S  246.4840 -24.3467 246.4840 -24.3469 II      p Oph/L1688           0.967 Gange2018         2.00 1.20                                         6049142410542091648  7.4296 0.0455 TRUE    134.08  133.26   134.91   -7.48 0.14 -26.62 0.08 6049142410542091648  7.4208 0.0275 TRUE   134.60  134.05   135.09   -7.44 0.04 -26.53 0.03                1.90                 Salyk 2013                           9.154   0.020   8.145   0.046  7.518 0.024              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  134.60  134.05  135.09 K6         4085.81  47.49 0.744 0.040 0.7240  0.3910 1.698 0.415 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -19.00       1.93E-12          -0.38 0.40 4.59E-08 4.37E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.38       4.59E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16255615-2420481&submit=submit+id                             
 358 2MASS J16255615-2420481         EM* SR 4                        SR 4                       2  2                       S  246.4840 -24.3467 246.4840 -24.3469 II      p Oph/L1688           0.967 Gange2018         2.00 1.20                                         6049142410542091648  7.4296 0.0455 TRUE    134.08  133.26   134.91   -7.48 0.14 -26.62 0.08 6049142410542091648  7.4208 0.0275 TRUE   134.60  134.05   135.09   -7.44 0.04 -26.53 0.03                           0.50      Natta 2006                           9.154   0.020   8.145   0.046  7.518 0.024              Salyk 2013                   Keck II/NIRSPEC                  p Oph/L1688            2.00 1.20 2005      3.8  134.60  134.05  135.09 K6         4085.81  47.49 0.744 0.040 0.7240  0.3910 1.698 0.415 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -9.78  7.12E-14  -0.71  2.15E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.71       2.15E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+SR+4&submit=submit+id                                            
 359 2MASS J16260137-2425203         2MASS J16260137-2425203         ISO-Oph 009                1  1                       BD 246.5057 -24.4224 246.5057 -24.4225 II      p Oph/L1688           0.972 Gange2018         2.00 1.20                                         6049138935912957952                                                                         6049138935912957952  9.5524 1.6626 TRUE   126.67  104.31   183.01  -10.29 2.28 -28.62 1.75                           2.80      Natta 2006                          14.425   0.027  12.436   0.021 11.245 0.023              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.6  126.67  104.31  183.01 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.30       2.62E-15          -3.48 0.62 1.36E-10 1.96E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.48       1.36E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16260137-2425203&submit=submit+id                             
 360 2MASS J16260329-2417464         2MASS J16260329-2417464         ISO-Oph 011                1  1                       S  246.5137 -24.2963 246.5137 -24.2964 III     Upper Scorpius        0.808 Gange2018        10.00 3.00                                         6049166805956306944  7.3981 0.0745 TRUE    134.67  133.32   136.04   -8.25 0.16 -28.17 0.10 6049166805956306944  7.2700 0.0328 TRUE   136.21  135.71   136.94   -7.67 0.04 -28.44 0.03                           1.20      Natta 2006                          10.673   0.024   9.576   0.024  9.115 0.021              Natta 2006                   Antu/ISAAC                       Upper Scorpius        10.00 3.00 2004      4.2  136.21  135.71  136.94 M2         3560.91  29.00 0.437 0.021 0.1000  0.0180 0.833 0.076 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.80       3.80E-14          -2.18 0.47 4.85E-10 5.28E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.18       4.85E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16260329-2417464&submit=submit+id                             
 361 2MASS J16260457-2417514         2MASS J16260457-2417514         ISO-Oph 012                1  1                       BD 246.5191 -24.2976                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          4.20      Natta 2006                          15.792   0.054  13.409   0.021 12.186 0.025              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.6  138.00                 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.20       1.55E-15          -3.64      9.34E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -3.64       9.34E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16260457-2417514&submit=submit+id                             
 362 2MASS J16260704-2427241         2MASS J16260704-2427241         ISO-Oph 013                1  1                       S  246.5293 -24.4567                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          5.20      Natta 2006                          15.345   0.045  12.377   0.024 10.644 0.023              Natta 2006                   NNT/SofI                         p Oph/clouds           2.00 1.20 2004      3.7  140.00                 M4         3190.60  46.14 0.195 0.019 0.1070  0.0750 1.074 0.331 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.10       6.53E-14          -1.90      2.79E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -1.90       2.79E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16260704-2427241&submit=submit+id                             
 363 2MASS J16260763-2427413         2MASS J16260763-2427413         ISO-Oph 014                1  1                       S  246.5318 -24.4615                   III     p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          5.40      Natta 2006                          14.680   0.033  11.848   0.024 10.406 0.021              Natta 2006                   NNT/SofI                         p Oph/clouds           2.00 1.20 2004      3.8  140.00                 M1         3721.90  89.20 0.474 0.057 0.3580  0.2170 1.446 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.50       3.26E-14          -2.22      8.21E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.22       8.21E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16260763-2427413&submit=submit+id                             
 364 2MASS J16261033-2420548         2MASS J16261033-2420548         ISO-Oph 017                1  1                       S  246.5430 -24.3486                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                  -7.58  0.14             5.80      Natta 2006                          14.370   0.036  10.850   0.023  8.475 0.023              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  138.00                 M0         3898.29  69.35 0.595 0.052 0.5050  0.2720 1.557 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.80       1.12E-13          -1.67      2.61E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -1.67       2.61E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16261033-2420548&submit=submit+id                             
 365 2MASS J16261581-2419221         2MASS J16261581-2419221         ISO-Oph 018                1  1                       S  246.5659 -24.3229 246.5659 -24.3229 III     p Oph/clouds                Grasser2021       2.00 1.20                                         6049166153121319936                                                                         6049166153121319936                                                                                                  4.80      Natta 2006                          14.029   0.032  11.403   0.031 10.031 0.029              Natta 2006                   NNT/SofI                         p Oph/clouds           2.00 1.20 2004      3.8  140.00                 M1         3721.90  89.20 0.474 0.057 0.3580  0.2170 1.446 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.50       3.37E-14          -2.21      8.51E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.21       8.51E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16261581-2419221&submit=submit+id                             
 366 2MASS J16261684-2422231         2MASS J16261684-2422231         ISO-Oph 019                1  1                       S  246.5702 -24.3731 246.5702 -24.3732 II      p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049162545348745984  7.2370 0.1457 TRUE    137.73  135.00   140.57   -8.90 0.34 -26.97 0.21 6049162545348745984  7.2769 0.0962 TRUE   136.58  134.86   138.19   -6.92 0.12 -27.22 0.10   -6.70  1.40             3.10      Natta 2006                          11.025   0.021   9.126   0.024  8.201 0.027              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.9  136.58  134.86  138.19 K5.5       4140.65  62.09 0.790 0.055 0.7960  0.4380 1.739 0.428 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.90       1.93E-13          -1.43 0.44 4.03E-09 4.20E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.43       4.03E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16261684-2422231&submit=submit+id                             
 367 2MASS J16261706-2420216         2MASS J16261706-2420216         ISO-Oph 020                1  2                       S  246.5711 -24.3393 246.5711 -24.3395 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6049165706444676992  7.4475 0.0592 TRUE    133.77  132.71   134.84   -6.60 0.14 -27.06 0.09 6049165706444676992  7.3937 0.0199 TRUE   134.63  134.31   135.06   -6.28 0.03 -27.05 0.02                5.70                 Salyk 2013                           9.650   0.030   8.609   0.040  8.063 0.020              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.9  134.63  134.31  135.06 K0         4870.50  57.00 1.561 0.110 2.6700  1.7180 2.326 0.625 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.20       9.96E-14          -1.74 0.45 1.60E-09 1.73E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.74       1.60E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16261706-2420216&submit=submit+id                             
 368 2MASS J16261706-2420216         DoAr 24                         DoAr 24                    2  2                       S  246.5711 -24.3393 246.5711 -24.3395 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6049165706444676992  7.4475 0.0592 TRUE    133.77  132.71   134.84   -6.60 0.14 -27.06 0.09 6049165706444676992  7.3937 0.0199 TRUE   134.63  134.31   135.06   -6.28 0.03 -27.05 0.02                           0.80      Natta 2006                           9.650   0.030   8.609   0.040  8.063 0.020              Salyk 2013                   VLT/CRIRES                       p Oph/L1688            2.00 1.20 2007      3.9  134.63  134.31  135.06 K0         4870.50  57.00 1.561 0.110 2.6700  1.7180 2.326 0.625 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -1.51  5.25E-14  -0.83  1.32E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.83       1.32E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015 DAr 24 E S in paper                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DoAr+24+&submit=submit+id                                            
 369 2MASS J16261882-2426105         ISO-Oph 023                     ISO-Oph 023                1  4                       BD 246.5784 -24.4363                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               8.00                 Natta 2004                          14.844   0.038  13.200   0.033 12.143 0.024              Natta 2004                   VLT/UVES                         p Oph/L1688            2.00 1.20 2003      3.7  138.00                 M7         2770.24  18.36 0.038 0.004 0.0110  0.0050 0.464 0.090 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.80       7.25E-15          -2.79      6.85E-10                                                                                                                                                                                                                                                                                                                                         -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -2.79       6.85E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+023&submit=submit+id                                         
 370 2MASS J16261882-2426105         ISO-Oph 023                     ISO-Oph 023                2  4                       BD 246.5784 -24.4363                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               8.50       1.80      Natta 2006                          14.844   0.038  13.200   0.033 12.143 0.024              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.7  138.00                 M7         2770.24  18.36 0.038 0.004 0.0110  0.0050 0.464 0.090 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.80       3.61E-15          -3.25      2.41E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -3.25       2.41E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Manara 2015)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+023&submit=submit+id                                         
 371 2MASS J16261882-2426105         ISO-Oph 023                     ISO-Oph 023                3  4                       BD 246.5784 -24.4363                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               9.70 0.20  2.40 1.00 Manara 2015                         14.840   0.038  13.200   0.033 12.140 0.024              Gatti 2006                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.7  138.00                 M7         2770.24  18.36 0.038 0.004 0.0110  0.0050 0.464 0.090 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              1.20  0.20 3.87E-15          -3.22      2.59E-10                                                                                                                                                                                                                                                                                                                                          1.60 0.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -3.22       2.59E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+023&submit=submit+id                                         
 372 2MASS J16261882-2426105         ISO-Oph 023                     ISO-Oph 023                4  4                       BD 246.5784 -24.4363                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               9.88 4.12  2.40 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 14.844   0.038  13.200   0.033 12.143 0.024              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.7  138.00                 M7         2770.24  18.36 0.038 0.004 0.0110  0.0050 0.464 0.090 Line Luminosity  Ca II                                                                                                                                                                            -94.72     38.64 1.03E-13 4.20E-14 -3.02      4.07E-10          UPP                  1.05E-12          -1.06      3.69E-08          UPP                  1.75E-12          -0.62      1.02E-07          UPP                2.31E-12          -0.42      1.61E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.39  0.35 3.00E-15 2.00E-15 -3.33      1.98E-10               -0.60  0.32 4.00E-15 2.00E-15 -3.39      1.73E-10          UPP        0.00 1.30E-14          -2.50      1.36E-09                                                                                                                                                                                                          -0.53 0.26 2.00E-15 1.00E-15 -3.03      3.98E-10                                                                                                                                                                                                                                                                                                                                             UPP               2.86E-13          -0.66      9.24E-08          UPP             7.60E-14          -0.73      7.93E-08                                                                                                                                               UPP               2.48E-12          -0.50      1.12E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.16  0.16 2.94E-10 1.26E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+023&submit=submit+id                                         
 373 2MASS J16261886-2428196         2MASS J16261886-2428196         ISO-Oph 024                1  2                       S  246.5787 -24.4721 246.5786 -24.4723 II      Upper Scorpius        0.948 Gange2018        10.00 3.00                                         6049137600178735744  7.2243 0.2273 TRUE    138.13  133.89   142.64   -8.99 0.64 -27.34 0.37 6049137600178735744  7.2713 0.2092 TRUE   136.87  133.02   140.49   -8.38 0.29 -27.54 0.22   -3.26  0.64  0.97                 Salyk 2013                          12.579   0.021   9.933   0.024  8.072 0.031              Natta 2006                   Antu/ISAAC                       Upper Scorpius        10.00 3.00 2004      4.3  136.87  133.02  140.49 M0         3898.29  69.35 0.692 0.051 0.2090  0.0360 1.000 0.087 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -8.90       9.00E-13          -0.71 0.41 1.11E-08 1.06E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.71       1.11E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16261886-2428196&submit=submit+id                             
 374 2MASS J16261886-2428196         Elia 2-20                       VSSG 1                     2  2                       S  246.5787 -24.4721 246.5786 -24.4723 II      Upper Scorpius        0.948 Gange2018        10.00 3.00                                         6049137600178735744  7.2243 0.2273 TRUE    138.13  133.89   142.64   -8.99 0.64 -27.34 0.37 6049137600178735744  7.2713 0.2092 TRUE   136.87  133.02   140.49   -8.38 0.29 -27.54 0.22   -3.26  0.64             3.70      Natta 2006                          12.579   0.021   9.933   0.024  8.072 0.031              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Upper Scorpius        10.00 3.00 2008      4.3  136.87  133.02  140.49 M0         3898.29  69.35 0.692 0.051 0.2090  0.0360 1.000 0.087 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -8.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.35  5.96E-14  -0.77  9.86E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.77       9.86E-09          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Elia+2-20&submit=submit+id                                           
 375 2MASS J16261898-2424142         2MASS J16261898-2424142         ISO-Oph 026                1  1                       S  246.5791 -24.4040                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          1.00      Natta 2006                          16.139   0.103  13.751   0.032 11.937 0.019              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.7  138.00                 M3         3407.48  36.76 0.291 0.018 0.1810  0.1300 1.223 0.385 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.40       8.27E-14          -1.81      2.77E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -1.81       2.77E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16261898-2424142&submit=submit+id                             
 376 2MASS J16262101-2415414         2MASS J16262101-2415414         ISO-Oph 028                1  1                       S  246.5876 -24.2615 246.5876 -24.2615 III     FIELD                 0.999                   6.00 2.00                                         6049168072971165184  0.7367 0.5418 FALSE  2650.06 1147.90  5834.05   -3.84 1.17  -2.68 0.75 6049168077267293568  0.2771 0.4354 FALSE 3079.18 1877.34  4944.41   -2.46 0.51  -3.71 0.38                           4.50      Natta 2006                          12.783   0.023  10.384   0.022  9.273 0.021              Natta 2006                   NNT/SofI                         FIELD                  6.00 2.00 2004      4.2  150.00                 K6         4085.81  47.49 0.813 0.038 0.3940  0.0810 1.256 0.123 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.60       9.80E-14          -1.65      1.47E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -1.65       1.47E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16262101-2415414&submit=submit+id                             
 377 2MASS J16262152-2426009         2MASS J16262152-2426009         GY 5                       1  7                       BD 246.5897 -24.4336 246.5897 -24.4337 III     p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049137943776073216  7.3210 0.1942 TRUE    136.24  132.70   139.97   -9.05 0.40 -25.29 0.25 6049137943776073216  7.3371 0.1524 TRUE   134.87  131.95   137.45   -8.39 0.19 -25.65 0.15                3.70 4.12  0.90 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 12.570   0.022  11.518   0.026 10.918 0.023              Mohanty 2005                 Keck I/HIRES                     p Oph/L1688            2.00 1.20 2002/2003 3.6  134.87  131.95  137.45 M6    0.50 2858.47  48.36 0.058 0.017 0.0240  0.0150 0.641 0.152 Line Luminosity  Ca II                                                                                                                                                  352.00       3.35E-10     -64.90      6.49                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.60  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                 3.31E+04 4.52             1.58E-11                                                                                                                                                                                                                                            UPP             1.58E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Luhman 1999. Accretion rate equation 3                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16262152-2426009&submit=submit+id                             
 378 2MASS J16262152-2426009         2MASS J16262152-2426009         GY 5                       2  7                       BD 246.5897 -24.4336 246.5897 -24.4337 III     p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049137943776073216  7.3210 0.1942 TRUE    136.24  132.70   139.97   -9.05 0.40 -25.29 0.25 6049137943776073216  7.3371 0.1524 TRUE   134.87  131.95   137.45   -8.39 0.19 -25.65 0.15                5.00                 Muzerolle 2003                      12.570   0.022  11.518   0.026 10.918 0.023              Mohanty 2005                 Keck I/HIRES                     p Oph/L1688            2.00 1.20 2002/2003 3.6  134.87  131.95  137.45 M6    0.50 2858.47  48.36 0.058 0.017 0.0240  0.0150 0.641 0.152 Line Luminosity  Ca II                                                                                                                                                  352.00       3.35E-10     -64.90      6.49                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.60  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                 3.31E+04 4.52             2.51E-11                                                                                                                                                                                                                                            UPP             2.51E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Luhman 1999. Accretion rate equation 1                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16262152-2426009&submit=submit+id                             
 379 2MASS J16262152-2426009         2MASS J16262152-2426009         ISO-Oph 030                3  7                       BD 246.5897 -24.4336 246.5897 -24.4337 II      p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049137943776073216  7.3210 0.1942 TRUE    136.24  132.70   139.97   -9.05 0.40 -25.29 0.25 6049137943776073216  7.3371 0.1524 TRUE   134.87  131.95   137.45   -8.39 0.19 -25.65 0.15                3.00                 Natta 2004                          12.570   0.022  11.518   0.026 10.918 0.023              Natta 2004                   VLT/UVES                         p Oph/L1688            2.00 1.20 2003      3.6  134.87  131.95  137.45 M6    0.50 2858.47  48.36 0.058 0.017 0.0240  0.0150 0.641 0.152 Line Profile     Ha                                                                                                                                                     292.00       8.76E-11     -30.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -0.30                                                                                                                                                                                                                                                                                                                                                                                     -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       1.58E-11          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16262152-2426009&submit=submit+id                             
 380 2MASS J16262152-2426009         2MASS J16262152-2426009         ISO-Oph 030                4  7                       BD 246.5897 -24.4336 246.5897 -24.4337 II      p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049137943776073216  7.3210 0.1942 TRUE    136.24  132.70   139.97   -9.05 0.40 -25.29 0.25 6049137943776073216  7.3371 0.1524 TRUE   134.87  131.95   137.45   -8.39 0.19 -25.65 0.15                5.00                 Muzerolle 2003                      12.570   0.022  11.518   0.026 10.918 0.023              Natta 2004                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.6  134.87  131.95  137.45 M6    0.50 2858.47  48.36 0.058 0.017 0.0240  0.0150 0.641 0.152 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.30       1.60E-15          -3.30 0.54 2.03E-10 1.31E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.51       9.04E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16262152-2426009&submit=submit+id                             
 381 2MASS J16262152-2426009         2MASS J16262152-2426009         ISO-Oph 030                5  7                       BD 246.5897 -24.4336 246.5897 -24.4337 II      p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049137943776073216  7.3210 0.1942 TRUE    136.24  132.70   139.97   -9.05 0.40 -25.29 0.25 6049137943776073216  7.3371 0.1524 TRUE   134.87  131.95   137.45   -8.39 0.19 -25.65 0.15                           0.70      Natta 2006                          12.570   0.022  11.518   0.026 10.918 0.023              Gatti 2006                   VLT/UVES                         p Oph/L1688            2.00 1.20 2003      3.6  134.87  131.95  137.45 M6    0.50 2858.47  48.36 0.058 0.017 0.0240  0.0150 0.641 0.152 Line Luminosity  PaB                                                                                                                                                                              -30.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -0.30       2.10E-15          -3.07 0.54 3.49E-10 1.59E-10                                                                                                                                                                                                                                                                                                                                -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -3.07       3.49E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16262152-2426009&submit=submit+id                             
 382 2MASS J16262152-2426009         2MASS J16262152-2426009         ISO-Oph 030                6  7                       BD 246.5897 -24.4336 246.5897 -24.4337 II      p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049137943776073216  7.3210 0.1942 TRUE    136.24  132.70   139.97   -9.05 0.40 -25.29 0.25 6049137943776073216  7.3371 0.1524 TRUE   134.87  131.95   137.45   -8.39 0.19 -25.65 0.15                4.50 0.20  0.90 1.00 Manara 2015                         12.570   0.022  11.518   0.026 10.920 0.023              Natta 2006                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.6  134.87  131.95  137.45 M6    0.50 2858.47  48.36 0.058 0.017 0.0240  0.0150 0.641 0.152 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              0.90       5.62E-15          -3.64 0.51 9.22E-11 4.33E-10                                                                                                                                                                                                                                                                                                                                 6.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -3.64       9.22E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16262152-2426009&submit=submit+id                             
 383 2MASS J16262152-2426009         ISO-Oph 030                     ISO-Oph 030                7  7                       BD 246.5897 -24.4336 246.5897 -24.4337 II      p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049137943776073216  7.3210 0.1942 TRUE    136.24  132.70   139.97   -9.05 0.40 -25.29 0.25 6049137943776073216  7.3371 0.1524 TRUE   134.87  131.95   137.45   -8.39 0.19 -25.65 0.15                3.00                 Natta 2004                          12.570   0.022  11.518   0.026 10.918 0.023              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.6  134.87  131.95  137.45 M6    0.50 2858.47  48.36 0.058 0.017 0.0240  0.0150 0.641 0.152 Line Luminosity  Ca II                                                                                                                                                                            -85.23      1.62 1.82E-13 3.00E-15 -2.76 0.28 7.00E-10 5.16E-10     -33.03      9.72 1.20E-14 3.00E-15 -3.30 0.29 2.04E-10 1.56E-10                      7.00E-15          -3.30 0.24 2.01E-10 1.33E-10                    9.00E-15          -3.02 0.28 3.86E-10 2.86E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.33  0.23 4.00E-15 2.00E-15 -3.22 0.57 2.44E-10 3.32E-10      -0.51  0.22 6.00E-15 3.00E-15 -3.20 0.50 2.57E-10 3.12E-10      -1.07 0.49 1.10E-14 5.00E-15 -2.61 0.68 9.99E-10 1.61E-09                                                                                                                                                                                                            1.00E-15          -3.41 0.81 1.57E-10 2.98E-10                                                                                                                                                                                                                                                                                                                                          -4.32  1.90 3.00E-15 1.00E-15 -2.96 0.35 4.42E-10 3.96E-10     -1.41  0.50 2.00E-15 1.00E-15 -2.73 0.56 7.55E-10 1.01E-09                                                                                                                                                        7.00E-15          -3.06      2.56E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -2.97  0.27 4.34E-10 3.18E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+030&submit=submit+id                                         
 384 2MASS J16262189-2444397         ISO-Oph 032                     ISO-Oph 032                1  4                       BD 246.5913 -24.7444 246.5912 -24.7445 II      Upper Scorpius        0.963 Gange2018        10.00 3.00                                         6049117499731769856  6.6112 0.2065 TRUE    150.88  146.28   155.77   -8.23 0.46 -25.16 0.35 6049117499731769856  6.6677 0.1360 TRUE   148.73  145.72   152.35   -7.81 0.18 -26.63 0.13                2.00                 Natta 2004                          12.340   0.023  11.480   0.022 10.857 0.023              Natta 2004                   VLT/UVES                         Upper Scorpius        10.00 3.00 2003      4.1  148.73  145.72  152.35 M6.5       2814.10  17.27 0.046 0.003 0.0050  0.0020 0.306 0.053 Line Profile     Ha                                                                                                                                                     248.00       3.28E-11     -50.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -0.40                                                                                                                                                                                                                                                                                                                                                                                     -0.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       3.16E-11          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+032&submit=submit+id                                         
 385 2MASS J16262189-2444397         ISO-Oph 032                     ISO-Oph 032                2  4                       BD 246.5913 -24.7444 246.5912 -24.7445 II      Upper Scorpius        0.963 Gange2018        10.00 3.00                                         6049117499731769856  6.6112 0.2065 TRUE    150.88  146.28   155.77   -8.23 0.46 -25.16 0.35 6049117499731769856  6.6677 0.1360 TRUE   148.73  145.72   152.35   -7.81 0.18 -26.63 0.13                2.00                 Natta 2004                          12.340   0.023  11.480   0.022 10.857 0.023              Natta 2004                   VLT/UVES                         Upper Scorpius        10.00 3.00 2003      4.1  148.73  145.72  152.35 M6.5       2814.10  17.27 0.046 0.003 0.0050  0.0020 0.306 0.053 Line Luminosity  PaB                                                                                                                                                                              -50.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -0.40       2.59E-15          -3.12 0.53 1.72E-10 1.32E-10                                                                                                                                                                                                                                                                                                                                -0.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -3.33       1.05E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+032&submit=submit+id                                         
 386 2MASS J16262189-2444397         ISO-Oph 032                     ISO-Oph 032                3  4                       BD 246.5913 -24.7444 246.5912 -24.7445 II      Upper Scorpius        0.963 Gange2018        10.00 3.00                                         6049117499731769856  6.6112 0.2065 TRUE    150.88  146.28   155.77   -8.23 0.46 -25.16 0.35 6049117499731769856  6.6677 0.1360 TRUE   148.73  145.72   152.35   -7.81 0.18 -26.63 0.13                2.00       0.00      Natta 2006                          12.340   0.023  11.480   0.022 10.857 0.023              Natta 2006                   Antu/ISAAC                       Upper Scorpius        10.00 3.00 2004      4.1  148.73  145.72  152.35 M6.5       2814.10  17.27 0.046 0.003 0.0050  0.0020 0.306 0.053 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.40       1.40E-15          -3.62 0.54 5.45E-11 6.87E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.62       5.45E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Manara 2015)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+032&submit=submit+id                                         
 387 2MASS J16262189-2444397         ISO-Oph 032                     ISO-Oph 032                4  4                       BD 246.5913 -24.7444 246.5912 -24.7445 II      Upper Scorpius        0.963 Gange2018        10.00 3.00                                         6049117499731769856  6.6112 0.2065 TRUE    150.88  146.28   155.77   -8.23 0.46 -25.16 0.35 6049117499731769856  6.6677 0.1360 TRUE   148.73  145.72   152.35   -7.81 0.18 -26.63 0.13                0.60 0.10            Manara 2015                         12.340   0.023  11.480   0.022 10.857 0.023              Manara 2015                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 2010      4.1  148.73  145.72  152.35 M6.5       2814.10  17.27 0.046 0.003 0.0050  0.0020 0.306 0.053 Line Luminosity  Ca II                                                                                                                                                                            -135.35     1.65 2.46E-14 3.00E-16 -3.65 0.31 5.05E-11 3.67E-11     -79.54      5.42 2.69E-15 1.80E-16 -3.94 0.28 2.57E-11 1.73E-11     -80.77      9.01 1.41E-15 1.60E-16 -3.98 0.25 2.34E-11 1.44E-11      -66.15  10.03 1.05E-15 1.60E-16 -3.93 0.31 2.65E-11 1.97E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.14  0.22 6.90E-16 1.09E-15 -3.94 0.92 2.58E-11 5.47E-11      -0.62  0.30 2.78E-15 1.37E-15 -3.51 0.51 6.99E-11 8.32E-11                 1.30E-15          -3.64 0.69 5.20E-11 8.36E-11                                                                                                                                                                                                            5.00E-16          -3.67 0.82 4.82E-11 9.19E-11                                                                                                                                                                                                                                                                                                                                         -11.62  1.48 5.40E-16 7.00E-17 -3.72 0.34 4.27E-11 3.42E-11     -2.77  0.60 2.90E-16 6.00E-17 -3.67 0.53 4.79E-11 5.93E-11                                                                                                                                           -47.16 13.82 3.60E-16          -4.30      1.12E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.74  0.15 4.12E-11 1.64E-11 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+032&submit=submit+id                                         
 388 2MASS J16262218-2423523         [GY92] 10                       ISO-Oph GY10               1  1                       BD 246.5924 -24.3979                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                              18.00                 Natta 2004                          15.702   0.064  13.500   0.027 12.223 0.019              Natta 2004                   VLT/UVES                         p Oph/L1688            2.00 1.20 2003      3.8  138.00                 M8.5  0.50 2618.58  50.16 0.023 0.004 0.0040  0.0030 0.329 0.074 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.50       8.46E-15          -2.66      1.05E-09                                                                                                                                                                                                                                                                                                                                         -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        1.10E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -2.66       1.05E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BGY92%5D+10&submit=submit+id                                       
 389 2MASS J16262226-2424070         ISO-Oph 033                     GY 11                      1  5                       BD 246.5928 -24.4020                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               7.70 0.30            Manara 2015                         16.450   0.136  15.086   0.075 13.940 0.045              Comeron 2010                 VLT/FORS1                        p Oph/L1688            2.00 1.20 2003      3.8  138.00                 M8    1.50 2670.23 143.41 0.027 0.016 0.0060  0.0090 0.363 0.156 Line Luminosity  Ca II                                                                                                                                                                            220.00     50.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             6.60 0.50 1.02E+06                  9.50E-10                                                                                                                                                                                                                                                            9.50E-10          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+033&submit=submit+id                                         
 390 2MASS J16262226-2424070         ISO-Oph 033                     ISO-Oph 033                2  5                       BD 246.5928 -24.4020                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               8.00       2.67      Comeron 2010                        16.451   0.136  15.086   0.075 13.935 0.056              Natta 2006                   VLT/UVES                         p Oph/L1688            2.00 1.20 2003      3.8  138.00                 M8         2670.23  20.82 0.027 0.002 0.0060  0.0030 0.363 0.073 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.70       7.53E-16          -4.90      5.74E-12                                                                                                                                                                                                                                                                                                                                         -2.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -4.90       5.74E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+033&submit=submit+id                                         
 391 2MASS J16262226-2424070         ISO-Oph 033                     ISO-Oph 033                3  5                       BD 246.5928 -24.4020                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               7.00       2.20 1.00 Natta 2004                          16.450   0.136  15.086   0.075 13.940 0.056              Natta 2004                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.8  138.00                 M8         2670.23  20.82 0.027 0.002 0.0060  0.0030 0.363 0.073 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              0.70       3.93E-16          -4.04      4.14E-11                                                                                                                                                                                                                                                                                                                                          2.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -4.04       4.14E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+033&submit=submit+id                                         
 392 2MASS J16262226-2424070         ISO-Oph 033                     ISO-Oph 033                4  5                       BD 246.5928 -24.4020                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               7.80       0.60      Natta 2006                          16.451   0.136  15.086   0.075 13.935 0.056              Gatti 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.8  138.00                 M8         2670.23  20.82 0.027 0.002 0.0060  0.0030 0.363 0.073 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.70       9.96E-17          -4.27      2.46E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -4.27       2.46E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Manara 2015)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+033&submit=submit+id                                         
 393 2MASS J16262226-2424070         ISO-Oph 033                     ISO-Oph 033                5  5                       BD 246.5928 -24.4020                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               9.05 4.12  2.20 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 16.451   0.136  15.086   0.075 13.935 0.056              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.8  138.00                 M8         2670.23  20.82 0.027 0.002 0.0060  0.0030 0.363 0.073 Line Luminosity  Ca II                                                                                                                                                                            -121.18    36.14 1.30E-14 4.00E-15 -4.04      4.20E-11                               2.00E-13          -1.88      5.97E-09                               2.69E-13          -1.52      1.37E-08                             3.82E-13          -1.26      2.52E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           1.00E-15          -3.84      6.62E-11                           1.00E-15          -4.14      3.31E-11                          5.00E-15          -3.00      4.54E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         8.40E-14          -1.28      2.42E-08                          1.40E-14          -1.65      1.02E-08                                                                                                                                                                 3.32E-13          -1.24      2.32E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.71  0.47 8.87E-09 9.83E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+033&submit=submit+id                                         
 394 2MASS J16262335-2420597         ISO-Oph 036                     ISO-Oph 036                1  1                       S  246.5974 -24.3499 246.5973 -24.3500 II      Upper Scorpius        0.990 Gange2018        10.00 3.00                                         6049163060744821760  7.2538 0.0882 TRUE    137.35  135.69   139.04   -6.86 0.23 -26.45 0.13 6049163060744821760  7.1857 0.0309 TRUE   138.29  137.65   138.93   -5.95 0.04 -26.54 0.03   -7.50  1.83             1.50      Natta 2006                           8.970   0.030   7.500   0.027  6.571 0.018              Natta 2006                   NNT/SofI                         Upper Scorpius        10.00 3.00 2004      4.2  138.29  137.65  138.93 K0         4870.50  57.00 1.238 0.113 0.9790  0.2420 1.390 0.164 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.70       2.25E-13          -1.34 0.43 2.24E-09 2.27E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.34       2.24E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+036&submit=submit+id                                         
 395 2MASS J16262357-2424394         ISO-Oph 037                     ISO-Oph 037                1  3                       S  246.5982 -24.4110                   II      p Oph/L1688           0.965 Gange2018         2.00 1.20                                                                                                                                                                                                                                  -7.90  1.50             3.90 1.00 Gatti+2006                          15.052   0.060  12.253   0.043 10.224 0.030              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  138.00                 K7         4020.37  18.45 0.690 0.040 0.6440  0.3420 1.649 0.400 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -3.00       3.80E-14          -2.16      7.77E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -2.16       7.77E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+037&submit=submit+id                                         
 396 2MASS J16262357-2424394         ISO-Oph 037                     ISO-Oph 037                2  3                       S  246.5982 -24.4110                   II      p Oph/L1688           0.965 Gange2018         2.00 1.20                                                                                                                                                                                                                                  -7.90  1.50             3.90 1.00 Gatti+2006                          15.050   0.060  12.253   0.043 10.220 0.030              Gatti 2006                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.8  138.00                 K7         4020.37  18.45 0.690 0.040 0.6440  0.3420 1.649 0.400 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              4.40  0.50 4.52E-14          -2.08      9.36E-10                                                                                                                                                                                                                                                                                                                                          0.80 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -2.08       9.36E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+037&submit=submit+id                                         
 397 2MASS J16262357-2424394         ISO-Oph 037                     ISO-Oph 037                3  3                       S  246.5982 -24.4110                   II      p Oph/L1688           0.965 Gange2018         2.00 1.20                                                                                                                                                                                                                                  -7.90  1.50 16.10 0.20            Manara 2015                         15.052   0.060  12.253   0.043 10.224 0.030              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.8  138.00                 K7         4020.37  18.45 0.690 0.040 0.6440  0.3420 1.649 0.400 Line Luminosity  Ca II                                                                                                                                                                            -45.34     10.52 3.43E-11 7.95E-12 -0.17      7.68E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -6.14  0.49 2.45E-13 2.00E-14 -1.31      5.61E-09               -4.68  0.75 2.36E-13 3.80E-14 -1.20      7.22E-09          UPP             3.87E-13          -0.70      2.28E-08                                                                                                                                                                                                     UPP             1.10E-14          -2.15      8.06E-10                                                                                                                                                                                                                                                                                                                                             UPP               8.50E-11           2.18      1.72E-05          UPP             1.39E-11           2.10      1.42E-05                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.70  0.54 2.27E-08 2.86E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+037&submit=submit+id                                         
 398 2MASS J16262367-2443138         ISO-Oph 038                     ISO-Oph 038                1  1                       S  246.5987 -24.7205 246.5987 -24.7206 II      Upper Scorpius        0.924 Gange2018        10.00 3.00                                         6049118388788178816  7.2221 0.0763 TRUE    137.94  136.49   139.42   -7.83 0.17 -26.30 0.13 6049118388788178816  7.2379 0.0429 TRUE   137.74  136.92   138.64   -7.83 0.06 -26.19 0.04  -12.64  5.75             0.60      Natta 2006                           9.391   0.023   8.400   0.050  7.847 0.016              Natta 2006                   NNT/SofI                         Upper Scorpius        10.00 3.00 2004      4.3  137.74  136.92  138.64 K5         4209.99  76.02 0.911 0.047 0.3570  0.0710 1.129 0.107 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.30       2.71E-14          -2.32 0.48 2.43E-10 2.68E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.32       2.43E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+038&submit=submit+id                                         
 399 2MASS J16262404-2424480         ISO-Oph 039                     ISO-Oph 039                1  1                       S  246.6002 -24.4134 246.6002 -24.4135 II      Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6049161514556593920  7.2533 0.1646 TRUE    137.45  134.39   140.66   -9.65 0.37 -24.68 0.24 6049161514556593920  7.1692 0.1410 TRUE   138.61  135.91   141.06   -8.62 0.18 -25.30 0.14   -7.81  0.14             3.90      Natta 2006                          11.115   0.027   8.718   0.047  7.324 0.017              Natta 2006                   NNT/SofI                         Upper Scorpius        10.00 3.00 2004      4.3  138.61  135.91  141.06 K5.5       4140.65  62.09 0.866 0.040 0.3180  0.0610 1.102 0.102 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.50       2.13E-13          -1.37 0.44 2.24E-09 2.26E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.37       2.24E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+039&submit=submit+id                                         
 400 2MASS J16262407-2416134         ISO-Oph 040                     ISO-Oph 040                1  1                       S  246.6004 -24.2704 246.6003 -24.2705 II      Upper Scorpius        0.957 Gange2018        10.00 3.00                                         6049168008547148416  7.3409 0.1090 TRUE    135.75  133.75   137.80   -8.83 0.25 -24.20 0.16 6049168008547148416  7.1809 0.0639 TRUE   137.95  136.83   139.06   -7.97 0.08 -24.73 0.07                           2.00      Natta 2006                           9.999   0.023   8.092   0.049  6.685 0.023              Natta 2006                   NNT/SofI                         Upper Scorpius        10.00 3.00 2004      4.3  137.95  136.83  139.06 K6         4085.81  47.49 0.830 0.032 0.2900  0.0540 1.081 0.098 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -12.70       2.71E-12          -0.20 0.39 3.33E-08 3.03E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.20       3.33E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+040&submit=submit+id                                         
 401 2MASS J16262528-2424450         ISO-Oph 041                     ISO-Oph 041                1  1                       BD 246.6053 -24.4125                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          5.30      Natta 2006                          16.280   0.122  13.102   0.037 11.073 0.027              Natta 2006                   Antu/ISAAC                       p Oph/clouds           2.00 1.20 2004      3.6  140.00                 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.30       4.50E-15          -3.13      2.98E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -3.13       2.98E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+041&submit=submit+id                                         
 402 2MASS J16262753-2441535         ISO-Oph 043                     ISO-Oph 043                1  1                       S  246.6147 -24.6983 246.6147 -24.6983 II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                     6049118805401846656                                                                          -3.67  0.81             4.60      Natta 2006                          14.040   0.030  11.417   0.022  9.983 0.024              Natta 2006                   NNT/SofI                         p Oph/clouds           2.00 1.20 2004      3.8  140.00                 M1         3721.90  89.20 0.474 0.057 0.3580  0.2170 1.446 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.00       5.80E-14          -1.96      1.51E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -1.96       1.51E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+043&submit=submit+id                                         
 403 2MASS J16262847-2415411         ISO-Oph 044                     ISO-Oph 044                1  1                       S  246.6187 -24.2614                   III     p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          5.40      Natta 2006                          15.309   0.046  12.373   0.023 10.777 0.024              Natta 2006                   NNT/SofI                         p Oph/clouds           2.00 1.20 2004      3.7  140.00                 M3         3407.48  36.76 0.291 0.018 0.1810  0.1300 1.223 0.385 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.70       2.66E-14          -2.32      8.58E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.32       8.58E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+044&submit=submit+id                                         
 404 2MASS J16263046-2422571         ISO-Oph 046                     ISO-Oph 046                1  1                       S  246.6270 -24.3825                   III     p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          6.30      Natta 2006                          16.314   0.120  12.546   0.035  9.977 0.023              Natta 2006                   Antu/ISAAC                       p Oph/clouds           2.00 1.20 2004      3.7  140.00                 M3         3407.48  36.76 0.291 0.018 0.1810  0.1300 1.223 0.385 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -16.50       6.10E-13          -0.87      2.37E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -0.87       2.37E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+046&submit=submit+id                                         
 405 2MASS J16263103-2431052         ISO-Oph 047                     ISO-Oph 047                1  1                       S  246.6293 -24.5181                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          4.60      Natta 2006                          14.958   0.043  12.318   0.026 10.859 0.024              Natta 2006                   NNT/SofI                         p Oph/clouds           2.00 1.20 2004      3.7  140.00                 M4         3190.60  46.14 0.195 0.019 0.1070  0.0750 1.074 0.331 Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP  -1.00      2.77E-14          -1.66      4.91E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.66       4.91E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+047&submit=submit+id                                         
 406 2MASS J16263682-2415518         ISO-Oph 051                     ISO-Oph 051                1  1                       S  246.6535 -24.2644 246.6535 -24.2645 II      p Oph/L1688           0.992 Gange2018         2.00 1.20                                         6049167905467933056  7.3470 0.1727 TRUE    135.72  132.59   139.00   -5.17 0.38 -27.46 0.23 6049167905467933056  7.3212 0.1385 TRUE   135.15  132.76   137.54   -5.52 0.18 -27.07 0.13   -4.80  1.90             2.10      Natta 2006                          12.660   0.032  10.834   0.035  9.589 0.026              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  135.15  132.76  137.54 K7         4020.37  18.45 0.690 0.040 0.6440  0.3420 1.649 0.400 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.40       7.73E-15          -2.92 0.51 1.38E-10 1.64E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.92       1.38E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+051&submit=submit+id                                         
 407 2MASS J16263778-2423007         ISO-Oph 052                     ISO-Oph 052                1  1                       BD 246.6574 -24.3835                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          4.50      Natta 2006                          15.741   0.059  12.913   0.024 11.106 0.023              Natta 2006                   Antu/ISAAC                       p Oph/clouds           2.00 1.20 2004      3.6  140.00                 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -5.90       6.75E-14          -1.89      5.27E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -1.89       5.27E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+052&submit=submit+id                                         
 408 2MASS J16263880-2423227         ISO-Oph 053                     ISO-Oph 053                1  1                       BD 246.6617 -24.3896                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          4.20      Natta 2006                          15.033   0.047  12.764   0.023 11.565 0.023              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.6  138.00                 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.30       3.61E-15          -3.25      2.29E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -3.25       2.29E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+053&submit=submit+id                                         
 409 2MASS J16264125-2440179         ISO-Oph 056                     ISO-Oph 056                1  1                       S  246.6719 -24.6716 246.6719 -24.6718 II      p Oph/L1688           0.961 Gange2018         2.00 1.20                                         6049119698755044480  5.9622 0.3896 TRUE    168.28  157.64   180.42  -13.31 1.03 -28.95 0.66 6049119698755044480  7.1201 0.2227 TRUE   138.43  134.22   143.03   -5.19 0.31 -27.17 0.24                           0.80      Natta 2006                          10.774   0.024   9.765   0.023  9.273 0.021              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.5  138.43  134.22  143.03 M5         2981.69  33.55 0.104 0.014 0.0580  0.0300 0.903 0.219 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.50       1.50E-14          -2.59 0.49 8.66E-10 1.01E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.59       8.66E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+056&submit=submit+id                                         
 410 2MASS J16264214-2431029         ISO-Oph 059                     ISO-Oph 059                1  1                       S  246.6756 -24.5175                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          4.60      Natta 2006                          17.029   0.183  13.525   0.032 11.525 0.024              Natta 2006                   NNT/SofI                         p Oph/clouds           2.00 1.20 2004      3.7  140.00                 M4         3190.60  46.14 0.195 0.019 0.1070  0.0750 1.074 0.331 Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP  -0.60      1.66E-14          -1.92      2.67E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.92       2.67E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+059&submit=submit+id                                         
 411 2MASS J16264285-2420299         ISO-Oph 062                     ISO-Oph 062                1  1                       S  246.6785 -24.3417 246.6785 -24.3418 II      p Oph/L1688           0.911 Gange2018         2.00 1.20                                         6049163679220111744  7.3133 0.1205 TRUE    136.27  134.05   138.56   -6.69 0.27 -24.85 0.17 6049163679220111744  7.2781 0.0742 TRUE   136.17  135.03   137.56   -6.20 0.09 -25.16 0.08                           2.50      Natta 2006                          10.499   0.026   8.767   0.026  7.878 0.026              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  136.17  135.03  137.56 K7         4020.37  18.45 0.690 0.040 0.6440  0.3420 1.649 0.400 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.40       2.94E-13          -1.23 0.43 6.63E-09 6.78E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.23       6.63E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+062&submit=submit+id                                         
 412 2MASS J16264289-2422590         ISO-Oph 063                     ISO-Oph 063                1  1                       BD 246.6787 -24.3831                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          4.30      Natta 2006                          15.328   0.052  12.823   0.029 11.437 0.024              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.6  138.00                 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.30       4.57E-15          -3.14      2.95E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -3.14       2.95E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+063&submit=submit+id                                         
 413 2MASS J16264375-2416333         ISO-Oph 064                     ISO-Oph 064                1  1                       S  246.6824 -24.2759 246.6823 -24.2760 III     p Oph/L1688           0.966 Gange2018         2.00 1.20                                         6049164877514306688  6.6366 0.4986 TRUE    151.67  140.71   164.45   -9.74 1.11 -24.77 0.69 6049164877514306688  6.7520 0.4335 TRUE   148.84  140.00   159.86   -8.68 0.52 -25.74 0.40                           3.80      Natta 2006                          12.985   0.029  10.755   0.029  9.604 0.026              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  148.84  140.00  159.86 M1         3721.90  89.20 0.474 0.057 0.3580  0.2170 1.446 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.70       4.89E-14          -1.98 0.47 1.44E-09 1.60E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.98       1.44E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+064&submit=submit+id                                         
 414 2MASS J16264429-2443141         ISO-Oph 066                     ISO-Oph 066                1  1                       S  246.6846 -24.7206 246.6846 -24.7207 III     p Oph/L1688           0.632 Gange2018         2.00 1.20                                         6049117843329171968  7.1368 0.0819 TRUE    139.59  138.00   141.21   -7.01 0.20 -26.01 0.14 6049117843329171968  7.3055 0.0379 TRUE   135.85  135.10   136.50   -7.56 0.06 -26.08 0.04                           0.70      Natta 2006                          10.989   0.022  10.016   0.023  9.573 0.019              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.7  135.85  135.10  136.50 M3         3407.48  36.76 0.291 0.018 0.1810  0.1300 1.223 0.385 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.80       1.93E-14          -2.49 0.49 5.72E-10 6.66E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.49       5.72E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+066&submit=submit+id                                         
 415 2MASS J16264502-2423077         ISO-Oph 067                     ISO-Oph 067                1  1                       S  246.6876 -24.3855 246.6876 -24.3856 II      p Oph/L1688           0.978 Gange2018         2.00 1.20                                         6049161819498750208  8.6298 0.9755 TRUE    118.47  105.42   135.17   -8.21 2.89 -27.29 1.74 6049161819498750208  9.0853 0.8505 TRUE   110.39  103.09   119.82   -7.95 1.26 -28.30 1.13                           4.20      Natta 2006                          13.248   0.026  10.604   0.026  8.955 0.019              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  110.39  103.09  119.82 M0         3898.29  69.35 0.595 0.052 0.5050  0.2720 1.557 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -10.00       8.27E-13          -0.95 0.42 1.35E-08 1.37E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.95       1.35E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+067&submit=submit+id                                         
 416 2MASS J16264705-2444298         ISO-Oph 069                     ISO-Oph 069                1  1                       S  246.6961 -24.7416 246.6960 -24.7417 III     p Oph/L1688           0.907 Gange2018         2.00 1.20                                         6049070736127902208  6.8670 0.1477 TRUE    145.14  142.07   148.34   -4.55 0.33 -26.80 0.22 6049070736127902208  7.1024 0.1313 TRUE   140.03  136.94   143.02   -5.74 0.19 -26.76 0.14                           1.30      Natta 2006                          12.331   0.024  11.125   0.022 10.556 0.024              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.6  140.03  136.94  143.02 M4.5       3078.19  42.56 0.151 0.018 0.0800  0.0510 0.993 0.290 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.40       4.81E-15          -3.10 0.52 2.07E-10 2.54E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.10       2.07E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+069&submit=submit+id                                         
 417 2MASS J16264848-2428389         2MASS J16264848-2428389         ISO-Oph 070                1  1                       BD 246.9250 -24.7792                   III     p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                               3.50       1.00      Natta 2006                          18.470   0.090  13.933   0.043 11.216 0.027              Natta 2006                   NNT/SofI                         p Oph/clouds           2.00 1.20 2004      3.8  140.00                 M8         2670.23  20.82 0.027 0.002 0.0060  0.0030 0.363 0.073 Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP  -1.20      3.39E-16          -3.93      5.34E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.93       5.34E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16264848-2428389&submit=submit+id                             
 418 2MASS J16264897-2438252         ISO-Oph 072                     ISO-Oph 072                1  2                       S  246.7041 -24.6403 246.7041 -24.6404 II      p Oph/L1688           0.992 Gange2018         2.00 1.20                                         6049119831897974784  7.5432 0.4850 TRUE    133.12  124.83   142.57   -4.12 1.31 -25.42 0.85 6049119831897974784  7.5468 0.4144 TRUE   133.53  126.60   141.23   -4.85 0.66 -25.30 0.46                8.20 0.20            Manara 2015                         13.500   0.036  11.440   0.040  9.977 0.030              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.7  133.53  126.60  141.23 M3.5       3305.00  44.16 0.246 0.021 0.1410  0.1000 1.150 0.358 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -36.00       4.65E-13          -1.04 0.43 1.76E-08 1.82E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.04       1.76E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+072&submit=submit+id                                         
 419 2MASS J16264897-2438252         ISO-Oph 072                     ISO-Oph 072                2  2                       S  246.7041 -24.6403 246.7041 -24.6404 II      p Oph/L1688           0.992 Gange2018         2.00 1.20                                         6049119831897974784  7.5432 0.4850 TRUE    133.12  124.83   142.57   -4.12 1.31 -25.42 0.85 6049119831897974784  7.5468 0.4144 TRUE   133.53  126.60   141.23   -4.85 0.66 -25.30 0.46                           2.50      Natta 2006                          13.500   0.036  11.440   0.040  9.977 0.030              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.7  133.53  126.60  141.23 M3.5       3305.00  44.16 0.246 0.021 0.1410  0.1000 1.150 0.358 Line Luminosity  Ca II                                                                                                                                                                            -142.48     3.79 2.34E-12 6.20E-14 -1.52 0.24 3.56E-09 3.81E-09     -22.97      7.04 4.56E-13 1.40E-13 -1.51 0.27 6.01E-09 4.20E-09                      4.52E-13          -1.30 0.21 9.61E-09 5.56E-09                    7.23E-13          -0.99 0.23 1.97E-08 1.23E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -24.55  0.52 3.95E-13 8.00E-15 -1.12 0.43 1.48E-08 1.54E-08     -20.88  0.63 3.65E-13 1.10E-14 -1.00 0.35 1.95E-08 1.71E-08     -14.85 1.66 2.17E-13 2.40E-14 -1.04 0.56 1.77E-08 2.36E-08                                                                                                                                                                                                 -9.46 0.22 1.41E-13 3.00E-15 -0.86 0.66 2.65E-08 4.10E-08                                                                                                                                                                                                                                                                                                                                                      1.10E-13          -1.17 0.27 1.30E-08 9.21E-09                 3.40E-14          -1.20 0.44 1.21E-08 1.29E-08                                                                                                                                                        9.97E-13          -0.85      1.66E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.13  0.19 1.45E-08 7.77E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+072&submit=submit+id                                         
 420 2MASS J16264923-2420029         ISO-Oph 073                     ISO-Oph 073                1  1                       S  246.7051 -24.3343 246.7051 -24.3343 III     p Oph/clouds                Grasser2021       2.00 1.20                                         6049163644860373248                                                                         6049163644861043328                                                                                                  4.20      Natta 2006                          12.200   0.023   9.852   0.023  8.687 0.021              Natta 2006                   NNT/SofI                         p Oph/clouds           2.00 1.20 2004      3.9  140.00                 K5         4209.99  76.02 0.854 0.073 0.9090  0.5030 1.794 0.446 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.40       8.41E-14          -1.79      1.71E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -1.79       1.71E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+073&submit=submit+id                                         
 421 2MASS J16265197-2430394         ISO-Oph 075                     ISO-Oph 075                1  1                       BD 246.7165 -24.5110                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                         10.40      Natta 2006                          21.300   0.140  16.520   0.220 13.458 0.043              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.6  138.00                 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP  -3.90      3.06E-13          -0.43      1.51E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -0.43       1.51E-07          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+075&submit=submit+id                                         
 422 2MASS J16265346-2432362         ISO-Oph 076                     ISO-Oph 076                1  1                       S  246.7228 -24.5434                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                         10.70      Natta 2006                          21.830   0.220                 13.119 0.030              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.7  138.00                 M4         3190.60  46.14 0.195 0.019 0.1070  0.0750 1.074 0.331 Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP  -3.00      3.76E-13          -0.32      1.06E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -0.32       1.06E-07          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+076&submit=submit+id                                         
 423 2MASS J16265444-2426207         ISO-Oph 078                     ISO-Oph 078                1  1                       S  246.7268 -24.4391                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          5.50      Natta 2006                          14.698   0.033  11.690   0.026 10.014 0.019              Natta 2006                   Antu/ISAAC                       p Oph/clouds           2.00 1.20 2004      3.8  140.00                 M0         3898.29  69.35 0.595 0.052 0.5050  0.2720 1.557 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.40       2.94E-14          -2.27      6.53E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.27       6.53E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+078&submit=submit+id                                         
 424 2MASS J16265677-2413515         ISO-Oph 083                     ISO-Oph 083                1  2                       S  246.7366 -24.2310 246.7365 -24.2311 II      p Oph/L1688           0.984 Gange2018         2.00 1.20                                         6049171096626943744  7.4685 0.2118 TRUE    133.58  129.88   137.50  -10.45 0.45 -24.84 0.30 6049171096626943744  7.3251 0.1653 TRUE   136.00  133.23   138.96  -10.05 0.19 -25.21 0.13               12.35 4.12  3.00 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 12.257   0.022  10.311   0.022  9.251 0.019              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  136.00  133.23  138.96 K9    0.50 3984.75  22.52 0.662 0.040 0.6000  0.3100 1.622 0.391 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -4.50       2.80E-13          -1.26 0.43 6.37E-09 6.61E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.26       6.37E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added spectral type (Wilking 2005)                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+083&submit=submit+id                                         
 425 2MASS J16265677-2413515         ISO-Oph 083                     ISO-Oph 083                2  2                       S  246.7366 -24.2310 246.7365 -24.2311 II      p Oph/L1688           0.984 Gange2018         2.00 1.20                                         6049171096626943744  7.4685 0.2118 TRUE    133.58  129.88   137.50  -10.45 0.45 -24.84 0.30 6049171096626943744  7.3251 0.1653 TRUE   136.00  133.23   138.96  -10.05 0.19 -25.21 0.13               12.35 4.12  3.00 1.00 Gatti+2006, A_J/A_V = 0.243 (0.004) 12.260   0.022  10.310   0.022  9.250 0.019              Gatti 2006                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.8  136.00  133.23  138.96 K9    0.50 3984.75  22.52 0.662 0.040 0.6000  0.3100 1.622 0.391 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              2.10  0.20 1.21E-13          -1.64 0.45 2.62E-09 2.78E-09                                                                                                                                                                                                                                                                                                                                 0.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -1.64       2.62E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+083&submit=submit+id                                         
 426 2MASS J16265691-2428370         ISO-Oph 082                     ISO-Oph 082                1  1                       S  246.7372 -24.4770                   III     p Oph/clouds*               Natta2006         2.00 1.20                                                                                                                                                                                                                                              13.47       3.80      Natta 2006                          18.200   0.080  14.749   0.063 12.806 0.030              Natta 2006                   Antu/ISAAC                       p Oph/clouds*          2.00 1.20 2004      3.7  140.00                 M2.5       3489.11  29.79 0.334 0.016 0.2180  0.1520 1.281 0.393 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.00       2.40E-15          -3.42      6.21E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -3.42       6.21E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Manara 2015)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+082&submit=submit+id                                         
 427 2MASS J16265839-2421299         ISO-Oph 086                     ISO-Oph 086                1  1                       BD 246.7433 -24.3583                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          5.10      Natta 2006                          16.006   0.073  13.113   0.026 11.464 0.019              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.6  138.00                 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.80       1.24E-14          -2.68      8.50E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.68       8.50E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+086&submit=submit+id                                         
 428 2MASS J16265843-2445318         EM* SR 24B                      ISO-Oph 088b               1  1 BIN              5.08 S  246.7435 -24.7590 246.7435 -24.7590 II      Upper Scorpius        0.976 Gange2018        10.00 3.00                                         6049069838478958592                                                                         6049069838478958592                                                                           0.89  0.42             2.10      Natta 2006                          10.365   0.030   8.635   0.090  7.549 0.046              Natta 2006                   NNT/SofI                         Upper Scorpius        10.00 3.00 2004      4.3  141.00  104.00  218.00 M0.5       3815.16  88.19 0.627 0.066 0.1750  0.0340 0.959 0.084 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -7.00       1.10E-12          -0.59 0.56 1.54E-08 1.99E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.59       1.54E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+SR+24B&submit=submit+id                                          
 429 2MASS J16265850-2445368         EM* SR 24A                      ISO-Oph 088a               1  1 BIN              5.08 S  246.7438 -24.7602 246.7438 -24.7603 II      Upper Scorpius        0.956 Gange2018        10.00 3.00                                         6049069808414965888  8.7394 0.3466 TRUE    114.39  109.99   119.16    3.50 1.02 -31.82 0.65 6049069808414965888  9.9589 0.2255 TRUE   100.08   98.05   102.55   -5.78 0.35 -30.31 0.24   -0.27  0.61             1.50      Natta 2006                           9.753   0.032   8.165   0.038  7.057 0.034              Natta 2006                   NNT/SofI                         Upper Scorpius        10.00 3.00 2004      4.3  100.08   98.05  102.55 K1         4788.53  34.54 1.208 0.103 0.8750  0.2080 1.356 0.157 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -10.50       1.71E-12          -0.71 0.41 9.63E-09 9.21E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.71       9.63E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 K2:e+M0.5e spectral types according to simbad (cohen 1979)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+SR+24A&submit=submit+id                                          
 430 2MASS J16265863-2418346         ISO-Oph 087                     ISO-Oph 087                1  2                       S  246.7443 -24.3096                           p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          3.70      Natta 2006                          15.450   0.047  13.006   0.029 11.483 0.021              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.6  138.00                 M4.5       3078.19  42.56 0.151 0.018 0.0800  0.0510 0.993 0.290 Line Luminosity  Ca II                                                                                                                                                                                             1.01E-12          -1.90      3.30E-09                               2.49E-11           0.50      8.36E-07                               4.54E-11           0.95      2.33E-06                             7.76E-11           1.21      4.25E-06                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           9.00E-15          -2.83      3.89E-10                           1.00E-14          -2.90      3.30E-10                          1.09E-13          -1.37      1.12E-08                                                                                                                                                                                                                     4.00E-15          -2.67      5.57E-10                                                                                                                                                                                                                                                                                                                                                               6.63E-12           0.91      2.10E-06                          1.06E-12           0.70      1.31E-06                                                                                                                                                                 9.21E-11           1.28      3.22E-06                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -1.90       3.30E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+087&submit=submit+id                                         
 431 2MASS J16265863-2418346         ISO-Oph 087                     ISO-Oph 087                2  2                       S  246.7443 -24.3096                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                              13.30 0.20            Manara 2015                         15.450   0.047  13.006   0.029 11.483 0.021              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.6  138.00                 M4.5       3078.19  42.56 0.151 0.018 0.0800  0.0510 0.993 0.290 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.40       1.71E-14          -2.53      7.70E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -2.53       7.70E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+087&submit=submit+id                                         
 432 2MASS J16265904-2435568         ISO-Oph 089                     ISO-Oph 089                1  1                       BD 246.7460 -24.5991                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          4.70      Natta 2006                          16.052   0.092  13.346   0.029 11.820 0.024              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.6  138.00                 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.50       4.98E-15          -3.10      3.22E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -3.10       3.22E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+089&submit=submit+id                                         
 433 2MASS J16270233-2437272         WL 16                           WL 16                      1  2                       S  246.7597 -24.6242                   II      p Oph/clouds*               Natta2006         2.00 1.20                                                                                                                                                                                                                                                          6.30      Natta 2006                          14.164   0.029  10.478   0.023  8.064 0.016              Salyk 2013                   Keck II/NIRSPEC                  p Oph/clouds*          2.00 1.20 2002      3.9  140.00                 K5         4209.99  76.02 0.854 0.073 0.9090  0.5030 1.794 0.446 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -8.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -17.31  6.60E-13   0.20  1.66E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               0.20       1.66E-07          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=WL+16&submit=submit+id                                               
 434 2MASS J16270300-2426146         ISO-Oph 093                     ISO-Oph 093                1  1                       S  246.7625 -24.4374                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                         10.60      Natta 2006                                          15.655   0.107 12.565 0.031              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  138.00                 M2         3560.91  29.00 0.375 0.017 0.2550  0.1680 1.331 0.391 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -20.00       4.73E-13          -1.00      1.53E-08                                                                                                                                                                                                                                                                                                                                         -0.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -1.00       1.53E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+093&submit=submit+id                                         
 435 2MASS J16270359-2420054         ISO-Oph 094                     ISO-Oph 094                1  2                       S  246.7650 -24.3348                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                              10.00 0.80            Manara 2015                         17.244   0.238  14.914   0.058 13.559 0.043              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.8  138.00                 M1.5       3636.76  32.02 0.420 0.023 0.3000  0.1880 1.385 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -5.00       6.42E-15          -2.98      1.51E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -2.98       1.51E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Manara 2015)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+094&submit=submit+id                                         
 436 2MASS J16270359-2420054         ISO-Oph 094                     ISO-Oph 094                2  2                       S  246.7650 -24.3348                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                              13.12       3.70      Natta 2006                          17.244   0.238  14.914   0.058 13.559 0.043              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.8  138.00                 M1.5       3636.76  32.02 0.420 0.023 0.3000  0.1880 1.385 0.387 Line Luminosity  Ca II                                                                                                                                                                                             9.20E-14                                                            1.16E-12          -1.01      1.41E-08                               1.68E-12          -0.64      3.33E-08                             2.26E-12          -0.43      5.38E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.07  1.22 2.00E-15 1.00E-15 -3.52      4.39E-11                           3.00E-15          -3.55      4.12E-11                          2.80E-14          -2.09      1.18E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         1.04E-12          -0.02      1.39E-07                          9.30E-14          -0.62      3.48E-08                                                                                                                                                                 2.40E-12          -0.52      2.63E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.68  0.60 3.07E-08 4.34E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+094&submit=submit+id                                         
 437 2MASS J16270410-2428299         ISO-Oph 095                     ISO-Oph 095                1  1                       S  246.7671 -24.4750                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                 -25.10  1.40             7.20      Natta 2006                          16.904   0.188  13.086   0.029 10.856 0.021              Natta 2006                   Antu/ISAAC                       p Oph/clouds           2.00 1.20 2004      3.8  140.00                 M2         3560.91  29.00 0.375 0.017 0.2550  0.1680 1.331 0.391 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.60       3.05E-14          -2.25      8.62E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.25       8.62E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+095&submit=submit+id                                         
 438 2MASS J16270457-2427156         ISO-Oph 098                     ISO-Oph 098                1  1                       S  246.7691 -24.4544                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          6.80      Natta 2006                          16.476   0.136  13.033   0.029 11.219 0.021              Natta 2006                   Antu/ISAAC                       p Oph/clouds           2.00 1.20 2004      3.8  140.00                 M2         3560.91  29.00 0.375 0.017 0.2550  0.1680 1.331 0.391 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.70       3.37E-14          -2.21      9.60E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.21       9.60E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+098&submit=submit+id                                         
 439 2MASS J16270659-2441488         ISO-Oph 102                     ISO-Oph 102                1  5                       BD 246.7775 -24.6969 246.7774 -24.6970 II      p Oph/L1688           0.659 Gange2018         2.00 1.20                                         6049072316675781120  7.0362 0.1327 TRUE    141.63  139.00   144.37   -5.69 0.29 -25.03 0.20 6049072316675781120  7.0633 0.1150 TRUE   139.92  137.81   141.86   -5.71 0.15 -25.83 0.12                3.70 4.12  0.90 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 12.433   0.024  11.397   0.024 10.766 0.021              Natta 2004                   VLT/UVES                         p Oph/L1688            2.00 1.20 2003      3.6  139.92  137.81  141.86 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Profile     Ha                                                                                                                                                     377.00       5.85E-10     -40.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -2.00                                                                                                                                                                                                                                                                                                                                                                                     -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       1.00E-09          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+102&submit=submit+id                                         
 440 2MASS J16270659-2441488         ISO-Oph 102                     ISO-Oph 102                2  5                       BD 246.7775 -24.6969 246.7774 -24.6970 II      p Oph/L1688           0.659 Gange2018         2.00 1.20                                         6049072316675781120  7.0362 0.1327 TRUE    141.63  139.00   144.37   -5.69 0.29 -25.03 0.20 6049072316675781120  7.0633 0.1150 TRUE   139.92  137.81   141.86   -5.71 0.15 -25.83 0.12                3.00                 Natta 2004                          12.433   0.024  11.397   0.024 10.766 0.021              Natta 2004                   VLT/UVES                         p Oph/L1688            2.00 1.20 2003      3.6  139.92  137.81  141.86 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                              -40.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -2.00       1.53E-14          -2.33 0.49 1.89E-09                                                                                                                                                                                                                                                                                                                                         -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -2.57       7.98E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+102&submit=submit+id                                         
 441 2MASS J16270659-2441488         ISO-Oph 102                     ISO-Oph 102                3  5                       BD 246.7775 -24.6969 246.7774 -24.6970 II      p Oph/L1688           0.659 Gange2018         2.00 1.20                                         6049072316675781120  7.0362 0.1327 TRUE    141.63  139.00   144.37   -5.69 0.29 -25.03 0.20 6049072316675781120  7.0633 0.1150 TRUE   139.92  137.81   141.86   -5.71 0.15 -25.83 0.12                2.20 0.10  0.90 1.00 Manara 2015                         12.430   0.024  11.397   0.024 10.770 0.021              Gatti 2006                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.6  139.92  137.81  141.86 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              1.40  0.30 1.00E-14          -2.76 0.50 6.97E-10                                                                                                                                                                                                                                                                                                                                          1.80 0.30 3.81E-15          -2.68 0.76 8.43E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.76       6.97E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+102&submit=submit+id                                         
 442 2MASS J16270659-2441488         ISO-Oph 102                     ISO-Oph 102                4  5                       BD 246.7775 -24.6969 246.7774 -24.6970 II      p Oph/L1688           0.659 Gange2018         2.00 1.20                                         6049072316675781120  7.0362 0.1327 TRUE    141.63  139.00   144.37   -5.69 0.29 -25.03 0.20 6049072316675781120  7.0633 0.1150 TRUE   139.92  137.81   141.86   -5.71 0.15 -25.83 0.12                3.00       0.60      Natta 2006                          12.433   0.024  11.397   0.024 10.766 0.021              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.6  139.92  137.81  141.86 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.00       1.08E-14          -2.73 0.50 7.58E-10 8.89E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.73       7.58E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+102&submit=submit+id                                         
 443 2MASS J16270659-2441488         ISO-Oph 102                     ISO-Oph 102                5  5                       BD 246.7775 -24.6969 246.7774 -24.6970 II      p Oph/L1688           0.659 Gange2018         2.00 1.20                                         6049072316675781120  7.0362 0.1327 TRUE    141.63  139.00   144.37   -5.69 0.29 -25.03 0.20 6049072316675781120  7.0633 0.1150 TRUE   139.92  137.81   141.86   -5.71 0.15 -25.83 0.12                3.00                 Natta 2004                          12.433   0.024  11.397   0.024 10.766 0.021              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.6  139.92  137.81  141.86 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  Ca II                                                                                                                                                                            -47.60      1.46 8.80E-14 3.00E-15 -3.08 0.29 2.44E-10              -24.00      6.21 6.00E-15 2.00E-15 -3.61 0.32 1.01E-10              -37.69     12.73 8.00E-15 3.00E-15 -3.20 0.29 2.53E-10               -20.54   8.34 7.00E-15 3.00E-15 -3.10 0.34 3.19E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           2.00E-15          -3.51 0.54 1.26E-10               -0.44  0.21 4.00E-15 2.00E-15 -3.38 0.51 1.70E-10          UPP             3.00E-15          -3.26      2.24E-10                                                                                                                                                                                                                     1.00E-15          -3.37 0.80 1.72E-10                                                                                                                                                                                                                                                                                                                                                   -8.75  1.90 6.00E-15 1.00E-15 -2.58 0.31 1.07E-09              -2.34  0.38 3.00E-15          -2.47 0.48 1.37E-09                                                                                                                                                    -36.02 14.70 7.00E-15          -3.03      2.76E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -2.99  0.44 4.14E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+102&submit=submit+id                                         
 444 2MASS J16270907-2412007         ISO-Oph 106                     ISO-Oph 106                1  1                       S  246.7878 -24.2002 246.7878 -24.2003 II      p Oph/L1688           0.556 Gange2018         2.00 1.20                                         6049171650679414528  7.0787 0.2126 TRUE    140.93  136.80   145.32   -6.94 0.47 -23.82 0.29 6049171650679414528  6.9613 0.1677 TRUE   142.65  139.35   145.38   -7.00 0.20 -23.68 0.14                           2.30      Natta 2006                          12.410   0.024  10.730   0.023  9.800 0.021              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.7  142.65  139.35  145.38 M2.5       3489.11  29.79 0.334 0.016 0.2180  0.1520 1.281 0.393 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.00       2.80E-14          -2.27 0.48 8.72E-10 9.93E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             3.00E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -2.27       8.72E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Wilking 2005)                                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+106&submit=submit+id                                         
 445 2MASS J16270910-2434081         ISO-Oph 105                     ISO-Oph 105                1  2                       S  246.7879 -24.5690 246.7879 -24.5691 II      p Oph/L1688           0.997 Gange2018         2.00 1.20                                         6049144021153793024  7.6512 0.4723 TRUE    131.17  123.31   140.07   -9.29 1.03 -25.67 0.74 6049144021153793024  7.4296 0.4017 TRUE   134.08  125.50   142.51   -7.15 0.58 -26.50 0.47   -7.60  1.50 16.46 4.12  4.00 1.00 Gatti+2006, A_J/A_V = 0.243 (0.004) 12.550   0.023  10.188   0.022  8.920 0.019              Gatti 2006                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.8  134.08  125.50  142.51 K9         3984.75  22.52 0.662 0.040 0.6000  0.3100 1.622 0.391 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              1.30  0.20 1.48E-13          -1.57 0.45 3.14E-09 3.34E-09                                                                                                                                                                                                                                                                                                                                 3.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -1.57       3.14E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+105&submit=submit+id                                         
 446 2MASS J16270910-2434081         ISO-Oph 105                     ISO-Oph 105                2  2                       S  246.7879 -24.5690 246.7879 -24.5691 II      p Oph/L1688           0.997 Gange2018         2.00 1.20                                         6049144021153793024  7.6512 0.4723 TRUE    131.17  123.31   140.07   -9.29 1.03 -25.67 0.74 6049144021153793024  7.4296 0.4017 TRUE   134.08  125.50   142.51   -7.15 0.58 -26.50 0.47   -7.60  1.50 16.46 4.12  4.00 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 12.547   0.023  10.188   0.022  8.915 0.019              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.8  134.08  125.50  142.51 K9         3984.75  22.52 0.662 0.040 0.6000  0.3100 1.622 0.391 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.70       2.17E-13          -1.39 0.44 4.72E-09 4.93E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.39       4.72E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+105&submit=submit+id                                         
 447 2MASS J16271117-2440466         WLY 1-43                        GY 224                     1  1                       S  246.7966 -24.6796                   I       p Oph/L1688           0.997 Gange2018         2.00 1.20                                                                                                                                                                                                                                  -5.80  1.50 34.20                 Salyk 2013                          17.810   0.070  12.881   0.027 10.196 0.023              Salyk 2013                   Keck II/NIRSPEC                  p Oph/L1688            2.00 1.20 2006      3.7  138.00                 M4         3190.60  46.14 0.195 0.019 0.1070  0.0750 1.074 0.331 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -17.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -4.54  6.11E-14  -0.75  3.97E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.75       3.97E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=WLY+1-43&submit=submit+id                                            
 448 2MASS J16271213-2434491         ISO-Oph 115                     ISO-Oph 115                1  3                       S  246.8005 -24.5803                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                              15.10 0.70            Manara 2015                         15.616   0.060  13.111   0.022 11.486 0.019              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.8  138.00                 M2         3560.91  29.00 0.375 0.017 0.2550  0.1680 1.331 0.391 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.70       1.66E-14          -2.55      4.38E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -2.55       4.38E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+115&submit=submit+id                                         
 449 2MASS J16271213-2434491         ISO-Oph 115                     ISO-Oph 115                2  3                       S  246.8005 -24.5803                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                              15.23 4.12  3.70 1.00 Gatti+2006, A_J/A_V = 0.243 (0.004) 15.620   0.600  13.111   0.022 11.490 0.019              Gatti 2006                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.8  138.00                 M2         3560.91  29.00 0.375 0.017 0.2550  0.1680 1.331 0.391 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              1.10  0.40 6.01E-15          -3.01      1.50E-10                                                                                                                                                                                                                                                                                                                                          4.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -3.01       1.50E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+115&submit=submit+id                                         
 450 2MASS J16271213-2434491         ISO-Oph 115                     ISO-Oph 115                3  3                       S  246.8005 -24.5803                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                              15.23 4.12  3.70 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 15.616   0.060  13.111   0.022 11.486 0.019              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.8  138.00                 M2         3560.91  29.00 0.375 0.017 0.2550  0.1680 1.331 0.391 Line Luminosity  Ca II                                                                                                                                                                        UPP                  4.08E-12                                       UPP                  1.42E-10           1.37      3.59E-06          UPP                  4.76E-10           2.08      1.86E-05          UPP                9.27E-10           2.36      3.56E-05                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.44  0.58 3.00E-14 1.20E-14 -2.27      8.22E-10          UPP              2.00E-14          -2.53      4.59E-10          UPP             2.08E-13          -1.03      1.45E-08                                                                                                                                                                                                     UPP             6.00E-15          -2.46      5.32E-10                                                                                                                                                                                                                                                                                                                                             UPP               2.38E-11           1.54      5.40E-06          UPP             5.50E-12           1.59      6.05E-06                                                                                                                                               UPP               1.27E-09           2.29      1.79E-05                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -2.27       8.22E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+115&submit=submit+id                                         
 451 2MASS J16271372-2418168         ISO-Oph 116                     ISO-Oph 116                1  1                       S  246.8072 -24.3047 246.8072 -24.3048 II      p Oph/L1688           0.985 Gange2018         2.00 1.20                                         6049158177365995904  7.3211 0.2338 TRUE    136.32  132.07   140.84   -7.61 0.51 -27.39 0.33 6049158177365995904  7.2888 0.2049 TRUE   136.30  132.67   140.68   -7.27 0.24 -27.35 0.18                           3.40      Natta 2006                          12.256   0.026  10.247   0.024  9.287 0.019              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  136.30  132.67  140.68 K9         3984.75  22.52 0.662 0.040 0.6000  0.3100 1.622 0.391 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.00       9.47E-14          -1.76 0.45 2.03E-09 2.18E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.76       2.03E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+116&submit=submit+id                                         
 452 2MASS J16271382-2443316         ISO-Oph 117                     ISO-Oph 117                1  3                       S  246.8076 -24.7255 246.8076 -24.7256 II      p Oph/L1688           0.996 Gange2018         2.00 1.20                                         6049071423321049472  6.8752 0.4407 TRUE    145.99  136.93   156.32   -6.64 0.99 -24.16 0.67 6049071423321049472  7.1056 0.3615 TRUE   139.24  132.98   146.73   -6.47 0.47 -24.17 0.37   -5.40  1.20 12.76 4.12  3.10 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 13.325   0.026  11.230   0.026  9.978 0.019              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.7  139.24  132.98  146.73 M3.5       3305.00  44.16 0.246 0.021 0.1410  0.1000 1.150 0.358 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.40       6.31E-14          -1.92 0.46 2.32E-09 2.57E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.92       2.32E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+117&submit=submit+id                                         
 453 2MASS J16271382-2443316         ISO-Oph 117                     ISO-Oph 117                2  3                       S  246.8076 -24.7255 246.8076 -24.7256 II      p Oph/L1688           0.996 Gange2018         2.00 1.20                                         6049071423321049472  6.8752 0.4407 TRUE    145.99  136.93   156.32   -6.64 0.99 -24.16 0.67 6049071423321049472  7.1056 0.3615 TRUE   139.24  132.98   146.73   -6.47 0.47 -24.17 0.37   -5.40  1.20  9.10 0.10  3.10 1.00 Manara 2015                         13.330   0.026  11.230   0.026  9.980 0.019              Gatti 2006                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.7  139.24  132.98  146.73 M3.5       3305.00  44.16 0.246 0.021 0.1410  0.1000 1.150 0.358 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              6.50  0.30 1.38E-13          -1.56 0.45 5.31E-09 8.99E-09                                                                                                                                                                                                                                                                                                                                 3.30 0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.56       5.31E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+117&submit=submit+id                                         
 454 2MASS J16271382-2443316         ISO-Oph 117                     ISO-Oph 117                3  3                       S  246.8076 -24.7255 246.8076 -24.7256 II      p Oph/L1688           0.996 Gange2018         2.00 1.20                                         6049071423321049472  6.8752 0.4407 TRUE    145.99  136.93   156.32   -6.64 0.99 -24.16 0.67 6049071423321049472  7.1056 0.3615 TRUE   139.24  132.98   146.73   -6.47 0.47 -24.17 0.37   -5.40  1.20             3.10      Natta 2006                          13.325   0.026  11.230   0.026  9.978 0.019              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.7  139.24  132.98  146.73 M3.5       3305.00  44.16 0.246 0.021 0.1410  0.1000 1.150 0.358 Line Luminosity  Ca II                                                                                                                                                                            -44.68      4.72 7.59E-13 8.00E-14 -2.03 0.26 1.80E-09 1.24E-09                      4.28E-13          -1.50 0.22 6.15E-09 3.70E-09                      1.84E-12          -0.59 0.20 5.01E-08 2.80E-08                    1.46E-12          -0.63 0.22 4.57E-08 2.77E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.30  0.28 9.00E-15 8.00E-15 -2.82 0.65 2.94E-10 4.49E-10      -0.31  0.31 9.00E-15 9.00E-15 -2.95 0.68 2.19E-10 3.51E-10 UPP             2.30E-14          -2.18 0.62 1.27E-09 1.84E-09                                                                                                                                                                                                            4.00E-15          -2.66 0.76 4.22E-10 7.51E-10                                                                                                                                                                                                                                                                                                                                                      2.71E-13          -0.68 0.26 4.03E-08 2.77E-08                 9.70E-14          -0.59 0.42 5.00E-08 5.09E-08                                                                                                                                                        1.92E-12          -0.52      3.54E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.99  0.49 1.96E-08 2.31E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+117&submit=submit+id                                         
 455 2MASS J16271545-2426398         ISO-Oph 120                     ISO-Oph 120                1  1                       S  246.8144 -24.4444                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          6.80      Natta 2006                          17.417   0.260  13.459   0.027 10.794 0.019              Natta 2006                   Antu/ISAAC                       p Oph/clouds           2.00 1.20 2004      3.5  140.00                 M5         2981.69  33.55 0.104 0.014 0.0580  0.0300 0.903 0.219 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.50       5.33E-14          -2.00      3.41E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.00       3.41E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+120&submit=submit+id                                         
 456 2MASS J16271569-2438434         WL 20                           ISO-Oph 121b               1  1 BIN              3.17 S  246.8154 -24.6454                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                  -1.96  0.82             5.00      Natta 2006                          14.170   0.010  11.620   0.010  9.484 0.053              Natta 2006                   NNT/SofI                         p Oph/clouds           2.00 1.20 2004      3.8  140.00                 K8         4004.26   4.93 0.677 0.040 0.6240  0.3250 1.637 0.395 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.50       6.64E-14          -1.89      1.46E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -1.89       1.46E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=WL+20&submit=submit+id                                               
 457 2MASS J16271587-2438433         WL 20E                          ISO-Oph 121a               1  1 BIN              3.17 S  246.8162 -24.6455 246.8162 -24.6455 II      Upper Scorpius        0.672 Gange2018        10.00 3.00                                         6049073072590136832                                                                         6049073072590136832                                                                           0.00  0.55             4.10      Natta 2006                          13.894   0.057  11.264   0.071  9.590 0.038              Natta 2006                   NNT/SofI                         Upper Scorpius        10.00 3.00 2004      4.2  141.00  104.00  218.00 M2         3560.91  29.00 0.437 0.021 0.1000  0.0180 0.833 0.076 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.60       2.49E-14          -2.34 0.61 3.33E-10 4.73E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.34       3.33E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=WL+20E&submit=submit+id                                              
 458 2MASS J16271758-2405136         ISO-Oph 123                     ISO-Oph 123                1  2                       S  246.8233 -24.0871 246.8232 -24.0873 II      p Oph/L1688           0.813 Gange2018         2.00 1.20                                         6049176770280443648  7.3215 0.1418 TRUE    136.14  133.54   138.84   -8.01 0.32 -26.72 0.20 6049176770280443648  7.2435 0.0964 TRUE   136.65  134.59   138.99   -7.09 0.13 -26.67 0.08                4.30                 Manara 2015                         12.728   0.023  11.492   0.022 10.727 0.021              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.8  136.65  134.59  138.99 K7         4020.37  18.45 0.690 0.040 0.6440  0.3420 1.649 0.400 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -21.90       1.37E-13          -1.58 0.44 2.98E-09 3.14E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.58       2.98E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Wilking 2005)                                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+123&submit=submit+id                                         
 459 2MASS J16271758-2405136         ISO-Oph 123                     ISO-Oph 123                2  2                       S  246.8233 -24.0871 246.8232 -24.0873 II      p Oph/L1688           0.813 Gange2018         2.00 1.20                                         6049176770280443648  7.3215 0.1418 TRUE    136.14  133.54   138.84   -8.01 0.32 -26.72 0.20 6049176770280443648  7.2435 0.0964 TRUE   136.65  134.59   138.99   -7.09 0.13 -26.67 0.08                           1.00      Natta 2006                          12.728   0.023  11.492   0.022 10.727 0.021              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.8  136.65  134.59  138.99 K7         4020.37  18.45 0.690 0.040 0.6440  0.3420 1.649 0.400 Line Luminosity  Ca II                                                                                                                                                                            -60.68      0.66 8.16E-13 9.00E-15 -2.01 0.25 1.10E-09 6.97E-10     -12.32      0.80 1.20E-13 8.00E-15 -2.15 0.23 8.11E-10 4.81E-10     -5.53       1.19 4.90E-14 1.10E-14 -2.35 0.24 5.03E-10 3.09E-10       -3.77   0.75 3.00E-14 6.00E-15 -2.45 0.28 4.03E-10 2.77E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -9.80  0.20 9.00E-14 2.00E-15 -1.78 0.45 1.90E-09 2.04E-09      -7.01  0.40 7.70E-14 4.00E-15 -1.81 0.38 1.76E-09 1.59E-09      -6.60 0.55 7.70E-14 6.00E-15 -1.56 0.58 3.10E-09 4.24E-09                                                                                                                                                                                                 -4.16 0.18 2.10E-14 1.00E-15 -1.82 0.71 1.70E-09 2.81E-09                                                                                                                                                                                                                                                                                                                                          -4.72  0.25 5.40E-14 3.00E-15 -1.51 0.28 3.54E-09 2.43E-09     -1.94  0.14 2.00E-14 1.00E-15 -1.47 0.44 3.88E-09 4.09E-09                                                                                                                                           -18.72  0.85 1.56E-13          -1.66      1.48E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.78  0.28 1.87E-09 1.28E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+123&submit=submit+id                                         
 460 2MASS J16271848-2429059         ISO-Oph 128                     ISO-Oph 128                1  1                       S  246.8270 -24.4850                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                   0.33  0.38             5.50      Natta 2006                          14.611   0.032  11.504   0.025  9.683 0.019              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  138.00                 M0         3898.29  69.35 0.595 0.052 0.5050  0.2720 1.557 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.40       3.32E-14          -2.23      7.18E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      7.00E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -2.23       7.18E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+128&submit=submit+id                                         
 461 2MASS J16272146-2441430         ISO-Oph 132                     ISO-Oph 132                1  1                       S  246.8395 -24.6953                   II      p Oph/L1688           0.990 Gange2018         2.00 1.20                                                                                                                                                                                                                                  -5.46  0.37             6.60      Natta 2006                          15.216   0.041  11.246   0.026  8.483 0.021              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  138.00                 K7         4020.37  18.45 0.690 0.040 0.6440  0.3420 1.649 0.400 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.90       1.24E-13          -1.62      2.73E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -1.62       2.73E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+132&submit=submit+id                                         
 462 2MASS J16272622-2419229         ISO-Oph 138                     ISO-Oph 138                1  2                       BD 246.8593 -24.3231                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                              10.90       3.10      Natta+2006, converted from A_j      16.398   0.104  14.244   0.048 12.926 0.029              Muzerolle 2005               Magellan II/MIKE                 p Oph/L1688            2.00 1.20 2003      3.6  138.00                 M6.5       2814.10  17.27 0.047 0.005 0.0170  0.0070 0.543 0.101 Line Profile     Ha                                                                                                                                                                               -12.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               UPP             1.00E-12          Muzerolle 2003     Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+138&submit=submit+id                                         
 463 2MASS J16272622-2419229         ISO-Oph 138                     ISO-Oph 138                2  2                       BD 246.8593 -24.3231                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          3.10      Natta 2006                          16.398   0.104  14.244   0.048 12.926 0.029              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.6  138.00                 M6.5       2814.10  17.27 0.047 0.005 0.0170  0.0070 0.543 0.101 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.00       1.66E-15          -3.61      1.03E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -3.61       1.03E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Alves de Oliveira 2012)                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+138&submit=submit+id                                         
 464 2MASS J16272628-2442461         ISO-Oph 139                     ISO-Oph 139                1  1                       BD 246.8595 -24.7128                   II      p Oph/L1688           0.994 Gange2018         2.00 1.20                                                                                                                                                                                                                                                          8.20      Natta 2006                                          15.182   0.079 12.659 0.027              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.6  138.00                 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP  -2.80      1.19E-13          -0.92      4.89E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -0.92       4.89E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+139&submit=submit+id                                         
 465 2MASS J16272648-2439230         ISO-Oph 140                     ISO-Oph 140                1  1                       S  246.8604 -24.6564                   II      p Oph/L1688           0.987 Gange2018         2.00 1.20                                                                                                                                                                                                                                                          6.70      Natta 2006                          15.693   0.069  12.074   0.023  9.952 0.021              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  138.00                 M1         3721.90  89.20 0.474 0.057 0.3580  0.2170 1.446 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -3.70       3.61E-13          -1.13      1.02E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -1.13       1.02E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Ricci 2010)                                                                                  https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+140&submit=submit+id                                         
 466 2MASS J16272738-2431165         ISO-Oph 142                     ISO-Oph 142                1  1                       S  246.8641 -24.5212 246.8640 -24.5214 II      p Oph/L1688           0.548 Gange2018         2.00 1.20                                         6049145812156155392  5.4473 0.5539 TRUE    186.29  168.06   208.90   -7.28 1.14 -26.89 0.79 6049145812156155392  5.7474 0.5701 TRUE   174.71  158.48   193.54   -6.88 0.65 -28.88 0.47                           3.00      Natta 2006                          12.353   0.026  10.383   0.023  9.316 0.019              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  174.71  158.48  193.54 M1         3721.90  89.20 0.474 0.057 0.3580  0.2170 1.446 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.50       3.05E-14          -2.05 0.47 1.22E-09 1.38E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.05       1.22E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+142&submit=submit+id                                         
 467 2MASS J16272844-2427210         ISO-Oph 144                     ISO-Oph 144                1  1                       S  246.8685 -24.4558                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                  -4.85  0.14             5.80      Natta 2006                          15.739   0.119  12.440         10.101 0.030              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.8  138.00                 K6.5       4045.66  32.72 0.711 0.040 0.6750  0.3610 1.668 0.406 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.40       5.70E-14          -1.98      1.18E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -1.98       1.18E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 SIMBAD has spectral type but no citation (K6.5)                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+144&submit=submit+id                                         
 468 2MASS J16273018-2427433         ISO-Oph 147                     ISO-Oph 147                1  1                       S  246.8758 -24.4620                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                  -6.20  1.50             6.60      Natta 2006                          15.321   0.040  11.515   0.023  9.024 0.019              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  138.00                 M2         3560.91  29.00 0.375 0.017 0.2550  0.1680 1.331 0.391 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.50       6.20E-14          -1.94      1.78E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -1.94       1.78E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 SIMBAD has spectral type but no citation (M2)                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+147&submit=submit+id                                         
 469 2MASS J16273084-2424560         ISO-Oph 151                     ISO-Oph 151                1  1                       S  246.8785 -24.4156 246.8785 -24.4157 II      p Oph/L1688           0.557 Gange2018         2.00 1.20                                         6049147701941768064  7.0952 0.2148 TRUE    140.61  136.45   145.03   -5.45 0.42 -26.68 0.30 6049147701941768064  7.0478 0.1815 TRUE   141.03  137.49   144.83   -5.85 0.23 -27.01 0.17   -3.78  0.71             2.60      Natta 2006                          12.695   0.028  10.946   0.027 10.070 0.023              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.7  141.03  137.49  144.83 M3.25      3358.60  41.08 0.269 0.020 0.1610  0.1140 1.189 0.372 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.50       1.52E-14          -2.57 0.49 5.01E-10 5.88E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.57       5.01E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Wilking 2010)                                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+151&submit=submit+id                                         
 470 2MASS J16273105-2434032         ISO-Oph 148                     ISO-Oph 148                1  1                       S  246.8794 -24.5676 246.8794 -24.5677 III     p Oph/L1688           0.982 Gange2018         2.00 1.20                                         6049097291910027008  6.8208 0.5817 TRUE    148.07  135.80   162.73   -5.69 1.24 -24.65 0.93 6049097291910027008  6.9377 0.5034 TRUE   146.88  137.56   159.33   -6.44 0.72 -24.76 0.52                           3.60      Natta 2006                          13.430   0.029  11.356   0.024 10.389 0.026              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  146.88  137.56  159.33 M2         3560.91  29.00 0.375 0.017 0.2550  0.1680 1.331 0.391 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.50       1.96E-14          -2.41 0.49 5.98E-10 6.94E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.41       5.98E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+148&submit=submit+id                                         
 471 2MASS J16273267-2433239         ISO-Oph 152                     ISO-Oph 152                1  1                       S  246.8861 -24.5566                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          6.60      Natta 2006                          16.146   0.087  12.736   0.033 10.901 0.029              Natta 2006                   NNT/SofI                         p Oph/clouds           2.00 1.20 2004      3.8  140.00                 M1         3721.90  89.20 0.474 0.057 0.3580  0.2170 1.446 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.00       1.12E-13          -1.65      3.04E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -1.65       3.04E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+152&submit=submit+id                                         
 472 2MASS J16273285-2432348         ISO-Oph 154                     ISO-Oph 154                1  1                       S  246.8869 -24.5430                   II      p Oph/L1688           0.992 Gange2018         2.00 1.20                                                                                                                                                                                                                                                          6.90      Natta 2006                          16.189   0.092  12.744   0.026 10.962 0.024              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  138.00                 M1         3721.90  89.20 0.474 0.057 0.3580  0.2170 1.446 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.00       6.75E-14          -1.90      1.72E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -1.90       1.72E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+154&submit=submit+id                                         
 473 2MASS J16273311-2441152         ISO-Oph 155                     ISO-Oph 155                1  2                       S  246.8880 -24.6876 246.8879 -24.6877 II      p Oph/L1688           0.989 Gange2018         2.00 1.20                                         6049095200261620352  7.2540 0.1732 TRUE    137.46  134.23   140.83   -8.81 0.45 -25.72 0.28 6049095200261620352  7.3235 0.1509 TRUE   135.24  132.96   137.63   -8.72 0.23 -25.81 0.17               13.17 4.12  3.20 1.00 Gatti+2006, A_J/A_V = 0.243 (0.004) 11.320   0.029   9.133   0.024  7.810 0.021              Natta 2006                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.9  135.24  132.96  137.63 K3    1.50 4566.33 230.85 1.280 0.240 1.7700  0.9110 2.133 0.500 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              1.30  0.10 2.13E-13          -0.79 0.44 1.51E-08 4.00E-09                                                                                                                                                                                                                                                                                                                                 1.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -0.79       1.51E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+155&submit=submit+id                                         
 474 2MASS J16273311-2441152         ISO-Oph 155                     ISO-Oph 155                2  2                       S  246.8880 -24.6876 246.8879 -24.6877 II      p Oph/L1688           0.989 Gange2018         2.00 1.20                                         6049095200261620352  7.2540 0.1732 TRUE    137.46  134.23   140.83   -8.81 0.45 -25.72 0.28 6049095200261620352  7.3235 0.1509 TRUE   135.24  132.96   137.63   -8.72 0.23 -25.81 0.17               13.17 4.12  3.20 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 11.322   0.029   9.133   0.024  7.806 0.021              Gatti 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.9  135.24  132.96  137.63 K3    1.50 4566.33 230.85 1.280 0.240 1.7700  0.9110 2.133 0.500 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -4.00       7.86E-13          -1.39 0.41 3.77E-09 1.50E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.39       3.77E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+155&submit=submit+id                                         
 475 2MASS J16273526-2438334         ISO-Oph 156                     ISO-Oph 156                1  1                       S  246.8969 -24.6426 246.8969 -24.6427 III     p Oph/L1688           0.883 Gange2018         2.00 1.20                                         6049095612578393856  6.9490 0.1153 TRUE    143.38  141.03   145.81   -6.47 0.26 -24.67 0.16 6049095612578393856  7.2565 0.0763 TRUE   136.46  135.25   137.73   -6.78 0.10 -25.42 0.08                           0.80      Natta 2006                          11.277   0.027  10.228   0.023  9.668 0.028              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.6  136.46  135.25  137.73 M4.5       3078.19  42.56 0.151 0.018 0.0800  0.0510 0.993 0.290 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.40       7.60E-15          -2.92 0.51 3.18E-10 3.84E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.92       3.18E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (WIlking 2010)                                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+156&submit=submit+id                                         
 476 2MASS J16273566-2445325         ISO-Oph 157                     ISO-Oph 157                1  1                       BD 246.8986 -24.7590 246.8986 -24.7592 II      p Oph/L1688           0.786 Gange2018         2.00 1.20                                         6049068361009897344  6.9798 0.2114 TRUE    142.93  138.70   147.42   -7.97 0.48 -26.74 0.28 6049068361009897344  6.9167 0.1691 TRUE   143.68  140.71   147.00   -6.76 0.20 -26.70 0.15                           1.40      Natta 2006                          12.713   0.026  11.466   0.026 10.881 0.027              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.6  143.68  140.71  147.00 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP  -1.00      4.16E-15          -2.61 0.76 9.98E-10 1.75E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -2.61       9.98E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+157&submit=submit+id                                         
 477 2MASS J16273652-2428332         ISO-Oph 158                     ISO-Oph 158                1  1                       S  246.9022 -24.4759                   III     Oph*                        Natta2006         6.00 2.00                                         6049146568070400256 10.4354 0.0450 TRUE     95.57   95.15    95.98   61.97 0.09 -11.02 0.07                                                                                                           0.00       0.00      Natta 2006                          11.994   0.023  11.377   0.023 11.146 0.021              Natta 2006                   NNT/SofI                         p Oph/clouds           6.00 2.00 2004      4.1   95.57   95.15   95.98 M2         3560.91  29.00 0.416 0.019 0.1360  0.0270 0.973 0.096 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.00       4.65E-15          -3.47 0.53 3.13E-11 3.87E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.47       3.13E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Manara 2015)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+158&submit=submit+id                                         
 478 2MASS J16273724-2442380         ISO-Oph 161                     ISO-Oph 161                1  1                       S  246.9052 -24.7106                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                         10.50      Natta 2006                                          14.524   0.050 11.457 0.033              Natta 2006                   NNT/SofI                         p Oph/clouds           2.00 1.20 2004      3.8  140.00                 K8         4004.26   4.93 0.677 0.040 0.6240  0.3250 1.637 0.395 Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP  -0.80      3.96E-13          -0.28      5.97E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -0.28       5.97E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+161&submit=submit+id                                         
 479 2MASS J16273742-2417548         ISO-Oph 160                     ISO-Oph 160                1  4                       BD 246.9059 -24.2986 246.9059 -24.2987 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6049157558891237888  7.0079 0.9044 TRUE    146.92  128.31   171.79   -4.69 2.67 -26.31 1.90 6049157558891237888  7.2344 0.6290 TRUE   141.08  129.35   153.87   -5.09 0.75 -28.27 0.54                6.00                 Natta 2004                          14.148   0.028  12.758   0.029 11.947 0.033              Natta 2004                   VLT/UVES                         p Oph/L1688            2.00 1.20 2003      3.7  141.08  129.35  153.87 M7.5  0.50 2721.80  20.17 0.032 0.003 0.0080  0.0040 0.405 0.083 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -3.30       1.35E-14          -2.50 0.50 1.39E-09 1.26E-09                                                                                                                                                                                                                                                                                                                                -4.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -2.50       1.39E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+160&submit=submit+id                                         
 480 2MASS J16273742-2417548         ISO-Oph 160                     ISO-Oph 160                2  4                       BD 246.9059 -24.2986 246.9059 -24.2987 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6049157558891237888  7.0079 0.9044 TRUE    146.92  128.31   171.79   -4.69 2.67 -26.31 1.90 6049157558891237888  7.2344 0.6290 TRUE   141.08  129.35   153.87   -5.09 0.75 -28.27 0.54                7.82 4.12  1.90 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 14.148   0.028  12.758   0.029 11.947 0.033              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.7  141.08  129.35  153.87 M7.5       2721.80  20.17 0.032 0.003 0.0080  0.0040 0.405 0.083 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -3.30       8.70E-15          -2.82 0.51 6.62E-10 7.88E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.82       6.62E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Manara 2015)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+160&submit=submit+id                                         
 481 2MASS J16273742-2417548         ISO-Oph 160                     ISO-Oph 160                3  4                       BD 246.9059 -24.2986 246.9059 -24.2987 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6049157558891237888  7.0079 0.9044 TRUE    146.92  128.31   171.79   -4.69 2.67 -26.31 1.90 6049157558891237888  7.2344 0.6290 TRUE   141.08  129.35   153.87   -5.09 0.75 -28.27 0.54                6.73       1.90 1.00 Natta 2006                          14.150   0.028  12.758   0.029 11.950 0.033              Gatti 2006                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.7  141.08  129.35  153.87 M7.5  2.00 2721.80  20.17 0.032 0.003 0.0080  0.0040 0.405 0.083 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              1.20  0.20 5.02E-15          -3.08 0.52 3.69E-10 6.31E-10                                                                                                                                                                                                                                                                                                                                 2.30 0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -3.08       3.69E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+160&submit=submit+id                                         
 482 2MASS J16273742-2417548         ISO-Oph 160                     ISO-Oph 160                4  4                       BD 246.9059 -24.2986 246.9059 -24.2987 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6049157558891237888  7.0079 0.9044 TRUE    146.92  128.31   171.79   -4.69 2.67 -26.31 1.90 6049157558891237888  7.2344 0.6290 TRUE   141.08  129.35   153.87   -5.09 0.75 -28.27 0.54                6.10 0.20            Manara 2015                         14.148   0.028  12.758   0.029 11.947 0.033              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.7  141.08  129.35  153.87 M7.5       2721.80  20.17 0.032 0.003 0.0080  0.0040 0.405 0.083 Line Luminosity  Ca II                                                                                                                                                                            -105.46     8.83 8.50E-14 7.00E-15 -3.09 0.30 3.55E-10 2.59E-10                      3.80E-14          -2.68 0.26 9.10E-10 5.80E-10                      7.60E-14          -2.11 0.23 3.41E-09 1.95E-09                    8.90E-14          -1.91 0.26 5.35E-09 3.42E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -2.38  0.32 1.10E-14 1.00E-15 -2.71 0.50 8.48E-10 1.00E-09      -1.78  0.46 9.00E-15 2.00E-15 -2.93 0.44 5.14E-10 5.35E-10                 6.00E-15          -2.88 0.66 5.77E-10 8.83E-10                                                                                                                                                                                                 -1.01 0.23 2.00E-15          -3.01 0.79 4.33E-10 7.88E-10                                                                                                                                                                                                                                                                                                                                                      2.40E-14          -1.88 0.30 5.80E-09 4.19E-09                 2.70E-14          -1.27 0.45 2.37E-08 2.50E-08                                                                                                                                                        2.41E-13          -1.44      1.41E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -2.02  0.70 4.19E-09 6.86E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+160&submit=submit+id                                         
 483 2MASS J16273832-2436585         ISO-Oph 163                     ISO-Oph 163                1  2                       S  246.9097 -24.6163 246.9096 -24.6164 II      p Oph/L1688           0.954 Gange2018         2.00 1.20                                         6049096093613205376  7.4308 0.1590 TRUE    134.17  131.34   137.12   -7.49 0.35 -24.74 0.22 6049096093613205376  7.1705 0.1312 TRUE   138.84  135.86   141.56   -6.27 0.18 -25.18 0.14               11.11 4.12  2.70 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 11.378   0.026   9.431   0.026  8.271 0.033              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  138.84  135.86  141.56 M0         3898.29  69.35 0.595 0.052 0.5050  0.2720 1.557 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.00       2.28E-13          -1.33 0.43 5.63E-09 5.83E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.33       5.63E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+163&submit=submit+id                                         
 484 2MASS J16273832-2436585         ISO-Oph 163                     ISO-Oph 163                2  2                       S  246.9097 -24.6163 246.9096 -24.6164 II      p Oph/L1688           0.954 Gange2018         2.00 1.20                                         6049096093613205376  7.4308 0.1590 TRUE    134.17  131.34   137.12   -7.49 0.35 -24.74 0.22 6049096093613205376  7.1705 0.1312 TRUE   138.84  135.86   141.56   -6.27 0.18 -25.18 0.14               11.11 4.12  2.70 1.00 Gatti+2006, A_J/A_V = 0.243 (0.004) 11.380   0.026   9.431   0.026  8.270 0.033              Gatti 2006                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.8  138.84  135.86  141.56 M0         3898.29  69.35 0.595 0.052 0.5050  0.2720 1.557 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              3.30  0.20 3.19E-13          -1.18 0.43 8.03E-09 8.59E-09                                                                                                                                                                                                                                                                                                                                 1.10 0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.18       8.03E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+163&submit=submit+id                                         
 485 2MASS J16273863-2438391         2MASS J16273863-2438391         GY 310                     1  6                       BD 246.9110 -24.6442 246.9109 -24.6443 III     p Oph/L1688           0.988 Gange2018         2.00 1.20                                         6049095784377084800  7.0095 0.4997 TRUE    143.48  133.61   154.89   -6.90 1.09 -24.65 0.72 6049095784377084800  7.1591 0.3900 TRUE   142.12  134.29   151.86   -8.23 0.52 -25.67 0.40                6.00                 Natta 2004                          13.271   0.026  11.932   0.024 11.076 0.025              Mohanty 2005                 Keck I/HIRES                     p Oph/L1688            2.00 1.20 2002/2003 3.7  142.12  134.29  151.86 M7.0  0.50 2770.24  46.15 0.038 0.008 0.0110  0.0070 0.464 0.117 Line Luminosity  Ca II                                                                                                                                                  144.00                    -17.20      1.72                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.20 0.10 5.01E+04 4.70             2.51E-11                                                                                                                                                                                                                                            UPP             2.51E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Luhman 1999 Accretion rate equation 3                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16273863-2438391&submit=submit+id                             
 486 2MASS J16273863-2438391         2MASS J16273863-2438391         GY 310                     2  6                       BD 246.9110 -24.6442 246.9109 -24.6443 III     p Oph/L1688           0.988 Gange2018         2.00 1.20                                         6049095784377084800  7.0095 0.4997 TRUE    143.48  133.61   154.89   -6.90 1.09 -24.65 0.72 6049095784377084800  7.1591 0.3900 TRUE   142.12  134.29   151.86   -8.23 0.52 -25.67 0.40                7.82 4.12  1.90 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 13.271   0.026  11.932   0.024 11.076 0.025              Mohanty 2005                 Keck I/HIRES                     p Oph/L1688            2.00 1.20 2002/2003 3.7  142.12  134.29  151.86 M7.0  0.50 2770.24  46.15 0.038 0.008 0.0110  0.0070 0.464 0.117 Line Luminosity  Ca II                                                                                                                                                  144.00                    -17.20      1.72                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.20 0.10 5.01E+04 4.70             3.98E-11                                                                                                                                                                                                                                                            3.98E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 disk classification from Luhman 1999 Accretion rate equation 1                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16273863-2438391&submit=submit+id                             
 487 2MASS J16273863-2438391         ISO-Oph 164                     ISO-Oph 164                3  6                       BD 246.9110 -24.6442 246.9109 -24.6443 II      p Oph/L1688           0.988 Gange2018         2.00 1.20                                         6049095784377084800  7.0095 0.4997 TRUE    143.48  133.61   154.89   -6.90 1.09 -24.65 0.72 6049095784377084800  7.1591 0.3900 TRUE   142.12  134.29   151.86   -8.23 0.52 -25.67 0.40                6.00                 Natta 2002                          13.271   0.026  11.932   0.024 11.076 0.025              Natta 2004                   VLT/UVES                         p Oph/L1688            2.00 1.20 2003      3.7  142.12  134.29  151.86 M7.0  1.00 2770.24  94.12 0.038 0.017 0.0110  0.0110 0.464 0.154 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.80       7.47E-15          -2.63 0.51 1.00E-09 6.74E-10                                                                                                                                                                                                                                                                                                                                -1.60                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -2.89       4.64E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+164&submit=submit+id                                         
 488 2MASS J16273863-2438391         2MASS J16273863-2438391         ISO-Oph 164                4  6                       BD 246.9110 -24.6442 246.9109 -24.6443 II      p Oph/L1688           0.988 Gange2018         2.00 1.20                                         6049095784377084800  7.0095 0.4997 TRUE    143.48  133.61   154.89   -6.90 1.09 -24.65 0.72 6049095784377084800  7.1591 0.3900 TRUE   142.12  134.29   151.86   -8.23 0.52 -25.67 0.40                4.37       1.90 1.00 Natta 2006                          13.270   0.026  11.932   0.024 11.080 0.025              Gatti 2006                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.7  142.12  134.29  151.86 M7.0  1.00 2770.24  94.12 0.038 0.017 0.0110  0.0110 0.464 0.154 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              0.30       6.61E-15          -2.94 0.51 4.87E-10 8.62E-10                                                                                                                                                                                                                                                                                                                                 2.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -2.94       4.87E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16273863-2438391&submit=submit+id                             
 489 2MASS J16273863-2438391         2MASS J16273863-2438391         ISO-Oph 164                5  6                       BD 246.9110 -24.6442 246.9109 -24.6443 II      p Oph/L1688           0.988 Gange2018         2.00 1.20                                         6049095784377084800  7.0095 0.4997 TRUE    143.48  133.61   154.89   -6.90 1.09 -24.65 0.72 6049095784377084800  7.1591 0.3900 TRUE   142.12  134.29   151.86   -8.23 0.52 -25.67 0.40                6.00                 Natta 2002                          13.271   0.026  11.932   0.024 11.076 0.025              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.7  142.12  134.29  151.86 M7.0  1.00 2770.24  94.12 0.038 0.017 0.0110  0.0110 0.464 0.154 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.80       3.61E-15          -3.22 0.52 2.56E-10 3.40E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.22       2.56E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Manara 2015)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16273863-2438391&submit=submit+id                             
 490 2MASS J16273863-2438391         2MASS J16273863-2438391         ISO-Oph 164                6  6                       BD 246.9110 -24.6442 246.9109 -24.6443 II      p Oph/L1688           0.988 Gange2018         2.00 1.20                                         6049095784377084800  7.0095 0.4997 TRUE    143.48  133.61   154.89   -6.90 1.09 -24.65 0.72 6049095784377084800  7.1591 0.3900 TRUE   142.12  134.29   151.86   -8.23 0.52 -25.67 0.40                5.10 0.20            Manara 2015                         13.271   0.026  11.932   0.024 11.076 0.025              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.7  142.12  134.29  151.86 M7.0  1.00 2770.24  94.12 0.038 0.017 0.0110  0.0110 0.464 0.154 Line Luminosity  Ca II                                                                                                                                                                            -63.35      2.22 1.05E-13 4.00E-15 -2.98 0.29 4.45E-10 3.84E-10     -31.33      6.31 2.80E-14 6.00E-15 -2.83 0.28 6.34E-10 5.33E-10     -18.81      7.24 1.50E-14 6.00E-15 -2.89 0.30 5.54E-10 4.93E-10                    1.70E-14          -2.68 0.27 8.97E-10 7.51E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.60  0.18 1.50E-14 2.00E-15 -2.57 0.50 1.16E-09 1.47E-09      -3.68  0.56 4.40E-14 7.00E-15 -2.07 0.40 3.63E-09 3.89E-09      -2.19 1.01 1.90E-14 9.00E-15 -2.26 0.67 2.32E-09 3.80E-09                                                                                                                                                                                                            2.00E-15          -3.00 0.78 4.27E-10 8.04E-10                                                                                                                                                                                                                                                                                                                                         -13.56  4.62 7.00E-15 2.00E-15 -2.49 0.34 1.39E-09 1.32E-09     -3.62  1.05 3.00E-15 1.00E-15 -2.45 0.51 1.50E-09 1.96E-09                                                                                                                                                        2.00E-14          -2.55      1.02E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -2.52  0.32 1.30E-09 1.19E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16273863-2438391&submit=submit+id                             
 491 2MASS J16273894-2440206         ISO-Oph 165                     ISO-Oph 165                1  2                       S  246.9123 -24.6724                   I       p Oph/L1688           0.918 Gange2018         2.00 1.20                                                                                                                                                                                                                                              12.10 0.60            Manara 2015                         16.541   0.127  13.907   0.043 12.286 0.025              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.7  138.00                 M2.5       3489.11  29.79 0.334 0.016 0.2180  0.1520 1.281 0.393 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -9.60       3.93E-14          -2.15      1.16E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -2.15       1.16E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Manara 2015)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+165&submit=submit+id                                         
 492 2MASS J16273894-2440206         ISO-Oph 165                     ISO-Oph 165                2  2                       S  246.9123 -24.6724                   II      p Oph/L1688           0.918 Gange2018         2.00 1.20                                                                                                                                                                                                                                              14.80       4.20      Natta 2006                          16.541   0.127  13.907   0.043 12.286 0.025              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.7  138.00                 M2.5       3489.11  29.79 0.334 0.016 0.2180  0.1520 1.281 0.393 Line Luminosity  Ca II                                                                                                                                                                            -64.84     39.66 3.60E-13 2.20E-13 -2.41      6.44E-10          UPP                  1.13E-11           0.11      2.13E-07          UPP                  2.86E-11           0.73      8.74E-07          UPP                5.17E-11           1.02      1.73E-06                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.16  0.69 5.00E-15 3.00E-15 -3.10      1.31E-10          UPP              6.00E-15          -3.17      1.10E-10          UPP             9.00E-14          -1.47      5.55E-09                                                                                                                                                                                                     UPP             1.00E-15          -3.39      6.71E-11                                                                                                                                                                                                                                                                                                                                             UPP               5.69E-12           0.83      1.11E-06          UPP             6.62E-13           0.44      4.56E-07                                                                                                                                               UPP               6.96E-11           0.99      9.51E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -2.63  0.29 3.88E-10 2.83E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+165&submit=submit+id                                         
 493 2MASS J16273942-2439155         ISO-Oph 166                     ISO-Oph 166                1  2                       S  246.9143 -24.6543 246.9143 -24.6544 II      p Oph/L1688           0.994 Gange2018         2.00 1.20                                         6049095406419962112  7.2983 0.0924 TRUE    136.52  134.80   138.28   -6.31 0.21 -25.33 0.13 6049095406419962112  7.3925 0.0505 TRUE   133.97  133.16   134.84   -6.20 0.07 -25.37 0.05   -5.50  1.50             2.20      Natta 2006                          10.754   0.026   9.214   0.024  8.464 0.027              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.9  133.97  133.16  134.84 K5         4209.99  76.02 0.854 0.073 0.9090  0.5030 1.794 0.446 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -3.30       3.73E-13          -1.14 0.43 7.56E-09 7.69E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.14       7.56E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+166&submit=submit+id                                         
 494 2MASS J16273942-2439155         ISO-Oph 166                     ISO-Oph 166                2  2                       S  246.9143 -24.6543 246.9143 -24.6544 II      p Oph/L1688           0.994 Gange2018         2.00 1.20                                         6049095406419962112  7.2983 0.0924 TRUE    136.52  134.80   138.28   -6.31 0.21 -25.33 0.13 6049095406419962112  7.3925 0.0505 TRUE   133.97  133.16   134.84   -6.20 0.07 -25.37 0.05   -5.50  1.50  9.05 4.12  2.20 1.00 Gatti+2006, A_J/A_V = 0.243 (0.004) 10.750   0.026   9.214   0.024  8.460 0.027              Gatti 2006                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.9  133.97  133.16  134.84 K5         4209.99  76.02 0.854 0.073 0.9090  0.5030 1.794 0.446 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              1.70  0.20 1.80E-13          -1.47 0.44 3.50E-09 4.00E-09                                                                                                                                                                                                                                                                                                                                 1.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -1.47       3.50E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+166&submit=submit+id                                         
 495 2MASS J16274028-2422040         ISO-Oph 168                     ISO-Oph 168                1  1                       S  246.9179 -24.3678 246.9178 -24.3679 II      p Oph/L1688           0.999 Gange2018         2.00 1.20                                         6049153921054413440  7.6654 0.0417 TRUE    129.97  129.27   130.69   -8.61 0.10 -27.65 0.07 6049153921054413440  7.5792 0.0233 TRUE   131.46  131.07   131.90   -8.57 0.03 -27.77 0.02   -7.10  1.30             0.00      Natta 2006                           8.440   0.027   7.670   0.040  7.207 0.023              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.9  131.46  131.07  131.90 K5         4209.99  76.02 0.854 0.073 0.9090  0.5030 1.794 0.446 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.30       1.57E-13          -1.55 0.44 2.91E-09 3.07E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.55       2.91E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Torres 2006)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+168&submit=submit+id                                         
 496 2MASS J16274149-2435376         [GY92] 322                      ISO-Oph 169b               1  1 BIN              3.97 BD 246.9250 -24.5947                   III     p Oph/clouds                Grasser2021       2.00 1.20                                         GY92 322                                                                                                                                                                                                         3.80      Natta 2006                          14.296   0.059  11.833   0.052 10.565 0.047              Natta 2006                   NNT/SofI                         p Oph/clouds           2.00 1.20 2004      3.6  140.00                 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.90       1.22E-14          -2.67      8.60E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.67       8.60E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BGY92%5D+322&submit=submit+id                                      
 497 2MASS J16274161-2446447         ISO-Oph 170                     ISO-Oph 170                1  1                       BD 246.9234 -24.7791                   II      p Oph/L1688           0.984 Gange2018         2.00 1.20                                                                                                                                                                                                                                               3.54       1.00      Natta 2006                          17.203   0.204  15.334   0.079 13.548 0.049              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.8  138.00                 M8         2670.23  20.82 0.027 0.002 0.0060  0.0030 0.363 0.073 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -3.00       3.37E-16          -4.34      2.09E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -4.34       2.09E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+170&submit=submit+id                                         
 498 2MASS J16274270-2438506         ISO-Oph 172                     ISO-Oph 172                1  1                       S  246.9279 -24.6474 246.9279 -24.6475 II      p Oph/L1688           0.960 Gange2018         2.00 1.20                                         6049095711361647360  6.6004 0.4618 TRUE    152.27  141.99   164.13   -5.99 0.88 -27.55 0.59 6049095711361647360  6.9512 0.3688 TRUE   147.70  140.35   157.98   -5.96 0.50 -27.66 0.35                           2.80      Natta 2006                          13.245   0.026  11.436   0.023 10.537 0.022              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  147.70  140.35  157.98 M2         3560.91  29.00 0.375 0.017 0.2550  0.1680 1.331 0.391 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.00       2.13E-14          -2.37 0.48 6.62E-10 7.63E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.37       6.62E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Wilking 2005)                                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+172&submit=submit+id                                         
 499 2MASS J16274578-2444538         ISO-Oph 175                     ISO-Oph 175                1  1                       BD 246.9408 -24.7483                   II      p Oph/L1688           0.991 Gange2018         2.00 1.20                                                                                                                                                                                                                                              14.18       4.00      Natta 2006                          17.382   0.238  14.536   0.063 12.455 0.038              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.6  138.00                 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -15.70       2.40E-14          -2.38      1.71E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -2.38       1.71E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+175&submit=submit+id                                         
 500 2MASS J16274629-2431411         ISO-Oph 176                     ISO-Oph 176                1  3                       BD 246.9429 -24.5281 246.9428 -24.5282 II      p Oph/L1688           0.981 Gange2018         2.00 1.20                                         6049098906817732096  7.1967 0.7053 TRUE    141.02  127.68   157.44   -8.30 1.39 -24.90 1.02 6049098906817732096  6.9161 0.5386 TRUE   146.43  134.64   158.73   -8.80 0.70 -26.28 0.49                7.00                 Natta 2004                          13.834   0.023  12.208   0.024 11.323 0.021              Natta 2004                   VLT/UVES                         p Oph/L1688            2.00 1.20 2003      3.7  146.43  134.64  158.73 M7.5       2721.80  20.17 0.032 0.003 0.0080  0.0040 0.405 0.083 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.50       3.52E-15          -2.97 0.53 4.66E-10 3.96E-10                                                                                                                                                                                                                                                                                                                                -1.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP -3.20       2.41E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+176&submit=submit+id                                         
 501 2MASS J16274629-2431411         ISO-Oph 176                     ISO-Oph 176                2  3                       BD 246.9429 -24.5281 246.9428 -24.5282 II      p Oph/L1688           0.981 Gange2018         2.00 1.20                                         6049098906817732096  7.1967 0.7053 TRUE    141.02  127.68   157.44   -8.30 1.39 -24.90 1.02 6049098906817732096  6.9161 0.5386 TRUE   146.43  134.64   158.73   -8.80 0.70 -26.28 0.49                           2.20      Natta 2006                          13.834   0.023  12.208   0.024 11.323 0.021              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.7  146.43  134.64  158.73 M7.5       2721.80  20.17 0.032 0.003 0.0080  0.0040 0.405 0.083 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.50       3.43E-15          -3.22 0.53 2.67E-10 3.29E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.22       2.67E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Manara 2015)                                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+176&submit=submit+id                                         
 502 2MASS J16274629-2431411         ISO-Oph 176                     ISO-Oph 176                3  3                       BD 246.9429 -24.5281                   II      p Oph/L1688           0.981 Gange2018         2.00 1.20                                                                                                                                                                                                                                               6.90 0.10            Manara 2015                         13.834   0.023  12.208   0.024 11.323 0.021              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.7  138.00                 M7.5       2721.80  20.17 0.032 0.003 0.0080  0.0040 0.405 0.083 Line Luminosity  Ca II                                                                                                                                                                            -7.28       2.32 8.00E-15 3.00E-15 -4.27      2.34E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     3.00E-15          -3.33      2.04E-10                           2.00E-15          -3.77      7.54E-11                          8.00E-15          -2.75      7.76E-10                                                                                                                                                                                                                     1.00E-15          -3.39      1.80E-10                                                                                                                                                                                                                                                                                                                                                               3.40E-14          -1.73      8.23E-09                          1.40E-14          -1.65      9.87E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.20  0.63 2.77E-09 4.05E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+176&submit=submit+id                                         
 503 2MASS J16274709-2445350         ISO-Oph 177                     ISO-Oph 177                1  1                       S  246.9462 -24.7597                   II      p Oph/L1688           0.955 Gange2018         2.00 1.20                                                                                                                                                                                                                                                          5.20      Natta 2006                          15.753   0.064  12.812   0.023 11.133 0.025              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.5  138.00                 M5         2981.69  33.55 0.104 0.014 0.0580  0.0300 0.903 0.219 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.40       8.70E-15          -2.84      4.84E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.84       4.84E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+177&submit=submit+id                                         
 504 2MASS J16274978-2425219         ISO-Oph 178                     ISO-Oph 178                1  1                       BD 246.9574 -24.4227 246.9574 -24.4229 II      p Oph/L1688           0.955 Gange2018         2.00 1.20                                         6049152649742577024  4.8541 0.5211 TRUE    209.37  187.51   236.94   -9.53 1.06 -21.27 0.84 6049152649744764160  6.3710 0.5939 TRUE   158.15  145.08   173.74   -7.29 0.79 -23.32 0.65                           2.20      Natta 2006                          12.783   0.023  11.115   0.024 10.161 0.019              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.6  158.15  145.08  173.74 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.00       3.61E-14          -2.06 0.47 3.51E-09 3.93E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.06       3.51E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+178&submit=submit+id                                         
 505 2MASS J16274997-2444170         ISO-Oph 179                     ISO-Oph 179                1  1                       BD 246.9582 -24.7381 246.9582 -24.7382 II      p Oph/L1688           0.985 Gange2018         2.00 1.20                                         6049091141516754688  7.8538 1.1317 TRUE    132.34  113.43   158.79   -8.09 2.87 -28.16 2.00 6049091141516754688  7.9653 1.0829 TRUE   134.17  115.32   164.44   -7.58 1.74 -27.04 1.33                           2.80      Natta 2006                          13.849   0.032  11.970   0.023 10.936 0.025              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.6  134.17  115.32  164.44 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP  -0.70      5.96E-15          -2.49 0.77 1.30E-09 2.34E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -2.49       1.30E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+179&submit=submit+id                                         
 506 2MASS J16275191-2446296         ISO-Oph 183                     ISO-Oph 183                1  1                       S  246.9662 -24.7750 246.9662 -24.7750 III     p Oph/L1688                 Esplin 2020       2.00 1.20                                         6049090767855398144                                                                         6049090767855398144                                                                                                  4.30      Natta 2006                          14.048   0.030  11.613   0.024 10.366 0.024              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  138.00                 M2         3560.91  29.00 0.375 0.017 0.2550  0.1680 1.331 0.391 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.70       3.10E-14          -2.26      8.51E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.26       8.51E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+183&submit=submit+id                                         
 507 2MASS J16275525-2428395         ISO-Oph 185                     ISO-Oph 185                1  1                       BD 246.9802 -24.4778 246.9802 -24.4778 II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                     6049099460869770240                                                                                                  1.70      Natta 2006                          13.037   0.022  11.593   0.026 10.789 0.019              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.6  138.00                 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.20       1.77E-15          -3.58      1.08E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -3.58       1.08E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+185&submit=submit+id                                         
 508 2MASS J16275558-2426179         ISO-Oph 187                     ISO-Oph 187                1  1                       S  246.9816 -24.4383 246.9815 -24.4385 II      p Oph/L1688           0.997 Gange2018         2.00 1.20                                         6049152374866183936  7.5123 0.0417 TRUE    132.61  131.88   133.35   -9.12 0.09 -26.41 0.07 6049152374866183936  7.5961 0.0212 TRUE   130.75  130.37   131.13   -9.11 0.03 -26.41 0.02                           0.20      Natta 2006                          10.143   0.022   9.329   0.026  8.896 0.023              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  130.75  130.37  131.13 M1.5       3636.76  32.02 0.420 0.023 0.3000  0.1880 1.385 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -5.60       1.74E-13          -1.51 0.44 4.46E-09 4.72E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.51       4.46E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Cohen 1979)                                                                                  https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+187&submit=submit+id                                         
 509 2MASS J16275565-2444509         ISO-Oph 186                     ISO-Oph 186                1  1                       BD 246.9818 -24.7474 246.9818 -24.7475 III     p Oph/L1688           0.990 Gange2018         2.00 1.20                                         6049090974013703424  6.0763 0.4826 TRUE    165.79  153.16   180.66   -6.28 0.99 -24.72 0.67 6049090974013703424  7.4399 0.3382 TRUE   134.81  128.73   141.94   -6.93 0.44 -26.22 0.31                           1.00      Natta 2006                          12.339   0.026  11.154   0.023 10.474 0.028              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.6  134.81  128.73  141.94 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.50       1.33E-14          -2.67 0.50 8.69E-10 1.02E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.67       8.69E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+186&submit=submit+id                                         
 510 2MASS J16275787-2436022         ISO-Oph 189                     ISO-Oph 189                1  1                       S  246.9911 -24.6006                   III     p Oph/clouds*               Natta2006         2.00 1.20                                                                                                                                                                                                                                                          4.40      Natta 2006                          15.367   0.044  12.985   0.024 11.832 0.021              Natta 2006                   NNT/SofI                         p Oph/clouds*          2.00 1.20 2004      3.8  140.00                 M1.5       3636.76  32.02 0.420 0.023 0.3000  0.1880 1.385 0.387 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.50       1.96E-14          -2.46      5.10E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.46       5.10E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+189&submit=submit+id                                         
 511 2MASS J16280577-2433549         ISO-Oph 192                     ISO-Oph 192                1  1                       BD 247.0241 -24.5653                   III     p Oph/clouds*               Natta2006         2.00 1.20                                                                                                                                                                                                                                                          5.10      Natta 2006                          16.755   0.174  14.004   0.033 12.558 0.027              Natta 2006                   Antu/ISAAC                       p Oph/clouds*          2.00 1.20 2004      3.6  140.00                 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.00       1.45E-14          -2.60      1.03E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.60       1.03E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+192&submit=submit+id                                         
 512 2MASS J16281271-2411355         ISO-Oph 193                     ISO-Oph 193                1  4                       BD 247.0530 -24.1933 247.0530 -24.1934 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6050660939179347840  6.5901 0.5742 TRUE    153.32  140.36   168.87   -6.09 1.05 -26.41 0.76 6050660939179347840  7.2080 0.4023 TRUE   137.38  129.77   144.38   -5.95 0.48 -26.85 0.35                7.50                 Natta 2004                          13.611   0.026  12.018   0.024 11.086 0.024              Natta 2004                   VLT/UVES                         p Oph/L1688            2.00 1.20 2003      3.6  137.38  129.77  144.38 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.80       1.37E-14          -2.35 0.49 1.82E-09 1.12E-09                                                                                                                                                                                                                                                                                                                                -2.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -2.64       6.81E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+193&submit=submit+id                                         
 513 2MASS J16281271-2411355         ISO-Oph 193                     ISO-Oph 193                2  4                       BD 247.0530 -24.1933 247.0530 -24.1934 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6050660939179347840  6.5901 0.5742 TRUE    153.32  140.36   168.87   -6.09 1.05 -26.41 0.76 6050660939179347840  7.2080 0.4023 TRUE   137.38  129.77   144.38   -5.95 0.48 -26.85 0.35                7.40 0.20  2.30      Manara 2015                         13.610   0.026  12.018   0.024 11.090 0.024              Gatti 2006                   VLT/ISAAC UT1                    p Oph/L1688            2.00 1.20 2005      3.6  137.38  129.77  144.38 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              1.70  0.20 1.47E-14          -2.61 0.49 1.01E-09 1.94E-09                                                                                                                                                                                                                                                                                                                                 1.90 0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -2.61       1.01E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+193&submit=submit+id                                         
 514 2MASS J16281271-2411355         ISO-Oph 193                     ISO-Oph 193                3  4                       BD 247.0530 -24.1933 247.0530 -24.1934 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6050660939179347840  6.5901 0.5742 TRUE    153.32  140.36   168.87   -6.09 1.05 -26.41 0.76 6050660939179347840  7.2080 0.4023 TRUE   137.38  129.77   144.38   -5.95 0.48 -26.85 0.35                9.47 4.12  2.30 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 13.611   0.026  12.018   0.024 11.086 0.024              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.6  137.38  129.77  144.38 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.80       1.22E-14          -2.69 0.50 8.26E-10 9.70E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.69       8.26E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+193&submit=submit+id                                         
 515 2MASS J16281271-2411355         ISO-Oph 193                     ISO-Oph 193                4  4                       BD 247.0530 -24.1933 247.0530 -24.1934 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6050660939179347840  6.5901 0.5742 TRUE    153.32  140.36   168.87   -6.09 1.05 -26.41 0.76 6050660939179347840  7.2080 0.4023 TRUE   137.38  129.77   144.38   -5.95 0.48 -26.85 0.35                           1.90      Natta 2006                          13.611   0.026  12.018   0.024 11.086 0.024              Manara 2015                  VLT/X-Shooter                    p Oph/L1688            2.00 1.20 2010      3.6  137.38  129.77  144.38 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  Ca II                                                                                                                                                                            -98.36      5.92 4.37E-13 2.60E-14 -2.32 0.27 1.96E-09 1.31E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.38  0.48 1.60E-14 6.00E-15 -2.57 0.52 1.10E-09 1.35E-09      -0.76  0.37 1.00E-14 5.00E-15 -2.90 0.50 5.06E-10 5.93E-10                 2.90E-14          -2.08 0.61 3.41E-09 4.87E-09                                                                                                                                                                                                            1.00E-15          -3.39 0.81 1.64E-10 3.08E-10                                                                                                                                                                                                                                                                                                                                                      6.90E-14          -1.38 0.28 1.70E-08 1.17E-08                 2.30E-14          -1.38 0.44 1.67E-08 1.77E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -1.84  0.52 5.84E-09 7.19E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+193&submit=submit+id                                         
 516 2MASS J16281379-2432494         ISO-Oph 194                     ISO-Oph 194                1  1                       S  247.0575 -24.5471 247.0574 -24.5472 II      p Oph/L1688           0.912 Gange2018         2.00 1.20                                         6049095131542056064  7.0360 0.2120 TRUE    141.79  137.61   146.22   -6.81 0.43 -24.09 0.29 6049095131542056064  7.0842 0.1708 TRUE   139.52  136.44   143.01   -7.25 0.21 -24.50 0.15                           1.80      Natta 2006                          12.345   0.026  10.886   0.023 10.096 0.021              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.7  139.52  136.44  143.01 M3.75 0.75 3248.42 164.65 0.221 0.074 0.1230  0.0950 1.110 0.336 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.50       9.16E-15          -2.81 0.50 3.20E-10 3.96E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.81       3.20E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+194&submit=submit+id                                         
 517 2MASS J16281650-2436579         ISO-Oph 196                     ISO-Oph 196                1  1                       S  247.0688 -24.6161 247.0688 -24.6162 II      p Oph/L1688           0.984 Gange2018         2.00 1.20                                         6049094616145974272  7.2948 0.1365 TRUE    136.63  134.11   139.25   -7.14 0.28 -25.83 0.19 6049094616145974272  7.4086 0.0818 TRUE   133.75  132.35   135.52   -6.93 0.10 -26.02 0.07                           0.90      Natta 2006                          11.307   0.026  10.084   0.026  9.316 0.019              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.7  133.75  132.35  135.52 M4         3190.60  46.14 0.195 0.019 0.1070  0.0750 1.074 0.331 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -3.20       6.98E-14          -1.91 0.46 2.72E-09 3.01E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.91       2.72E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 Added SIMBAD spectral type (Ricci 2010)                                                                                  https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+196&submit=submit+id                                         
 518 2MASS J16281673-2405142         ISO-Oph 195                     ISO-Oph 195                1  1                       S  247.0697 -24.0873 247.0697 -24.0875 II      Upper Scorpius        0.985 Gange2018        10.00 3.00                                         6050662725885745536  7.2205 0.1100 TRUE    138.00  135.92   140.14   -7.20 0.23 -24.63 0.13 6050662725885745536  7.2403 0.0472 TRUE   136.76  135.90   137.44   -7.47 0.06 -24.82 0.04                           1.80      Natta 2006                          10.984   0.037   9.571   0.036  8.860 0.037              Natta 2006                   NNT/SofI                         Upper Scorpius        10.00 3.00 2004      4.3  136.76  135.90  137.44 K5.5  0.50 4140.65  62.09 0.866 0.040 0.3180  0.0610 1.102 0.102 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.80       5.24E-14          -2.02 0.46 4.91E-10 5.27E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.02       4.91E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+195&submit=submit+id                                         
 519 2MASS J16282170-2442471         ISO-Oph 197                     ISO-Oph 197                1  1                       BD 247.0904 -24.7131                   III     p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          4.90      Natta 2006                          16.828   0.147  14.033   0.037 12.442 0.026              Natta 2006                   Antu/ISAAC                       p Oph/L1688            2.00 1.20 2004      3.6  138.00                 M6         2858.47  18.84 0.058 0.009 0.0240  0.0120 0.641 0.129 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.00       5.90E-15          -3.02      3.86E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -3.02       3.86E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+197&submit=submit+id                                         
 520 2MASS J16284527-2428190         ISO-Oph 199                     ISO-Oph 199                1  1                       S  247.1887 -24.4719 247.1886 -24.4720 II      p Oph/L1688           0.945 Gange2018         2.00 1.20                                         6049102961266075392 12.1961 0.9432 TRUE     82.77   76.61    90.00   -7.79 1.95 -34.55 1.85 6049102961266075392  8.6603 0.5688 TRUE   116.68  110.10   123.75  -10.41 0.68 -29.63 0.47                           0.20      Natta 2006                           9.210   0.030   8.412   0.038  7.997 0.027              Natta 2006                   NNT/SofI                         p Oph/L1688            2.00 1.20 2004      3.8  116.68  110.10  123.75 M2         3560.91  29.00 0.375 0.017 0.2550  0.1680 1.331 0.391 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.70       1.22E-13          -1.78 0.46 2.55E-09 2.79E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.78       2.55E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+199&submit=submit+id                                         
 521 2MASS J16313346-2427372         Haro 1-16                       DoAr 44                    1  2                       S  247.8894 -24.4603 247.8894 -24.4604 IIt     Upper Scorpius        0.961 Gange2018        10.00 3.00                                         6047590243721186688  6.8535 0.0465 TRUE    145.31  144.33   146.31   -6.10 0.13 -24.21 0.10 6047590243721186688  6.8343 0.0227 TRUE   145.79  145.29   146.42   -5.82 0.03 -24.19 0.02                2.20                 Salyk 2013                           9.233   0.023   8.246   0.057  7.610 0.024              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Upper Scorpius        10.00 3.00 2007      4.3  145.79  145.29  146.42 K3         4566.33  84.52 1.106 0.071 0.6290  0.1370 1.264 0.136 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -3.68  2.86E-14  -1.01  4.80E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.01       4.80E-09          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+1-16&submit=submit+id                                           
 522 2MASS J16313346-2427372         Haro 1-16                       DoAr 44                    2  2                       S  247.8894 -24.4603 247.8894 -24.4604 II      Upper Scorpius        0.961 Gange2018        10.00 3.00                                         6047590243721186688  6.8535 0.0465 TRUE    145.31  144.33   146.31   -6.10 0.13 -24.21 0.10 6047590243721186688  6.8343 0.0227 TRUE   145.79  145.29   146.42   -5.82 0.03 -24.19 0.02                6.00                 Salyk 2013                           9.233   0.023   8.246   0.057  7.610 0.024              Salyk 2013                   Keck II/NIRSPEC                  Upper Scorpius        10.00 3.00 2002      4.3  145.79  145.29  146.42 K3         4566.33  84.52 1.106 0.071 0.6290  0.1370 1.264 0.136 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -4.62  7.43E-14  -0.63  1.14E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.63       1.14E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+1-16&submit=submit+id                                           
 523 2MASS J16491530-1422087         EM* AS 209                      AS 209                     1  1                       S  252.3138 -14.3691 252.3137 -14.3692 II      Upper Scorpius*             Salyk 2013       10.00 3.00                                         4326521359869384576  8.2655 0.0619 TRUE    120.57  119.67   121.49   -7.42 0.12 -23.73 0.07 4326521359869384576  8.2477 0.0290 TRUE   120.74  120.30   121.14   -7.37 0.03 -23.66 0.02  -10.00  0.40  1.15                 Salyk 2013                           8.302   0.039   7.454   0.024  6.961 0.026              Salyk 2013                   VLT/CRIRES                       Upper Scorpius*       10.00 3.00 2008      4.3  120.74  120.30  121.14 K5         4209.99  76.02 0.911 0.047 0.3570  0.0710 1.129 0.107 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -4.41  1.25E-13  -0.57  1.36E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.57       1.36E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+AS+209&submit=submit+id                                          
 524 2MASS J18023732-2416240         V* V1743 Sgr                    18023730-2416242           1  1                       S  270.6554 -24.2734 270.6554 -24.2734 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.04 0.01 VPHAS Lagoon (Kalari2015)    4066032418032514688 -2.5010 0.4139 FALSE  7371.53 4805.53 11108.66   -2.71 0.73  -1.98 0.66 4066032418032514688 -2.2477 0.3272 FALSE 8417.77 6304.07 11054.05    3.38 0.32   0.27 0.22                                                                         13.384   0.033  12.469   0.047 11.910 0.033 15.700 0.007 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -28.39      5.15 4.22E-14 6.01E-15 -1.24 0.25 4.71E-08 3.36E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.24  0.25 1.58E-08 1.16E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1743+Sgr&submit=submit+id                                        
 525 2MASS J18025094-2422199         2MASS J18025094-2422199         18025093-2422198           1  1                       S  270.7122 -24.3722 270.7122 -24.3722 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 1.26 VPHAS Lagoon (Kalari2015)    4066019086446846976  0.9902 0.7046 FALSE  2771.55 1062.56  6047.22    1.04 1.50  -1.93 1.13 4066019086446846976  1.2635 0.4176 FALSE 1472.65  964.30  2474.51    2.09 0.47  -2.33 0.37                                                                                                        12.580 0.040 18.600 0.115 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -114.05    14.70 7.11E-15 8.69E-16 -2.11 0.27 1.85E-09 1.98E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.11  0.27 2.71E-09 2.69E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18025094-2422199&submit=submit+id                             
 526 2MASS J18025245-2418444         Ve 2-48                         18025246-2418444           1  1                       S  270.7186 -24.3123 270.7186 -24.3123 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.01 VPHAS Lagoon (Kalari2015)    4066020289044822656  0.6819 0.0434 TRUE   1413.14 1329.41  1507.90    1.78 0.07  -1.83 0.05 4066020289044822656  0.7520 0.0261 TRUE  1255.20 1213.45  1296.07    1.72 0.03  -1.85 0.02                                                                         11.613   0.028  10.717   0.038  9.966 0.027 13.070 0.001 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1255.20 1213.45 1296.07 K4    2.50 4383.66 354.36 0.994 0.435 2.5560  2.3920 2.806 0.768 Line Luminosity  Ha photometry                                                                                                                                                                    -53.36     10.50 7.51E-13 9.76E-14  0.12 0.22 2.45E-07 2.39E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           0.12  0.22 2.71E-07 1.94E-07 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Ve+2-48&submit=submit+id                                             
 527 2MASS J18025429-2420565         EM* LkHA 104                    18025429-2420565           1  1                       S  270.7262 -24.3491 270.7262 -24.3490 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.04 0.01 VPHAS Lagoon (Kalari2015)    4066019975479764608  3.7295 0.7044 TRUE    285.96  227.85   384.36   -5.88 0.73   2.28 0.56 4066019975479764608  5.5956 0.9133 TRUE   202.98  167.27   243.87    6.14 0.71   3.82 0.55                                                                         12.149   0.022  11.227   0.022 10.456 0.023 13.740 0.002 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  202.98  167.27  243.87 K4    2.50 4383.66 354.36 0.994 0.435 2.5560  2.3920 2.806 0.768 Line Luminosity  Ha photometry                                                                                                                                                                    -22.35      4.31 2.12E-13 3.36E-14 -2.29 0.33 9.54E-10 9.76E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -2.29  0.33 1.06E-09 9.68E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; spectral type derived from (r-i) color                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkHA+104&submit=submit+id                                        
 528 2MASS J18025506-2418450         2MASS J18025506-2418450         18025507-2418451           1  1                       S  270.7294 -24.3125 270.7294 -24.3125 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.06 0.06 VPHAS Lagoon (Kalari2015)    4066026160242266368                                                                         4066026160242266368  0.6126 0.3693 FALSE 3172.41 1741.31  5414.10    2.23 0.47  -0.93 0.36                                                                         14.290   0.040  13.170   0.070 12.540 0.060 17.590 0.037 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -75.26     12.40 1.45E-14 1.47E-15 -1.76 0.26 1.26E-08 1.18E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.76  0.26 6.06E-09 5.90E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18025506-2418450&submit=submit+id                             
 529 2MASS J18033934-2425239         2MASS J18033934-2425239         18033934-2425239           1  1                       S  270.9139 -24.4233 270.9139 -24.4233 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4066020563922580096  0.8775 0.0924 TRUE   1119.53 1010.22  1254.82    1.66 0.16  -2.00 0.14 4066020563922580096  0.8753 0.0606 TRUE  1098.34 1020.04  1182.68    1.65 0.06  -2.18 0.04                                                                         12.994   0.024  11.851   0.029 11.165 0.029 15.120 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1098.34 1020.04 1182.68 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -84.12     16.20 1.50E-13 1.60E-14 -0.80 0.24 1.29E-07 9.02E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.80  0.24 4.33E-08 3.12E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18033934-2425239&submit=submit+id                             
 530 2MASS J18034495-2416085         2MASS J18034495-2416085         18034495-2416086           1  1                       S  270.9373 -24.2691 270.9373 -24.2691 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.16 VPHAS Lagoon (Kalari2015)    4066024137335786624  0.6534 0.0994 TRUE   1503.63 1291.77  1796.29    2.25 0.18  -2.12 0.16 4066024137335786624  0.7837 0.0577 TRUE  1246.82 1157.27  1367.37    2.04 0.06  -2.23 0.04                                                                         13.694          13.070   0.080 12.560 0.060 15.660 0.010 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1246.82 1157.27 1367.37 K7    2.50 4020.37 169.41 0.638 0.143 1.2800  0.9840 2.352 0.587 Line Luminosity  Ha photometry                                                                                                                                                                    -31.17      5.49 4.70E-14 6.39E-15 -1.24 0.25 1.95E-08 1.29E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.24  0.25 1.26E-08 8.54E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18034495-2416085&submit=submit+id                             
 531 2MASS J18034519-2423254         Cl* NGC 6530 SCB 184            18034519-2423251           1  1                       S  270.9383 -24.3903 270.9383 -24.3903 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.01 VPHAS Lagoon (Kalari2015)    4066021079318661248  0.7503 0.0761 TRUE   1299.29 1177.66  1448.34    1.95 0.13  -2.08 0.11 4066021079318661248  0.7383 0.0519 TRUE  1286.12 1199.06  1386.30    2.03 0.06  -2.32 0.04                                                                         12.493   0.033  11.206   0.047 10.389 0.035 14.220 0.005 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1286.12 1199.06 1386.30 K8    2.50 4004.26 162.74 0.624 0.110 1.2400  0.6600 2.335 0.565 Line Luminosity  Ha photometry                                                                                                                                                                    -138.27    30.10 4.38E-13 4.10E-14 -0.12 0.22 7.71E-07 4.28E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.12  0.22 1.70E-07 1.01E-07 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+184&submit=submit+id                                
 532 2MASS J18034700-2422044         Cl* NGC 6530 SCB 202            18034700-2422045           1  1                       S  270.9458 -24.3679 270.9458 -24.3679 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.00 VPHAS Lagoon (Kalari2015)    4066021182398258048  0.4460 0.1327 FALSE  2248.29 1635.97  3487.15    2.06 0.23  -2.64 0.18 4066021182398258048  0.7089 0.0750 TRUE  1370.26 1248.48  1523.79    2.37 0.08  -2.30 0.06                                                                         12.568   0.024  11.600   0.022 11.061 0.021 14.210 0.005 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1370.26 1248.48 1523.79 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -127.69    25.00 4.27E-13 3.75E-14 -0.07 0.23 7.71E-07 4.69E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.07  0.23 2.04E-07 1.29E-07 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+202&submit=submit+id                                
 533 2MASS J18034720-2424212         2MASS J18034720-2424212         18034721-2424213           1  1                       S  270.9467 -24.4059 270.9467 -24.4059 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.02 VPHAS Lagoon (Kalari2015)    4065974036518492800  0.6066 0.0559 TRUE   1587.18 1452.74  1748.43    1.90 0.08  -2.45 0.06 4065974036518492800  0.7623 0.0422 TRUE  1258.66 1193.95  1326.02    1.91 0.04  -2.42 0.03   -2.29  1.80                                                           13.022   0.035  12.142   0.048 11.608 0.037 14.770 0.007 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1258.66 1193.95 1326.02 K7    2.50 4020.37 169.41 0.638 0.143 1.2800  0.9840 2.352 0.587 Line Luminosity  Ha photometry                                                                                                                                                                    -20.30      3.54 7.56E-14 1.10E-14 -1.00 0.24 1.03E-07 6.61E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.00  0.24 2.21E-08 1.44E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18034720-2424212&submit=submit+id                             
 534 2MASS J18034826-2422233         2MASS J18034826-2422233         18034827-2422234           1  1                       S  270.9511 -24.3732 270.9511 -24.3732 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.13 0.02 VPHAS Lagoon (Kalari2015)    4066021113678778752  0.8901 0.0410 TRUE   1091.11 1043.96  1142.62    1.09 0.07  -2.13 0.06 4066021113678778752  0.8345 0.0393 TRUE  1156.77 1111.60  1194.17    1.78 0.04  -2.11 0.03   -4.91  2.43                                                           12.339   0.032  11.743   0.061 11.497 0.040 13.730 0.003 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1156.77 1111.60 1194.17 K4    2.50 4383.66 354.36 0.994 0.435 2.5560  2.3920 2.806 0.768 Line Luminosity  Ha photometry                                                                                                                                                                    -19.76      3.72 1.93E-13 3.05E-14 -0.63 0.23 4.24E-08 4.25E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.63  0.23 4.85E-08 3.61E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18034826-2422233&submit=submit+id                             
 535 2MASS J18034920-2422084         Cl* NGC 6530 SCB 222            18034921-2422085           1  1                       S  270.9550 -24.3690 270.9550 -24.3690 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.15 VPHAS Lagoon (Kalari2015)    4066021113678779008  0.5711 0.0793 TRUE   1698.49 1483.11  1984.94    1.35 0.14  -2.12 0.12 4066021113678779008  0.6683 0.0546 TRUE  1436.26 1336.38  1553.21    1.01 0.06  -2.24 0.04 -186.40  7.76                                                           13.623   0.041  12.883   0.060 12.613 0.044 15.440 0.014 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1436.26 1336.38 1553.21 K8    2.50 4004.26 162.74 0.624 0.110 1.2400  0.6600 2.335 0.565 Line Luminosity  Ha photometry                                                                                                                                                                    -16.52      2.39 3.42E-14 4.30E-15 -1.26 0.25 1.89E-08 1.18E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.26  0.25 1.22E-08 7.97E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+222&submit=submit+id                                
 536 2MASS J18034935-2423374         V* V1761 Sgr                    18034936-2423376           1  1                       S  270.9556 -24.3938 270.9556 -24.3938 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.21 VPHAS Lagoon (Kalari2015)    4065974143914344448  0.7059 0.0703 TRUE   1376.56 1250.16  1530.77    1.87 0.12  -2.63 0.10 4065974143914344448  0.7800 0.0534 TRUE  1254.05 1181.44  1384.50    1.81 0.05  -2.48 0.04   -3.32  3.85                                                           13.708   0.030  12.985   0.038 12.673 0.052 15.440 0.009 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1254.05 1181.44 1384.50 K5    2.50 4209.99 318.58 0.801 0.365 1.8300  2.0460 2.564 0.737 Line Luminosity  Ha photometry                                                                                                                                                                    -23.50      4.05 4.60E-14 6.48E-15 -1.25 0.26 1.26E-08 9.55E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.25  0.26 1.18E-08 9.40E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1761+Sgr&submit=submit+id                                        
 537 2MASS J18035071-2420131         Cl* NGC 6530 SCB 238            18035072-2420130           1  1                       S  270.9613 -24.3370 270.9613 -24.3370 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.06 VPHAS Lagoon (Kalari2015)    4066022900385392512 -0.7649 0.1265 FALSE 11634.16 8542.73 15795.38    3.76 0.25  -1.34 0.21 4066022900385392512 -0.1871 0.1198 FALSE 8154.64 6424.12 11030.48    2.60 0.14  -2.13 0.10                                                                         13.006   0.065  11.929   0.022 11.244 0.020 14.540 0.004 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 K6    2.50 4085.81 238.99 0.691 0.234 1.4530  1.4510 2.421 0.643 Line Luminosity  Ha photometry                                                                                                                                                                    -61.15     11.80 2.12E-13 2.57E-14 -0.45 0.23 2.12E-07 1.42E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.45  0.23 7.76E-08 5.26E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+238&submit=submit+id                                
 538 2MASS J18035206-2422337         2MASS J18035206-2422337         18035206-2422338           1  1                       S  270.9669 -24.3761 270.9669 -24.3761 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.41 VPHAS Lagoon (Kalari2015)    4066022591147739776  0.8187 0.0973 TRUE   1201.19 1068.34  1370.98    0.98 0.19  -2.07 0.16 4066022591147739776  0.8079 0.0851 TRUE  1175.57 1063.94  1279.35    0.96 0.09  -2.08 0.07    1.61  2.95                                                           14.356   0.022  13.383   0.045 12.943 0.053 16.270 0.023 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1175.57 1063.94 1279.35 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -49.31      8.31 3.74E-14 4.35E-15 -1.41 0.26 9.85E-09 6.82E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.41  0.26 9.21E-09 6.28E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18035206-2422337&submit=submit+id                             
 539 2MASS J18035392-2418295         Cl* NGC 6530 WFI 26328          18035392-2418295           1  1                       S  270.9746 -24.3082 270.9746 -24.3082 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.67 VPHAS Lagoon (Kalari2015)    4066023102225776896  1.0156 0.1654 TRUE    994.86  839.79  1218.84    1.33 0.29  -2.26 0.23 4066023102225776896  1.0184 0.1305 TRUE   979.28  863.52  1131.11    1.20 0.14  -2.15 0.09                                                                         14.979   0.039  13.890   0.021 13.302 0.052 16.220 0.022 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  979.28  863.52 1131.11 K7    2.50 4020.37 169.41 0.638 0.143 1.2800  0.9840 2.352 0.587 Line Luminosity  Ha photometry                                                                                                                                                                    -100.82    18.70 5.99E-14 5.76E-15 -1.36 0.27 7.27E-09 5.36E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.36  0.27 9.62E-09 6.89E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+26328&submit=submit+id                              
 540 2MASS J18035826-2416491         V* V1764 Sgr                    18035826-2416491           1  1                       S  270.9927 -24.2803 270.9928 -24.2803 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.12 VPHAS Lagoon (Kalari2015)    4066023518860481664  1.0244 0.0876 TRUE    959.14  882.83  1049.59    1.40 0.15  -1.91 0.13 4066023518860481664  0.9827 0.0699 TRUE   988.02  922.83  1055.98    1.94 0.08  -1.70 0.05    3.23  1.86                                                           13.258   0.028  12.242   0.028 11.530 0.024 15.300 0.009 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  988.02  922.83 1055.98 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -58.27     11.00 1.02E-13 1.24E-14 -1.09 0.24 3.67E-08 2.23E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.09  0.24 1.82E-08 1.18E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1764+Sgr&submit=submit+id                                        
 541 2MASS J18035898-2418177         2MASS J18035898-2418177         18035898-2418177           1  1                       S  270.9957 -24.3049 270.9957 -24.3049 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.26 VPHAS Lagoon (Kalari2015)    4066023415781470336  0.9798 0.1521 TRUE   1025.83  875.13  1237.98    0.28 0.31  -2.77 0.23 4066023415781470336  0.9804 0.1002 TRUE   991.95  895.46  1085.72    0.24 0.11  -2.41 0.08   -1.73  2.88                                                           14.022   0.054  12.996   0.060 12.409 0.041 15.950 0.016 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4  991.95  895.46 1085.72 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -48.29      8.61 4.95E-14 6.07E-15 -1.44 0.26 1.20E-08 9.10E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.44  0.26 9.84E-09 7.50E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18035898-2418177&submit=submit+id                             
 542 2MASS J18040277-2417548         Cl* NGC 6530 WFI 27090          18040277-2417547           1  1                       S  271.0115 -24.2985 271.0115 -24.2986 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.46 VPHAS Lagoon (Kalari2015)    4066023239665611136  0.9245 0.2254 TRUE   1144.17  845.89  1757.62    1.33 0.36  -1.90 0.30 4066023239665611136  0.7074 0.1783 FALSE 1993.28 1501.92  2680.65    1.25 0.19  -2.05 0.13                                                                         15.077   0.047  14.191   0.057 13.772 0.096 17.530 0.064 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1144.17  845.89 1757.62 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -34.77      2.85 9.13E-15 7.78E-16 -2.13 0.47 2.79E-09 3.62E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.13  0.47 2.29E-09 2.93E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+27090&submit=submit+id                              
 543 2MASS J18040431-2420116         Cl* NGC 6530 WFI 23677          18040430-2420116           1  1                       S  271.0179 -24.3366 271.0179 -24.3366 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.44 VPHAS Lagoon (Kalari2015)    4065976205498647552  0.5796 0.1274 TRUE   1726.52 1365.92  2332.38    2.11 0.23  -2.49 0.19 4065976205498647552  0.6451 0.0977 TRUE  1582.28 1350.62  1953.06    2.23 0.11  -2.40 0.08                                                                         14.344          13.560   0.079 13.020       15.860 0.022 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1582.28 1350.62 1953.06 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -144.79    27.40 9.87E-14 8.04E-15 -0.65 0.29 5.77E-08 4.40E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.65  0.29 5.39E-08 4.04E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+23677&submit=submit+id                              
 544 2MASS J18040514-2425585         2MASS J18040514-2425585         18040513-2425585           1  1                       S  271.0214 -24.4329 271.0214 -24.4329 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.15 VPHAS Lagoon (Kalari2015)    4065973010042946432  0.5160 0.1052 TRUE   1905.33 1545.69  2472.11   -0.78 0.16  -2.17 0.14 4065973010042946432  0.4352 0.0731 TRUE  2657.80 2101.23  3315.92   -0.65 0.07  -2.18 0.05 -105.43  9.91                                                           13.596   0.033  13.017   0.057 12.712 0.055 15.720 0.011 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 2657.80 2101.23 3315.92 K7    2.50 4020.37 169.41 0.638 0.143 1.2800  0.9840 2.352 0.587 Line Luminosity  Ha photometry                                                                                                                                                                    -25.10      4.23 3.75E-14 5.11E-15 -0.61 0.32 8.34E-08 6.65E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.61  0.32 5.42E-08 4.37E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18040514-2425585&submit=submit+id                             
 545 2MASS J18040565-2415394         2MASS J18040565-2415394         18040566-2415394           1  1                       S  271.0236 -24.2610 271.0236 -24.2610 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.19 VPHAS Lagoon (Kalari2015)    4066117492744086144  0.7731 0.0834 TRUE   1264.72 1139.10  1420.80    2.23 0.17  -2.23 0.15 4066117492744086144  0.8137 0.0579 TRUE  1177.72 1116.78  1249.14    2.17 0.08  -2.13 0.06   -3.51  0.93                                                           13.901   0.030  13.099   0.046 12.723 0.040 15.650 0.011 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1177.72 1116.78 1249.14 K7    2.50 4020.37 169.41 0.638 0.143 1.2800  0.9840 2.352 0.587 Line Luminosity  Ha photometry                                                                                                                                                                    -26.66      4.57 4.20E-14 5.75E-15 -1.36 0.25 1.17E-08 7.52E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.36  0.25 9.77E-09 6.51E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18040565-2415394&submit=submit+id                             
 546 2MASS J18040636-2416154         VPHAS J180406.4-241616.2        18040637-2416161           1  1                       S  271.0265 -24.2711 271.0265 -24.2712 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.37 VPHAS Lagoon (Kalari2015)    4066023587571326848 -1.6760 0.5907 FALSE  5377.38 3136.06  8860.31    3.32 1.03  -8.47 0.84 4066023587571326848 -0.6353 0.3745 FALSE 7173.28 4840.60 10201.41    0.82 0.44  -5.89 0.31   -0.54  5.80                                                           13.747   0.045  12.729   0.040 12.205 0.034 15.680 0.015 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -162.63    31.50 1.22E-13 9.36E-15 -0.72 0.23 4.62E-08 2.86E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.72  0.23 4.33E-08 2.66E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180406.4-241616.2&submit=submit+id                            
 547 18040715-2421404                Cl* NGC 6530 WFI 20948          18040715-2421404           1  2                       S  271.0298 -24.3612 271.0299 -24.3613 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.38 VPHAS Lagoon (Kalari2015)    4065975548338019840  1.1160 0.1920 TRUE    913.60  761.07  1141.33    1.15 0.34  -2.04 0.27 4065975548338019840  1.0421 0.1457 TRUE   992.62  851.33  1157.25    0.97 0.16  -2.21 0.11                                                                         14.394   0.054  13.336   0.068 12.734 0.048 17.040 0.054 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4  992.62  851.33 1157.25 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -106.39    17.60 2.89E-14 2.77E-15 -1.71 0.29 8.80E-09 8.40E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.71  0.29 6.11E-09 5.75E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+20948&submit=submit+id                              
 548 18040717-2421407                Cl* NGC 6530 WFI 20948          18040717-2421407           2  2                       S  271.0299 -24.3613 271.0299 -24.3613 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.13 0.10 VPHAS Lagoon (Kalari2015)    4065975548338019840  1.1160 0.1920 TRUE    913.60  761.07  1141.33    1.15 0.34  -2.04 0.27 4065975548338019840  1.0421 0.1457 TRUE   992.62  851.33  1157.25    0.97 0.16  -2.21 0.11                                                                         14.394   0.054  13.336   0.068 12.734 0.048 16.730 0.034 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4  992.62  851.33 1157.25 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -84.84     14.70 3.42E-14 3.43E-15 -1.62 0.29 1.58E-08 1.44E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.62  0.29 7.38E-09 6.92E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+20948&submit=submit+id                              
 549 2MASS J18041019-2423227         2MASS J18041019-2423227         18041019-2423227           1  1                       S  271.0425 -24.3896 271.0425 -24.3896 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4065975449584540288  0.4039 0.0750 TRUE   2360.92 1975.25  2923.79    0.80 0.13  -1.17 0.10 4065975449584540288  0.3970 0.0624 TRUE  2401.79 2056.97  2863.46    0.55 0.06  -1.31 0.04  -31.97  1.43                                                           12.687   0.037  11.928   0.053 11.584 0.034 14.950 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 2401.79 2056.97 2863.46 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -13.36      1.38 4.47E-14 4.10E-15 -0.63 0.28 2.14E-07 1.49E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.63  0.28 5.66E-08 4.07E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18041019-2423227&submit=submit+id                             
 550 2MASS J18041053-2426559         2MASS J18041053-2426559         18041053-2426559           1  1                       S  271.0439 -24.4488 271.0439 -24.4489 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.00 VPHAS Lagoon (Kalari2015)    4065974281353250560  0.9064 0.0642 TRUE   1076.23 1004.88  1158.28    0.49 0.10  -2.65 0.08 4065974281353250560  0.9828 0.0659 TRUE   984.17  929.68  1058.01    1.37 0.07  -2.42 0.05    2.69  6.08                                                           12.087   0.039  11.097   0.047 10.481 0.037 13.960 0.002 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  984.17  929.68 1058.01 K8    2.50 4004.26 162.74 0.624 0.110 1.2400  0.6600 2.335 0.565 Line Luminosity  Ha photometry                                                                                                                                                                    -35.75      3.15 2.50E-13 1.64E-14 -0.66 0.23 2.23E-07 1.26E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.66  0.23 4.92E-08 2.99E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18041053-2426559&submit=submit+id                             
 551 2MASS J18041060-2425480         VPHAS J180410.6-242548.0        18041061-2425480           1  1                       S  271.0442 -24.4300 271.0442 -24.4300 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.54 VPHAS Lagoon (Kalari2015)    4065974315712996352  0.8582 0.2029 TRUE   1218.85  921.04  1792.00    1.85 0.29  -2.17 0.24 4065974315712996352  0.7707 0.1520 TRUE  1470.63 1189.34  1910.47    1.95 0.15  -2.28 0.10                                                                         14.229   0.044  13.155   0.057 12.551 0.051 16.170 0.021 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1470.63 1189.34 1910.47 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -120.07    22.60 6.83E-14 6.10E-15 -0.90 0.33 2.75E-08 2.35E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.90  0.33 3.02E-08 2.52E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180410.6-242548.0&submit=submit+id                            
 552 2MASS J18041141-2427162         EM* LkHA 110                    18041142-2427162           1  1                       S  271.0476 -24.4545 271.0476 -24.4545 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.02 VPHAS Lagoon (Kalari2015)    4065972735165021440  0.7118 0.0517 TRUE   1358.33 1266.95  1463.62    2.25 0.09  -2.21 0.07 4065972735165021440  0.7136 0.0510 TRUE  1333.75 1256.51  1425.84    2.29 0.06  -2.22 0.04    0.95  2.72                                                           12.869   0.022  11.858   0.021 11.112 0.019 14.390 0.005 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1333.75 1256.51 1425.84 K7    2.50 4020.37 169.41 0.638 0.143 1.2800  0.9840 2.352 0.587 Line Luminosity  Ha photometry                                                                                                                                                                    -111.72    21.90 3.40E-13 3.21E-14 -0.21 0.22 6.43E-07 3.87E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.21  0.22 1.38E-07 8.43E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkHA+110&submit=submit+id                                        
 553 2MASS J18041214-2422198         Cl* NGC 6530 SCB 438            18041215-2422198           1  2                       S  271.0506 -24.3722 271.0506 -24.3722 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.10 VPHAS Lagoon (Kalari2015)    4065975857575639424  0.7447 0.0821 TRUE   1311.70 1178.92  1477.42    1.19 0.14  -2.32 0.12 4065975857575639424  0.7437 0.0584 TRUE  1258.48 1187.09  1362.10    1.14 0.07  -2.22 0.05                                                                         13.696   0.032  12.748   0.027 12.101 0.033 15.670 0.011 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1258.48 1187.09 1362.10 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -22.77      3.78 3.63E-14 4.96E-15 -1.36 0.25 2.53E-08 1.59E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.36  0.25 9.79E-09 6.50E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+438&submit=submit+id                                
 554 2MASS J18041214-2422198         Cl* NGC 6530 SCB 438            18041214-2422198           2  2                       S  271.0506 -24.3722 271.0506 -24.3722 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.13 VPHAS Lagoon (Kalari2015)    4065975857575639424  0.7447 0.0821 TRUE   1311.70 1178.92  1477.42    1.19 0.14  -2.32 0.12 4065975857575639424  0.7437 0.0584 TRUE  1258.48 1187.09  1362.10    1.14 0.07  -2.22 0.05                                                                         13.696   0.032  12.748   0.027 12.101 0.033 15.620 0.012 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1258.48 1187.09 1362.10 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -12.19      1.59 2.22E-14 2.60E-15 -1.60 0.26 1.13E-08 7.21E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.60  0.26 5.62E-09 3.77E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+438&submit=submit+id                                
 555 2MASS J18041244-2411516         V* V1773 Sgr                    18041245-2411516           1  1                       S  271.0519 -24.1977 271.0519 -24.1977 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.41 VPHAS Lagoon (Kalari2015)    4066118794092489216  0.8602 0.0789 TRUE   1136.99 1039.48  1254.27    0.75 0.14  -1.69 0.12 4066118794092489216  0.8171 0.0585 TRUE  1196.50 1101.77  1293.52    0.98 0.07  -1.63 0.05                                                                         13.834   0.029  12.831   0.031 12.104 0.027 15.920 0.022 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1196.50 1101.77 1293.52 K8    2.50 4004.26 162.74 0.624 0.110 1.2400  0.6600 2.335 0.565 Line Luminosity  Ha photometry                                                                                                                                                                    -69.75     12.50 6.44E-14 7.02E-15 -1.13 0.25 1.52E-08 9.54E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.13  0.25 1.65E-08 1.07E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1773+Sgr&submit=submit+id                                        
 556 2MASS J18041474-2424325         Cl* NGC 6530 WFI 16084          18041475-2424326           1  1                       S  271.0614 -24.4090 271.0615 -24.4090 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.68 VPHAS Lagoon (Kalari2015)    4065974620634155904  1.3136 0.2859 TRUE    806.44  618.71  1156.92    1.17 0.34  -1.02 0.28 4065974620634155904  1.1218 0.1991 TRUE  1008.92  828.68  1215.05    2.20 0.18  -2.19 0.12                                                                         14.682   0.039  13.655   0.109 13.269 0.102 16.360 0.041 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1008.92  828.68 1215.05 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -90.25     15.20 4.97E-14 4.86E-15 -1.43 0.31 8.20E-09 6.94E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.43  0.31 8.99E-09 7.00E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+16084&submit=submit+id                              
 557 2MASS J18041517-2426427         Cl* NGC 6530 WFI 13438          18041518-2426427           1  1                       S  271.0632 -24.4452 271.0633 -24.4452 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.02 VPHAS Lagoon (Kalari2015)    4065974242677035136  0.5404 0.1886 FALSE  1980.00 1312.53  3703.09    2.12 0.32  -2.44 0.25 4065974242677035136  0.5808 0.1622 FALSE 4354.30 1919.11  6812.32    2.59 0.17  -1.93 0.11                                                                         14.033   0.070  12.951   0.116 12.414 0.033 16.710 0.040 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -97.94     16.80 3.76E-14 3.59E-15 -1.29 0.24 3.92E-08 3.29E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.29  0.24 1.58E-08 1.37E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+13438&submit=submit+id                              
 558 2MASS J18041577-2425158         2MASS J18041577-2425158         18041577-2425157           1  1                       S  271.0657 -24.4210 271.0657 -24.4210 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.47 VPHAS Lagoon (Kalari2015)    4065974414475728384                                                                         4065974414475728384  0.6155 0.2926 FALSE 5047.80 3703.97  6356.72    2.82 0.41  -1.77 0.30                                                                         15.180   0.080  13.730   0.080 12.690 0.050 17.490 0.068 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -49.55      5.48 1.22E-14 1.19E-15 -1.85 0.26 5.40E-09 4.95E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.85  0.26 4.43E-09 3.94E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18041577-2425158&submit=submit+id                             
 559 2MASS J18041590-2418463         Cl* NGC 6530 SCB 486            18041590-2418463           1  1                       S  271.0663 -24.3129 271.0663 -24.3129 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.24 VPHAS Lagoon (Kalari2015)    4065976304252393856  0.7178 0.0785 TRUE   1358.00 1221.78  1527.63    2.13 0.17  -1.87 0.14 4065976304252393856  0.7236 0.0691 TRUE  1331.78 1225.17  1441.16    1.89 0.09  -2.06 0.06                                                                         13.550   0.068  12.444   0.075 11.638 0.046 15.650 0.012 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1331.78 1225.17 1441.16 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -82.01     16.70 9.07E-14 1.04E-14 -0.86 0.24 4.03E-08 2.55E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.86  0.24 3.32E-08 2.16E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+486&submit=submit+id                                
 560 2MASS J18041621-2423241         2MASS J18041621-2423241         18041621-2423241           1  1                       S  271.0676 -24.3900 271.0676 -24.3900 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.18 VPHAS Lagoon (Kalari2015)    4065975037267511424  0.6672 0.0929 TRUE   1468.18 1279.66  1720.16    1.20 0.15  -2.09 0.13 4065975037267511424  0.7395 0.0663 TRUE  1305.34 1212.75  1412.92    1.09 0.07  -2.13 0.05   -3.03  1.67                                                           13.837          13.067   0.081 12.726 0.065 15.500 0.010 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1305.34 1212.75 1412.92 K7    2.50 4020.37 169.41 0.638 0.143 1.2800  0.9840 2.352 0.587 Line Luminosity  Ha photometry                                                                                                                                                                    -25.59      4.45 4.67E-14 6.53E-15 -1.20 0.25 1.67E-08 1.07E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.20  0.25 1.39E-08 9.31E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18041621-2423241&submit=submit+id                             
 561 2MASS J18041638-2424390         V* V1778 Sgr                    18041639-2424390           1  1                       S  271.0683 -24.4108 271.0683 -24.4108 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.00 VPHAS Lagoon (Kalari2015)    4065974448835469696 -1.1916 0.3271 FALSE  6873.99 4407.69 10534.24   -7.03 0.50 -10.51 0.40 4065974448835469696  1.1140 0.3760 FALSE 1761.92 1143.46  3080.80    2.34 0.41  -1.14 0.28                                                                         12.977   0.023  11.881   0.028 11.100 0.026 15.170 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -22.45      3.93 5.69E-14 8.20E-15 -1.09 0.24 7.33E-08 4.64E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.09  0.24 1.94E-08 1.27E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1778+Sgr&submit=submit+id                                        
 562 2MASS J18041652-2429087         Cl* NGC 6530 SCB 496            18041652-2429088           1  1                       S  271.0688 -24.4857 271.0688 -24.4858 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.22 VPHAS Lagoon (Kalari2015)    4065969711508024704  1.7273 0.0587 TRUE    570.45  551.80   590.39    0.42 0.10  -6.90 0.09 4065969711508024704  1.7007 0.0471 TRUE   572.95  556.52   591.07    0.51 0.05  -6.87 0.04                                                                         14.095   0.041  13.503   0.076 13.337 0.069 15.270 0.004 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  572.95  556.52  591.07 K6    2.50 4085.81 238.99 0.691 0.234 1.4530  1.4510 2.421 0.643 Line Luminosity  Ha photometry                                                                                                                                                                    -30.99      5.84 6.71E-14 9.74E-15 -1.83 0.26 2.91E-09 2.07E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -1.83  0.26 3.17E-09 2.33E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; Spectral type, Temp, radius, luminosity derived from mass https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+496&submit=submit+id                                
 563 2MASS J18041713-2416275         2MASS J18041713-2416275         18041714-2416275           1  1                       S  271.0714 -24.2743 271.0714 -24.2743 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.04 0.02 VPHAS Lagoon (Kalari2015)    4066117183507049984  0.6691 0.0993 TRUE   1468.61 1268.66  1741.35    1.08 0.20  -1.54 0.16 4066117183507049984  0.7849 0.0686 TRUE  1225.43 1116.86  1347.72    1.22 0.09  -1.78 0.06    2.01  2.70                                                           13.870   0.041  12.771         12.224       15.880 0.014 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1225.43 1116.86 1347.72 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -30.31      5.12 3.76E-14 4.94E-15 -1.37 0.26 3.46E-08 2.55E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.37  0.26 1.16E-08 8.83E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18041713-2416275&submit=submit+id                             
 564 2MASS J18041739-2419099         VPHAS J180417.4-241909.4        18041741-2419095           1  1                       S  271.0725 -24.3194 271.0725 -24.3194 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.35 VPHAS Lagoon (Kalari2015)    4065976304252377216                                                                         4065976304252377216                                                                           2.13  3.33                                                           12.934   0.044  11.367   0.055 10.385 0.027 15.840 0.019 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -155.67    33.10 1.04E-13 8.99E-15 -0.80 0.23 5.33E-08 3.79E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.80  0.23 4.36E-08 3.09E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180417.4-241909.4&submit=submit+id                            
 565 2MASS J18041776-2417098         2MASS J18041776-2417098         18041776-2417095           1  1                       S  271.0740 -24.2860 271.0740 -24.2860 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.11 VPHAS Lagoon (Kalari2015)    4066070248099902720  1.7831 0.1373 TRUE    557.32  516.64   604.82    1.82 0.24  -2.22 0.21 4066070248109075968  1.3619 0.0890 TRUE   719.94  666.60   771.18    0.59 0.10  -1.64 0.07    1.82  2.83                                                           13.665   0.056  12.568   0.049 12.122 0.044 15.890 0.014 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  719.94  666.60  771.18 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -31.57      5.38 3.84E-14 5.04E-15 -1.88 0.27 7.48E-09 5.08E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.88  0.27 3.13E-09 2.19E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18041776-2417098&submit=submit+id                             
 566 2MASS J18041787-2417468         V* V1779 Sgr                    18041788-2417469           1  1                       S  271.0745 -24.2963 271.0745 -24.2963 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4066070213740982272  0.7203 0.0633 TRUE   1346.77 1238.27  1475.65    1.38 0.14  -2.30 0.12 4066070213740982272  0.7720 0.0468 TRUE  1230.45 1153.41  1324.83    1.20 0.06  -2.09 0.04    4.81  1.64                                                           12.959   0.030  12.021   0.029 11.450 0.024 14.930 0.009 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1230.45 1153.41 1324.83 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -20.40      3.47 6.55E-14 9.33E-15 -1.09 0.25 7.94E-08 4.91E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.09  0.25 1.81E-08 1.18E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1779+Sgr&submit=submit+id                                        
 567 2MASS J18041930-2422546         Cl* NGC 6530 SCB 531            18041932-2422546           1  1                       S  271.0806 -24.3818 271.0806 -24.3818 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.00 VPHAS Lagoon (Kalari2015)    4065975071610691328  1.6507 0.5640 FALSE   773.80  431.20  3543.42   -0.97 1.01  -1.23 0.81 4065975071631391232  0.5004 0.1745 FALSE 2567.99 1877.59  4360.63    0.70 0.21  -2.21 0.14                                                                         12.436   0.024  11.497   0.031 11.027 0.029 14.570 0.005 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -13.10      2.66 6.23E-14 1.12E-14 -1.05 0.25 8.12E-08 5.22E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.05  0.25 2.15E-08 1.43E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+531&submit=submit+id                                
 568 2MASS J18041940-2426071         2MASS J18041940-2426071         18041941-2426072           1  1                       S  271.0809 -24.4353 271.0809 -24.4353 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.44 VPHAS Lagoon (Kalari2015)    4065974350072721152  0.7330 0.1138 TRUE   1351.32 1155.95  1624.12    0.62 0.19  -2.32 0.16 4065974350072721152  0.7280 0.1025 TRUE  1350.30 1183.54  1609.78    0.85 0.11  -2.31 0.07    2.84  1.63                                                           14.098   0.047  13.039   0.060 12.373 0.049 16.590 0.034 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1350.30 1183.54 1609.78 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -22.61      2.38 1.55E-14 1.42E-15 -1.71 0.29 5.69E-09 4.72E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.71  0.29 5.31E-09 4.36E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18041940-2426071&submit=submit+id                             
 569 2MASS J18041946-2423330         VPHAS J180419.5-242333.1        18041946-2423331           1  1                       S  271.0811 -24.3925 271.0811 -24.3925 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.24 VPHAS Lagoon (Kalari2015)    4065975032951915008  0.7187 0.0859 TRUE   1360.26 1209.97  1552.21    1.38 0.15  -1.98 0.13 4065975032951915008  0.7774 0.0707 TRUE  1224.38 1135.83  1323.57    1.15 0.08  -2.09 0.06                                                                         14.173   0.032  13.459   0.045 13.158 0.043 15.930 0.018 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1224.38 1135.83 1323.57 K8    2.50 4004.26 162.74 0.624 0.110 1.2400  0.6600 2.335 0.565 Line Luminosity  Ha photometry                                                                                                                                                                    -13.94      1.64 1.88E-14 1.97E-15 -1.71 0.26 5.20E-09 3.40E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.71  0.26 4.33E-09 2.90E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180419.5-242333.1&submit=submit+id                            
 570 2MASS J18041960-2426125         VPHAS J180419.6-242612.5        18041960-2426125           1  1                       S  271.0817 -24.4368 271.0817 -24.4368 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.39 VPHAS Lagoon (Kalari2015)    4065971390818767744  0.6943 0.2292 FALSE  1589.43 1036.25  3182.43    1.28 0.45  -2.71 0.37 4065971390818767744  0.5148 0.1841 FALSE 2373.83 1780.88  3588.25    1.30 0.23  -2.30 0.15                                                                         14.850   0.037  13.824   0.054 13.213 0.053 17.540 0.079 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -45.01      3.85 1.09E-14 1.03E-15 -1.90 0.26 5.49E-09 5.31E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.90  0.26 4.40E-09 4.31E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180419.6-242612.5&submit=submit+id                            
 571 2MASS J18042003-2422482         Cl* NGC 6530 SCB 540            18042004-2422482           1  1                       S  271.0835 -24.3800 271.0835 -24.3800 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.00 VPHAS Lagoon (Kalari2015)    4065975071627247104  1.1037 0.1889 TRUE    922.87  769.63  1151.04    1.82 0.25  -0.38 0.21 4065975071627247104  0.4619 0.1642 FALSE 2874.68 2066.83  3687.52    0.70 0.16  -2.27 0.11                                                                         12.976   0.047  12.090   0.072 11.260       14.950 0.007 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  922.87  769.63 1151.04 K8    2.50 4004.26 162.74 0.624 0.110 1.2400  0.6600 2.335 0.565 Line Luminosity  Ha photometry                                                                                                                                                                    -10.14      2.53 3.49E-14 7.93E-15 -1.69 0.34 2.08E-08 1.67E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.69  0.34 4.60E-09 3.82E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+540&submit=submit+id                                
 572 2MASS J18042036-2428195         2MASS J18042036-2428195         18042037-2428195           1  1                       S  271.0849 -24.4721 271.0849 -24.4721 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.00 VPHAS Lagoon (Kalari2015)    4065971188976774400  0.8448 0.0326 TRUE   1146.68 1104.98  1191.58    1.42 0.06  -2.94 0.05 4065971188976774400  0.8414 0.0239 TRUE  1131.74 1107.87  1156.57    1.52 0.03  -2.94 0.02                                                                         11.918   0.033  11.139   0.042 10.909 0.046 13.720 0.002 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1131.74 1107.87 1156.57 K7    2.50 4020.37 169.41 0.638 0.143 1.2800  0.9840 2.352 0.587 Line Luminosity  Ha photometry                                                                                                                                                                    -17.38      2.37 1.74E-13 2.04E-14 -0.70 0.23 2.09E-07 1.24E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.70  0.23 4.46E-08 2.77E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042036-2428195&submit=submit+id                             
 573 2MASS J18042050-2423040         2MASS J18042050-2423040         18042050-2423040           1  1                       S  271.0854 -24.3844 271.0854 -24.3844 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4065975071627244800  0.7363 0.1342 TRUE   1361.15 1124.33  1720.69    1.00 0.22  -1.72 0.19 4065975071627244800  0.6247 0.0904 TRUE  1617.38 1366.31  1847.05    0.84 0.10  -1.81 0.07   -2.20  4.21                                                           13.358          12.362   0.056 11.759 0.038 15.750 0.016 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1617.38 1366.31 1847.05 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -42.93      7.54 5.49E-14 6.86E-15 -0.91 0.27 9.93E-08 7.60E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.91  0.27 3.34E-08 2.62E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042050-2423040&submit=submit+id                             
 574 2MASS J18042077-2428026         2MASS J18042077-2428026         18042078-2428025           1  1                       S  271.0866 -24.4674 271.0866 -24.4674 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.00 VPHAS Lagoon (Kalari2015)    4065971223336514944                                                                         4065971223336514944                                                                           3.65  3.44                                                           11.732   0.035  10.838   0.043 10.186 0.038 13.840 0.002 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -49.73      7.46 3.53E-13 3.58E-14 -0.20 0.22 5.76E-07 3.36E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.20  0.22 1.53E-07 9.28E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042077-2428026&submit=submit+id                             
 575 2MASS J18042109-2423254         2MASS J18042109-2423254         18042109-2423253           1  1                       S  271.0879 -24.3903 271.0879 -24.3904 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.06 0.02 VPHAS Lagoon (Kalari2015)    4065974831109072000  0.9517 0.0855 TRUE   1031.00  943.99  1135.33    1.25 0.15  -1.53 0.13 4065974831109072000  0.8856 0.0676 TRUE  1125.33 1047.37  1212.64    1.22 0.08  -1.64 0.05    1.23  1.63                                                           12.894   0.061  11.900   0.073 11.239 0.049 15.270 0.010 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1125.33 1047.37 1212.64 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -40.32      7.37 8.16E-14 1.08E-14 -1.07 0.25 7.61E-08 4.80E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.07  0.25 2.01E-08 1.33E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042109-2423254&submit=submit+id                             
 576 2MASS J18042125-2423077         Cl* NGC 6530 WFI 18509          18042126-2423077           1  1                       S  271.0886 -24.3855 271.0886 -24.3855 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.02 VPHAS Lagoon (Kalari2015)    4065975071627243008  5.3066 0.4653 TRUE    190.20  174.05   209.61   -6.35 0.80   1.95 0.64 4065975071627243008  4.0955 0.6349 TRUE   269.48  234.80   310.63    1.57 0.72  -2.11 0.49                                                                         14.144   0.024  13.102   0.027 12.404 0.031 16.840 0.040 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4  269.48  234.80  310.63 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -22.85      1.98 1.24E-14 9.91E-16 -3.40 0.33 3.06E-10 3.00E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -3.40  0.33 1.23E-10 1.24E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; spectral type derived from (r-i) color                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+18509&submit=submit+id                              
 577 2MASS J18042229-2419220         Cl* NGC 6530 WFI 25171          18042228-2419219           1  1                       S  271.0928 -24.3227 271.0928 -24.3228 II      Lagoon Nebula               Kalari2015        1.00 0.50  2.00 1.88 VPHAS Lagoon (Kalari2015)    4066069865823458688  0.8785 0.2546 FALSE  1247.69  842.17  2352.35    1.42 0.58  -1.76 0.50 4066069865823458688  1.1113 0.1883 TRUE   953.82  820.46  1153.65    1.46 0.25  -1.79 0.19                                                                         15.423   0.069  14.628         13.948       16.600 0.044 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  953.82  820.46 1153.65 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -233.98    43.70 5.93E-14 4.16E-15 -1.39 0.29 4.91E-09 4.93E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.39  0.29 9.67E-09 7.31E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+25171&submit=submit+id                              
 578 2MASS J18042269-2416051         2MASS J18042269-2416051         18042269-2416051           1  1                       S  271.0946 -24.2681 271.0946 -24.2681 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.01 VPHAS Lagoon (Kalari2015)    4066070385539590144 -1.0618 0.3224 FALSE  6682.46 4262.99 10291.90    0.62 0.72  -3.46 0.61 4066070385539590144  0.7156 0.3466 FALSE 2927.82 1722.46  5846.67   -0.38 0.44  -4.31 0.33   -0.47  3.02                                                           13.568   0.032  12.637   0.044 12.165 0.040 15.500 0.012 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -58.09     10.70 8.47E-14 1.00E-14 -0.90 0.24 1.04E-07 7.21E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.90  0.24 3.48E-08 2.50E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042269-2416051&submit=submit+id                             
 579 2MASS J18042419-2416251         2MASS J18042419-2416251         18042420-2416251           1  1                       S  271.1008 -24.2736 271.1008 -24.2736 II      Lagoon Nebula               Kalari2015        1.00 0.50  5.01 4.98 VPHAS Lagoon (Kalari2015)    4066070381220262528  0.4405 0.2963 FALSE  2791.34 1510.62  5818.84    1.88 0.66  -2.00 0.50 4066070381220262528  0.6366 0.2100 FALSE 2111.98 1486.75  3118.24    1.51 0.28  -1.89 0.20                                                                         14.180   0.030  12.710   0.040 11.700 0.040 17.900 0.103 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -95.45     12.20 1.24E-14 1.43E-15 -1.84 0.26 1.13E-09 8.00E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.84  0.26 3.47E-09 2.37E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042419-2416251&submit=submit+id                             
 580 2MASS J18042492-2422300         2MASS J18042492-2422300         18042492-2422301           1  1                       S  271.1039 -24.3750 271.1039 -24.3750 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.35 VPHAS Lagoon (Kalari2015)    4065974968548026752  0.9101 0.1184 TRUE   1089.71  956.15  1265.76    1.72 0.23  -1.90 0.20 4065974968548026752  0.8640 0.0811 TRUE  1108.77 1021.75  1235.07    1.36 0.10  -2.11 0.07    4.28 38.90                                                           14.267   0.065  13.538         13.263       16.040 0.023 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1108.77 1021.75 1235.07 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -35.48      5.64 3.66E-14 4.40E-15 -1.48 0.26 7.90E-09 5.37E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.48  0.26 7.41E-09 5.06E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042492-2422300&submit=submit+id                             
 581 2MASS J18042521-2413341         V* V1785 Sgr                    18042520-2413341           1  1                       S  271.1050 -24.2261 271.1050 -24.2261 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.03 VPHAS Lagoon (Kalari2015)    4066117801982146176  0.7252 0.0745 TRUE   1342.52 1215.56  1498.45    1.24 0.14  -1.60 0.12 4066117801982146176  0.6844 0.0575 TRUE  1411.82 1312.73  1511.01    1.34 0.07  -1.47 0.05    2.55  2.99                                                           13.651   0.040  12.715   0.058 12.325 0.053 15.570 0.009 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1411.82 1312.73 1511.01 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -29.87      5.38 4.94E-14 6.93E-15 -1.10 0.25 7.21E-08 4.57E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.10  0.25 1.91E-08 1.26E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1785+Sgr&submit=submit+id                                        
 582 2MASS J18042673-2422136         Cl* NGC 6530 WFI 20020          18042673-2422138           1  1                       S  271.1114 -24.3705 271.1114 -24.3705 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.06 0.03 VPHAS Lagoon (Kalari2015)    4065974968548024960  0.7624 0.0779 TRUE   1279.91 1159.06  1428.28    1.14 0.15  -1.98 0.13 4065974968548024960  0.7553 0.0580 TRUE  1258.57 1174.27  1348.82    1.15 0.07  -2.02 0.05                                                                         13.401   0.049  12.426   0.063 11.787 0.044 15.530 0.013 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1258.57 1174.27 1348.82 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -28.94      4.96 5.01E-14 6.73E-15 -1.20 0.25 5.64E-08 3.59E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.20  0.25 1.49E-08 9.91E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+20020&submit=submit+id                              
 583 2MASS J18042731-2419320         Cl* NGC 6530 WFI 24884          18042732-2419318           1  1                       S  271.1139 -24.3255 271.1139 -24.3255 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.03 VPHAS Lagoon (Kalari2015)    4066069144268963456  0.5005 0.2171 FALSE  2228.86 1379.94  4548.56    2.27 0.37  -1.48 0.31 4066069144268963456  0.6479 0.1438 TRUE  1590.93 1280.68  2012.67    1.15 0.17  -2.17 0.11                                                                         14.373          13.565   0.112 13.110 0.052 16.880 0.042 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1590.93 1280.68 2012.67 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -32.32      3.72 1.57E-14 1.51E-15 -1.54 0.33 2.21E-08 2.18E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.54  0.33 8.91E-09 9.02E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+24884&submit=submit+id                              
 584 2MASS J18042735-2414271         2MASS J18042735-2414271         18042735-2414271           1  1                       S  271.1140 -24.2409 271.1140 -24.2409 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.36 VPHAS Lagoon (Kalari2015)    4066117733262662528  0.7016 0.1036 TRUE   1404.08 1213.19  1664.39    1.36 0.18  -1.61 0.15 4066117733262662528  0.7743 0.0684 TRUE  1286.14 1192.67  1378.78    1.30 0.08  -1.75 0.06  271.34  9.67                                                           14.010   0.040  12.690   0.040 11.610 0.040 15.940 0.013 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1286.14 1192.67 1378.78 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -101.79    19.40 7.79E-14 7.55E-15 -0.97 0.24 2.60E-08 1.65E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.97  0.24 2.44E-08 1.55E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042735-2414271&submit=submit+id                             
 585 2MASS J18042822-2425479         V* V1790 Sgr                    18042823-2425480           1  1                       S  271.1176 -24.4300 271.1176 -24.4300 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.16 VPHAS Lagoon (Kalari2015)    4065971738715952512  1.6480 0.1903 TRUE    609.67  542.46   695.59    0.24 0.23  -1.87 0.20 4065971738715952512  1.2589 0.1298 TRUE   809.16  733.17   880.57    0.87 0.11  -1.80 0.07                                                                         13.505   0.067  12.375   0.068 11.580 0.037 15.050 0.009 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  809.16  733.17  880.57 K5    2.50 4209.99 318.58 0.801 0.365 1.8300  2.0460 2.564 0.737 Line Luminosity  Ha photometry                                                                                                                                                                    -42.96      8.02 1.05E-13 1.38E-14 -1.28 0.26 1.34E-08 1.05E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.28  0.26 1.11E-08 8.86E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1790+Sgr&submit=submit+id                                        
 586 2MASS J18042880-2421045         Cl* NGC 6530 WFI 22057          18042882-2421045           1  1                       S  271.1201 -24.3512 271.1201 -24.3513 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.20 0.18 VPHAS Lagoon (Kalari2015)    4066069041189753216  0.8540 0.2321 FALSE  1258.63  884.59  2150.91    1.98 0.53  -0.70 0.46 4066069041189753216  1.1080 0.1655 TRUE   909.75  788.42  1093.65    0.51 0.24  -2.70 0.16                                                                         14.677   0.072  13.649   0.101 13.095 0.081 17.270 0.070 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4  909.75  788.42 1093.65 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -44.60      4.49 1.39E-14 1.33E-15 -2.15 0.31 3.78E-09 3.57E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.15  0.31 2.19E-09 2.13E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+22057&submit=submit+id                              
 587 2MASS J18042923-2423431         2MASS J18042923-2423431         18042924-2423431           1  1                       S  271.1218 -24.3953 271.1218 -24.3953 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.01 VPHAS Lagoon (Kalari2015)    4065974899828536064  0.2233 0.1389 FALSE  3837.31 2505.51  6503.12   -0.49 0.28  -3.46 0.23 4065974899828536064 -0.2312 0.1571 FALSE 7671.48 5362.02 10643.53    0.32 0.20  -3.36 0.14    1.97  2.18                                                           13.149   0.039  12.235   0.045 11.735 0.035 15.000 0.007 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 K8    2.50 4004.26 162.74 0.624 0.110 1.2400  0.6600 2.335 0.565 Line Luminosity  Ha photometry                                                                                                                                                                    -20.54      2.23 6.18E-14 5.62E-15 -1.05 0.24 9.03E-08 5.27E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.05  0.24 1.99E-08 1.24E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042923-2423431&submit=submit+id                             
 588 2MASS J18042965-2421137         Cl* NGC 6530 WFI 21779          18042966-2421138           1  1                       S  271.1236 -24.3538 271.1236 -24.3538 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.16 VPHAS Lagoon (Kalari2015)    4066069045509053312  0.7239 0.0887 TRUE   1352.19 1199.31  1548.70    1.33 0.17  -1.72 0.15 4066069045509053312  0.7532 0.0691 TRUE  1290.25 1195.91  1418.11    1.18 0.08  -2.02 0.06                                                                         13.606   0.030  12.621   0.027 12.061 0.023 15.920 0.016 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1290.25 1195.91 1418.11 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -28.58      4.63 3.46E-14 4.42E-15 -1.36 0.26 2.09E-08 1.38E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.36  0.26 1.04E-08 7.07E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+21779&submit=submit+id                              
 589 2MASS J18042978-2422358         VPHAS J180429.8-242235.9        18042977-2422360           1  1                       S  271.1240 -24.3766 271.1240 -24.3766 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.39 VPHAS Lagoon (Kalari2015)    4065974929872736000  0.8076 0.3066 FALSE  1489.30  884.27  3769.62    1.35 0.66  -1.64 0.55 4065974929872736000  0.6405 0.2515 FALSE 2300.28 1502.48  3399.06    1.50 0.35  -2.06 0.23                                                                         14.523   0.080  13.366   0.104 12.593 0.058 17.590 0.077 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -51.31      5.19 1.14E-14 1.11E-15 -1.88 0.26 5.77E-09 5.58E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.88  0.26 4.62E-09 4.52E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180429.8-242235.9&submit=submit+id                            
 590 2MASS J18042989-2414295         2MASS J18042989-2414295         18042991-2414296           1  1                       S  271.1246 -24.2415 271.1246 -24.2415 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.22 VPHAS Lagoon (Kalari2015)    4066070797829536640  0.7405 0.1070 TRUE   1332.94 1154.75  1574.56    1.28 0.20  -2.00 0.16 4066070797829536640  0.7811 0.0740 TRUE  1272.16 1160.12  1419.89    1.27 0.09  -1.80 0.06                                                                         13.801   0.052  12.669   0.051 12.041 0.038 15.740 0.015 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1272.16 1160.12 1419.89 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -73.45     13.60 7.84E-14 8.57E-15 -0.97 0.25 4.49E-08 3.35E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.97  0.25 2.90E-08 2.16E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042989-2414295&submit=submit+id                             
 591 2MASS J18043091-2426448         V* V1793 Sgr                    18043091-2426450           1  1                       S  271.1288 -24.4458 271.1288 -24.4458 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.11 VPHAS Lagoon (Kalari2015)    4065971532574152320  0.7021 0.0701 TRUE   1383.69 1256.44  1539.00    1.58 0.13  -2.40 0.11 4065971532574152320  0.7559 0.0517 TRUE  1275.98 1195.93  1354.08    1.53 0.06  -2.41 0.04                                                                         13.309   0.036  12.157   0.053 11.332 0.037 15.250 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1275.98 1195.93 1354.08 K8    2.50 4004.26 162.74 0.624 0.110 1.2400  0.6600 2.335 0.565 Line Luminosity  Ha photometry                                                                                                                                                                    -36.96      6.87 7.80E-14 1.07E-14 -0.97 0.24 4.78E-08 2.86E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.97  0.24 2.37E-08 1.50E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1793+Sgr&submit=submit+id                                        
 592 2MASS J18043175-2421556         Cl* NGC 6530 WFI 20517          18043174-2421556           1  1                       S  271.1323 -24.3654 271.1323 -24.3654 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.13 0.11 VPHAS Lagoon (Kalari2015)    4066068835031335936  0.6248 0.1932 FALSE  1705.42 1169.03  3024.29    0.70 0.32  -2.22 0.28 4066068835031335936  0.3926 0.1574 FALSE 3381.68 2280.86  5236.64    1.16 0.19  -2.14 0.13                                                                         14.777   0.049  13.649   0.088 13.126 0.090 17.170 0.040 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -47.76      6.87 1.60E-14 1.68E-15 -1.71 0.25 1.29E-08 1.10E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.71  0.25 6.01E-09 5.31E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+20517&submit=submit+id                              
 593 2MASS J18043321-2427178         EM* LkHA 114                    18043322-2427178           1  1                       S  271.1384 -24.4549 271.1384 -24.4549 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.04 0.01 VPHAS Lagoon (Kalari2015)    4065971463854669056  0.8542 0.0493 TRUE   1137.20 1075.35  1206.44    2.39 0.10  -2.04 0.08 4065971463854669056  0.8457 0.0377 TRUE  1130.32 1093.68  1188.36    2.59 0.05  -2.22 0.04                                                                         12.713   0.067  11.562   0.083 10.795 0.069 14.520 0.004 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1130.32 1093.68 1188.36 K8    2.50 4004.26 162.74 0.624 0.110 1.2400  0.6600 2.335 0.565 Line Luminosity  Ha photometry                                                                                                                                                                    -71.66     14.00 2.38E-13 2.75E-14 -0.55 0.23 2.88E-07 1.62E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.55  0.23 6.36E-08 3.83E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkHA+114&submit=submit+id                                        
 594 2MASS J18043370-2423535         VPHAS J180433.7-242353.5        18043371-2423535           1  1                       S  271.1404 -24.3982 271.1405 -24.3982 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.36 VPHAS Lagoon (Kalari2015)    4065971940565403392  0.7592 0.1135 TRUE   1304.47 1121.82  1556.43    1.22 0.22  -1.85 0.18 4065971940565403392  0.7653 0.0932 TRUE  1313.13 1178.49  1489.58    1.46 0.13  -2.07 0.08                                                                         15.009   0.057  14.063   0.080 13.659 0.074 16.920 0.038 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1313.13 1178.49 1489.58 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -139.99    25.30 3.66E-14 3.10E-15 -1.32 0.26 2.16E-08 1.97E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.32  0.26 1.50E-08 1.35E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180433.7-242353.5&submit=submit+id                            
 595 2MASS J18043508-2426126         Cl* NGC 6530 SCB 726            18043509-2426126           1  1                       S  271.1462 -24.4368 271.1462 -24.4368 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.11 VPHAS Lagoon (Kalari2015)    4065971493888689408  0.7555 0.0574 TRUE   1283.70 1193.39  1388.50    1.59 0.12  -2.31 0.10 4065971493888689408  0.8098 0.0465 TRUE  1190.54 1125.68  1271.07    1.58 0.06  -2.28 0.04    1.70  1.65                                                                           12.757   0.051 11.974 0.051 15.270 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1190.54 1125.68 1271.07 K8    2.50 4004.26 162.74 0.624 0.110 1.2400  0.6600 2.335 0.565 Line Luminosity  Ha photometry                                                                                                                                                                    -45.92      3.25 8.95E-14 4.43E-15 -0.97 0.23 4.77E-08 2.76E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.97  0.23 2.37E-08 1.46E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+726&submit=submit+id                                
 596 2MASS J18043622-2422385         Cl* NGC 6530 WFI 19318          18043623-2422386           1  1                       S  271.1510 -24.3774 271.1510 -24.3774 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.53 VPHAS Lagoon (Kalari2015)    4066065815693642496  1.0311 0.1171 TRUE    960.88  858.07  1091.15    2.20 0.22  -1.81 0.18 4066065815693642496  0.9727 0.1046 TRUE  1029.02  932.23  1150.91    1.91 0.14  -2.00 0.09                                                                         14.545          13.559   0.140 12.935       16.540 0.022 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1029.02  932.23 1150.91 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -43.11      7.13 2.66E-14 3.15E-15 -1.71 0.27 4.23E-09 3.07E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.71  0.27 4.63E-09 3.28E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+19318&submit=submit+id                              
 597 2MASS J18043678-2422069         Cl* NGC 6530 WFI 20216          18043678-2422069           1  1                       S  271.1533 -24.3686 271.1533 -24.3686 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.73 VPHAS Lagoon (Kalari2015)    4066065811374383360  0.6681 0.3123 FALSE  1920.26 1071.52  4740.68    1.17 0.67  -2.14 0.54 4066065811374383360  0.7041 0.1982 FALSE 1725.52 1286.46  2354.58    1.06 0.26  -2.11 0.17                                                                         14.950   0.075  14.048   0.121 13.546       17.370 0.051 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -55.53      7.74 1.47E-14 1.50E-15 -1.75 0.26 4.97E-09 4.55E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.75  0.26 5.47E-09 4.84E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+20216&submit=submit+id                              
 598 2MASS J18043704-2424319         2MASS J18043704-2424319         18043703-2424319           1  1                       S  271.1543 -24.4088 271.1543 -24.4089 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.34 VPHAS Lagoon (Kalari2015)    4065971700047206656  0.7718 0.0984 TRUE   1274.23 1124.29  1469.26    1.52 0.18  -2.13 0.15 4065971700047206656  0.7608 0.0766 TRUE  1277.54 1164.65  1408.02    1.65 0.10  -2.41 0.07    1.26  1.98                                                           13.707   0.032  12.579   0.038 12.048 0.031 16.150 0.016 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1277.54 1164.65 1408.02 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -29.10      4.76 2.84E-14 3.65E-15 -1.47 0.26 9.97E-09 7.61E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.47  0.26 9.30E-09 7.11E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18043704-2424319&submit=submit+id                             
 599 2MASS J18043943-2427091         2MASS J18043943-2427091         18043944-2427090           1  1                       S  271.1643 -24.4525 271.1643 -24.4525 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4065970742300157056  0.7466 0.0777 TRUE   1306.32 1181.03  1460.71    1.99 0.18  -2.09 0.17 4065970742300157056  0.7974 0.0620 TRUE  1211.16 1118.20  1310.70    2.02 0.09  -2.20 0.06    0.53  2.14                                                           13.353   0.073  12.258   0.059 11.724 0.034 15.790 0.012 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1211.16 1118.20 1310.70 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -28.35      4.88 3.88E-14 5.26E-15 -1.37 0.26 3.31E-08 2.84E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.37  0.26 1.33E-08 1.18E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18043943-2427091&submit=submit+id                             
 600 2MASS J18043984-2423049         2MASS J18043984-2423049         18043988-2423049           1  1                       S  271.1660 -24.3848 271.1660 -24.3848 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.20 VPHAS Lagoon (Kalari2015)    4066065746974163200  0.6156 0.0620 TRUE   1567.91 1423.54  1744.13    1.41 0.14  -2.15 0.12 4066065746974163200  0.7006 0.0504 TRUE  1385.98 1288.86  1513.91    1.44 0.07  -2.15 0.05                                                                         13.495   0.023  12.280   0.030 11.453 0.027 14.650 0.005 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1385.98 1288.86 1513.91 K4    2.50 4383.66 354.36 0.994 0.435 2.5560  2.3920 2.806 0.768 Line Luminosity  Ha photometry                                                                                                                                                                    -202.39    40.00 3.41E-13 2.29E-14 -0.17 0.23 1.50E-07 1.03E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.17  0.23 1.39E-07 1.02E-07 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18043984-2423049&submit=submit+id                             
 601 2MASS J18044089-2417106         V* V1800 Sgr                    18044089-2417107           1  1                       S  271.1703 -24.2863 271.1703 -24.2864 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.05 0.01 VPHAS Lagoon (Kalari2015)    4066069694025564160  1.2020 0.0994 TRUE    820.73  757.18   895.69    1.12 0.19  -1.58 0.17 4066069694025564160  1.0982 0.0947 TRUE   891.39  817.34   975.55    1.39 0.10  -1.84 0.07   -2.02  1.74                                                           12.751   0.026  11.698   0.033 11.000 0.029 14.600 0.004 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  891.39  817.34  975.55 K8    2.50 4004.26 162.74 0.624 0.110 1.2400  0.6600 2.335 0.565 Line Luminosity  Ha photometry                                                                                                                                                                    -50.10      4.49 1.76E-13 1.07E-14 -0.93 0.24 1.20E-07 7.14E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.93  0.24 2.65E-08 1.67E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1800+Sgr&submit=submit+id                                        
 602 2MASS J18044352-2427384         2MASS J18044352-2427384         18044353-2427384           1  1                       S  271.1813 -24.4607 271.1813 -24.4607 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.00 VPHAS Lagoon (Kalari2015)    4065970669264360192                                                                         4065970669264360192                                                                                                                                                11.996   0.040  10.782   0.057 10.023 0.046 14.450 0.004 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -22.25      2.09 1.10E-13 8.49E-15 -0.77 0.23 1.39E-07 9.45E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.77  0.23 4.65E-08 3.28E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18044352-2427384&submit=submit+id                             
 603 2MASS J18044363-2427591         2MASS J18044363-2427591         18044364-2427591           1  1                       S  271.1817 -24.4664 271.1818 -24.4665 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.42 VPHAS Lagoon (Kalari2015)    4065970463105930240  0.8690 0.1093 TRUE   1137.23 1004.33  1309.83    2.73 0.22  -1.95 0.19 4065970463105930240  0.8692 0.0812 TRUE  1123.04 1003.14  1265.34    2.36 0.12  -2.16 0.08                                                                         14.470   0.050  13.010   0.060 12.060 0.040 16.070 0.017 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1123.04 1003.14 1265.34 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -122.11    23.20 7.55E-14 6.69E-15 -1.12 0.26 2.25E-08 1.72E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.12  0.26 2.10E-08 1.59E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18044363-2427591&submit=submit+id                             
 604 2MASS J18044554-2427533         Cl* NGC 6530 SCB 839            18044554-2427534           1  1                       S  271.1897 -24.4649 271.1897 -24.4649 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.10 0.03 VPHAS Lagoon (Kalari2015)    4065970467422238848  0.1514 0.2081 FALSE  4214.43 2521.74  7335.66   -0.49 0.31  -2.42 0.27 4065970467422238848  0.3555 0.1486 FALSE 3751.98 2578.96  5063.85   -0.30 0.19  -2.24 0.13                                                                         13.401   0.029  12.759   0.038 12.606 0.034 15.230 0.006 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 K8    2.50 4004.26 162.74 0.624 0.110 1.2400  0.6600 2.335 0.565 Line Luminosity  Ha photometry                                                                                                                                                                    -21.25      3.76 5.14E-14 7.56E-15 -1.14 0.25 7.34E-08 4.43E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.14  0.25 1.62E-08 1.04E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+839&submit=submit+id                                
 605 2MASS J18044636-2413321         Cl* NGC 6530 WFI 36451          18044637-2413321           1  1                       S  271.1931 -24.2256 271.1931 -24.2256 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.05 0.04 VPHAS Lagoon (Kalari2015)    4066072172220777472  0.4426 0.2351 FALSE  2563.89 1511.39  5264.02    1.45 0.50  -1.77 0.42 4066072172220777472  0.2357 0.1624 FALSE 5685.94 3577.25  8041.59    1.70 0.18  -1.84 0.13                                                                         14.975   0.081  13.991   0.039 13.622 0.063 16.820 0.022 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -75.75     13.50 2.95E-14 3.10E-15 -1.41 0.25 3.15E-08 2.25E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.41  0.25 1.06E-08 7.78E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+36451&submit=submit+id                              
 606 2MASS J18044862-2426407         VPHAS J180448.5-242640.3        18044853-2426403           1  1                       S  271.2022 -24.4446 271.2022 -24.4446 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4065970806703330176  0.7985 0.0737 TRUE   1221.46 1116.48  1347.79    2.10 0.14  -2.10 0.11 4065970806703330176  0.7867 0.0606 TRUE  1252.39 1153.28  1382.21    2.17 0.08  -2.07 0.06                                                                         12.596   0.051  11.018   0.049 10.064 0.026 15.450 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1252.39 1153.28 1382.21 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -34.05      6.26 6.10E-14 8.46E-15 -1.11 0.25 6.98E-08 4.56E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.11  0.25 1.85E-08 1.25E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180448.5-242640.3&submit=submit+id                            
 607 2MASS J18045600-2424474         Cl* NGC 6530 WFI 15668          18045602-2424474           1  1                       S  271.2333 -24.4132 271.2333 -24.4132 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.03 VPHAS Lagoon (Kalari2015)    4066064784874882560  0.9879 0.6964 FALSE  2743.74 1054.61  6008.28    2.53 1.11  -0.61 0.84 4066064784874882560  2.5516 0.6511 FALSE  578.16  413.38   810.76    8.43 0.82   1.43 0.56                                                                         14.230   0.045  13.208   0.066 12.729 0.065 17.090 0.037 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -31.23      3.81 1.26E-14 1.26E-15 -1.83 0.26 1.14E-08 9.83E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.83  0.26 4.61E-09 4.09E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+15668&submit=submit+id                              
 608 2MASS J18045863-2424363         EM* LkHA 116                    18045864-2424363           1  1                       S  271.2443 -24.4101 271.2443 -24.4101 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.01 VPHAS Lagoon (Kalari2015)    4066064613103465472  0.8556 0.0555 TRUE   1136.61 1067.52  1215.06    1.67 0.11  -1.56 0.09 4066064613103465472  0.8359 0.0529 TRUE  1149.55 1083.87  1219.02    1.61 0.07  -1.72 0.05                                                                         12.819   0.022  11.461   0.022 10.517 0.021 14.510 0.004 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1149.55 1083.87 1219.02 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -76.88     15.00 2.50E-13 2.80E-14 -0.50 0.23 2.83E-07 1.69E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.50  0.23 7.49E-08 4.67E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkHA+116&submit=submit+id                                        
 609 V* S CrA B                      V* S CrA B                      S CrA B                    1  2 BIN              1.40 S  285.2860 -36.9558 285.2860 -36.9559 II      Corona Austrailus     0.990 Gange2018         1.50 0.50  1.50 0.50 Perraut 2021                 6731210253964165632  6.5379 0.0889 TRUE    152.33  150.28   154.44    6.81 0.13 -26.16 0.11 6731210253964165632  6.2291 0.0683 TRUE   160.42  158.75   162.16    7.05 0.06 -26.51 0.06                1.00                 Salyk 2013                           8.194   0.021   7.051   0.024  7.270 0.080              Salyk 2013                   VLT/CRIRES                       Corona Austrailus      1.50 0.50 2007      3.7  160.42  158.75  162.16 M0         3898.29  69.35 0.578 0.048 0.6240  0.1330 1.746 0.186 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -4.75  8.86E-14  -0.48  4.85E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.48       4.85E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+S+CrA&submit=submit+id                                            
 610 V* S CrA A                      V* S CrA A                      S CrA A                    2  2 BIN              1.40 S  285.2858 -36.9555 285.2858 -36.9556 II      Corona Austrailus     0.990 Gange2018         1.50 0.50  1.50 0.50 Perraut 2021                 6731210253964165632  6.5379 0.0889 TRUE    152.33  150.28   154.44    6.81 0.13 -26.16 0.11 6731210253964165632  6.2291 0.0683 TRUE   160.42  158.75   162.16    7.05 0.06 -26.51 0.06                1.00                 Salyk 2013                           8.194   0.021   7.051   0.024  6.560 0.060              Salyk 2013                   VLT/CRIRES                       Corona Austrailus      1.50 0.50 2007      3.8  160.42  158.75  162.16 K3         4566.33  84.52 1.268 0.121 2.2180  0.5020 2.401 0.268 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -6.06  3.30E-13   0.04  1.26E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               0.04       1.26E-07          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+S+CrA&submit=submit+id                                            
 611 2MASS J19013357-3700304         2MASS J19013357-3700304         LS-RCrA 1                  1  2                       BD 285.3899 -37.0085 285.3899 -37.0086 I       Corona-Australis      0.441 Gange2018         1.50 0.50                                         6731197442076732928  6.7776 0.3819 TRUE    147.82  139.71   156.91    4.47 0.71 -26.06 0.62 6731197442076732928  6.4604 0.2980 TRUE   152.71  145.56   161.67    5.04 0.37 -27.48 0.30                                                                         15.178   0.052  14.526   0.061 13.972 0.053              Mohanty 2005                 Magellan II/MIKE                 Corona-Australis       1.50 0.50 2002/2003 3.6  152.71  145.56  161.67 M6.5  0.50 2814.10  44.12 0.047 0.010 0.0190  0.0070 0.576 0.085 Line Luminosity  Ca II                                                                                                                                                  316.00       1.50E-10     -53.00      5.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -9.60 0.96 3.16E+06 6.50             0.000000001                                                                                                                                                                                                                                                         1.00E-09          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 SED class from Fernadez and Comeron 2001 Accretion rate equation 3                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J19013357-3700304&submit=submit+id                             
 612 2MASS J19013357-3700304         2MASS J19013357-3700304         LS-RCrA 1                  2  2                       BD 285.3899 -37.0085 285.3899 -37.0086 I       Corona-Australis      0.441 Gange2018         1.50 0.50                                         6731197442076732928  6.7776 0.3819 TRUE    147.82  139.71   156.91    4.47 0.71 -26.06 0.62 6731197442076732928  6.4604 0.2980 TRUE   152.71  145.56   161.67    5.04 0.37 -27.48 0.30                                                                         15.178   0.052  14.526   0.061 13.972 0.053              Mohanty 2005                 Magellan II/MIKE                 Corona-Australis       1.50 0.50 2002/2003 3.6  152.71  145.56  161.67 M6.5  0.50 2814.10  44.12 0.047 0.010 0.0190  0.0070 0.576 0.085 Line Luminosity  Ca II                                                                                                                                                  316.00       1.50E-10     -53.00      5.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -9.60 0.96 3.16E+06 6.50             3.16E-09                                                                                                                                                                                                                                                            3.16E-09          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 SED class from Fernadez and Comeron 2001 Accretion rate equation 1                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J19013357-3700304&submit=submit+id                             
 613 Cl* IC 348 LRL 291              Cl* IC 348 LRL 291              IC348 291                  1  2                       BD  56.1418  32.1159  56.1419  32.1158 U       IC 348                      Bell2013          4.00 2.00                                         216678286879869056   4.2564 0.5260 TRUE    239.08  210.78   276.01    5.07 0.89  -7.55 0.56  216678286879869056  3.4606 0.4187 TRUE   300.48  265.49   337.66    4.59 0.45  -6.36 0.26                1.06                 Flaherty 2013                       14.020                                                   Mohanty 2005                 Keck I/HIRES                     IC 348                 4.00 2.00 2002/2003 3.7  300.48  265.49  337.66 M7.25 0.50 2746.60  48.15 0.035 0.006 0.0090  0.0030 0.414 0.047 Line Luminosity  Ca II                                                                                                                                                  228.00       2.10E-11     -32.40      3.24                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       2.29E+04 4.36             1.00E-11                                                                                                                                                                                                                                            UPP             1.00E-11          Mohanty 2005 eqn 3 Herczeg & Hillenbrand 2014 Baraffe 2015 Accretion rate equation 3                                                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+291&submit=submit+id                                  
 614 Cl* IC 348 LRL 291              Cl* IC 348 LRL 291              IC348 291                  2  2                       BD  56.1418  32.1159  56.1419  32.1158 U       IC 348                      Bell2013          4.00 2.00                                         216678286879869056   4.2564 0.5260 TRUE    239.08  210.78   276.01    5.07 0.89  -7.55 0.56  216678286879869056  3.4606 0.4187 TRUE   300.48  265.49   337.66    4.59 0.45  -6.36 0.26                1.06                 Flaherty 2013                       14.020                                                   Mohanty 2005                 Keck I/HIRES                     IC 348                 4.00 2.00 2002/2003 3.7  300.48  265.49  337.66 M7.25 0.50 2746.60  48.15 0.035 0.006 0.0090  0.0030 0.414 0.047 Line Luminosity  Ca II                                                                                                                                                  228.00       2.10E-11     -32.40      3.24                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       2.29E+04 4.36             1.58E-11                                                                                                                                                                                                                                            UPP             1.58E-11          Mohanty 2005 eqn 1 Herczeg & Hillenbrand 2014 Baraffe 2015 Accretion rate equation 1                                                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+291&submit=submit+id                                  
 615 Cl* NGC 6530 SCB 206            Cl* NGC 6530 SCB 206            18034772-2425078           1  1                       S  270.9488 -24.4188 270.9488 -24.4189 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.05 VPHAS Lagoon (Kalari2015)    4065973972115419520  1.8858 0.0379 TRUE    522.59  512.37   533.22   -2.01 0.06 -10.77 0.05 4065973972115419520  1.8444 0.0284 TRUE   529.63  522.91   538.78   -2.01 0.03 -10.76 0.02                                                                                                                     13.930 0.003 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  529.63  522.91  538.78 K5    2.50 4209.99 318.58 0.801 0.365 1.8300  2.0460 2.564 0.737 Line Luminosity  Ha photometry                                                                                                                                                                    -25.07      4.75 1.95E-13 2.98E-14 -1.39 0.25 1.71E-08 1.34E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -1.39  0.25 8.59E-09 6.73E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; spectral type derived from (r-i) color                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+206&submit=submit+id                                
 616 Cl* NGC 6530 WFI 21548          Cl* NGC 6530 WFI 21548          18041275-2421207           1  1                       S  271.0531 -24.3557 271.0531 -24.3557 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.20 0.17 VPHAS Lagoon (Kalari2015)    4065975960664823808  0.4087 0.1610 FALSE  2514.40 1669.39  4516.81    0.06 0.29  -2.45 0.24 4065975960664823808  0.6915 0.1253 TRUE  1507.53 1261.18  1829.64    0.58 0.14  -2.11 0.11                                                                         14.693          13.753         13.105       16.980 0.046 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1507.53 1261.18 1829.64 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -58.29      8.64 2.17E-14 2.26E-15 -1.44 0.30 2.08E-08 1.73E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.44  0.30 9.99E-09 8.42E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+21548&submit=submit+id                              
 617 EM* LkCa 15b                    EM* LkCa 15b                    Lk Ca 15b                  1  1             COM  0.09 P   69.8241  22.3509  69.8242  22.3509 II      Taurus                0.667 Gange2018         2.00 1.00  1.40      Uyama2017                    144936836795636864   6.2947 0.0481 TRUE    158.15  156.95   159.37   10.47 0.13 -17.38 0.06  144936836795636864  6.3619 0.0264 TRUE   156.45  155.87   157.23   10.57 0.03 -17.53 0.02                                                                                                                     21.607 0.561 Sallum 2015                  Magellan/MagAO                   Taurus                 2.00 1.00 2014      3.8  156.45  155.87  157.23                     20.82 0.006 0.021         0.0060 0.161 0.171 Line Luminosity  Ha photometry                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -3.40       4.77E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015 assumed mass to calculate Mdot                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkCa+15b&submit=submit+id                                        
 618 GQ Lup b                        GQ Lup b                        GQ Lup b                   1  3             COM  0.71 BD 237.3004 -35.6511                   U       Lupus                       Luhman2020        2.60 0.50                                                                                                                                                                                                                                               1.60 0.50            Herczeg 2014                                                                                 Zhou 2014                    HST/WFC3                         Lupus                  2.60 0.50 2012      3.8  158.30  157.70  158.90 L1    1.00 2566.36        0.021 0.071 0.0030  0.0340 0.287 0.339 Continuum Excess 3367 A photometry                                                                                                                                                                -180.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -2.88       6.13E-10          Alcala 2017        Pecaut 2013                Baraffe 2015 T R M from previous literature; NOT IN SIMBAD                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=GQ+Lup+b&submit=submit+id                                            
 619 GQ Lup b                        GQ Lup b                        GQ Lup b                   2  3             COM  0.71 BD 237.3004 -35.6511                   U       Lupus                       Luhman2020        2.60 0.50                                                                                                                                                                                                                                               1.60                 Herczeg 2014                                                                                 Zhou 2014                    HST/WFC3                         Lupus                  2.60 0.50 2012      3.8  158.30  157.70  158.90 L1    1.00 2566.36        0.021 0.071 0.0030  0.0340 0.287 0.339 Continuum Excess 3368 A photometry                                                                                                                                                                -180.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -2.88       6.13E-10          Alcala 2017        Pecaut 2013                Baraffe 2015 T R M from Zhou; NOT IN SIMBAD                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=GQ+Lup+b&submit=submit+id                                            
 620 GQ Lup b                        GQ Lup b                        GQ Lup b                   3  3             COM  0.72 BD 237.3004 -35.6511                   U       Lupus                       Luhman2020        2.60 0.50                                                                                                                                                                                                                                               1.60 0.50            Herczeg 2014                                                                                 Wu 2017                      Magellan/MagAO                   Lupus                  2.60 0.50 2015      3.8  158.30  157.70  158.90 L1    1.00 2566.36        0.021 0.071 0.0030  0.0340 0.287 0.339 Line Luminosity  Ha photometry                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -4.46 -5.38 1.62E-11          Alcala 2017        Pecaut 2013                Baraffe 2015 NOT IN SIMBAD                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=GQ+Lup+b&submit=submit+id                                            
 621 GSC 06214-00210B                GSC 06214-00210B                GSC 6214-210 b             1  3             COM  2.19 BD 245.4777 -20.7188                   U       Upper Scorpius              Luhman2016       10.00 3.00                                                                                                                                                                                                                                               0.20 0.50            Bowler+2014                         16.250   0.040  15.550   0.040 14.950 0.030              Zhou 2014                    HST/WFC3                         Upper Scorpius        10.00 3.00 2012      4.0  145.00  130.00  160.00 M9.5       2700.00  15.40 0.013 0.002         0.0000 0.181 0.013 Continuum Excess 3369 A photometry                                                                                                                                                                -1,600.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -4.70       8.90E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 T R M from previous literature                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=GSC+06214-00210B&submit=submit+id                                    
 622 GSC 06214-00210B                GSC 06214-00210B                GSC 6214-210 b             2  3             COM  2.19 BD 245.4777 -20.7188                   U       Upper Scorpius              Luhman2016       10.00 3.00                                                                                                                                                                                                                                               0.20 0.50            Bowler+2014                         16.250   0.040  15.550   0.040 14.950 0.030              Zhou 2014                    HST/WFC3                         Upper Scorpius        10.00 3.00 2012      4.0  145.00  130.00  160.00 M9.5       2200.00  15.40 0.014 0.002         0.0000 0.181 0.013 Continuum Excess 3370 A photometry                                                                                                                                                                -1,600.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -4.60       1.05E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 T R M from Zhou                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=GSC+06214-00210B&submit=submit+id                                    
 623 GSC 06214-00210B                GSC 06214-00210B                GSC 6214-210 b             3  3             COM  2.19 BD 245.4777 -20.7188                   U       Upper Scorpius              Luhman2016       10.00 3.00                                                                                                                                                                                                                                               0.50 0.20            Bowler+2014                         16.250   0.040  15.550   0.040 14.950 0.030              Bowler 2011                  Keck/OSIRIS                      Upper Scorpius        10.00 3.00 2010      4.0  145.00  143.00  147.00 M9.5  1.00 2700.00  85.97 0.013 0.004 0.0010  0.0010 0.181 0.025 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -11.40  0.30 1.12E-15 3.00E-17 -3.74 0.55 8.16E-11 9.34E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.74  0.55 8.16E-11 9.34E-11 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=GSC+06214-00210B&submit=submit+id                                    
 624 HD 142250B                      HD 142250B                      HIP 77900B                 1  2 BIN             21.80 BD 238.6270 -27.3326 238.6269 -27.3327         Upper Scorpius        0.816 Gange2018        10.00 3.00                                         6233740654680537472  5.2279 0.9696 TRUE    204.36  163.36   273.28  -13.91 1.52 -23.27 1.10 6233740654680537472  6.4082 0.4203 TRUE   156.79  144.97   168.63  -12.72 0.48 -24.95 0.31                0.07                 Petrus 2020                                         14.524   0.006 14.038 0.050              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 4/2014    4.0  156.79  144.97  168.63 M9    0.50 2569.91  45.65 0.023 0.003 0.0030  0.0010 0.256 0.024 Line Luminosity  Ha                                                                                                                                                                                                5.80E-17 1.50E-17 -6.57 0.44 1.01E-13 1.03E-13 UPP                  3.70E-17          -6.01 0.35 3.61E-13 2.97E-13 UPP                  2.40E-17          -5.89 0.30 4.74E-13 3.32E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               2.30E-17          -5.49      1.22E-12  UPP               2.00E-17          -5.63  8.67E-13                                                                                                                                                                                                                                                                                                                                                                                                                                  -6.57  0.44 1.01E-13 1.03E-13 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=HD+142250B&submit=submit+id                                          
 625 HD 142250B                      HD 142250B                      HIP 77900B                 2  2 BIN             21.80 BD 238.6270 -27.3326 238.6269 -27.3327         Upper Scorpius        0.816 Gange2018        10.00 3.00                                         6233740654680537472  5.2279 0.9696 TRUE    204.36  163.36   273.28  -13.91 1.52 -23.27 1.10 6233740654680537472  6.4082 0.4203 TRUE   156.79  144.97   168.63  -12.72 0.48 -24.95 0.31                0.07                 Petrus 2020                                         14.524   0.006 14.038 0.050              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 4/2014    4.0  156.79  144.97  168.63 M9    0.50 2569.91  45.65 0.023 0.003 0.0030  0.0010 0.256 0.024 Line Luminosity  Ha                                                                                                                                                                                                4.00E-17 1.50E-17 -6.75 0.47 6.63E-14 7.18E-14 UPP                  4.60E-17          -5.90 0.35 4.63E-13 3.77E-13 UPP                  4.50E-17          -5.59 0.29 9.52E-13 6.54E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               2.20E-17          -5.51      1.16E-12  UPP               3.10E-17          -5.43  1.38E-12                                                                                                                                                                                                                                                                                                                                                                                                                                  -6.75  0.47 6.63E-14 7.18E-14 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=HD+142250B&submit=submit+id                                          
 626 HD 142527 B                     HD 142527 B                     HD 142527 B                1  1 BIN             86.30 S  239.1745 -42.3231 239.1745 -42.3232         Upper Centaurus Lupus 0.904 Gange2018        16.00 2.00                                         5994826707951507200  6.3561 0.0471 TRUE    156.63  155.47   157.81  -11.31 0.09 -26.34 0.07 5994826707951507200  6.2791 0.0284 TRUE   158.46  157.84   159.05  -10.92 0.03 -26.15 0.02   -0.23  1.18  0.70                 Salyk 2013                                          10.500         10.000                    Close 2014                   Megellan/MagAO                   Upper Centaurus Lupus 16.00 2.00 2013      4.3  158.46  157.84  159.05 M5         2981.69  33.55 0.079 0.008 0.0070  0.0010 0.315 0.017 Line Luminosity  Ha photometry                                                                                                                                                                                     7.63E-13          -1.90 0.25 1.70E-09 9.95E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.90       4.90E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          http://simbad.u-strasbg.fr/simbad/sim-basic?Ident=HD+142527+B&submit=SIMBAD+search                                   
 627 HD 143567B                      HD 143567B                      HIP 78530B                 1  2 BIN              4.54 BD 240.4819 -21.9814                           Upper Scorpius        0.938 Gange2018        10.00 3.00                                                                                                                                                                                                                                               0.08                 Petrus 2020                                         13.699   0.002 13.491 0.003              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 6/2014    4.1  137.20  135.70  138.70 M7    0.50 2770.24  46.15 0.040 0.006 0.0050  0.0020 0.293 0.048 Line Luminosity  Ha                                                                                                                                                                                                6.10E-17 2.90E-17 -6.67 0.48 5.22E-14 5.86E-14 UPP                  2.19E-16          -5.26 0.32 1.34E-12 1.02E-12 UPP                  7.90E-17          -5.45 0.28 8.73E-13 5.90E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               7.20E-17          -5.09      1.98E-12  UPP               4.70E-17          -5.36  1.07E-12                                                                                                                                                                                                                                                                                                                                                                                                                                  -6.67  0.48 5.22E-14 5.86E-14 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=HD+143567B&submit=submit+id                                          
 628 HD 143567B                      HD 143567B                      HIP 78530B                 2  2 BIN              4.54 BD 240.4819 -21.9814                   U       Upper Scorpius        0.999 Gange2018        10.00 3.00                                                                                                                                                                                                                                               0.08                 Petrus 2020                                         13.699   0.002 13.491 0.003              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius        10.00 3.00 6/2014    4.1  137.20  135.70  138.70 M7    0.50 2770.24  46.15 0.040 0.006 0.0050  0.0020 0.293 0.048 Line Luminosity  Ha                                                                                                                                                                                                6.80E-17 3.60E-17 -6.62 0.49 5.90E-14 6.78E-14 UPP                  2.61E-16          -5.18 0.32 1.63E-12 1.24E-12 UPP                  1.28E-16          -5.22 0.27 1.49E-12 9.92E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP               9.90E-17          -4.95      2.75E-12  UPP               9.50E-17          -5.04  2.25E-12                                                                                                                                                                                                                                                                                                                                                                                                                                  -6.62  0.49 5.90E-14 6.78E-14 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=HD+143567B&submit=submit+id                                          
 629 HH 100                          HH 100                          HH 100                     1  1                       S  285.4546 -36.9711                   I                                                     4.50 0.50                                                                                                                                                                                                                                              30.00                 Salyk 2013                                                                                   Salyk 2013                   VLT/CRIRES                                              4.50 0.50 2007      4.1  130.00                 K7         4020.37  18.45 0.743 0.015 0.4060  0.0270 1.317 0.042 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -3.71  7.81E-13   0.21  1.24E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               0.21       1.24E-07          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=HH+100&submit=submit+id                                              
 630 IRAS 08211-4158                 IRAS 08211-4158                 LLN 8                      1  1                       S  125.7170 -42.1316                   I                                                     1.00                                                                                                                                                                                                                                                   20.00                 Salyk 2013                                                                                   Salyk 2013                   VLT/CRIRES                                              1.00      2007      3.7  400.00                 K2         4709.66  54.23 1.400       3.3110         2.797       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -2.54  2.92E-13   0.71  7.41E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               0.71       7.41E-07          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015 radius calculated from Lacc-Mdot equation (Salyk 2013)                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS+08211-4158&submit=submit+id                                     
 631 Oph 11A                         Oph 11A                         Oph J162225-240515A        1  1 BIN              2.30 BD 245.6050 -24.0871 245.6050 -24.0872 II      Upper Scorpius        0.728 Gange2018        10.00 3.00                                         6049407594709184256  7.3440 0.4060 TRUE    136.43  129.08   144.65  -15.79 0.70 -23.24 0.52 6049407594709184256  7.5963 0.2891 TRUE   130.20  125.28   135.98  -15.99 0.34 -24.61 0.24                0.00                 Herczeg 2009                        14.530   0.030  14.010   0.030 13.550 0.030              Herczeg 2009                 Keck I/LRIS                      Upper Scorpius        10.00 3.00 2008      4.1  130.20  125.28  135.98 M7.25      2746.60  19.39 0.038 0.002 0.0040  0.0010 0.290 0.046 Continuum Excess 3200-9000 A                                                                                                                                                                      -20.00           3.24E-16          -5.90 0.39 3.25E-13 2.97E-13     -11.00           5.50E-17          -6.00 0.34 2.61E-13 2.11E-13     -38.00           2.40E-17          -6.07 0.29 2.20E-13 1.54E-13      -19.00        1.20E-17          -6.13 0.38 1.93E-13 1.71E-13    -3.00        7.94E-19          -7.25 0.42 1.47E-14 1.44E-14                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              UPP    3.80       2.00E-17          -5.50 0.38 8.24E-13 7.42E-13 UPP 1.30        2.00E-17          -5.27 0.58 1.41E-12 1.90E-12                                                                                                                                           -40.00       1.58E-17          -5.82      3.96E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -6.69       5.29E-14          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Oph+11A&submit=submit+id                                             
 632 Oph 11B                         Oph 11B                         Oph J162225-240515B        1  1 BIN              2.30 BD 245.6051 -24.0877 245.6050 -24.0878 II      Upper Scorpius        0.728 Gange2018        10.00 3.00                                         6049407594707216768                                                                         6049407594707216768  7.4979 0.8075 TRUE   146.67  128.50   167.85  -15.93 1.01 -24.25 0.68                0.00                 Herczeg 2009                        15.240   0.030  14.640   0.030 14.030 0.030              Herczeg 2009                 Keck I/LRIS                      Upper Scorpius        10.00 3.00 2008      4.0  146.67  128.50  167.85 M8.75      2593.69  19.49 0.025 0.002 0.0030  0.0010 0.262 0.025 Continuum Excess 3200-9000 A                                                                                                                                                                      -270.00          9.55E-16          -5.26 0.39 1.98E-12 1.78E-12     -360.00          2.19E-16          -5.20 0.34 2.27E-12 1.82E-12     -410.00          8.32E-17          -5.36 0.30 1.56E-12 1.11E-12     -320.00        5.75E-17          -5.29 0.37 1.83E-12 1.57E-12  -160.00        2.95E-17          -5.47 0.38 1.20E-12 1.05E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              UPP   40.00       5.01E-17          -4.92 0.39 4.27E-12 3.86E-12 UPP 5.00        1.00E-17          -5.52 0.61 1.09E-12 1.54E-12                                                                                                                                          -190.00       3.47E-17          -5.36      1.56E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -6.19       2.31E-13          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Oph+11B&submit=submit+id                                             
 633 PDS 70 b                        PDS 70 b                        PDS 70 b                   1  3             COM  0.18 P  212.0423 -41.3979 212.0421 -41.3980 II      Upper Centaurus Lupus 0.980 Gange2018        16.00 2.00  5.40      Muller 2018                  6110141563309613056  8.8159 0.0405 TRUE    113.06  112.54   113.59  -29.66 0.07 -23.82 0.06 6110141563309613056  8.8975 0.0191 TRUE   112.16  111.91   112.41  -29.70 0.02 -24.04 0.02                                                                                                         8.000 0.200  6.900 0.100 Haffert 2019                 VLT/MUSE                         Upper Centaurus Lupus  5.40      2018      3.8  112.16  111.91  112.41 M8         1200.00  20.82 0.011       0.0000                     Line Profile     Ha 10% width                                                                                                                                           244.00 24.00 3.00E-11                      3.90E-16 3.70E-17       0.39                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        3.82E-11          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=PDS+70+b&submit=submit+id                                            
 634 PDS 70 b                        PDS 70 b                        PDS 70 b                   2  3             COM  0.18 P  212.0423 -41.3979 212.0421 -41.3980 II      Upper Centaurus Lupus 0.980 Gange2018        16.00 2.00  5.40      Muller 2018                  6110141563309613056  8.8159 0.0405 TRUE    113.06  112.54   113.59  -29.66 0.07 -23.82 0.06 6110141563309613056  8.8975 0.0191 TRUE   112.16  111.91   112.41  -29.70 0.02 -24.04 0.02                3.30                 Hashimoto 2020                                                                               Hashimoto 2020               VLT/MUSE                         Upper Centaurus Lupus  5.40      2018      3.8  112.16  111.91  112.41 M8         1200.00  20.82 0.011                      0.206       Line Luminosity  Ha, Hb                                                                                                                                                                                            8.10E-16 3.00E-17       0.38                                        2.30E-16          -5.44 0.32 2.16E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -5.60  0.08 1.83E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 HB is the upper limit                                                                                                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=PDS+70+b&submit=submit+id                                            
 635 PDS 70 b                        PDS 70 b                        PDS 70 b                   3  3             COM  0.19 P  212.0423 -41.3979 212.0421 -41.3980 II      Upper Centaurus Lupus 0.980 Gange2018        16.00 2.00  5.40      Muller 2018                  6110141563309613056  8.8159 0.0405 TRUE    113.06  112.54   113.59  -29.66 0.07 -23.82 0.06 6110141563309613056  8.8975 0.0191 TRUE   112.16  111.91   112.41  -29.70 0.02 -24.04 0.02                                                                                                                                  Wagner 2018                  Magellan/MagAO                   Upper Centaurus Lupus  5.40      2018      3.8  112.16  111.91  112.41 M8         1200.00  20.82 0.007                      0.100       Line Luminosity  Ha photometry                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         1.90E-12          Rigliaco 2012      Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=PDS+70+b&submit=submit+id                                            
 636 PDS 70 c                        PDS 70 c                        PDS 70 c                   1  2             COM  0.24 P  212.0423 -41.3979 212.0421 -41.3980 U       Upper Centaurus Lupus 0.980 Gange2018        16.00 2.00  5.40      Muller 2018                  6110141563309613056  8.8159 0.0405 TRUE    113.06  112.54   113.59  -29.66 0.07 -23.82 0.06 6110141563309613056  8.8975 0.0191 TRUE   112.16  111.91   112.41  -29.70 0.02 -24.04 0.02                                                                                                         8.800 0.200  7.700 0.200 Haffert 2019                 VLT/MUSE                         Upper Centaurus Lupus  5.40      2018      3.8  112.16  111.91  112.41 M8                  20.82 0.010       0.0000                     Line Profile     Ha 10% width                                                                                                                                           186.00 35.00 8.21E-12                      1.90E-16 3.20E-17       0.41                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        9.54E-12          Natta 2004         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=PDS+70+c&submit=submit+id                                            
 637 PDS 70 c                        PDS 70 c                        PDS 70 c                   2  2             COM  0.23 P  212.0423 -41.3979 212.0421 -41.3980         Upper Centaurus Lupus 0.980 Gange2018        16.00 2.00  5.40      Muller 2018                  6110141563309613056  8.8159 0.0405 TRUE    113.06  112.54   113.59  -29.66 0.07 -23.82 0.06 6110141563309613056  8.8975 0.0191 TRUE   112.16  111.91   112.41  -29.70 0.02 -24.04 0.02                3.30                 Hashimoto 2020                                                                               Hashimoto 2020               VLT/MUSE                         Upper Centaurus Lupus  5.40      2018      3.8  112.16  111.91  112.41 M8                  20.82 0.011                      0.206       Line Luminosity  Ha, Hb                                                                                                                                                                                            3.10E-16 3.00E-17       0.40                                        1.60E-16          -5.62 0.33 1.56E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -6.07  0.21 1.06E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 HB is the upper limit                                                                                                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=PDS+70+c&submit=submit+id                                            
 638 SR 12C                          SR 12C                          SR12 c                     1  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970 U       p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069   0.010  15.321   0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph/L1688            2.00 1.20 2016      3.8  125.00  100.00  150.00 L0    1.00 2600.00   1.78 0.013 0.006 0.0010  0.0030 0.190 0.086 Line Luminosity  Ca II                                                                                                                                                  266.30       4.90E-11     -57.39     17.71 1.34E-15 5.00E-17 -5.47 0.41 1.61E-12 3.82E-12     -46.90      4.21 2.19E-16 3.00E-18 -5.36 0.38 2.13E-12 2.79E-12     -23.06      2.28 6.57E-16 4.00E-18 -4.52 0.32 1.47E-11 1.73E-11                                                                                                                                                                                                                                                                                                                             -9.37 0.44 8.93E-17 1.20E-18 -4.78 0.11 7.99E-12 9.74E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -6.97 0.50 1.61E-16 1.29E-16 -4.21 1.13 2.96E-11 1.00E-10  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12                 4.57E-12          Comeron 2003       Pecaut 2013                Baraffe 2015 Corrections published in 2019 Erratum paper                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 639 SR 12C                          SR 12C                          SR12 c                     2  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970         p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069   0.010  15.321   0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph/L1688            2.00 1.20 2016      3.8  125.00  100.00  150.00 L0    1.00 2600.00   1.78 0.013 0.006 0.0010  0.0030 0.190 0.086 Line Luminosity  H11                                                                                                                                                    266.30       4.90E-11     -57.39     17.71 1.34E-15 5.00E-17 -5.47 0.41 1.61E-12 3.82E-12     -46.90      4.21 2.19E-16 3.00E-18 -5.36 0.38 2.13E-12 2.79E-12     -23.06      2.28 6.57E-16 4.00E-18 -4.52 0.32 1.47E-11 1.73E-11                                                                                                                                                                                                                                                                                                                             -9.37 0.44 8.93E-17 1.20E-18 -4.78 0.11 7.99E-12 9.74E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -6.97 0.50 1.61E-16 1.29E-16 -4.21 1.13 2.96E-11 1.00E-10  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12     -4.78  0.34 7.99E-12 9.74E-12 Alcala 2017        Pecaut 2013                Baraffe 2015 Corrections published in 2019 Erratum paper                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 640 SR 12C                          SR 12C                          SR12 c                     3  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970 III     p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069   0.010  15.321   0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph/L1688            2.00 1.20 2016      3.8  125.00  100.00  150.00 L0    1.00 2600.00   1.78 0.013 0.006 0.0010  0.0030 0.190 0.086 Line Profile     Ha 10% width                                                                                                                                           266.30       4.90E-11     -57.39     17.71 1.34E-15 5.00E-17 -5.47 0.41 1.61E-12 3.82E-12     -46.90      4.21 2.19E-16 3.00E-18 -5.36 0.38 2.13E-12 2.79E-12     -23.06      2.28 6.57E-16 4.00E-18 -4.52 0.32 1.47E-11 1.73E-11                                                                                                                                                                                                                                                                                                                             -9.37 0.44 8.93E-17 1.20E-18 -4.78 0.11 7.99E-12 9.74E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -6.97 0.50 1.61E-16 1.29E-16 -4.21 1.13 2.96E-11 1.00E-10  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12     -5.47 -6.03 4.90E-11          Natta 2004         Pecaut 2013                Baraffe 2015 Corrections published in 2019 Erratum paper                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 641 SR 12C                          SR 12C                          SR12 c                     4  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970 II      p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069   0.010  15.321   0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph/L1688            2.00 1.20 2016      3.8  125.00  100.00  150.00 L0    1.00 2600.00   1.78 0.013 0.006 0.0010  0.0030 0.190 0.086 Line Luminosity  Ha                                                                                                                                                     266.30       4.90E-11     -57.39     17.71 1.34E-15 5.00E-17 -5.47 0.41 1.61E-12 3.82E-12     -46.90      4.21 2.19E-16 3.00E-18 -5.36 0.38 2.13E-12 2.79E-12     -23.06      2.28 6.57E-16 4.00E-18 -4.52 0.32 1.47E-11 1.73E-11                                                                                                                                                                                                                                                                                                                             -9.37 0.44 8.93E-17 1.20E-18 -4.78 0.11 7.99E-12 9.74E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -6.97 0.50 1.61E-16 1.29E-16 -4.21 1.13 2.96E-11 1.00E-10  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12     -5.25  0.41 2.73E-12 3.82E-12 Alcala 2017        Pecaut 2013                Baraffe 2015 Corrections published in 2019 Erratum paper                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 642 SR 12C                          SR 12C                          SR12 c                     5  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970         p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069   0.010  15.321   0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph/L1688            2.00 1.20 2016      3.8  125.00  100.00  150.00 L0    1.00 2600.00   1.78 0.013 0.006 0.0010  0.0030 0.190 0.086 Line Luminosity  Hb                                                                                                                                                     266.30       4.90E-11     -57.39     17.71 1.34E-15 5.00E-17 -5.47 0.41 1.61E-12 3.82E-12     -46.90      4.21 2.19E-16 3.00E-18 -5.36 0.38 2.13E-12 2.79E-12     -23.06      2.28 6.57E-16 4.00E-18 -4.52 0.32 1.47E-11 1.73E-11                                                                                                                                                                                                                                                                                                                             -9.37 0.44 8.93E-17 1.20E-18 -4.78 0.11 7.99E-12 9.74E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -6.97 0.50 1.61E-16 1.29E-16 -4.21 1.13 2.96E-11 1.00E-10  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12     -5.36  0.38 2.13E-12 2.79E-12                                               Baraffe 2015 Corrections published in 2019 Erratum paper                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 643 SR 12C                          SR 12C                          SR12 c                     6  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970 U       p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069   0.010  15.321   0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph/L1688            2.00 1.20 2016      3.8  125.00  100.00  150.00 L0    1.00 2600.00   1.78 0.013 0.006 0.0010  0.0030 0.190 0.086 Line Luminosity  Hg                                                                                                                                                     266.30       4.90E-11     -57.39     17.71 1.34E-15 5.00E-17 -5.47 0.41 1.61E-12 3.82E-12     -46.90      4.21 2.19E-16 3.00E-18 -5.36 0.38 2.13E-12 2.79E-12     -23.06      2.28 6.57E-16 4.00E-18 -4.52 0.32 1.47E-11 1.73E-11                                                                                                                                                                                                                                                                                                                             -9.37 0.44 8.93E-17 1.20E-18 -4.78 0.11 7.99E-12 9.74E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -6.97 0.50 1.61E-16 1.29E-16 -4.21 1.13 2.96E-11 1.00E-10  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12     -4.52  0.32 1.47E-11 1.73E-11                                               Baraffe 2015 Corrections published in 2019 Erratum paper                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 644 SR 12C                          SR 12C                          SR12 c                     7  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970 U       p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069   0.010  15.321   0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph/L1688            2.00 1.20 2016      3.8  125.00  100.00  150.00 L0    1.00 2600.00   1.78 0.013 0.006 0.0010  0.0030 0.190 0.086 Line Luminosity  OI                                                                                                                                                     266.30       4.90E-11     -57.39     17.71 1.34E-15 5.00E-17 -5.47 0.41 1.61E-12 3.82E-12     -46.90      4.21 2.19E-16 3.00E-18 -5.36 0.38 2.13E-12 2.79E-12     -23.06      2.28 6.57E-16 4.00E-18 -4.52 0.32 1.47E-11 1.73E-11                                                                                                                                                                                                                                                                                                                             -9.37 0.44 8.93E-17 1.20E-18 -4.78 0.11 7.99E-12 9.74E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -6.97 0.50 1.61E-16 1.29E-16 -4.21 1.13 2.96E-11 1.00E-10  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12     -4.21  1.13 2.96E-11 1.00E-10                                               Baraffe 2015 Corrections published in 2019 Erratum paper                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 645 SR 12C                          SR 12C                          SR12 c                     8  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970 U       p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069   0.010  15.321   0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph/L1688            2.00 1.20 2016      3.8  125.00  100.00  150.00 L0    1.00 2600.00   1.78 0.013 0.006 0.0010  0.0030 0.190 0.086 Line Luminosity  PaB                                                                                                                                                    266.30       4.90E-11     -57.39     17.71 1.34E-15 5.00E-17 -5.47 0.41 1.61E-12 3.82E-12     -46.90      4.21 2.19E-16 3.00E-18 -5.36 0.38 2.13E-12 2.79E-12     -23.06      2.28 6.57E-16 4.00E-18 -4.52 0.32 1.47E-11 1.73E-11                                                                                                                                                                                                                                                                                                                             -9.37 0.44 8.93E-17 1.20E-18 -4.78 0.11 7.99E-12 9.74E-12                                                                                                                                                                                                                                                                              1.45E-16          -4.82 0.63 7.34E-12 1.45E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -6.97 0.50 1.61E-16 1.29E-16 -4.21 1.13 2.96E-11 1.00E-10  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12     -4.82  0.63 7.34E-12 1.45E-11 Alcala 2017        Pecaut 2013                Baraffe 2015 Corrections published in 2019 Erratum paper                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 646 Sz 108B                         Sz 108B                         Sz108B                     1  1 BIN              3.95 S  242.1787 -39.1041 242.1786 -39.1042 II      Upper Scorpius        0.985 Gange2018        10.00 3.00                                         5997082218616859264  5.9174 0.1202 TRUE    168.30  164.94   171.80  -10.85 0.20 -21.58 0.14 5997082218616859264  6.2027 0.0631 TRUE   159.38  157.86   161.01  -10.68 0.06 -21.78 0.04    0.20  2.20  1.60 0.50            Alcala 2017                         11.950                         11.080                    Alcala 2017                  VLT/X-shooter                    Upper Scorpius        10.00 3.00 2015      4.2  159.38  157.86  161.01 M5    0.50 2981.69  83.68 0.079 0.025 0.0100  0.0050 0.379 0.068 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -690.00   103.00 1.30E-13 4.00E-15 -2.76 0.28 2.86E-10 2.09E-10     -336.80   105.00 1.30E-14 1.00E-15 -3.09 0.26 1.34E-10 9.33E-11     -262.70    78.30 6.97E-15 6.10E-16 -3.15 0.24 1.19E-10 7.77E-11     -294.70 117.90 5.50E-15 7.20E-16 -3.10 0.29 1.33E-10 1.01E-10  -205.80  80.60 3.36E-15 4.40E-16 -3.22 0.29 1.01E-10 7.70E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -6.90  1.40 3.26E-15 1.13E-15 -3.16 0.54 1.14E-10 1.49E-10      -7.40  1.50 4.30E-15 1.67E-15 -3.20 0.47 1.05E-10 1.21E-10                 2.19E-15          -3.29 0.67 8.58E-11 1.37E-10                                                                                                                                                                                                            1.23E-15          -3.13 0.79 1.23E-10 2.27E-10                                                                                                                                                                                                                                                                                                                                         -46.20  9.40 2.58E-15 2.50E-16 -2.87 0.31 2.23E-10 1.80E-10     -7.50  1.90 9.41E-16 1.89E-16 -2.96 0.51 1.83E-10 2.23E-10                                                                                                                                                        3.26E-15          -3.25      9.25E-11                    5.47E-15          -3.03  1.54E-10                                                                                                                                                                                                                                                                                                                                                                                                                                  -3.10  0.20 1.33E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz+108B&submit=submit+id                                             
 647 THA 15-10A                      THA 15-10A                      Sz81A (SW)                 1  1 BIN              1.90 S  238.9595 -38.0260 238.9594 -38.0261 II      Lupus 2                     Galli2020         2.60 0.50                                         6010133559067032832  6.2554 0.0612 TRUE    159.15  157.61   160.73  -11.66 0.13 -22.95 0.08 6010133559067032832  6.3199 0.0236 TRUE   156.82  156.29   157.33  -11.43 0.03 -22.81 0.02   -0.10  2.90  0.00 0.50            Alcala 2017                         10.177   0.028   9.533   0.033  9.171 0.028              Alcala 2014                  VLT/X-shooter                    Lupus 2                2.60 0.50 2012      3.7  156.82  156.29  157.33 M4.5  0.50 3078.19 104.45 0.147 0.049 0.0630  0.0220 0.887 0.087 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     597.00       7.96E-08     -106.77     3.94 2.05E-12 3.00E-14 -1.43 0.24 8.72E-09 5.61E-09     -58.78      1.97 6.76E-13 8.00E-15 -1.15 0.21 1.63E-08 9.61E-09     -31.98      1.16 3.23E-13 5.00E-15 -1.31 0.20 1.14E-08 6.57E-09      -24.26   0.58 2.20E-13 2.00E-15 -1.40 0.23 9.37E-09 6.00E-09   -16.13   2.96 1.50E-13 1.90E-14 -1.48 0.25 7.64E-09 5.06E-09  -15.61  1.09 1.46E-13 5.00E-15 -1.46 0.24 8.14E-09 5.30E-09  -16.27  1.87 1.23E-13 7.00E-15 -1.41 0.25 9.16E-09 6.15E-09     -12.31  0.43 1.07E-13 2.00E-15 -1.42  8.90E-09 5.98E-09      -9.42 0.42 8.65E-14 1.90E-15 -1.41      9.11E-09 5.57E-09      -5.98 1.77 7.18E-16 1.19E-16 -3.44 0.27 8.49E-11 6.04E-11      -4.19 1.02 6.80E-16 8.40E-17 -3.34 0.33 1.06E-10 8.79E-11      -5.20 0.98 6.60E-16 7.80E-17 -3.23 0.33 1.36E-10 1.14E-10      -4.81 0.30 6.21E-16 2.30E-17 -3.21 0.34 1.45E-10 1.24E-10     -17.59  1.13 3.73E-13 1.30E-14 -1.00 0.42 2.36E-08 2.42E-08     -12.15  0.95 2.71E-13 1.30E-14 -0.98 0.35 2.41E-08 2.11E-08      -9.14 0.53 2.01E-13          -0.91 0.55 2.87E-08 3.77E-08      -6.28 0.54 1.59E-13 9.00E-15 -1.08 0.75 1.96E-08 3.47E-08     -5.42 0.43 1.47E-13 8.00E-15 -0.95 0.53 2.63E-08 3.36E-08     -4.44 0.46 1.30E-13 8.00E-15 -1.00 0.66 2.33E-08 3.61E-08      -8.15 0.72 9.13E-14 6.60E-15 -0.92 0.66 2.78E-08 4.33E-08      -7.08 0.98 9.77E-14 1.05E-14                                              -1.91 0.06 1.59E-14 4.00E-16 -1.50 0.30 7.39E-09 5.63E-09     -2.85 0.19 3.02E-14 1.60E-15 -1.39 0.29 9.44E-09 7.07E-09     -0.34 0.08 3.95E-15 8.50E-16 -1.74 0.64 4.19E-09 6.37E-09     -3.91 0.44 4.53E-14 3.30E-15 -0.92      3.12E-08                -6.53  0.47 9.66E-14 5.00E-15 -1.08 0.27 1.94E-08 1.38E-08     -1.69  0.08 2.94E-14 1.20E-15 -1.11 0.43 1.82E-08 1.92E-08     -1.60 0.14 3.08E-14 2.30E-15 -0.99 0.37 2.39E-08 2.21E-08                          -0.55 0.07 6.49E-15 7.40E-16 -1.66  5.67E-09       -36.49  3.29 3.16E-13          -1.22      1.57E-08       -26.45  0.94 2.51E-13 1.00E-14 -1.29  1.35E-08      -12.33 0.40 2.86E-13 5.00E-15 -1.02 0.34 2.22E-08 1.91E-08     -16.14 0.41 3.60E-13 5.00E-15 -1.02 0.36 2.22E-08 1.99E-08     -13.58 0.41 3.07E-13 6.00E-15  -1.07  2.21E-08       -5.84 0.31 9.31E-14 2.40E-15 -1.05  2.35E-08    -4.14 0.22 6.59E-14 1.90E-15 -1.01 0.46 2.29E-08 2.54E-08                                                                                                                                -2.46  0.20 8.05E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=THA+15-10A&submit=submit+id                                          
 648 THA 15-10B                      THA 15-10B                      Sz81B (NE)                 1  1 BIN              1.90 BD 238.9597 -38.0255 238.9597 -38.0256 II      Lupus 2                     Galli2020         2.60 0.50                                         6010133559067032704  6.2494 0.0803 TRUE    159.33  157.30   161.41  -11.79 0.17 -23.36 0.10 6010133559067032704  6.2827 0.0803 TRUE   157.64  155.92   159.32  -11.66 0.10 -23.40 0.07    1.20  2.40  0.00 0.50            Alcala 2017                         10.177   0.028   9.533   0.033  9.171 0.028              Alcala 2014                  VLT/X-shooter                    Lupus 2                2.60 0.50 2012      3.6  157.64  155.92  159.32 M5.5  0.50 2910.82  61.61 0.073 0.021 0.0350  0.0120 0.734 0.093 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     405.00       1.09E-09     -23.16      1.90 4.77E-14 1.70E-15 -3.27 0.29 2.04E-10 1.52E-10     -13.83      1.88 6.93E-15 4.50E-16 -3.42 0.27 1.45E-10 1.00E-10     -9.27       1.70 2.91E-15 2.40E-16 -3.58 0.24 1.00E-10 6.44E-11       -7.52   2.06 1.85E-15 2.50E-16 -3.61 0.30 9.24E-11 7.05E-11   -11.45   3.81 1.75E-15 3.70E-16 -3.53 0.31 1.12E-10 8.76E-11   -8.12  1.74 1.30E-15 1.30E-16 -3.63 0.30 8.95E-11 6.86E-11  -10.21  3.04 1.18E-15 2.50E-16 -3.50 0.32 1.20E-10 9.64E-11      -5.92  1.31 9.12E-16 1.13E-16 -3.57  1.03E-10 8.14E-11      -5.24 1.67 7.81E-16 1.34E-16 -3.57      1.02E-10 7.11E-11      -9.15 3.51 2.16E-15 3.60E-16 -2.94 0.26 4.37E-10 2.97E-10     -10.30 4.06 2.99E-15 3.60E-16 -2.67 0.31 8.02E-10 6.20E-10      -6.68 2.21 1.49E-15 2.60E-16 -2.86 0.33 5.16E-10 4.21E-10      -4.80 1.80 1.09E-15 2.00E-16 -2.95 0.34 4.28E-10 3.66E-10      -0.69  0.21 4.20E-15 1.18E-15 -3.06 0.53 3.32E-10 4.18E-10      -0.70  0.21 1.42E-15 1.32E-15 -3.81 0.67 5.89E-11 9.29E-11      -1.32 0.47 3.26E-15          -3.09 0.66 3.09E-10 4.81E-10      -0.91 0.16 3.04E-15 1.02E-15 -2.94 0.91 4.30E-10 9.13E-10     -0.20 0.06 1.02E-15 4.50E-16 -3.49 0.69 1.22E-10 1.98E-10     -0.44 0.11 9.38E-16 6.69E-16 -3.46 0.88 1.32E-10 2.70E-10 UPP             7.00E-16          -3.43 0.81 1.39E-10 2.62E-10                                                                                -0.77 0.22 1.84E-16 4.40E-17 -3.53 0.37 1.12E-10 1.01E-10     -0.55 0.14 2.25E-16 5.00E-17 -3.64 0.36 8.59E-11 7.69E-11     -0.20 0.07 1.03E-16 3.30E-17 -3.07 0.74 3.20E-10 5.55E-10     -1.27 0.44 6.00E-16 1.92E-16 -2.78      6.60E-10                -0.98  0.29 8.84E-16 2.14E-16 -3.42 0.35 1.44E-10 1.24E-10     -0.20  0.08 3.10E-16 1.20E-17 -3.57 0.52 1.01E-10 1.24E-10     -0.33 0.14 7.39E-16 3.09E-16 -2.89 0.48 4.82E-10 5.50E-10                                                                             -21.74  5.63 3.37E-15 5.00E-15 -3.25      2.23E-10       -13.62  1.80 2.56E-15 1.70E-16 -3.39  1.60E-10  UPP             2.62E-15          -3.03 0.41 3.49E-10 3.45E-10 UPP             1.50E-15          -3.33 0.46 1.78E-10 1.97E-10 UPP             8.67E-16           -3.44  1.44E-10       -1.61 0.41 1.70E-15 4.00E-17 -2.80  6.31E-10    -1.00 0.29 1.01E-15 7.00E-17 -2.84 0.53 5.50E-10 6.92E-10                                                                                                                                -3.16  0.20 2.63E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=THA+15-10B&submit=submit+id                                          
 649 THA 15-42B                      THA 15-42B                      Sz123B                     1  1                       S  242.7144 -38.8869 242.7144 -38.8870 II      Lupus 3                     Galli2020         2.50 0.50                                         5997416573223873408  0.6680 0.1438 TRUE   1508.99 1196.79  2031.30   -0.08 0.35  -6.31 0.22 5997416573223873408  0.6665 0.1343 TRUE  1512.65 1278.59  1831.16    0.06 0.20  -6.11 0.12    7.40  2.30  0.00 0.50            Alcala 2017                         11.092   0.024  10.207   0.025  9.780 0.021              Alcala 2014                  VLT/X-shooter                    Lupus 3                2.50 0.50 2012      3.8 1512.65 1278.59 1831.16 M2    0.50 3560.91  73.83 0.381 0.044 0.2250  0.0370 1.252 0.079 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     519.00       1.39E-08     -172.93     7.90 3.13E-13 3.00E-15 -0.12 0.27 1.05E-07 6.76E-08     -68.41      6.69 4.31E-14 9.00E-16 -0.27 0.26 7.44E-08 4.60E-08     -41.08      2.98 1.82E-14 4.00E-16 -0.51 0.26 4.28E-08 2.63E-08      -27.65   4.97 1.07E-14 5.00E-16 -0.69 0.28 2.82E-08 1.85E-08   -23.03   3.85 7.83E-15 2.60E-16 -0.76 0.28 2.44E-08 1.60E-08  -29.79  7.91 7.03E-15 6.30E-16 -0.77 0.28 2.39E-08 1.59E-08  -20.69  5.83 5.07E-15 5.20E-16 -0.80 0.29 2.22E-08 1.52E-08     -19.76  6.34 4.09E-15 5.10E-16 -0.85  1.99E-08 1.38E-08     -13.93 5.21 2.98E-15 4.10E-16 -0.87      1.87E-08 1.22E-08     -13.41 3.45 1.78E-14 3.00E-15  0.06 0.27 1.60E-07 1.02E-07      -8.36 1.35 1.58E-14 1.60E-15  0.09 0.29 1.73E-07 1.17E-07      -7.34 0.70 1.27E-14 7.00E-16  0.12 0.29 1.83E-07 1.26E-07      -6.36 0.76 1.12E-14 7.00E-16  0.18 0.31 2.10E-07 1.54E-07      -8.88  2.39 2.15E-14 3.90E-15 -0.22 0.44 8.36E-08 8.47E-08      -5.37  1.06 1.39E-14 2.20E-15 -0.14 0.39 1.00E-07 9.10E-08      -3.70 0.86 9.52E-15          -0.12 0.55 1.05E-07 1.34E-07      -2.06 0.45 6.23E-15 1.10E-15 -0.46 0.74 4.80E-08 8.21E-08     -1.59 0.55 5.09E-15 1.56E-15 -0.35 0.57 6.26E-08 8.21E-08     -0.68 0.21 3.04E-15 5.30E-16 -0.61 0.67 3.41E-08 5.26E-08      -6.90 1.51 5.73E-15 1.00E-15 -0.01 0.65 1.36E-07 2.04E-07      -9.25 1.12 9.53E-15 7.80E-16                                              -2.56 0.61 6.29E-16 8.70E-17 -0.90 0.33 1.74E-08 1.35E-08     -3.75 0.49 1.64E-15 1.40E-16 -0.65 0.32 3.15E-08 2.37E-08     -0.33 0.09 1.90E-16 4.60E-17 -1.20 0.62 8.84E-09 1.27E-08     -1.66 0.58 9.86E-16 2.63E-16 -0.62      3.70E-08                -5.10  0.86 4.47E-15 4.60E-16 -0.35 0.32 6.23E-08 4.61E-08     -1.01  0.17 1.38E-15 1.80E-16 -0.31 0.46 6.87E-08 7.34E-08     -0.52 0.07 9.32E-16 1.00E-16 -0.46 0.41 4.86E-08 4.61E-08                          -1.03 0.19 5.59E-16 7.90E-17 -0.72  2.91E-08       -32.58 13.90 6.19E-15 2.00E-16 -0.95      1.71E-08       -29.89  7.11 7.89E-15 1.11E-15 -0.79  2.48E-08       -1.86 0.07 5.17E-15 1.40E-16 -0.80 0.37 2.22E-08 1.93E-08      -2.73 0.13 7.12E-15 2.90E-16 -0.76 0.38 2.40E-08 2.15E-08      -2.26 0.13 6.19E-15 2.90E-16  -0.82  2.34E-08       -3.30 0.39 2.10E-14 3.00E-16  0.29  3.00E-07    -2.14 0.26 1.36E-14 2.00E-16  0.29 0.45 2.71E-07 2.83E-07                                                                                                                                -0.94  0.20 1.59E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=THA+15-42B&submit=submit+id                                          
 650 TW Hya b                        TW Hya b                        TW Hya                     1  1                       S  165.4663 -34.7047                   II      TW Hya                0.999 Gange2018        10.00 3.00  8.00 3.00 Sokal 2018                                                                                                                                                                                                           818.38 48.34  0.00                 Herczeg 2009                                                                                 Herczeg 2009                 Keck I/LRIS                      TW Hya                 8.00 3.00 2008      4.2   56.00                 K7         4020.37  18.45 0.777 0.017 0.2930  0.0670 1.119 0.123 Continuum Excess 3200-9000 A                                                                                                                                                                      -280.00          5.50E-11          -0.82      8.87E-09              -64.00           4.68E-12          -1.22      3.59E-09              -37.00           1.82E-12          -1.47      2.00E-09               -30.00        1.17E-12          -1.58      1.57E-09            -30.00        8.32E-13          -1.64      1.34E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -3.10       4.17E-13          -1.38      2.48E-09              -1.05       1.58E-13          -1.31      2.88E-09                                                                                                                                                    -19.00       5.37E-13 4.20E-16 -1.91      6.72E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.70       1.18E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=TW+Hya+b&submit=submit+id                                            
 651 TWA 3A                          TWA 3A                          Hen3-600A                  1  2 BIN              1.55 S  167.6167 -37.5311                   II      TW Hya                0.803 Gange2018        10.00 3.00                                                                                                                                                                                                                                               0.00                 Herczeg 2009                                                                                 Herczeg 2009                 Keck I/LRIS                      TW Hya                10.00 3.00 2008      4.2   34.00                 M3         3407.48  36.76 0.331 0.026 0.0670  0.0140 0.741 0.078 Continuum Excess 3200-9000 A                                                                                                                                                                      -37.00           2.14E-12          -2.91      1.04E-10              -20.00           4.79E-13          -2.84      1.22E-10              -25.00           3.55E-13          -2.74      1.53E-10               -23.00        2.88E-13          -2.69      1.71E-10            -25.00        2.00E-13          -2.76      1.46E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.77       6.31E-14          -2.82      1.27E-10          UPP 0.60        2.00E-14          -2.98      8.85E-11                                                                                                                                                    -16.00       1.23E-13          -3.01      8.14E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -2.50       2.65E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=TWA+3A&submit=submit+id                                              
 652 TWA 3B                          TWA 3B                          Hen3-600B                  1  1 BIN              1.55 S  167.6167 -37.5311                   II      TW Hya                0.803 Gange2018        10.00 3.00                                                                                                                                                                                                                                  15.50  1.80  0.00                 Herczeg 2009                                                                                 Herczeg 2009                 Keck I/LRIS                      TW Hya                10.00 3.00 2008      4.2   34.00                 M3.5       3305.00  44.16 0.253 0.033 0.0450  0.0110 0.654 0.079 Continuum Excess 3200-9000 A                                                                                                                                                                      -3.40            1.23E-13          -4.31      4.66E-12              -5.00            6.92E-14          -3.80      1.51E-11              -3.00            3.24E-14          -3.89      1.21E-11                -4.00        2.45E-14          -3.84      1.38E-11             -5.00        1.58E-14          -3.93      1.12E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       UPP    1.30       2.00E-14          -3.39      3.84E-11          UPP 0.70        2.00E-14          -2.98      1.00E-10                                                                                                                                                    -18.20       6.46E-14          -3.30      4.74E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -4.10       7.52E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=TWA+3B&submit=submit+id                                              
 653 V* CT Cha B                     V* CT Cha B                     CT Cha b                   1  1             COM  2.67 BD 166.0352 -76.4550                           Chamaeleon I                Galli2021         1.50 0.50                                                                                                                                                                                                                                               3.40 1.10            Wu 2015                             16.610   0.300                 14.890 0.300              Wu 2015                      Magellan/MagAO                   Chamaeleon I           1.50 0.50 2013      3.7  186.70  185.70  187.70 M9    1.00 2569.91 135.15 0.019 0.007 0.0040  0.0020 0.329 0.064 Line Luminosity  Ha photometry                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -3.37       2.49E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+CT+Cha+B&submit=submit+id                                         
 654 V* DH Tau B                     V* DH Tau B                     DH Tau b                   1  2             COM  2.31 P   67.4236  26.5490                   II      Taurus                0.998 Gange2018         2.00 1.00                                                                                                                                                                                                                                               0.70 0.50            Zhou 2014                           15.710   0.050  14.960   0.040 14.190 0.020              Zhou 2014                    HST/WFC3                         Taurus                 2.00 1.00 2012      3.8  145.00                            2350.00  20.82 0.011 0.014 0.0020  0.0050 0.267 0.149 Continuum Excess 3365 A photometry                                                                                                                                                                -450.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -5.40       3.41E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 T R M from previous literature                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DH+Tau+B&submit=submit+id                                         
 655 V* DH Tau B                     V* DH Tau B                     DH Tau b                   2  2             COM  2.31 P   67.4236  26.5490                   II      Taurus                0.998 Gange2018         2.00 1.00                                                                                                                                                                                                                                               0.70 0.50            Zhou 2014                           15.710   0.050  14.960   0.040 14.190 0.020              Zhou 2014                    HST/WFC3                         Taurus                 2.00 1.00 2012      3.8  145.00                            2350.00  20.82 0.011 0.014 0.0020  0.0050 0.267 0.149 Continuum Excess 3366 A photometry                                                                                                                                                                -450.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -5.40       3.41E-12          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 T R M from Zhou                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DH+Tau+B&submit=submit+id                                         
 656 V* HO Lup A                     V* HO Lup A                     Sz88A                      1  1 BIN              1.49 S  241.7525 -39.0388 241.7524 -39.0389 II      Lupus 3                     Galli2020         2.50 0.50  1.80 0.40 Lupus DANCe (Galli2020)      5997092006822752768  6.3119 0.0489 TRUE    157.72  156.51   158.96  -11.17 0.10 -22.95 0.06 5997092006822752768  6.3435 0.0262 TRUE   157.24  156.67   157.91  -11.30 0.03 -23.08 0.02    6.50  2.30  0.25 0.50            Alcala 2017                          9.922   0.026   9.120   0.027  8.550 0.023              Alcala 2017                  VLT/X-shooter                    Lupus 3                1.80 0.40 2015/2016 3.8  157.24  156.67  157.91 M0    0.50 3898.29  69.35 0.588 0.049 0.5490  0.0830 1.633 0.129 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -1.41  0.20 5.12E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+HO+Lup+A&submit=submit+id                                         
 657 V* HO Lup B                     V* HO Lup B                     Sz88B                      1  1 BIN              1.49 S  241.7528 -39.0384 241.7528 -39.0385 II      Lupus 3                     Galli2020         2.50 0.50                                         5997092011142220160  6.2880 0.1076 TRUE    158.39  155.71   161.16  -10.02 0.22 -22.94 0.13 5997092011142220160  6.3145 0.0948 TRUE   156.64  154.48   158.87  -10.14 0.11 -22.82 0.09    5.70  2.10  0.00 0.50            Alcala 2017                                                                                  Alcala 2017                  VLT/X-shooter                    Lupus 3                2.50 0.50 2015/2016 3.7  156.64  154.48  158.87 M4.5  0.50 3078.19 104.45 0.148 0.048 0.0660  0.0220 0.905 0.086 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -3.31  0.20 1.16E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+HO+Lup+B&submit=submit+id                                         
 658 V* V1748 Sgr                    V* V1748 Sgr                    18024331-2417433           1  1                       S  270.6804 -24.2954 270.6804 -24.2954 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.30 VPHAS Lagoon (Kalari2015)    4066032177514324480  0.8458 0.0994 TRUE   1163.98 1036.35  1326.68    1.65 0.17  -1.90 0.15 4066032177514324480  0.8517 0.0858 TRUE  1188.36 1059.80  1317.37    1.65 0.08  -1.73 0.06                                                                         13.873   0.002  12.911   0.002 12.181 0.002 16.080 0.010 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1188.36 1059.80 1317.37 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -34.86      6.23 3.48E-14 4.66E-15 -1.44 0.27 9.30E-09 6.39E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.44  0.27 8.69E-09 6.09E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1748+Sgr&submit=submit+id                                        
 659 V* V866 Sco A                   V* V866 Sco A                   AS 205 N                   1  1 BIN              1.31 S  242.8807 -18.6405 242.8806 -18.6406 II      Upper Scorpius        0.978 Gange2018        10.00 3.00       1.00                              6245891976154382720  7.8170 0.0977 TRUE    127.49  125.91   129.11   -7.45 0.20 -26.89 0.14 6245891976154382720  7.5723 0.0718 TRUE   131.72  130.46   132.82   -6.39 0.09 -26.77 0.06                2.90                 Salyk 2013                                                                                   Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Upper Scorpius        10.00 3.00 2002      4.3  131.72  130.46  132.82 K5         4209.99  76.02 0.911 0.047 0.3570  0.0710 1.129 0.107 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -3.59  1.92E-13  -0.33  2.36E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.33       2.36E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V866+Sco+A&submit=submit+id                                       
 660 V* V866 Sco B                   V* V866 Sco B                   AS 205 S                   1  1 BIN              1.31 S  242.8804 -18.6408 242.8804 -18.6409 II      Upper Scorpius        0.997 Gange2018        10.00 3.00       1.00                              6245891976152406016  6.3762 0.1854 TRUE    156.37  151.93   161.08   -9.48 0.47 -23.17 0.43 6245891976152406016  7.0351 0.1393 TRUE   140.58  138.31   142.83   -9.02 0.18 -22.98 0.15                2.10                 Salyk 2013                                                                                   Salyk 2013                   Keck II/NIRSPEC                  Upper Scorpius        10.00 3.00 2002      4.2  140.58  138.31  142.83 M3         3407.48  36.76 0.331 0.026 0.0670  0.0140 0.741 0.078 Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -5.29  1.05E-13  -0.52  2.52E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.52       2.52E-08          Salyk 2013         Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V866+Sco+B&submit=submit+id                                       
 661 VPHAS J180232.1-241532.0        VPHAS J180232.1-241532.0        18023206-2415320           1  1                       S  270.6336 -24.2589 270.6336 -24.2589 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.07 VPHAS Lagoon (Kalari2015)    4066033242666250112  1.2835 0.0457 TRUE    763.34  737.41   791.13   -5.79 0.09  -5.76 0.07 4066033242666250112  1.2519 0.0341 TRUE   778.47  758.11   798.31   -5.82 0.04  -5.73 0.02                                                                                                                     14.380 0.002 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  778.47  758.11  798.31 K5    2.50 4209.99 318.58 0.801 0.365 1.8300  2.0460 2.564 0.737 Line Luminosity  Ha photometry                                                                                                                                                                    -14.34      2.66 8.04E-14 1.31E-14 -1.44 0.25 1.15E-08 8.79E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.44  0.25 7.53E-09 5.95E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type, Temp, radius, luminosity derived from mass                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180232.1-241532.0&submit=submit+id                            
 662 VPHAS J180233.5-241454.8        VPHAS J180233.5-241454.8        18023355-2414548           1  1                       S  270.6398 -24.2486 270.6398 -24.2486 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.05 0.02 VPHAS Lagoon (Kalari2015)    4066033277025990528  0.7162 0.0882 TRUE   1366.12 1211.10  1565.58    1.73 0.18  -1.91 0.16 4066033277025990528  0.7052 0.0781 TRUE  1323.18 1210.93  1508.87    1.58 0.08  -1.96 0.06                                                                                                                     15.730 0.007 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1323.18 1210.93 1508.87 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -18.90      3.27 2.94E-14 4.31E-15 -1.42 0.27 3.46E-08 2.36E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.42  0.27 9.17E-09 6.49E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180233.5-241454.8&submit=submit+id                            
 663 VPHAS J180233.7-241802.2        VPHAS J180233.7-241802.2        18023368-2418022           1  1                       S  270.6403 -24.3006 270.6403 -24.3006 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.32 VPHAS Lagoon (Kalari2015)    4066032207556136192  0.8300 0.5860 FALSE  2673.09 1103.10  5933.32    1.34 1.46  -0.31 1.36 4066032207556136192  0.8239 0.4139 FALSE 4764.68 2162.22  7606.52    2.56 0.44  -1.25 0.30                                                                                                                     17.980 0.083 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M4    2.50 3190.60 411.33 0.188 0.183 0.2350  0.4550 1.594 0.746 Line Luminosity  Ha photometry                                                                                                                                                                    -213.96    36.90 1.62E-14 1.54E-15 -1.71 0.25 8.70E-09 9.88E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.71  0.25 7.76E-09 9.51E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180233.7-241802.2&submit=submit+id                            
 664 VPHAS J180235.6-241302.4        VPHAS J180235.6-241302.4        18023560-2413024           1  1                       S  270.6483 -24.2173 270.6483 -24.2173 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.20 VPHAS Lagoon (Kalari2015)    4066039388732276352  0.3946 0.2662 FALSE  2912.87 1630.99  5872.89    1.90 0.65  -1.60 0.52 4066039388732276352  0.7747 0.1546 TRUE  1292.68 1065.19  1635.92    1.63 0.19  -1.97 0.13                                                                                                                     17.120 0.026 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1292.68 1065.19 1635.92 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -63.16     10.80 2.01E-14 2.19E-15 -1.63 0.33 1.20E-08 1.18E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.63  0.33 7.35E-09 7.40E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180235.6-241302.4&submit=submit+id                            
 665 VPHAS J180238.4-241931.3        VPHAS J180238.4-241931.3        18023836-2419313           1  1                       S  270.6598 -24.3254 270.6598 -24.3254 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.58 1.36 VPHAS Lagoon (Kalari2015)    4066031936996147456 -1.8457 0.3923 FALSE  6962.95 4465.50 10648.29    8.02 0.80   1.25 0.61 4066031936996147456 -1.5920 0.3001 FALSE 9674.62 7342.20 12301.69    3.93 0.36  -1.23 0.26                                                                                                                     17.640 0.035 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -36.71      4.95 8.59E-15 8.99E-16 -2.02 0.26 1.54E-09 1.35E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.02  0.26 2.62E-09 2.00E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180238.4-241931.3&submit=submit+id                            
 666 VPHAS J180239.0-241427.4        VPHAS J180239.0-241427.4        18023897-2414274           1  1                       S  270.6624 -24.2409 270.6624 -24.2410 II      Lagoon Nebula               Kalari2015        1.00 0.50  2.00 1.42 VPHAS Lagoon (Kalari2015)    4066039083812586240 -0.4033 0.3792 FALSE  5047.79 2925.94  8448.44    4.15 0.84  -1.52 0.61 4066039083812586240  0.6383 0.3902 FALSE 3298.62 1734.04  5198.45    4.84 0.42  -4.59 0.35                                                                                                                     16.570 0.017 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 K7    2.50 4020.37 169.41 0.638 0.143 1.2800  0.9840 2.352 0.587 Line Luminosity  Ha photometry                                                                                                                                                                    -110.99    21.00 4.55E-14 4.22E-15 -1.20 0.24 7.18E-09 4.93E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.20  0.24 1.40E-08 9.07E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180239.0-241427.4&submit=submit+id                            
 667 VPHAS J180239.7-241931.0        VPHAS J180239.7-241931.0        18023972-2419310           1  1                       S  270.6655 -24.3253 270.6655 -24.3253 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.33 VPHAS Lagoon (Kalari2015)    4066031932668783232  0.5661 0.2419 FALSE  2039.49 1231.92  4453.99    2.36 0.43  -1.42 0.35 4066031932668783232  0.9099 0.2528 FALSE 1454.08  987.83  2074.42    1.95 0.22  -1.72 0.18                                                                                                                     17.530 0.030 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -33.25      4.58 8.83E-15 9.54E-16 -2.00 0.26 4.43E-09 4.01E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.00  0.26 3.08E-09 2.76E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180239.7-241931.0&submit=submit+id                            
 668 VPHAS J180240.0-241934.6        VPHAS J180240.0-241934.6        18024000-2419346           1  1                       S  270.6666 -24.3263 270.6666 -24.3263 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.05 0.03 VPHAS Lagoon (Kalari2015)    4066031932668780800  0.2362 0.1623 FALSE  3712.66 2346.23  6485.54    1.43 0.28  -2.05 0.23 4066031932668780800  0.6270 0.1462 TRUE  1770.79 1419.64  2278.36    1.63 0.13  -1.78 0.10                                                                                                                     16.820 0.016 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1770.79 1419.64 2278.36 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -31.36      5.14 1.62E-14 2.06E-15 -1.42 0.34 3.08E-08 2.77E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.42  0.34 1.03E-08 9.47E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180240.0-241934.6&submit=submit+id                            
 669 VPHAS J180241.0-241216.2        VPHAS J180241.0-241216.2        18024097-2412163           1  1                       S  270.6707 -24.2045 270.6707 -24.2045 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.21 VPHAS Lagoon (Kalari2015)    4066039324339952256  0.6627 0.1001 TRUE   1483.40 1275.55  1769.93    1.71 0.20  -1.67 0.19 4066039324339952256  0.7487 0.0743 TRUE  1297.74 1184.05  1436.67    1.76 0.08  -1.75 0.06                                                                                                                     15.770 0.010 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1297.74 1184.05 1436.67 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -39.45      7.23 5.07E-14 6.75E-15 -1.17 0.26 1.84E-08 1.18E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.17  0.26 1.53E-08 1.03E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180241.0-241216.2&submit=submit+id                            
 670 VPHAS J180241.5-241611.0        VPHAS J180241.5-241611.0        18024154-2416110           1  1                       S  270.6731 -24.2697 270.6731 -24.2697 II      Lagoon Nebula               Kalari2015        1.00 0.50  7.94 7.86 VPHAS Lagoon (Kalari2015)    4066032383672770816  1.1534 0.6048 FALSE  1917.32  766.18  5362.84    1.17 1.12  -2.33 1.02 4066032383672770816  0.6081 0.4301 FALSE 5079.51 2804.48  8118.58    1.41 0.48  -1.91 0.36                                                                                                                     17.810 0.063 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -168.73    29.30 1.74E-14 1.53E-15 -1.67 0.25 1.28E-09 8.35E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.67  0.25 4.80E-09 3.18E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180241.5-241611.0&submit=submit+id                            
 671 VPHAS J180242.4-241515.8        VPHAS J180242.4-241515.8        18024242-2415158           1  1                       S  270.6767 -24.2544 270.6767 -24.2544 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.11 VPHAS Lagoon (Kalari2015)    4066038323580330496  0.6758 0.1058 TRUE   1459.34 1247.73  1754.97    1.63 0.22  -2.08 0.20 4066038323580330496  0.6873 0.0821 TRUE  1440.31 1284.65  1669.56    2.03 0.09  -1.88 0.06                                                                                                                     15.610 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1440.31 1284.65 1669.56 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -19.78      3.44 3.41E-14 4.99E-15 -1.26 0.28 2.50E-08 1.69E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.26  0.28 1.24E-08 8.82E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180242.4-241515.8&submit=submit+id                            
 672 VPHAS J180243.6-241218.0        VPHAS J180243.6-241218.0        18024362-2412180           1  1                       S  270.6817 -24.2050 270.6817 -24.2050 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.62 VPHAS Lagoon (Kalari2015)    4066039320012820224  0.8414 0.2239 FALSE  1269.29  906.82  2089.95    1.46 0.43  -0.98 0.34 4066039320012820224  0.8155 0.1695 TRUE  1393.79 1168.84  1734.80    1.77 0.21  -1.51 0.15                                                                                                                     18.100 0.080 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1393.79 1168.84 1734.80 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -76.71      9.91 9.15E-15 9.60E-16 -1.94 0.33 4.28E-09 4.78E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.94  0.33 4.04E-09 4.36E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180243.6-241218.0&submit=submit+id                            
 673 VPHAS J180247.3-241820.5        VPHAS J180247.3-241820.5        18024733-2418205           1  1                       S  270.6972 -24.3057 270.6972 -24.3057 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.16 0.13 VPHAS Lagoon (Kalari2015)    4066020353446450816  0.9536 0.2738 FALSE  1156.98  777.31  2220.94    1.45 0.43  -1.77 0.39 4066020353446450816  0.8146 0.2029 TRUE  1878.98 1291.96  2448.23    1.75 0.20  -1.80 0.15                                                                                                                     17.250 0.031 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1878.98 1291.96 2448.23 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -40.93      6.05 1.33E-14 1.46E-15 -1.46 0.39 2.03E-08 2.21E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.46  0.39 1.08E-08 1.19E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180247.3-241820.5&submit=submit+id                            
 674 VPHAS J180247.9-241412.4        VPHAS J180247.9-241412.4        18024794-2414124           1  1                       S  270.6997 -24.2368 270.6997 -24.2368 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 0.80 VPHAS Lagoon (Kalari2015)    4066038461029290624  0.5096 0.1552 FALSE  2017.85 1433.88  3286.76   -1.84 0.31  -5.83 0.24 4066038461029290624  0.5758 0.1215 TRUE  3276.82 1780.65  6921.46   -1.70 0.14  -6.15 0.10                                                                                                                     16.600 0.018 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 3276.82 1780.65 6921.46 K7    2.50 4020.37 169.41 0.638 0.143 1.2800  0.9840 2.352 0.587 Line Luminosity  Ha photometry                                                                                                                                                                    -50.21      8.80 2.79E-14 3.33E-15 -0.55 0.81 4.27E-08 8.07E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.55  0.81 6.23E-08 1.18E-07 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180247.9-241412.4&submit=submit+id                            
 675 VPHAS J180248.5-241204.0        VPHAS J180248.5-241204.0        18024855-2412040           1  1                       S  270.7023 -24.2011 270.7023 -24.2011 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.15 VPHAS Lagoon (Kalari2015)    4066039633577584512  0.8237 0.0542 TRUE   1179.18 1106.58  1261.78    1.89 0.11  -1.68 0.09 4066039633577584512  0.8304 0.0455 TRUE  1154.89 1092.37  1232.80    1.92 0.06  -1.70 0.04                                                                                                                     15.300 0.006 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1154.89 1092.37 1232.80 K5    2.50 4209.99 318.58 0.801 0.365 1.8300  2.0460 2.564 0.737 Line Luminosity  Ha photometry                                                                                                                                                                    -12.83      2.12 3.12E-14 4.59E-15 -1.52 0.26 7.66E-09 5.92E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.52  0.26 6.31E-09 5.04E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180248.5-241204.0&submit=submit+id                            
 676 VPHAS J180248.8-241547.5        VPHAS J180248.8-241547.5        18024884-2415475           1  1                       S  270.7035 -24.2632 270.7035 -24.2632 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.20 0.17 VPHAS Lagoon (Kalari2015)    4066038087389330048  0.7033 0.3041 FALSE  1770.22 1013.58  4421.77    2.76 0.78  -1.23 0.67 4066038087389330048  0.9559 0.1716 TRUE  1146.13  933.24  1455.66    1.18 0.22  -2.28 0.16                                                                                                                     17.330 0.033 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1146.13  933.24 1455.66 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -33.49      4.46 1.07E-14 1.12E-15 -2.05 0.34 4.73E-09 4.75E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.05  0.34 2.74E-09 2.82E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180248.8-241547.5&submit=submit+id                            
 677 VPHAS J180249.8-241350.9        VPHAS J180249.8-241350.9        18024984-2413509           1  1                       S  270.7077 -24.2308 270.7077 -24.2308 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 1.18 VPHAS Lagoon (Kalari2015)    4066038495389040512  0.7006 0.1869 FALSE  1496.24 1084.46  2376.88    1.48 0.32  -1.84 0.26 4066038495389040512  0.5268 0.1597 FALSE 2737.79 1869.49  4330.25    1.68 0.18  -1.99 0.13                                                                                                                     17.510 0.042 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -101.20    17.30 1.83E-14 1.73E-15 -1.65 0.25 4.11E-09 3.23E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.65  0.25 6.16E-09 4.59E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180249.8-241350.9&submit=submit+id                            
 678 VPHAS J180250.4-241822.3        VPHAS J180250.4-241822.3        18025038-2418223           1  1                       S  270.7099 -24.3062 270.7099 -24.3062 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.20 0.10 VPHAS Lagoon (Kalari2015)    4066020353446461952                                                                         4066020357767116672  1.1528 0.5925 FALSE 4693.88 2585.08  7166.79   -2.72 0.73   1.02 0.42                                                                                                                     16.320 0.011 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -39.07      7.02 3.03E-14 3.97E-15 -1.40 0.25 2.14E-08 1.82E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.40  0.25 1.24E-08 1.09E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180250.4-241822.3&submit=submit+id                            
 679 VPHAS J180252.0-241317.6        VPHAS J180252.0-241317.6        18025198-2413176           1  1                       S  270.7166 -24.2215 270.7166 -24.2216 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.98 VPHAS Lagoon (Kalari2015)    4066038877654116864  0.2908 0.3173 FALSE  3455.95 1846.78  6623.05   -1.67 0.77  -3.65 0.68 4066038877654116864  0.3265 0.2811 FALSE 5169.13 2823.67  7583.59   -1.57 0.35  -4.29 0.25                                                                                                                     18.070 0.075 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -66.94      8.33 8.68E-15 8.89E-16 -2.01 0.26 2.20E-09 2.05E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.01  0.26 3.02E-09 2.70E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180252.0-241317.6&submit=submit+id                            
 680 VPHAS J180252.1-241322.2        VPHAS J180252.1-241322.2        18025209-2413222           1  1                       S  270.7170 -24.2228 270.7170 -24.2229 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.58 1.25 VPHAS Lagoon (Kalari2015)    4066038804626695424  0.5395 0.2448 FALSE  2154.19 1285.99  4669.37   -4.53 0.39  -7.86 0.32 4066038804626695424  0.7607 0.1627 TRUE  1436.47 1168.30  1867.65   -4.50 0.19  -7.78 0.14                                                                                                                     16.970 0.029 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1436.47 1168.30 1867.65 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -79.26     13.90 2.64E-14 2.71E-15 -1.39 0.34 5.57E-09 5.12E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.39  0.34 9.20E-09 7.80E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180252.1-241322.2&submit=submit+id                            
 681 VPHAS J180252.2-241126.2        VPHAS J180252.2-241126.2        18025223-2411262           1  1                       S  270.7176 -24.1906 270.7176 -24.1906 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 0.96 VPHAS Lagoon (Kalari2015)    4066039667928139264  0.9289 0.1176 TRUE   1067.14  941.23  1231.14    1.52 0.27  -1.62 0.22 4066039667928139264  0.9495 0.0970 TRUE  1046.23  943.82  1163.47    1.83 0.14  -1.62 0.09                                                                                                                     17.320 0.025 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1046.23  943.82 1163.47 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -34.80      5.25 1.11E-14 1.28E-15 -2.13 0.28 1.21E-09 9.62E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.13  0.28 1.79E-09 1.30E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180252.2-241126.2&submit=submit+id                            
 682 VPHAS J180252.5-241302.3        VPHAS J180252.5-241302.3        18025249-2413023           1  1                       S  270.7187 -24.2173 270.7187 -24.2173 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.02 VPHAS Lagoon (Kalari2015)    4066038873346175104  0.0374 0.2755 FALSE  4457.07 2566.23  7726.39    3.28 0.58  -0.99 0.48 4066038873346175104  0.5952 0.2053 FALSE 2167.37 1511.41  3095.83    2.13 0.26  -1.39 0.19                                                                                                                     17.990 0.067 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -31.71      1.89 5.57E-15 4.29E-16 -2.23 0.27 4.30E-09 4.09E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.23  0.27 2.06E-09 2.04E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180252.5-241302.3&submit=submit+id                            
 683 VPHAS J180254.0-241817.5        VPHAS J180254.0-241817.5        18025396-2418176           1  1                       S  270.7248 -24.3049 270.7248 -24.3049 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.99 VPHAS Lagoon (Kalari2015)    4066026164550774400                                                                         4066026164550774400  0.4035 0.3697 FALSE 5639.31 3880.54  7374.11   -2.63 0.45  -6.09 0.34                                                                                                                     18.250 0.101 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -52.02      3.92 6.26E-15 6.61E-16 -2.17 0.27 1.52E-09 1.43E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.17  0.27 2.08E-09 1.88E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180254.0-241817.5&submit=submit+id                            
 684 VPHAS J180255.0-241553.3        VPHAS J180255.0-241553.3        18025495-2415534           1  1                       S  270.7290 -24.2648 270.7290 -24.2648 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.08 VPHAS Lagoon (Kalari2015)    4066038117431949440                                                                         4066038117431949440                                                                                                                                                                                            17.690 0.049 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -68.17     10.20 1.24E-14 1.26E-15 -1.84 0.26 1.13E-08 9.67E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.84  0.26 4.53E-09 4.03E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180255.0-241553.3&submit=submit+id                            
 685 VPHAS J180255.3-241406.9        VPHAS J180255.3-241406.9        18025526-2414069           1  1                       S  270.7302 -24.2352 270.7302 -24.2353 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.93 VPHAS Lagoon (Kalari2015)    4066038598468289024  0.4049 0.2638 FALSE  2855.16 1598.75  5826.99   -3.17 0.53  -4.67 0.41 4066038598468289024  0.6427 0.2103 FALSE 2097.94 1458.79  3095.15   -2.50 0.26  -4.36 0.20                                                                                                                     17.860 0.071 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -34.30      2.37 6.67E-15 5.58E-16 -2.14 0.26 1.64E-09 1.52E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.14  0.26 2.24E-09 2.01E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180255.3-241406.9&submit=submit+id                            
 686 VPHAS J180256.0-241902.9        VPHAS J180256.0-241902.9        18025604-2419029           1  1                       S  270.7335 -24.3175 270.7335 -24.3175 II      Lagoon Nebula               Kalari2015        1.00 0.50  7.94 7.92 VPHAS Lagoon (Kalari2015)    4066025958392312576                                                                         4066025958392312576  0.3664 0.3765 FALSE 5955.69 3813.19  8250.72    1.75 0.49  -2.07 0.34                                                                                                                     18.240 0.088 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -143.19    22.40 1.10E-14 1.14E-15 -1.90 0.26 7.98E-10 5.60E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.90  0.26 3.02E-09 2.07E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180256.0-241902.9&submit=submit+id                            
 687 VPHAS J180256.8-240707.1        VPHAS J180256.8-240707.1        18025684-2407071           1  1                       S  270.7368 -24.1186 270.7368 -24.1186 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.67 VPHAS Lagoon (Kalari2015)    4066041759564862464  1.0632 0.3128 FALSE  1056.95  685.41  2261.05    2.72 0.65  -0.19 0.54 4066041759564862464  0.8865 0.2749 FALSE 1847.45 1206.14  3191.43    1.95 0.35  -0.74 0.25                                                                                                                     17.590 0.030 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -29.22      3.75 7.56E-15 7.86E-16 -2.08 0.26 2.35E-09 2.14E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.08  0.26 2.58E-09 2.32E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180256.8-240707.1&submit=submit+id                            
 688 VPHAS J180257.9-241722.3        VPHAS J180257.9-241722.3        18025793-2417223           1  1                       S  270.7414 -24.2895 270.7414 -24.2895 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.98 VPHAS Lagoon (Kalari2015)    4066026301999037952  1.0032 0.4198 FALSE  1365.85  738.79  4308.96    1.22 0.72  -2.30 0.59 4066026301999037952  0.9140 0.2985 FALSE 3539.40 1484.87  4984.19    1.76 0.32  -2.16 0.23                                                                                                                     18.230 0.070 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -47.02      4.64 5.95E-15 5.57E-16 -2.20 0.27 1.67E-09 1.75E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.20  0.27 2.22E-09 2.20E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180257.9-241722.3&submit=submit+id                            
 689 VPHAS J180259.4-241820.9        VPHAS J180259.4-241820.9        18025945-2418209           1  1                       S  270.7477 -24.3058 270.7477 -24.3058 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.58 1.27 VPHAS Lagoon (Kalari2015)    4066025988443595008  0.4896 0.2512 FALSE  2403.21 1395.32  5145.50   -4.63 0.46  -3.62 0.38 4066025988443595008  0.2920 0.1735 FALSE 5492.38 2775.06  9588.23   -4.79 0.18  -3.95 0.14                                                                                                                     16.910 0.025 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -109.37    20.10 3.30E-14 3.05E-15 -1.36 0.24 6.28E-09 4.73E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.36  0.24 1.05E-08 6.88E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180259.4-241820.9&submit=submit+id                            
 690 VPHAS J180301.5-242011.5        VPHAS J180301.5-242011.5        18030150-2420115           1  1                       S  270.7563 -24.3366 270.7563 -24.3366 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.48 VPHAS Lagoon (Kalari2015)    4066025129450147712  0.0922 0.3993 FALSE  4001.19 2103.96  7336.32   -0.58 0.68  -0.04 0.52 4066025129450147712  0.7208 0.2562 FALSE 2117.68 1239.21  3099.35    1.02 0.25  -0.41 0.19                                                                                                                     18.040 0.075 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -44.90      4.14 6.87E-15 6.47E-16 -2.13 0.27 2.82E-09 2.62E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.13  0.27 2.32E-09 2.08E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180301.5-242011.5&submit=submit+id                            
 691 VPHAS J180301.6-241942.6        VPHAS J180301.6-241942.6        18030161-2419426           1  1                       S  270.7567 -24.3285 270.7567 -24.3285 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.05 0.04 VPHAS Lagoon (Kalari2015)    4066025129450148096  0.1772 0.2357 FALSE  3994.43 2321.08  7129.25   -0.73 0.38  -2.34 0.29 4066025129450148096  0.3517 0.1722 FALSE 3569.17 2469.25  5895.66    0.35 0.18  -2.06 0.12                                                                                                                     17.310 0.036 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -19.02      1.44 6.90E-15 4.97E-16 -2.13 0.26 5.78E-09 5.02E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.13  0.26 2.33E-09 2.09E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180301.6-241942.6&submit=submit+id                            
 692 VPHAS J180301.8-241959.3        VPHAS J180301.8-241959.3        18030176-2419593           1  1                       S  270.7573 -24.3331 270.7573 -24.3331 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.87 VPHAS Lagoon (Kalari2015)    4066025129450149248  0.9613 0.2758 FALSE  1148.45  768.08  2233.15    0.81 0.52  -1.19 0.39 4066025129450149248  0.7195 0.1833 FALSE 2939.85 1691.51  3988.95    1.09 0.19  -1.61 0.14                                                                                                                     17.460 0.034 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -75.78     12.80 1.64E-14 1.68E-15 -1.70 0.25 3.98E-09 3.33E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.70  0.25 5.43E-09 4.07E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180301.8-241959.3&submit=submit+id                            
 693 VPHAS J180302.8-240703.5        VPHAS J180302.8-240703.5        18030277-2407035           1  1                       S  270.7615 -24.1176 270.7615 -24.1176 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.58 VPHAS Lagoon (Kalari2015)    4066041725194638592  0.4382 0.2656 FALSE  2689.78 1512.55  5600.94   -1.06 0.59  -2.91 0.47 4066041725194638592  0.6288 0.2164 FALSE 2758.93 1571.95  5198.74   -1.63 0.29  -3.60 0.20                                                                                                                     18.070 0.048 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -28.87      2.52 4.82E-15 3.93E-16 -2.30 0.27 1.66E-09 1.55E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.30  0.27 1.55E-09 1.41E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180302.8-240703.5&submit=submit+id                            
 694 VPHAS J180307.3-241933.9        VPHAS J180307.3-241933.9        18030730-2419340           1  1                       S  270.7804 -24.3261 270.7804 -24.3261 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.26 VPHAS Lagoon (Kalari2015)    4066025266889129984                                                                         4066025266889129984                                                                                                                                                                                            17.240 0.031 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -49.85      7.82 1.54E-14 1.69E-15 -1.73 0.26 8.93E-09 7.93E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.73  0.26 5.78E-09 5.11E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180307.3-241933.9&submit=submit+id                            
 695 VPHAS J180307.5-241713.3        VPHAS J180307.5-241713.3        18030750-2417133           1  1                       S  270.7812 -24.2871 270.7813 -24.2871 II      Lagoon Nebula               Kalari2015        1.00 0.50  3.98 3.98 VPHAS Lagoon (Kalari2015)    4066026439428627072                                                                         4066026439428627072  0.0016 0.5051 FALSE 5208.53 3232.47  9542.93    1.32 0.62   0.64 0.44                                                                                                                     18.270 0.096 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -166.81    26.60 1.13E-14 1.22E-15 -1.88 0.26 1.27E-09 1.03E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.88  0.26 3.59E-09 2.72E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180307.5-241713.3&submit=submit+id                            
 696 VPHAS J180309.3-242939.7        VPHAS J180309.3-242939.7        18030928-2429397           1  1                       S  270.7887 -24.4944 270.7887 -24.4944 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.24 VPHAS Lagoon (Kalari2015)    4066014207361551744 -0.0325 0.3834 FALSE  4336.81 2370.09  7671.14    2.21 0.62  -1.81 0.50 4066014207361551744  0.2575 0.2782 FALSE 5292.23 3186.54  9610.83    1.35 0.28  -2.09 0.22                                                                                                                     17.920 0.080 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -34.32      1.75 6.31E-15 5.24E-16 -2.17 0.27 3.43E-09 3.04E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.17  0.27 2.11E-09 1.90E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180309.3-242939.7&submit=submit+id                            
 697 VPHAS J180316.6-241934.1        VPHAS J180316.6-241934.1        18031655-2419341           1  1                       S  270.8190 -24.3261 270.8190 -24.3261 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.22 VPHAS Lagoon (Kalari2015)    4066025030688683008  2.1156 0.3999 TRUE    498.23  400.46   659.29    1.34 0.68  -1.76 0.56 4066025030688683008  1.7648 0.2711 TRUE   595.03  513.41   737.75    2.62 0.29  -2.59 0.21                                                                         14.540          13.830         13.437       16.910 0.040 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4  595.03  513.41  737.75 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -101.92    17.60 3.19E-14 3.02E-15 -2.16 0.32 3.50E-09 3.42E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -2.16  0.32 2.15E-09 2.13E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; spectral type derived from (r-i) color                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180316.6-241934.1&submit=submit+id                            
 698 VPHAS J180317.5-241801.5        VPHAS J180317.5-241801.5        18031751-2418015           1  1                       S  270.8230 -24.3004 270.8230 -24.3004 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.79 VPHAS Lagoon (Kalari2015)    4066025644846289664  0.8446 0.1932 TRUE   1230.21  942.08  1764.08   -3.09 0.37  -4.10 0.32 4066025644846289664  1.1239 0.1420 TRUE   906.95  819.84  1011.39   -2.86 0.17  -3.93 0.11                                                                                                                     17.140 0.039 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  906.95  819.84 1011.39 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -26.41      2.77 1.06E-14 9.61E-16 -2.29 0.28 8.74E-10 7.00E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.29  0.28 1.16E-09 8.42E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180317.5-241801.5&submit=submit+id                            
 699 VPHAS J180319.2-243106.7        VPHAS J180319.2-243106.7        18031925-2431067           1  1                       S  270.8302 -24.5185 270.8302 -24.5185 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 1.11 VPHAS Lagoon (Kalari2015)    4065966992770785024  0.7124 0.3530 FALSE  1946.62 1035.46  4966.39   -1.17 0.57  -0.39 0.46 4065966992770785024  0.5949 0.2456 FALSE 3468.35 1994.74  5979.39   -0.80 0.24  -0.88 0.17                                                                                                                     17.570 0.032 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -70.28     11.80 1.42E-14 1.48E-15 -1.77 0.26 3.07E-09 2.65E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.77  0.26 4.61E-09 3.47E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180319.2-243106.7&submit=submit+id                            
 700 VPHAS J180320.8-241543.0        VPHAS J180320.8-241543.0        18032081-2415430           1  1                       S  270.8367 -24.2620 270.8368 -24.2620 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.06 0.05 VPHAS Lagoon (Kalari2015)    4066025850995254528  0.8990 0.1679 TRUE   1131.06  924.69  1453.33    1.13 0.31  -1.42 0.26 4066025850995254528  0.9205 0.1329 TRUE  1133.84  964.65  1360.51    1.48 0.15  -1.72 0.11                                                                         14.656          13.812         13.211       16.710 0.034 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1133.84  964.65 1360.51 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -116.52    20.90 4.09E-14 3.70E-15 -1.41 0.30 3.03E-08 2.80E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.41  0.30 1.22E-08 1.16E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180320.8-241543.0&submit=submit+id                            
 701 VPHAS J180322.2-242014.0        VPHAS J180322.2-242014.0        18032224-2420140           1  1                       S  270.8426 -24.3372 270.8427 -24.3372 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4066022380671158784  1.5228 0.1586 TRUE    655.84  591.32   735.91    0.77 0.24  -3.71 0.20 4066022380671158784  1.8298 0.1354 TRUE   543.60  508.07   591.87    1.50 0.13  -3.62 0.10                                                                                                                     16.880 0.044 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4  543.60  508.07  591.87 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -33.01      3.87 1.60E-14 1.56E-15 -2.59 0.28 2.10E-09 1.65E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -2.59  0.28 7.04E-10 5.66E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; spectral type derived from (r-i) color                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180322.2-242014.0&submit=submit+id                            
 702 VPHAS J180323.9-241457.1        VPHAS J180323.9-241457.1        18032388-2414571           1  1                       S  270.8495 -24.2492 270.8495 -24.2492 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.57 VPHAS Lagoon (Kalari2015)    4066027332791673984  0.7912 0.2718 FALSE  1445.03  903.99  3254.25    1.51 0.66  -2.91 0.54 4066027332791673984  0.7938 0.1709 TRUE  1332.96 1135.42  1708.00    1.92 0.21  -1.86 0.15                                                                         14.775          13.834         13.340       17.120 0.046 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1332.96 1135.42 1708.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -83.50     13.60 2.37E-14 2.36E-15 -1.52 0.33 1.02E-08 1.04E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.52  0.33 9.48E-09 9.48E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180323.9-241457.1&submit=submit+id                            
 703 VPHAS J180325.4-243112.2        VPHAS J180325.4-243112.2        18032539-2431123           1  1                       S  270.8558 -24.5201 270.8558 -24.5201 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 1.18 VPHAS Lagoon (Kalari2015)    4065967336368203264  0.0495 0.3126 FALSE  4328.22 2413.27  7663.37    2.65 0.52   1.52 0.43 4065967336368203264  0.8172 0.2372 FALSE 1966.42 1299.31  5215.40    1.60 0.24   1.39 0.17                                                                                                                     17.990 0.043 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -47.87      6.56 7.52E-15 7.66E-16 -2.08 0.26 1.70E-09 1.62E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.08  0.26 2.56E-09 2.31E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180325.4-243112.2&submit=submit+id                            
 704 VPHAS J180325.5-241603.1        VPHAS J180325.5-241603.1        18032554-2416031           1  1                       S  270.8564 -24.2675 270.8564 -24.2676 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.13 0.11 VPHAS Lagoon (Kalari2015)    4066027259744511488  0.4959 0.1850 FALSE  2149.69 1412.44  4026.56    1.63 0.36  -2.06 0.29 4066027259744511488  0.5851 0.1527 FALSE 1881.63 1433.04  2748.31    2.05 0.19  -1.79 0.13                                                                         14.859          14.037         13.642       17.120 0.042 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -40.91      5.38 1.50E-14 1.53E-15 -1.74 0.26 1.20E-08 1.03E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.74  0.26 5.60E-09 4.95E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180325.5-241603.1&submit=submit+id                            
 705 VPHAS J180326.7-241551.0        VPHAS J180326.7-241551.0        18032669-2415510           1  1                       S  270.8612 -24.2642 270.8612 -24.2642 II      Lagoon Nebula               Kalari2015        1.00 0.50  3.16 3.04 VPHAS Lagoon (Kalari2015)    4066027259754817536  0.4451 0.3569 FALSE  2962.46 1502.45  6136.91    2.21 0.61  -1.21 0.48 4066027259754817536  0.5397 0.2506 FALSE 4491.84 2721.09  6407.68    1.92 0.28  -1.70 0.20                                                                                                                     17.100 0.052 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -193.54    35.10 3.52E-14 2.79E-15 -1.33 0.24 4.56E-09 4.69E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.33  0.24 1.13E-08 7.34E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180326.7-241551.0&submit=submit+id                            
 706 VPHAS J180327.5-241302.8        VPHAS J180327.5-241302.8        18032748-2413028           1  1                       S  270.8645 -24.2174 270.8645 -24.2175 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.66 VPHAS Lagoon (Kalari2015)    4066028256187233152  0.5438 0.1867 FALSE  1959.05 1313.89  3576.97   -0.52 0.37  -4.49 0.29 4066028256187233152  0.2573 0.1522 FALSE 6432.57 3797.87 10359.71   -0.17 0.18  -4.33 0.13                                                                                                                     17.290 0.069 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -22.83      0.40 8.18E-15 5.36E-16 -2.04 0.26 1.98E-09 1.49E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.04  0.26 2.17E-09 1.49E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180327.5-241302.8&submit=submit+id                            
 707 VPHAS J180328.0-241527.4        VPHAS J180328.0-241527.4        18032802-2415274           1  1                       S  270.8667 -24.2576 270.8667 -24.2576 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.95 VPHAS Lagoon (Kalari2015)    4066027298431743232  0.6985 0.2204 FALSE  1559.16 1042.47  2946.48    1.22 0.61  -2.14 0.56 4066027298431743232  0.4224 0.1803 FALSE 3104.64 2153.71  5103.65    1.73 0.23  -2.01 0.14                                                                         15.007          14.146         13.658       17.300 0.055 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -106.82    17.50 2.28E-14 2.18E-15 -1.54 0.25 6.57E-09 5.97E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.54  0.25 8.99E-09 7.87E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180328.0-241527.4&submit=submit+id                            
 708 VPHAS J180328.1-242538.1        VPHAS J180328.1-242538.1        18032813-2425380           1  1                       S  270.8672 -24.4272 270.8672 -24.4273 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.31 VPHAS Lagoon (Kalari2015)    4066020701361603328  0.8999 0.1919 TRUE   1148.11  900.16  1579.91   -3.39 0.27 -15.43 0.22 4066020701361603328  0.8353 0.1333 TRUE  1247.57 1095.91  1438.30   -3.36 0.11 -15.56 0.08                                                                                                                     16.210 0.022 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1247.57 1095.91 1438.30 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -73.36     13.20 5.08E-14 5.46E-15 -1.21 0.27 1.81E-08 1.27E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.21  0.27 1.49E-08 1.06E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180328.1-242538.1&submit=submit+id                            
 709 VPHAS J180331.0-240727.0        VPHAS J180331.0-240727.0        18033100-2407270           1  1                       S  270.8792 -24.1242 270.8792 -24.1242 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.27 VPHAS Lagoon (Kalari2015)    4066134737004491392  0.7658 0.1171 TRUE   1295.15 1110.04  1552.52    1.63 0.19  -1.46 0.17 4066134737004491392  0.8245 0.0740 TRUE  1197.18 1107.12  1305.79    2.11 0.09  -1.77 0.06                                                                                                                     15.980 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1197.18 1107.12 1305.79 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -38.30      7.08 4.09E-14 5.53E-15 -1.35 0.26 1.07E-08 6.89E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.35  0.26 1.00E-08 6.71E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180331.0-240727.0&submit=submit+id                            
 710 VPHAS J180331.4-241836.4        VPHAS J180331.4-241836.4        18033144-2418364           1  1                       S  270.8810 -24.3101 270.8810 -24.3101 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.21 VPHAS Lagoon (Kalari2015)    4066022556787824512  0.6911 0.1826 FALSE  1512.09 1104.18  2365.40    2.29 0.33  -2.17 0.26 4066022556787824512  0.8063 0.1390 TRUE  1565.79 1140.41  2252.85    1.88 0.15  -2.35 0.11                                                                         14.778          13.920         13.449       17.050 0.040 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1565.79 1140.41 2252.85 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -62.16      9.76 2.12E-14 2.22E-15 -1.41 0.43 1.96E-08 2.29E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.41  0.43 1.21E-08 1.43E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180331.4-241836.4&submit=submit+id                            
 711 VPHAS J180333.1-241623.1        VPHAS J180333.1-241623.1        18033306-2416231           1  1                       S  270.8877 -24.2731 270.8877 -24.2731 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.47 VPHAS Lagoon (Kalari2015)    4066027019236683008  1.0694 0.2386 TRUE    983.47  752.01  1417.43    1.10 0.46  -2.12 0.38 4066027019236683008  0.9403 0.1789 TRUE  1183.66  995.51  1536.64    1.04 0.20  -2.22 0.13                                                                         14.092          13.018         12.232       17.160 0.049 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1183.66  995.51 1536.64 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -104.69    17.50 2.57E-14 2.43E-15 -1.59 0.34 9.70E-09 1.01E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.59  0.34 7.95E-09 8.09E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180333.1-241623.1&submit=submit+id                            
 712 VPHAS J180334.6-242447.2        VPHAS J180334.6-242447.2        18033458-2424471           1  1                       S  270.8941 -24.4131 270.8941 -24.4131 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.02 VPHAS Lagoon (Kalari2015)    4066020593963929856  0.8542 0.2736 FALSE  1320.84  847.45  2833.43   -0.63 0.48  -0.84 0.40 4066020593963929856  0.7091 0.2219 FALSE 2247.13 1493.87  3461.73    0.20 0.24  -1.95 0.17                                                                         14.477          13.609         13.206       16.580 0.025 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -100.72    18.40 4.30E-14 4.10E-15 -1.23 0.24 4.57E-08 3.82E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.23  0.24 1.84E-08 1.59E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180334.6-242447.2&submit=submit+id                            
 713 VPHAS J180334.7-241012.4        VPHAS J180334.7-241012.4        18033468-2410124           1  1                       S  270.8945 -24.1701 270.8945 -24.1701 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.20 VPHAS Lagoon (Kalari2015)    4066028840303408384  0.2588 0.1367 FALSE  3512.17 2330.96  5941.34   -1.38 0.26  -3.38 0.22 4066028840303408384  0.3600 0.1030 FALSE 3250.09 2321.25  4946.07   -1.25 0.12  -3.55 0.08                                                                                                                     16.450 0.023 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -57.35      9.93 3.50E-14 3.98E-15 -1.33 0.25 2.26E-08 1.93E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.33  0.25 1.46E-08 1.27E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180334.7-241012.4&submit=submit+id                            
 714 VPHAS J180334.8-241940.8        VPHAS J180334.8-241940.8        18033485-2419408           1  1                       S  270.8952 -24.3280 270.8952 -24.3280 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.04 0.01 VPHAS Lagoon (Kalari2015)    4066022281909910272  2.6437 0.0800 TRUE    374.75  363.75   386.43   -1.07 0.16 -17.55 0.14 4066022281909910272  2.5668 0.0687 TRUE   384.08  374.68   395.23   -1.14 0.07 -17.81 0.05                                                                                                                     15.630 0.009 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  384.08  374.68  395.23 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -33.34      6.06 5.09E-14 7.01E-15 -2.36 0.27 3.93E-09 2.70E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -2.36  0.27 1.04E-09 7.40E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; spectral type derived from (r-i) color                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180334.8-241940.8&submit=submit+id                            
 715 VPHAS J180336.0-243128.5        VPHAS J180336.0-243128.5        18033601-2431285           1  1                       S  270.9000 -24.5246 270.9000 -24.5246 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.32 VPHAS Lagoon (Kalari2015)    4065966344253469696  0.4072 0.1864 FALSE  2605.36 1644.89  4986.66    1.66 0.26   0.11 0.20 4065966344253469696  0.3764 0.1613 FALSE 4075.84 2660.88  6754.65    1.44 0.14   0.12 0.10                                                                                                                     16.950 0.017 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -28.81      4.61 1.35E-14 1.70E-15 -1.80 0.26 4.63E-09 3.16E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.80  0.26 3.82E-09 2.61E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180336.0-243128.5&submit=submit+id                            
 716 VPHAS J180337.3-243216.7        VPHAS J180337.3-243216.7        18033733-2432167           1  1                       S  270.9055 -24.5380 270.9055 -24.5380 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.49 VPHAS Lagoon (Kalari2015)    4065966275533978240  0.3366 0.2882 FALSE  3266.70 1775.06  6401.46   -1.13 0.30  -2.97 0.23 4065966275533978240  0.3314 0.2195 FALSE 4274.12 2823.09  6069.38   -1.08 0.16  -3.15 0.12                                                                                                                     16.830 0.016 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -33.51      5.64 1.69E-14 2.17E-15 -1.69 0.26 4.26E-09 2.89E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.69  0.26 4.65E-09 3.12E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180337.3-243216.7&submit=submit+id                            
 717 VPHAS J180337.6-243217.7        VPHAS J180337.6-243217.7        18033758-2432177           1  1                       S  270.9066 -24.5383 270.9066 -24.5383 II      Lagoon Nebula               Kalari2015        1.00 0.50  2.00 1.43 VPHAS Lagoon (Kalari2015)    4065966275533977472  1.2092 0.3527 FALSE   939.51  598.56  2163.10    2.54 0.39  -0.41 0.32 4065966275533977472  0.6274 0.2754 FALSE 7437.40 4634.33  9153.36    2.13 0.22  -0.64 0.17                                                                                                                     17.140 0.020 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 K8    2.50 4004.26 162.74 0.624 0.110 1.2400  0.6600 2.335 0.565 Line Luminosity  Ha photometry                                                                                                                                                                    -45.84      7.77 1.60E-14 1.90E-15 -1.71 0.26 2.21E-09 1.56E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.71  0.26 4.31E-09 2.86E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180337.6-243217.7&submit=submit+id                            
 718 VPHAS J180340.6-243207.6        VPHAS J180340.6-243207.6        18034056-2432076           1  1                       S  270.9190 -24.5354 270.9190 -24.5355 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.13 0.08 VPHAS Lagoon (Kalari2015)    4065966374295604096  0.2387 0.2208 FALSE  3696.56 2166.07  6747.24   -1.60 0.34  -5.92 0.25 4065966374295604096  0.4631 0.1763 FALSE 6284.92 3218.65 11552.75   -0.98 0.16  -6.11 0.11                                                                                                                     16.850 0.017 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -59.32     10.60 2.48E-14 2.84E-15 -1.50 0.25 2.42E-08 1.54E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.50  0.25 7.58E-09 5.05E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180340.6-243207.6&submit=submit+id                            
 719 VPHAS J180340.9-243139.4        VPHAS J180340.9-243139.4        18034089-2431394           1  1                       S  270.9204 -24.5276 270.9204 -24.5276 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.46 VPHAS Lagoon (Kalari2015)    4065966374295606400  0.1396 0.2829 FALSE  4090.85 2298.53  7330.22   -1.83 0.35  -3.46 0.27 4065966374295606400  0.2846 0.2066 FALSE 5927.90 3856.16  7596.30   -1.98 0.17  -4.13 0.13                                                                                                                     17.040 0.021 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -60.23     10.60 2.10E-14 2.37E-15 -1.58 0.25 7.71E-09 5.82E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.58  0.25 7.19E-09 5.36E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180340.9-243139.4&submit=submit+id                            
 720 VPHAS J180343.9-241618.1        VPHAS J180343.9-241618.1        18034386-2416181           1  1                       S  270.9327 -24.2717 270.9327 -24.2717 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.22 VPHAS Lagoon (Kalari2015)    4066024133008306304  0.3035 0.2014 FALSE  3261.87 1961.24  6105.30    3.57 0.48  -1.13 0.40 4066024133008306304  0.4151 0.2006 FALSE 3684.41 2465.88  5960.63    0.87 0.26  -3.62 0.18                                                                         14.490          13.448         12.795       17.220 0.047 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -50.43      6.99 1.58E-14 1.63E-15 -1.72 0.25 9.68E-09 8.37E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.72  0.25 5.95E-09 5.26E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180343.9-241618.1&submit=submit+id                            
 721 VPHAS J180345.3-243233.5        VPHAS J180345.3-243233.5        18034526-2432336           1  1                       S  270.9385 -24.5427 270.9385 -24.5427 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.59 VPHAS Lagoon (Kalari2015)    4065966172454732672  0.7218 0.2548 FALSE  1577.15  990.02  3459.61   -0.11 0.26  -2.68 0.20 4065966172454732672  0.3679 0.1965 FALSE 3508.65 2403.29  6069.20   -0.27 0.15  -3.00 0.10                                                                                                                     16.840 0.014 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -24.66      3.89 1.32E-14 1.69E-15 -1.81 0.26 2.65E-09 1.81E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.81  0.26 3.51E-09 2.38E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180345.3-243233.5&submit=submit+id                            
 722 VPHAS J180347.9-240856.7        VPHAS J180347.9-240856.7        18034791-2408568           1  1                       S  270.9496 -24.1491 270.9496 -24.1491 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.06 VPHAS Lagoon (Kalari2015)    4066122023907767936  0.4454 0.1934 FALSE  2409.59 1529.45  4643.64    1.31 0.47  -2.28 0.41 4066122023907767936  0.5744 0.1389 TRUE  2095.50 1645.52  2949.90    1.11 0.19  -1.92 0.13                                                                                                                     17.020 0.020 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 2095.50 1645.52 2949.90 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -58.07     10.10 2.09E-14 2.36E-15 -1.13 0.39 5.68E-08 6.20E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.13  0.39 2.29E-08 2.55E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180347.9-240856.7&submit=submit+id                            
 723 VPHAS J180349.9-242146.6        VPHAS J180349.9-242146.6        18034986-2421466           1  1                       S  270.9577 -24.3630 270.9577 -24.3630 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.13 VPHAS Lagoon (Kalari2015)    4066022659867218688  0.9279 0.0821 TRUE   1056.24  968.47  1161.16    1.20 0.15  -1.69 0.12 4066022659867218688  0.9573 0.0627 TRUE  1029.82  958.02  1098.55    1.00 0.07  -1.89 0.05                                                                         13.597          12.848         12.483       15.530 0.012 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1029.82  958.02 1098.55 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -57.16     10.60 8.15E-14 9.79E-15 -1.16 0.25 3.13E-08 1.92E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.16  0.25 1.55E-08 1.01E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180349.9-242146.6&submit=submit+id                            
 724 VPHAS J180350.9-242214.9        VPHAS J180350.9-242214.9        18035090-2422148           1  2                       S  270.9620 -24.3708 270.9620 -24.3708 II      Lagoon Nebula               Kalari2015        1.00 0.50  2.00 1.89 VPHAS Lagoon (Kalari2015)    4066022586829690240  0.8175 0.3700 FALSE  1668.21  898.98  4636.28    4.13 0.96  -1.46 0.87 4066022586829690240  0.8648 0.2514 FALSE 1571.41 1133.60  2325.32    2.44 0.31  -1.84 0.21                                                                         15.160          14.241         13.677       17.080 0.051 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -145.12    25.50 3.21E-14 2.80E-15 -1.37 0.24 5.83E-09 5.70E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.37  0.24 1.16E-08 8.50E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180350.9-242214.9&submit=submit+id                            
 725 VPHAS J180350.9-242214.9        VPHAS J180350.9-242214.9        18035089-2422148           2  2                       S  270.9620 -24.3708 270.9620 -24.3708 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.97 VPHAS Lagoon (Kalari2015)    4066022586829690240  0.8175 0.3700 FALSE  1668.21  898.98  4636.28    4.13 0.96  -1.46 0.87 4066022586829690240  0.8648 0.2514 FALSE 1571.41 1133.60  2325.32    2.44 0.31  -1.84 0.21                                                                         15.160          14.241         13.677       17.090 0.071 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -115.75    18.30 2.88E-14 2.86E-15 -1.43 0.25 7.53E-09 5.82E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.43  0.25 1.03E-08 7.55E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180350.9-242214.9&submit=submit+id                            
 726 VPHAS J180351.9-241410.7        VPHAS J180351.9-241410.7        18035187-2414107           1  1                       S  270.9661 -24.2363 270.9661 -24.2363 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.73 VPHAS Lagoon (Kalari2015)    4066024652723317504  0.4479 0.2058 FALSE  2439.39 1507.74  4868.02   -3.17 0.43  -2.69 0.35 4066024652723317504  0.4313 0.1633 FALSE 3082.12 2071.94  4809.19   -2.55 0.21  -2.13 0.15                                                                                                                     17.560 0.065 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -30.34      1.92 8.01E-15 6.20E-16 -2.05 0.26 2.20E-09 1.75E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.05  0.26 2.42E-09 1.85E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180351.9-241410.7&submit=submit+id                            
 727 VPHAS J180353.1-241251.5        VPHAS J180353.1-241251.5        18035313-2412515           1  1                       S  270.9714 -24.2143 270.9714 -24.2143 II      Lagoon Nebula               Kalari2015        1.00 0.50  5.01 5.00 VPHAS Lagoon (Kalari2015)    4066118592239352448 -0.5809 0.5976 FALSE  4477.21 2404.00  7851.48    5.91 1.72  -1.58 1.63 4066118592239352448 -0.3880 0.5292 FALSE 5967.19 3815.41 10572.88    1.28 0.67  -3.04 0.47                                                                                                                     18.260 0.102 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -135.37    20.10 1.05E-14 1.20E-15 -1.92 0.26 1.05E-09 8.58E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.92  0.26 3.29E-09 2.51E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180353.1-241251.5&submit=submit+id                            
 728 VPHAS J180355.7-242225.6        VPHAS J180355.7-242225.6        18035565-2422256           1  1                       S  270.9819 -24.3738 270.9819 -24.3738 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.59 VPHAS Lagoon (Kalari2015)    4065975651427098880  0.5412 0.3187 FALSE  2450.57 1300.91  5512.77   -1.06 0.71  -1.16 0.55 4065975651427098880  0.8979 0.2225 TRUE  2065.83 1073.32  3997.97    1.00 0.29  -2.20 0.20                                                                         14.719          13.885         13.432       17.290 0.056 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 2065.83 1073.32 3997.97 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -78.67     11.90 1.96E-14 1.96E-15 -1.18 0.74 2.21E-08 4.05E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.18  0.74 2.06E-08 3.75E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180355.7-242225.6&submit=submit+id                            
 729 VPHAS J180356.4-241814.5        VPHAS J180356.4-241814.5        18035643-2418145           1  1                       S  270.9851 -24.3040 270.9851 -24.3040 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.47 VPHAS Lagoon (Kalari2015)    4066023415772639232  1.1179 0.3893 FALSE  1092.01  637.04  3318.67    1.84 0.68  -2.87 0.56 4066023415772639232  1.2906 0.2562 TRUE   962.22  754.28  1195.90    1.27 0.31  -2.16 0.22                                                                                                                     17.130 0.053 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4  962.22  754.28 1195.90 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -132.80    22.90 2.95E-14 2.65E-15 -1.73 0.34 7.11E-09 7.39E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.73  0.34 5.83E-09 5.92E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180356.4-241814.5&submit=submit+id                            
 730 VPHAS J180400.1-243318.0        VPHAS J180400.1-243318.0        18040010-2433180           1  1                       S  271.0004 -24.5550 271.0004 -24.5550 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 0.94 VPHAS Lagoon (Kalari2015)    4065968783794780800  0.2762 0.2170 FALSE  3474.22 2042.78  6461.19    1.60 0.36   3.43 0.29 4065968783794780800  0.4169 0.1504 FALSE 3240.45 2375.54  4880.49    1.44 0.16   3.33 0.12                                                                                                                     17.200 0.023 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -37.12      5.85 1.30E-14 1.53E-15 -1.82 0.26 2.48E-09 1.84E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.82  0.26 3.66E-09 2.50E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180400.1-243318.0&submit=submit+id                            
 731 VPHAS J180401.6-241632.7        VPHAS J180401.6-241632.7        18040159-2416327           1  1                       S  271.0066 -24.2758 271.0066 -24.2758 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.08 VPHAS Lagoon (Kalari2015)    4066023621939694592  0.4929 0.2222 FALSE  2279.17 1389.03  4729.65    1.04 0.36  -2.27 0.31 4066023621939694592  0.7316 0.1554 TRUE  1476.18 1177.78  1896.65    1.03 0.18  -1.84 0.12                                                                         14.646          13.366         12.752       17.650 0.077 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1476.18 1177.78 1896.65 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -73.47      9.60 1.35E-14 1.41E-15 -1.69 0.35 1.57E-08 1.59E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.69  0.35 6.33E-09 6.56E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180401.6-241632.7&submit=submit+id                            
 732 VPHAS J180403.3-243309.6        VPHAS J180403.3-243309.6        18040326-2433096           1  1                       S  271.0136 -24.5527 271.0136 -24.5527 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4065968818136746112  0.7142 0.1602 TRUE   1431.98 1113.93  1993.94    1.59 0.26   1.45 0.21 4065968818136746112  0.7642 0.1311 TRUE  1403.36 1173.41  1600.79    1.85 0.14   1.08 0.10                                                                                                                     16.880 0.018 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1403.36 1173.41 1600.79 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -38.76      6.50 1.80E-14 2.22E-15 -1.60 0.29 2.05E-08 1.63E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.60  0.29 6.87E-09 5.60E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180403.3-243309.6&submit=submit+id                            
 733 VPHAS J180404.2-241743.1        VPHAS J180404.2-241743.1        18040418-2417431           1  2                       S  271.0174 -24.2953 271.0174 -24.2953 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.01 VPHAS Lagoon (Kalari2015)    4066023347053055616  3.5117 0.4227 TRUE    290.25  256.54   334.05    2.65 0.72  -2.62 0.60 4066023347053055616  1.3900 0.2927 TRUE   953.17  734.34  1373.30    2.57 0.31  -2.65 0.22                                                                         14.165          13.216         12.658       16.880 0.042 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4  953.17  734.34 1373.30 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -28.82      3.03 1.44E-14 1.31E-15 -2.09 0.42 6.29E-09 7.27E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.09  0.42 2.53E-09 2.98E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180404.2-241743.1&submit=submit+id                            
 734 VPHAS J180404.2-241743.1        VPHAS J180404.2-241743.1        18040419-2417431           2  2                       S  271.0174 -24.2953 271.0174 -24.2953 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4066023347053055616  3.5117 0.4227 TRUE    290.25  256.54   334.05    2.65 0.72  -2.62 0.60 4066023347053055616  1.3900 0.2927 TRUE   953.17  734.34  1373.30    2.57 0.31  -2.65 0.22                                                                         14.165          13.216         12.658       16.610 0.029 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4  953.17  734.34 1373.30 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -55.05      9.06 2.94E-14 3.26E-15 -1.74 0.42 1.41E-08 1.62E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.74  0.42 5.68E-09 6.64E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180404.2-241743.1&submit=submit+id                            
 735 VPHAS J180404.3-242901.2        VPHAS J180404.3-242901.2        18040425-2429012           1  1                       S  271.0177 -24.4837 271.0177 -24.4837 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.06 VPHAS Lagoon (Kalari2015)    4065972597725795328  1.4576 0.2386 TRUE    703.27  589.98   869.79    0.49 0.46  -1.82 0.38 4065972597725795328  0.9898 0.1825 TRUE  1158.48  956.08  1534.64    1.51 0.22  -1.67 0.15                                                                                                                     16.970 0.024 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1158.48  956.08 1534.64 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -60.21     10.30 2.24E-14 2.47E-15 -1.68 0.35 1.61E-08 1.65E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.68  0.35 6.48E-09 6.79E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180404.3-242901.2&submit=submit+id                            
 736 VPHAS J180405.5-241703.2        VPHAS J180405.5-241703.2        18040550-2417032           1  2                       S  271.0229 -24.2842 271.0229 -24.2842 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.26 VPHAS Lagoon (Kalari2015)    4066023583252460288  0.8122 0.1103 TRUE   1217.20 1062.84  1422.83    1.13 0.17  -2.10 0.15 4066023583252460288  0.8607 0.0736 TRUE  1129.20 1052.88  1214.32    1.18 0.08  -2.09 0.06                                                                         14.254          13.426         12.990       15.660 0.014 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1129.20 1052.88 1214.32 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -81.69     15.30 8.97E-14 9.47E-15 -1.02 0.24 2.56E-08 1.60E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.02  0.24 2.13E-08 1.37E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180405.5-241703.2&submit=submit+id                            
 737 VPHAS J180405.5-241703.2        VPHAS J180405.5-241703.2        18040551-2417032           2  2                       S  271.0229 -24.2842 271.0229 -24.2842 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.34 VPHAS Lagoon (Kalari2015)    4066023583252460288  0.8122 0.1103 TRUE   1217.20 1062.84  1422.83    1.13 0.17  -2.10 0.15 4066023583252460288  0.8607 0.0736 TRUE  1129.20 1052.88  1214.32    1.18 0.08  -2.09 0.06                                                                         14.254          13.426         12.990       15.750 0.014 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1129.20 1052.88 1214.32 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -103.91    19.80 9.38E-14 9.01E-15 -1.00 0.24 2.39E-08 1.51E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.00  0.24 2.24E-08 1.43E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180405.5-241703.2&submit=submit+id                            
 738 VPHAS J180407.4-242245.7        VPHAS J180407.4-242245.7        18040736-2422457           1  1                       S  271.0307 -24.3794 271.0307 -24.3794 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.73 VPHAS Lagoon (Kalari2015)    4065975513988198656  1.6311 0.3187 TRUE    644.11  513.33   864.11   -0.70 0.55  -1.61 0.48 4065975513988198656  1.1268 0.1908 TRUE   929.30  785.55  1153.19    0.56 0.24  -1.91 0.17                                                                                                                     17.390 0.059 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3  929.30  785.55 1153.19 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -48.18      5.80 1.31E-14 1.29E-15 -2.16 0.33 2.23E-09 2.52E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.16  0.33 2.43E-09 2.63E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180407.4-242245.7&submit=submit+id                            
 739 VPHAS J180407.8-242311.4        VPHAS J180407.8-242311.4        18040781-2323115           1  1                       S  271.0325 -24.3865 271.0325 -24.3865 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.05 VPHAS Lagoon (Kalari2015)    4065975449567861248  0.7830 0.0772 TRUE   1246.47 1132.58  1385.29    0.53 0.13  -1.88 0.10 4065975449567861248  0.7937 0.0633 TRUE  1227.40 1139.83  1323.15    0.57 0.06  -1.92 0.04                                                                                                                     14.500 0.009 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.6 1227.40 1139.83 1323.15 K0    2.50 4870.50 298.66 1.698 0.928 5.9100 11.8140 3.446 1.626 Line Luminosity  Ha photometry                                                                                                                                                                    -12.83      2.43 6.52E-14 1.10E-14 -1.10 0.25 4.97E-08 4.64E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.10  0.25 1.65E-08 1.54E-08 Alcala 2017        Herczeg & Hillenbrand 2014 MIST MESA    spectral type derived from (r-i) color; radius derived from original mass, original Mdot, and original Lacc              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180407.8-242311.4&submit=submit+id                            
 740 VPHAS J180407.8-242312.7        VPHAS J180407.8-242312.7        18040783-2423127           1  1                       S  271.0326 -24.3869 271.0326 -24.3869 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.20 0.04 VPHAS Lagoon (Kalari2015)    4065975449584385280  0.6196 0.0520 TRUE   1553.42 1434.44  1693.47    0.63 0.09  -2.13 0.08 4065975449584385280  0.5802 0.0503 TRUE  1642.75 1520.16  1771.36    0.72 0.05  -2.12 0.04                                                                                                                     14.600 0.004 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1642.75 1520.16 1771.36 K4    2.50 4383.66 354.36 0.994 0.435 2.5560  2.3920 2.806 0.768 Line Luminosity  Ha photometry                                                                                                                                                                    -33.50      4.69 1.32E-13 1.40E-14 -0.47 0.23 4.22E-07 3.67E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.47  0.23 6.98E-08 5.19E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; radius derived from original mass, original Mdot, and original Lacc              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180407.8-242312.7&submit=submit+id                            
 741 VPHAS J180408.2-242921.9        VPHAS J180408.2-242921.9        18040825-2429219           1  1                       S  271.0343 -24.4894 271.0343 -24.4894 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.39 VPHAS Lagoon (Kalari2015)    4065969638472069248  1.0272 0.3783 FALSE  1213.35  696.51  3693.11    0.93 0.65  -2.35 0.52 4065969638472069248  1.1668 0.2844 TRUE  1100.83  880.07  1403.51    1.11 0.32  -2.42 0.23                                                                                                                     18.360 0.073 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1100.83  880.07 1403.51 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -47.33      4.51 5.31E-15 4.96E-16 -2.44 0.36 1.60E-09 1.79E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.44  0.36 1.28E-09 1.45E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180408.2-242921.9&submit=submit+id                            
 742 VPHAS J180408.5-242125.5        VPHAS J180408.5-242125.5        18040851-2421255           1  1                       S  271.0355 -24.3571 271.0355 -24.3571 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.36 VPHAS Lagoon (Kalari2015)    4065975926305064064  1.0783 0.2179 TRUE    961.39  763.82  1294.63    0.86 0.42  -2.11 0.37 4065975926305064064  1.0494 0.1586 TRUE  1027.06  889.80  1306.09    0.69 0.18  -1.96 0.14                                                                                                                     16.750 0.038 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1027.06  889.80 1306.09 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -160.85    29.50 4.54E-14 3.64E-15 -1.45 0.32 1.58E-08 1.57E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.45  0.32 1.10E-08 1.08E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180408.5-242125.5&submit=submit+id                            
 743 VPHAS J180408.6-243156.8        VPHAS J180408.6-243156.8        18040862-2431568           1  1                       S  271.0359 -24.5324 271.0359 -24.5324 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.13 0.10 VPHAS Lagoon (Kalari2015)    4065968955593462016  0.6404 0.1649 FALSE  1612.09 1198.83  2430.72   -5.80 0.26  -6.73 0.21 4065968955593462016  0.5792 0.1349 TRUE  1872.24 1454.29  2489.49   -5.93 0.15  -7.02 0.11                                                                                                                     16.900 0.025 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1872.24 1454.29 2489.49 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -56.32      9.58 2.29E-14 2.57E-15 -1.20 0.36 4.82E-08 4.23E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.20  0.36 1.51E-08 1.36E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180408.6-243156.8&submit=submit+id                            
 744 VPHAS J180409.5-241630.5        VPHAS J180409.5-241630.5        18040952-2416305           1  2                       S  271.0397 -24.2751 271.0397 -24.2751 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.79 VPHAS Lagoon (Kalari2015)    4066117217849782272  0.0739 0.3781 FALSE  4059.43 2170.28  7369.19    1.27 0.75  -0.91 0.64 4066117217849782272  0.5057 0.2526 FALSE 2934.85 1877.32  5781.93    0.85 0.34  -1.50 0.25                                                                                                                     18.020 0.111 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -60.98      4.83 8.57E-15 9.76E-16 -2.02 0.26 3.08E-09 3.21E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.02  0.26 3.35E-09 3.31E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180409.5-241630.5&submit=submit+id                            
 745 VPHAS J180409.5-241630.5        VPHAS J180409.5-241630.5        18040953-2416305           2  2                       S  271.0397 -24.2751 271.0397 -24.2751 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.79 VPHAS Lagoon (Kalari2015)    4066117217849782272  0.0739 0.3781 FALSE  4059.43 2170.28  7369.19    1.27 0.75  -0.91 0.64 4066117217849782272  0.5057 0.2526 FALSE 2934.85 1877.32  5781.93    0.85 0.34  -1.50 0.25                                                                                                                     18.160 0.124 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -85.01      8.69 9.17E-15 1.17E-15 -1.99 0.26 3.33E-09 3.47E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.99  0.26 3.62E-09 3.57E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180409.5-241630.5&submit=submit+id                            
 746 VPHAS J180411.8-242329.3        VPHAS J180411.8-242329.3        18041182-2423293           1  1                       S  271.0493 -24.3914 271.0493 -24.3915 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 0.95 VPHAS Lagoon (Kalari2015)    4065974728015988352  0.7513 0.1331 TRUE   1332.58 1109.06  1665.83    1.30 0.25  -1.99 0.21 4065974728015988352  0.7516 0.1205 TRUE  1388.84 1185.72  1701.55    1.13 0.17  -2.20 0.11                                                                                                                     16.190 0.027 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1388.84 1185.72 1701.55 K8    2.50 4004.26 162.74 0.624 0.110 1.2400  0.6600 2.335 0.565 Line Luminosity  Ha photometry                                                                                                                                                                    -137.65    25.70 7.13E-14 5.99E-15 -0.93 0.29 1.78E-08 1.42E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.93  0.29 2.60E-08 1.92E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180411.8-242329.3&submit=submit+id                            
 747 VPHAS J180412.9-241520.6        VPHAS J180412.9-241520.6        18041289-2415205           1  1                       S  271.0537 -24.2557 271.0537 -24.2557 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.58 1.39 VPHAS Lagoon (Kalari2015)    4066117458371284096  1.5268 0.3941 FALSE   727.02  492.40  1398.02    0.65 0.72  -1.61 0.61 4066117458371284096  0.8684 0.2090 TRUE  1316.17 1013.20  1710.34    0.36 0.31  -1.81 0.22                                                                                                                     17.180 0.047 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1316.17 1013.20 1710.34 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -67.60     10.40 1.98E-14 2.03E-15 -1.62 0.36 3.47E-09 3.50E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.62  0.36 5.80E-09 5.16E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180412.9-241520.6&submit=submit+id                            
 748 VPHAS J180413.3-241453.2        VPHAS J180413.3-241453.2        18041334-2414532           1  2                       S  271.0556 -24.2481 271.0556 -24.2481 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.03 VPHAS Lagoon (Kalari2015)    4066117561448951296  0.4313 0.3504 FALSE  2989.28 1527.92  6148.92    0.59 0.73  -1.75 0.48 4066117561448951296  0.4021 0.3569 FALSE 3955.22 2300.95  6514.31    0.81 0.43  -1.53 0.24                                                                                                                     17.840 0.084 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -34.94      1.55 6.89E-15 5.81E-16 -2.13 0.26 5.46E-09 5.15E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.13  0.26 2.62E-09 2.58E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180413.3-241453.2&submit=submit+id                            
 749 VPHAS J180413.3-241453.2        VPHAS J180413.3-241453.2        18041334-2414531           2  2                       S  271.0556 -24.2481 271.0556 -24.2481 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.16 0.15 VPHAS Lagoon (Kalari2015)    4066117561448951296  0.4313 0.3504 FALSE  2989.28 1527.92  6148.92    0.59 0.73  -1.75 0.48 4066117561448951296  0.4021 0.3569 FALSE 3955.22 2300.95  6514.31    0.81 0.43  -1.53 0.24                                                                                                                     17.780 0.059 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -74.40     10.80 1.21E-14 1.21E-15 -1.85 0.26 8.05E-09 7.60E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.85  0.26 4.93E-09 4.82E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180413.3-241453.2&submit=submit+id                            
 750 VPHAS J180413.5-241737.3        VPHAS J180413.5-241737.3        18041351-2417373           1  1                       S  271.0563 -24.2937 271.0563 -24.2937 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.59 VPHAS Lagoon (Kalari2015)    4066117144824128512  0.4135 0.2225 FALSE  2676.75 1592.36  5389.32    1.21 0.51  -2.53 0.43 4066117144824128512  0.5087 0.1706 FALSE 3663.09 2072.53  6147.84    1.41 0.23  -1.73 0.16                                                                                                                     16.900 0.045 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -160.71    29.00 3.95E-14 3.24E-15 -1.27 0.24 1.79E-08 1.60E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.27  0.24 1.67E-08 1.44E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180413.5-241737.3&submit=submit+id                            
 751 VPHAS J180414.7-242219.5        VPHAS J180414.7-242219.5        18041471-2422195           1  1                       S  271.0613 -24.3721 271.0613 -24.3721 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.06 0.06 VPHAS Lagoon (Kalari2015)    4065975861901241984  0.5917 0.2169 FALSE  1868.00 1194.29  3787.67    2.04 0.34  -1.37 0.28 4065975861901241984  0.5787 0.2118 FALSE 3092.86 1900.06  6040.41    1.12 0.24  -1.32 0.16                                                                                                                     17.050 0.045 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -74.91     11.90 2.37E-14 2.40E-15 -1.52 0.25 2.21E-08 2.05E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.52  0.25 1.06E-08 1.02E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180414.7-242219.5&submit=submit+id                            
 752 VPHAS J180416.4-243252.2        VPHAS J180416.4-243252.2        18041643-2432522           1  1                       S  271.0684 -24.5478 271.0684 -24.5478 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.35 VPHAS Lagoon (Kalari2015)    4065968504599586176  0.6862 0.2705 FALSE  1719.32 1036.18  4005.27   -2.34 0.54  -3.43 0.43 4065968504599586176  0.6500 0.2093 FALSE 7091.00 3106.26 10121.87   -2.32 0.26  -3.67 0.18                                                                                                                     17.630 0.035 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -47.02      6.97 1.03E-14 1.11E-15 -1.93 0.26 5.30E-09 4.80E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.93  0.26 3.68E-09 3.29E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180416.4-243252.2&submit=submit+id                            
 753 VPHAS J180416.8-243230.0        VPHAS J180416.8-243230.0        18041681-2432300           1  1                       S  271.0700 -24.5417 271.0700 -24.5417 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.41 VPHAS Lagoon (Kalari2015)    4065968508916820352  1.3864 0.1056 TRUE    712.96  661.70   772.68   10.64 0.24  -2.43 0.19 4065968508916820352  1.4529 0.0890 TRUE   676.34  646.14   721.31   10.50 0.12  -2.60 0.08                                                                                                                     16.380 0.011 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  676.34  646.14  721.31 K7    2.50 4020.37 169.41 0.638 0.143 1.2800  0.9840 2.352 0.587 Line Luminosity  Ha photometry                                                                                                                                                                    -45.15      8.21 3.18E-14 4.04E-15 -2.04 0.27 1.87E-09 1.27E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -2.04  0.27 2.04E-09 1.43E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; spectral type derived from (r-i) color                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180416.8-243230.0&submit=submit+id                            
 754 VPHAS J180418.6-241509.7        VPHAS J180418.6-241509.7        18041862-2415098           1  1                       S  271.0776 -24.2527 271.0776 -24.2527 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.99 VPHAS Lagoon (Kalari2015)    4066117385342322688  1.1008 0.4342 FALSE  1209.85  664.48  4061.20    2.06 1.27  -0.80 1.17 4066117385342322688  0.6796 0.2673 FALSE 4660.93 2648.98  9260.90    1.73 0.36  -1.66 0.26                                                                                                                     17.560 0.084 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -187.77    31.70 2.28E-14 2.22E-15 -1.54 0.25 7.62E-09 7.83E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.54  0.25 1.01E-08 9.78E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180418.6-241509.7&submit=submit+id                            
 755 VPHAS J180419.5-242109.9        VPHAS J180419.5-242109.9        18041954-2421099           1  1                       S  271.0814 -24.3527 271.0814 -24.3527 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.24 VPHAS Lagoon (Kalari2015)    4065975999323663872  0.6088 0.1311 TRUE   1647.76 1308.06  2214.59    2.26 0.28  -1.94 0.24 4065975999323663872  0.7102 0.1200 TRUE  1595.39 1332.92  2105.22    1.75 0.15  -1.62 0.11                                                                         13.806          12.877         12.281       15.920 0.015 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1595.39 1332.92 2105.22 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -41.68      7.35 4.59E-14 5.81E-15 -1.01 0.34 2.81E-08 2.34E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.01  0.34 2.32E-08 1.96E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180419.5-242109.9&submit=submit+id                            
 756 VPHAS J180420.3-242752.0        VPHAS J180420.3-242752.0        18042031-2427521           1  1                       S  271.0846 -24.4644 271.0846 -24.4645 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.10 0.09 VPHAS Lagoon (Kalari2015)    4065971219020078464  0.6454 0.1788 FALSE  1621.16 1164.20  2617.06    1.92 0.30  -1.94 0.24 4065971219020078464  0.5892 0.1421 TRUE  1899.00 1503.29  2470.84    1.72 0.16  -1.95 0.11                                                                                                                     16.540 0.035 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1899.00 1503.29 2470.84 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -127.35    23.00 4.99E-14 4.36E-15 -0.80 0.34 1.22E-07 1.21E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.80  0.34 4.90E-08 5.00E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180420.3-242752.0&submit=submit+id                            
 757 VPHAS J180421.6-241927.3        VPHAS J180421.6-241927.3        18042158-2419273           1  1                       S  271.0899 -24.3242 271.0900 -24.3242 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.31 VPHAS Lagoon (Kalari2015)    4066069934542934016  0.4941 0.3148 FALSE  2629.23 1391.76  5715.04    1.67 0.98  -1.03 0.90 4066069934542934016  0.5369 0.2321 FALSE 4621.18 2785.47  6416.86    0.74 0.35  -1.29 0.27                                                                                                                     17.310 0.073 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -112.48    17.70 2.32E-14 2.34E-15 -1.53 0.25 1.42E-08 1.25E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.53  0.25 9.15E-09 8.02E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180421.6-241927.3&submit=submit+id                            
 758 VPHAS J180422.1-241311.0        VPHAS J180422.1-241311.0        18042208-2413110           1  1                       S  271.0920 -24.2197 271.0920 -24.2197 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.16 0.16 VPHAS Lagoon (Kalari2015)    4066118008125549824  0.8223 0.3439 FALSE  1556.98  880.75  4201.11    1.57 0.56  -2.12 0.46 4066118008125549824  0.9422 0.2291 TRUE  1375.62 1043.82  1757.54    1.05 0.27  -2.02 0.20                                                                                                                     18.380 0.099 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1375.62 1043.82 1757.54 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -47.86      2.89 5.25E-15 5.27E-16 -2.22 0.37 3.41E-09 3.82E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.22  0.37 2.09E-09 2.40E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180422.1-241311.0&submit=submit+id                            
 759 VPHAS J180424.3-243226.0        VPHAS J180424.3-243226.0        18042427-2432260           1  1                       S  271.1012 -24.5405 271.1012 -24.5406 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.39 VPHAS Lagoon (Kalari2015)    4065968367160664448 -0.0852 0.3781 FALSE  4466.68 2470.06  7816.26    0.37 0.59  -1.78 0.48 4065968367160664448  0.3777 0.2704 FALSE 3961.51 2166.23  9131.09   -0.26 0.31  -1.85 0.22                                                                                                                     17.950 0.064 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -51.94      6.03 8.24E-15 7.99E-16 -2.04 0.26 4.10E-09 3.74E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.04  0.26 2.85E-09 2.55E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180424.3-243226.0&submit=submit+id                            
 760 VPHAS J180424.4-241244.3        VPHAS J180424.4-241244.3        18042444-2412443           1  1                       S  271.1018 -24.2123 271.1018 -24.2123 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.53 VPHAS Lagoon (Kalari2015)    4066117900738427008  0.2978 0.2005 FALSE  3289.39 1979.02  6135.05    1.99 0.43  -1.04 0.35 4066117900738427008  0.9153 0.1532 TRUE  1150.31  957.58  1366.71    1.42 0.19  -1.28 0.14                                                                                                                     16.600 0.020 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1150.31  957.58 1366.71 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -50.42      8.74 2.80E-14 3.31E-15 -1.58 0.30 5.77E-09 4.55E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.58  0.30 6.32E-09 4.88E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180424.4-241244.3&submit=submit+id                            
 761 VPHAS J180426.5-242108.3        VPHAS J180426.5-242108.3        18042647-2421083           1  1                       S  271.1103 -24.3523 271.1103 -24.3523 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.03 VPHAS Lagoon (Kalari2015)    4065975209049649024  0.7890 0.2563 FALSE  1419.52  914.47  2976.53    0.96 0.49   0.22 0.41 4065975209070345344 -0.0714 0.2009 FALSE 6717.89 4519.41 11351.35    1.06 0.27  -1.10 0.17                                                                                                                     17.040 0.050 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -45.34      5.75 1.74E-14 1.73E-15 -1.67 0.25 1.55E-08 1.44E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.67  0.25 7.45E-09 7.23E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180426.5-242108.3&submit=submit+id                            
 762 VPHAS J180427.5-242106.7        VPHAS J180427.5-242106.7        18042748-2421067           1  1                       S  271.1145 -24.3519 271.1145 -24.3519 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.63 VPHAS Lagoon (Kalari2015)    4066069041189748864                                                                         4066069041189748864  0.7002 0.3310 FALSE 4314.97 2685.37  6494.61    2.45 0.51  -1.69 0.33                                                                                                                     17.690 0.118 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -185.60    28.90 2.01E-14 2.45E-15 -1.60 0.25 9.34E-09 9.47E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.60  0.25 8.80E-09 8.55E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180427.5-242106.7&submit=submit+id                            
 763 VPHAS J180427.5-242801.4        VPHAS J180427.5-242801.4        18042753-2428014           1  1                       S  271.1147 -24.4670 271.1147 -24.4671 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 1.00 VPHAS Lagoon (Kalari2015)    4065971047221409408  0.5254 0.4696 FALSE  3035.43 1408.05  6303.95   -0.08 1.16  -3.14 1.02 4065971047221409408  0.4628 0.3835 FALSE 6429.26 2828.00  9793.97    1.20 0.50  -0.77 0.33                                                                                                                     18.660 0.123 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -47.52      1.11 4.04E-15 4.61E-16 -2.39 0.27 1.08E-09 1.14E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.39  0.27 1.43E-09 1.43E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180427.5-242801.4&submit=submit+id                            
 764 VPHAS J180428.0-241202.8        VPHAS J180428.0-241202.8        18042799-2412029           1  1                       S  271.1167 -24.2008 271.1167 -24.2008 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.63 VPHAS Lagoon (Kalari2015)    4066117939406072576 -0.2085 0.4731 FALSE  4352.28 2348.85  7677.11    4.74 1.21   0.79 1.10 4066117939406072576  0.1427 0.3845 FALSE 5497.36 3307.60  9499.56    1.78 0.44  -1.37 0.32                                                                                                                     18.540 0.137 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -116.11    13.70 7.58E-15 1.05E-15 -2.08 0.27 3.09E-09 3.20E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.08  0.27 2.92E-09 2.89E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180428.0-241202.8&submit=submit+id                            
 765 VPHAS J180429.1-242306.9        VPHAS J180429.1-242306.9        18042905-2423069           1  1                       S  271.1211 -24.3852 271.1211 -24.3852 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.74 VPHAS Lagoon (Kalari2015)    4065974895512995328  1.0774 0.1338 TRUE    924.45  816.71  1064.33    0.78 0.28  -1.72 0.23 4065974895512995328  1.0218 0.1101 TRUE   979.46  883.78  1104.86    1.10 0.15  -1.90 0.10                                                                                                                     16.010 0.021 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  979.46  883.78 1104.86 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -170.30    32.50 9.17E-14 6.87E-15 -1.15 0.26 1.19E-08 8.71E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.15  0.26 1.58E-08 1.06E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180429.1-242306.9&submit=submit+id                            
 766 VPHAS J180429.4-243148.8        VPHAS J180429.4-243148.8        18042939-2431488           1  1                       S  271.1225 -24.5302 271.1224 -24.5302 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.50 VPHAS Lagoon (Kalari2015)    4065968405821169664  2.0916 0.4662 TRUE    518.92  383.36   806.13  -11.57 1.05  -1.23 0.96 4065968405821169664  2.0110 0.3651 TRUE   541.20  468.81   719.12   -9.94 0.45  -0.19 0.29                                                                                                                     18.770 0.133 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3  541.20  468.81  719.12 M4    2.50 3190.60 411.33 0.188 0.183 0.2350  0.4550 1.594 0.746 Line Luminosity  Ha photometry                                                                                                                                                                    -36.01      1.91 2.99E-15 3.86E-16 -3.42 0.39 1.62E-10 2.16E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -3.42  0.39 1.52E-10 2.12E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; spectral type derived from (r-i) color                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180429.4-243148.8&submit=submit+id                            
 767 VPHAS J180429.5-241638.7        VPHAS J180429.5-241638.7        18042946-2416387           1  1                       S  271.1228 -24.2774 271.1228 -24.2774 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.31 VPHAS Lagoon (Kalari2015)    4066070484299500928  0.3651 0.3282 FALSE  3188.28 1666.89  6361.00    1.82 0.69  -1.17 0.57 4066070484299500928  0.6262 0.1965 FALSE 2021.85 1431.93  2963.63    1.03 0.26  -1.77 0.19                                                                                                                     17.490 0.072 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -72.63      9.71 1.55E-14 1.60E-15 -1.73 0.26 9.01E-09 8.04E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.73  0.26 5.83E-09 5.15E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180429.5-241638.7&submit=submit+id                            
 768 VPHAS J180431.5-240429.6        VPHAS J180431.5-240429.6        18043152-2404296           1  1                       S  271.1313 -24.0749 271.1313 -24.0749 II      Lagoon Nebula               Kalari2015        1.00 0.50  3.16 2.95 VPHAS Lagoon (Kalari2015)    4066121474153253376  0.9095 0.2723 FALSE  1220.43  806.99  2430.10   -0.83 0.80  -3.54 0.75 4066121474153253376  0.7935 0.2101 FALSE 1968.56 1282.74  3715.33    0.79 0.31  -2.35 0.24                                                                                                                     17.810 0.048 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -49.59      6.64 9.09E-15 9.18E-16 -1.99 0.26 9.87E-10 9.68E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.99  0.26 2.44E-09 1.69E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180431.5-240429.6&submit=submit+id                            
 769 VPHAS J180431.7-240544.9        VPHAS J180431.7-240544.9        18043172-2405449           1  1                       S  271.1322 -24.0958 271.1322 -24.0958 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.98 VPHAS Lagoon (Kalari2015)    4066121302354562944  0.8789 0.3091 FALSE  1336.99  813.00  3301.67   -5.62 0.58  -4.61 0.50 4066121302354562944  1.2369 0.2248 TRUE   877.85  734.24  1042.44   -5.35 0.26  -4.94 0.20                                                                                                                     18.430 0.076 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4  877.85  734.24 1042.44 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -29.75      0.88 3.54E-15 2.60E-16 -2.86 0.33 3.15E-10 3.27E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.86  0.33 4.31E-10 4.33E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180431.7-240544.9&submit=submit+id                            
 770 VPHAS J180436.9-242033.5        VPHAS J180436.9-242033.5        18043693-2420335           1  1                       S  271.1539 -24.3426 271.1539 -24.3426 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.80 VPHAS Lagoon (Kalari2015)    4066068976763258624  0.5420 0.2090 FALSE  2028.21 1292.75  4057.65   -1.38 0.38  -9.20 0.30 4066068976763258624  0.7122 0.1573 TRUE  1797.33 1291.73  2804.61   -1.51 0.20  -8.88 0.14                                                                                                                     17.230 0.039 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1797.33 1291.73 2804.61 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -20.87      1.64 8.03E-15 5.99E-16 -1.75 0.49 3.01E-09 3.65E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.75  0.49 3.98E-09 4.64E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180436.9-242033.5&submit=submit+id                            
 771 VPHAS J180438.6-241148.2        VPHAS J180438.6-241148.2        18043863-2411482           1  1                       S  271.1609 -24.1967 271.1609 -24.1968 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.65 VPHAS Lagoon (Kalari2015)    4066119382530296448  0.7661 0.1600 TRUE   1329.33 1057.45  1783.19    0.61 0.35  -1.82 0.27 4066119382530296448  0.7298 0.1232 TRUE  1449.11 1215.70  1765.33    0.64 0.14  -1.73 0.10                                                                                                                     16.450 0.016 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1449.11 1215.70 1765.33 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -76.57     14.10 4.18E-14 4.47E-15 -1.16 0.30 1.25E-08 9.84E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.16  0.30 1.67E-08 1.29E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180438.6-241148.2&submit=submit+id                            
 772 VPHAS J180439.4-241755.7        VPHAS J180439.4-241755.7        18043943-2417557           1  1                       S  271.1643 -24.2988 271.1643 -24.2988 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.22 VPHAS Lagoon (Kalari2015)    4066069590946343296  1.2002 0.1840 TRUE    843.61  720.05  1017.52    0.67 0.32  -1.68 0.26 4066069590946343296  1.0685 0.1587 TRUE   989.13  842.63  1141.67    0.73 0.18  -1.87 0.12                                                                                                                     17.400 0.048 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4  989.13  842.63 1141.67 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -30.00      2.86 9.20E-15 7.93E-16 -2.27 0.30 2.70E-09 2.55E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.27  0.30 1.66E-09 1.59E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180439.4-241755.7&submit=submit+id                            
 773 VPHAS J180440.2-242414.4        VPHAS J180440.2-242414.4        18044025-2424144           1  1                       S  271.1676 -24.4041 271.1676 -24.4041 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.40 VPHAS Lagoon (Kalari2015)    4065971704356182144  0.6715 0.3366 FALSE  2012.21 1084.51  4968.78    0.20 0.82  -2.17 0.68 4065971704356182144  0.5819 0.2571 FALSE 3051.52 1896.56  4751.54    2.08 0.39  -2.02 0.27                                                                                                                     18.470 0.164 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1326.00 1257.00 1403.00 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -37.70      3.09 4.08E-15 6.63E-16 -2.38 0.28 1.81E-09 1.81E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.38  0.28 1.45E-09 1.46E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180440.2-242414.4&submit=submit+id                            
 774 VPHAS J180440.6-241437.2        VPHAS J180440.6-241437.2        18044060-2414372           1  1                       S  271.1691 -24.2437 271.1691 -24.2437 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.40 VPHAS Lagoon (Kalari2015)    4066070656092159744  0.8462 0.1396 TRUE   1184.49  999.42  1451.70    1.07 0.23  -1.74 0.19 4066070656092159744  0.8770 0.1130 TRUE  1174.56 1033.91  1362.56    1.62 0.12  -1.80 0.08                                                                                                                     16.600 0.017 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1174.56 1033.91 1362.56 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -46.06      8.02 2.63E-14 3.20E-15 -1.59 0.28 7.57E-09 6.13E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.59  0.28 7.07E-09 5.67E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180440.6-241437.2&submit=submit+id                            
 775 VPHAS J180441.3-241427.8        VPHAS J180441.3-241427.8        18044131-2414278           1  1                       S  271.1721 -24.2411 271.1721 -24.2411 II      Lagoon Nebula               Kalari2015        1.00 0.50  3.98 3.95 VPHAS Lagoon (Kalari2015)    4066072133560913408  0.8326 0.3779 FALSE  1649.85  884.04  4625.94    3.27 0.70  -1.18 0.53 4066072133560913408  1.2747 0.2534 TRUE   985.01  759.71  1291.47    3.14 0.32  -1.73 0.25                                                                                                                     18.190 0.076 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4  985.01  759.71 1291.47 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -100.49    14.80 9.74E-15 9.96E-16 -2.25 0.37 5.45E-10 5.57E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.25  0.37 1.54E-09 1.52E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180441.3-241427.8&submit=submit+id                            
 776 VPHAS J180441.8-242632.6        VPHAS J180441.8-242632.6        18044180-2426326           1  1                       S  271.1741 -24.4424 271.1741 -24.4424 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.50 VPHAS Lagoon (Kalari2015)    4065970845362652672  0.9768 0.2936 FALSE  1149.22  747.53  2416.74    0.99 0.71  -2.00 0.60 4065970845362652672  0.9991 0.2269 TRUE  1306.18  999.22  1747.37    1.29 0.36  -2.45 0.24                                                                                                                     18.030 0.088 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1306.18  999.22 1747.37 M3    2.50 3407.48 452.17 0.282 0.193 0.4360  0.5400 1.916 0.701 Line Luminosity  Ha photometry                                                                                                                                                                    -53.34      4.76 7.79E-15 7.82E-16 -2.08 0.38 3.44E-09 4.13E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.08  0.38 2.91E-09 3.42E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180441.8-242632.6&submit=submit+id                            
 777 VPHAS J180442.4-241551.8        VPHAS J180442.4-241551.8        18044236-2415518           1  1                       S  271.1764 -24.2644 271.1764 -24.2644 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.20 0.19 VPHAS Lagoon (Kalari2015)    4066070587378766208  1.1784 0.2693 TRUE    901.41  678.55  1340.00   -0.23 0.55  -1.89 0.46 4066070587378766208  1.0311 0.2151 TRUE  1157.12  912.00  1603.25    0.93 0.28  -1.77 0.19                                                                         15.256          14.315         13.672       17.660 0.060 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1157.12  912.00 1603.25 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -66.12      9.21 1.26E-14 1.27E-15 -1.97 0.39 5.81E-09 6.37E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.97  0.39 3.37E-09 3.77E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180442.4-241551.8&submit=submit+id                            
 778 VPHAS J180443.2-241259.3        VPHAS J180443.2-241259.3        18044323-2412593           1  1                       S  271.1801 -24.2165 271.1801 -24.2165 II      Lagoon Nebula               Kalari2015        1.00 0.50  2.00 1.99 VPHAS Lagoon (Kalari2015)    4066072378379196672  0.1622 0.4713 FALSE  3759.17 1906.79  7012.44    1.28 1.39  -0.86 1.35 4066072378379196672  0.7536 0.3779 FALSE 4075.61 1837.60  6331.92    0.80 0.47  -1.40 0.36                                                                                                                     18.590 0.100 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -38.73      1.06 3.72E-15 3.50E-16 -2.43 0.27 5.76E-10 5.76E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.43  0.27 1.16E-09 1.06E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180443.2-241259.3&submit=submit+id                            
 779 VPHAS J180448.1-240813.0        VPHAS J180448.1-240813.0        18044813-2408130           1  1                       S  271.2005 -24.1370 271.2005 -24.1370 II      Lagoon Nebula               Kalari2015        1.00 0.50  3.98 3.92 VPHAS Lagoon (Kalari2015)    4066120104067951360                                                                         4066120104067951360  0.1426 0.3192 FALSE 5936.48 3800.70  8133.08   -1.31 0.41  -3.02 0.33                                                                                                                     18.150 0.063 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -72.38     10.10 8.44E-15 8.49E-16 -2.03 0.26 9.08E-10 7.39E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.03  0.26 2.57E-09 1.97E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180448.1-240813.0&submit=submit+id                            
 780 VPHAS J180448.1-243113.8        VPHAS J180448.1-243113.8        18044811-2431137           1  1                       S  271.2003 -24.5205 271.2004 -24.5205 II      Lagoon Nebula               Kalari2015        1.00 0.50  2.51 2.51 VPHAS Lagoon (Kalari2015)    4065958166619032320  2.0209 0.5630 FALSE   573.63  342.41  1894.27    5.73 1.25 -13.70 1.10 4065958166619032320  1.9240 0.4263 TRUE   689.14  517.42   891.86    5.66 0.60 -13.88 0.39                                                                                                                     18.830 0.124 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4  689.14  517.42  891.86 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -37.96      0.77 2.94E-15 3.39E-16 -3.19 0.40 9.05E-11 1.10E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -3.19  0.40 2.02E-10 2.29E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; spectral type derived from (r-i) color                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180448.1-243113.8&submit=submit+id                            
 781 VPHAS J180449.3-240404.7        VPHAS J180449.3-240404.7        18044933-2404047           1  1                       S  271.2055 -24.0680 271.2055 -24.0680 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.10 0.10 VPHAS Lagoon (Kalari2015)    4066127177862892160  0.8293 0.3158 FALSE  1457.17  861.98  3726.34    0.19 0.74  -1.51 0.62 4066127177862892160  1.1511 0.2119 TRUE  1115.17  863.30  1555.52    0.66 0.29  -1.66 0.22                                                                                                                     18.020 0.060 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1115.17  863.30 1555.52 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -38.82      3.73 6.31E-15 5.62E-16 -2.34 0.41 3.53E-09 3.98E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.34  0.41 1.42E-09 1.63E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180449.3-240404.7&submit=submit+id                            
 782 VPHAS J180455.1-240644.5        VPHAS J180455.1-240644.5        18045510-2406445           1  1                       S  271.2296 -24.1124 271.2295 -24.1124 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.33 VPHAS Lagoon (Kalari2015)    4066126013959231744  1.6913 0.1047 TRUE    584.95  550.33   624.13   -7.05 0.16 -12.82 0.14 4066126013959231744  1.6486 0.0749 TRUE   587.62  567.39   615.33   -7.04 0.08 -12.84 0.06                                                                                                                     16.340 0.013 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  587.62  567.39  615.33 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -19.14      2.90 1.70E-14 2.18E-15 -2.48 0.28 8.40E-10 5.98E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -2.48  0.28 7.86E-10 5.65E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; spectral type derived from (r-i) color                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180455.1-240644.5&submit=submit+id                            
 783 VPHAS J180457.0-240714.0        VPHAS J180457.0-240714.0        18045705-2407140           1  1                       S  271.2377 -24.1206 271.2377 -24.1206 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.45 VPHAS Lagoon (Kalari2015)    4066125945223452288  0.3927 0.1610 FALSE  2598.59 1719.16  4654.57    0.86 0.25  -5.12 0.21 4066125945223452288  0.4153 0.1245 FALSE 2946.74 2044.03  4016.63    0.26 0.13  -5.13 0.09                                                                                                                     16.970 0.026 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1326.00 1257.00 1403.00 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -33.03      4.92 1.47E-14 1.70E-15 -1.75 0.26 4.23E-09 2.95E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.75  0.26 3.97E-09 2.67E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180457.0-240714.0&submit=submit+id                            
 784 VPHAS J180502.6-242443.7        VPHAS J180502.6-242443.7        18050256-2424437           1  1                       S  271.2606 -24.4122 271.2606 -24.4122 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.02 VPHAS Lagoon (Kalari2015)    4066064540063664512  0.7012 0.1426 TRUE   1439.08 1156.89  1896.89    2.30 0.27  -2.00 0.21 4066064540063664512  0.5508 0.1328 TRUE  2250.70 1728.64  3023.35    2.32 0.17  -2.10 0.10                                                                                                                     16.740 0.025 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 2250.70 1728.64 3023.35 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -49.34      8.12 2.43E-14 2.77E-15 -0.99 0.37 7.91E-08 8.30E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.99  0.37 3.19E-08 3.42E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180502.6-242443.7&submit=submit+id                            
 785 VPHAS J180503.0-242521.2        VPHAS J180503.0-242521.2        18050301-2425212           1  1                       S  271.2624 -24.4226 271.2625 -24.4226 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.26 VPHAS Lagoon (Kalari2015)    4066064544383977088  1.5512 0.0793 TRUE    635.47  604.20   670.10    7.96 0.16 -11.31 0.14 4066064544383977088  1.5058 0.0625 TRUE   651.90  629.05   676.62    7.66 0.08 -11.05 0.06                                                                                                                     15.790 0.010 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  651.90  629.05  676.62 K5    2.50 4209.99 318.58 0.801 0.365 1.8300  2.0460 2.564 0.737 Line Luminosity  Ha photometry                                                                                                                                                                    -16.38      2.56 2.46E-14 3.33E-15 -2.20 0.27 1.42E-09 1.12E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -2.20  0.27 1.33E-09 1.09E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; spectral type derived from (r-i) color                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180503.0-242521.2&submit=submit+id                            
 786 VPHAS J180505.1-241247.3        VPHAS J180505.1-241247.3        18050505-2412473           1  1                       S  271.2710 -24.2132 271.2710 -24.2132 II      Lagoon Nebula               Kalari2015        1.00 0.50  3.16 3.16 VPHAS Lagoon (Kalari2015)    4066071828620458752                                                                         4066071828620458752  0.3383 0.5059 FALSE 4714.35 2747.44  7707.57    2.83 0.75  -0.70 0.57                                                                                                                     18.610 0.105 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -90.22     10.80 6.26E-15 7.27E-16 -2.17 0.27 8.23E-10 8.34E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.17  0.27 2.08E-09 1.89E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180505.1-241247.3&submit=submit+id                            
 787 VPHAS J180507.0-241824.6        VPHAS J180507.0-241824.6        18050700-2418246           1  1                       S  271.2791 -24.3069 271.2791 -24.3069 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.07 VPHAS Lagoon (Kalari2015)    4066067769879623040  0.6511 0.1748 FALSE  1598.35 1164.30  2508.02    1.97 0.37  -1.40 0.32 4066067769879623040  0.7302 0.1402 TRUE  1678.42 1375.79  2061.48    2.28 0.18  -1.67 0.13                                                                                                                     17.130 0.033 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1678.42 1375.79 2061.48 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -45.09      6.78 1.59E-14 1.74E-15 -1.48 0.32 2.53E-08 2.42E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.48  0.32 1.02E-08 1.00E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180507.0-241824.6&submit=submit+id                            
 788 VPHAS J180507.7-241332.4        VPHAS J180507.7-241332.4        18050765-2413324           1  1                       S  271.2818 -24.2257 271.2818 -24.2257 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.29 VPHAS Lagoon (Kalari2015)    4066071618171033216  1.2975 0.2706 TRUE    810.01  632.92  1123.66    1.35 0.51  -0.86 0.43 4066071618171033216  0.9382 0.1930 TRUE  1133.48  946.51  1400.39    1.85 0.25  -1.35 0.19                                                                                                                     17.780 0.045 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1133.48  946.51 1400.39 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -29.84      2.89 6.45E-15 5.55E-16 -2.31 0.33 2.34E-09 2.37E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.31  0.33 1.51E-09 1.53E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180507.7-241332.4&submit=submit+id                            
 789 VPHAS J180508.1-241949.1        VPHAS J180508.1-241949.1        18050815-2419491           1  1                       S  271.2839 -24.3303 271.2839 -24.3304 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.33 VPHAS Lagoon (Kalari2015)    4066066910880530432  0.9328 0.1782 TRUE   1095.00  890.47  1418.83    2.53 0.37  -1.18 0.30 4066066910880530432  0.6914 0.1443 TRUE  1436.41 1187.57  1848.66    2.40 0.19  -1.28 0.13                                                                                                                     17.290 0.036 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1436.41 1187.57 1848.66 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -27.62      3.11 9.54E-15 9.07E-16 -1.89 0.34 5.47E-09 5.14E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.89  0.34 3.53E-09 3.23E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180508.1-241949.1&submit=submit+id                            
 790 VPHAS J180508.5-240515.2        VPHAS J180508.5-240515.2        18050851-2405152           1  1                       S  271.2854 -24.0876 271.2854 -24.0876 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.56 VPHAS Lagoon (Kalari2015)    4066079559561794816  0.4217 0.2105 FALSE  2582.01 1576.13  5111.94    0.05 0.48  -1.57 0.40 4066079559561794816  0.4218 0.1643 FALSE 3356.55 2199.37  5491.77   -0.49 0.22  -1.69 0.16                                                                                                                     17.650 0.043 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1326.00 1257.00 1403.00 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -25.15      2.16 6.35E-15 5.06E-16 -2.17 0.27 2.27E-09 2.11E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.17  0.27 2.12E-09 1.91E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color; distance from Wright2019                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180508.5-240515.2&submit=submit+id                            
 791 VPHAS J180508.5-241646.0        VPHAS J180508.5-241646.0        18050853-2416460           1  1                       S  271.2855 -24.2795 271.2855 -24.2795 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.50 VPHAS Lagoon (Kalari2015)    4066068117771783680  0.2735 0.4348 FALSE  3551.47 1772.49  6824.84   -0.16 1.08  -1.27 1.05 4066068117771783680  0.3972 0.3572 FALSE 4458.47 2824.49  7216.75    1.39 0.51  -1.61 0.34                                                                                                                     18.610 0.136 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.3 1276.52 1009.54 1712.72 M4    2.50 3190.60 411.33 0.188 0.183 0.2350  0.4550 1.594 0.746 Line Luminosity  Ha photometry                                                                                                                                                                    -79.87      6.65 5.85E-15 7.83E-16 -2.24 0.38 2.40E-09 3.20E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.24  0.38 2.26E-09 3.14E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180508.5-241646.0&submit=submit+id                            
 792 VPHAS J180514.6-243117.3        VPHAS J180514.6-243117.3        18051461-2431173           1  1                       S  271.3109 -24.5214 271.3109 -24.5215 II      Lagoon Nebula               Kalari2015        1.00 0.50  3.16 2.86 VPHAS Lagoon (Kalari2015)    4066051247134752256  0.7896 0.2618 FALSE  1430.06  911.27  3083.92    3.62 0.53  -8.48 0.45 4066051247134752256  0.9326 0.2148 TRUE  1276.52 1009.54  1712.72    3.62 0.27  -9.25 0.19                                                                                                                     17.840 0.039 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1276.52 1009.54 1712.72 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -30.45      3.40 6.20E-15 5.80E-16 -2.22 0.38 5.88E-10 6.55E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.22  0.38 1.46E-09 1.36E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180514.6-243117.3&submit=submit+id                            
 793 VPHAS J180517.9-243028.6        VPHAS J180517.9-243028.6        18051787-2430286           1  1                       S  271.3244 -24.5079 271.3244 -24.5079 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.39 VPHAS Lagoon (Kalari2015)    4066051281497442176  0.6007 0.3323 FALSE  2272.17 1198.47  5347.96    3.20 0.81  -8.73 0.68 4066051281497442176  1.0127 0.2806 FALSE 1238.88  933.25  1739.98    3.37 0.37  -9.24 0.27                                                                                                                     18.130 0.093 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1702.09 1348.37 2752.66 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -34.26      0.82 5.20E-15 4.56E-16 -2.02 0.49 4.28E-09 5.66E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.02  0.49 2.97E-09 3.90E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180517.9-243028.6&submit=submit+id                            
 794 VPHAS J180518.5-241552.5        VPHAS J180518.5-241552.5        18051854-2415525           1  1                       S  271.3272 -24.2646 271.3272 -24.2646 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.45 VPHAS Lagoon (Kalari2015)    4066068319629912960  0.9746 0.1970 TRUE   1057.54  843.97  1412.85    0.76 0.46  -2.46 0.39 4066068319629912960  0.6686 0.1509 TRUE  1702.09 1348.37  2752.66    1.64 0.22  -1.20 0.15                                                                                                                     17.280 0.038 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1702.09 1348.37 2752.66 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -65.90     10.50 1.78E-14 1.84E-15 -1.42 0.48 1.46E-08 1.91E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.42  0.48 1.19E-08 1.55E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180518.5-241552.5&submit=submit+id                            
 795 VPHAS J180518.5-243116.3        VPHAS J180518.5-243116.3        18051853-2431163           1  1                       S  271.3272 -24.5212 271.3272 -24.5212 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.41 VPHAS Lagoon (Kalari2015)    4066051212804824448  0.3957 0.1086 FALSE  2464.38 1860.25  3578.09    0.01 0.22  -2.76 0.18 4066051212804824448  0.3913 0.0808 TRUE  2705.16 2140.20  3407.21    0.08 0.11  -2.71 0.07                                                                                                                     16.190 0.010 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 2705.16 2140.20 3407.21 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -43.42      7.90 3.69E-14 4.74E-15 -0.60 0.32 5.15E-08 4.11E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.60  0.32 5.61E-08 4.53E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180518.5-243116.3&submit=submit+id                            
 796 VPHAS J180520.8-243154.9        VPHAS J180520.8-243154.9        18052076-2431549           1  1                       S  271.3365 -24.5319 271.3365 -24.5319 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.00 VPHAS Lagoon (Kalari2015)    4066048257867324544  2.8566 0.0535 TRUE    346.77  340.39   353.37   -1.17 0.10  -9.23 0.09 4066048257867324544  2.9378 0.0431 TRUE   337.26  332.74   341.76   -1.25 0.05  -9.15 0.04                                                                                                                     15.270 0.005 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  337.26  332.74  341.76 M0    2.50 3898.29 259.83 0.547 0.138 1.0390  0.5740 2.256 0.490 Line Luminosity  Ha photometry                                                                                                                                                                    -18.76      3.35 4.47E-14 6.76E-15 -2.55 0.28 2.53E-09 1.78E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -2.55  0.28 6.69E-10 4.84E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; spectral type derived from (r-i) color                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180520.8-243154.9&submit=submit+id                            
 797 VPHAS J180521.8-243000.7        VPHAS J180521.8-243000.7        18052175-2430007           1  1                       S  271.3406 -24.5002 271.3406 -24.5002 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.44 VPHAS Lagoon (Kalari2015)    4066051418963882112  0.6010 0.1336 TRUE   1673.37 1318.81  2275.56   -3.85 0.27  -7.36 0.22 4066051418963882112  0.5016 0.1081 TRUE  1990.00 1719.98  2459.01   -3.07 0.14  -6.89 0.09                                                                                                                     16.980 0.028 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1990.00 1719.98 2459.01 K9    2.50 3984.75 204.45 0.609 0.133 1.1940  0.5470 2.314 0.533 Line Luminosity  Ha photometry                                                                                                                                                                    -23.82      2.96 1.13E-14 1.18E-15 -1.49 0.31 7.83E-09 6.21E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.49  0.31 7.35E-09 5.69E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180521.8-243000.7&submit=submit+id                            
 798 VPHAS J180523.9-242912.2        VPHAS J180523.9-242912.2        18052387-2429122           1  1                       S  271.3495 -24.4867 271.3494 -24.4867 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.28 VPHAS Lagoon (Kalari2015)    4066051792600833664  0.9019 0.3573 FALSE  1407.97  801.26  4008.51   -1.63 0.64   7.64 0.48 4066051796929986432  1.7987 0.2513 TRUE   554.80  493.72   631.04   -3.47 0.30   7.53 0.19                                                                                                                     16.090 0.013 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  554.80  493.72  631.04 K7    2.50 4020.37 169.41 0.638 0.143 1.2800  0.9840 2.352 0.587 Line Luminosity  Ha photometry                                                                                                                                                                    -15.61      2.25 1.79E-14 2.25E-15 -2.51 0.30 7.26E-10 5.42E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -2.51  0.30 6.81E-10 5.24E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; spectral type derived from (r-i) color                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180523.9-242912.2&submit=submit+id                            
 799 VPHAS J180526.8-242021.6        VPHAS J180526.8-242021.6        18052679-2420216           1  1                       S  271.3616 -24.3393 271.3616 -24.3393 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.65 VPHAS Lagoon (Kalari2015)    4066054988051307520  0.9191 0.1798 TRUE   1113.22  898.37  1460.13   -4.59 0.33  -7.69 0.29 4066054988051307520  0.9265 0.1520 TRUE  1140.12  970.66  1360.70   -4.50 0.19  -7.33 0.13                                                                                                                     17.280 0.036 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4 1140.12  970.66 1360.70 M1    2.50 3721.90 346.95 0.438 0.179 0.7780  0.6190 2.146 0.484 Line Luminosity  Ha photometry                                                                                                                                                                    -28.61      3.30 9.90E-15 9.54E-16 -2.10 0.31 1.99E-09 1.76E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.10  0.31 2.19E-09 1.86E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180526.8-242021.6&submit=submit+id                            
 800 VPHAS J180526.8-243015.0        VPHAS J180526.8-243015.0        18052683-2430150           1  1                       S  271.3618 -24.5042 271.3618 -24.5042 II      Lagoon Nebula               Kalari2015        1.00 0.50  2.51 1.88 VPHAS Lagoon (Kalari2015)    4066048395279355264  0.8508 0.1730 TRUE   1202.58  960.52  1603.49    3.16 0.34   1.37 0.27 4066048395279355264  0.7767 0.1324 TRUE  1310.13 1117.50  1614.69    3.10 0.16   1.47 0.11                                                                                                                     16.460 0.026 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5 1310.13 1117.50 1614.69 K6    2.50 4085.81 238.99 0.691 0.234 1.4530  1.4510 2.421 0.643 Line Luminosity  Ha photometry                                                                                                                                                                    -128.73    23.90 5.40E-14 4.65E-15 -1.13 0.30 7.38E-09 6.29E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.13  0.30 1.61E-08 1.31E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 spectral type derived from (r-i) color                                                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180526.8-243015.0&submit=submit+id                            
 801 VPHAS J180530.0-243023.3        VPHAS J180530.0-243023.3        18052996-2430233           1  1                       S  271.3748 -24.5065 271.3748 -24.5065 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.02 VPHAS Lagoon (Kalari2015)    4066048768943602304  0.5149 0.1786 FALSE  2055.06 1378.21  3738.07   -0.09 0.35  -2.91 0.28 4066048768943602304  0.4313 0.1134 FALSE 2317.94 1848.47  2997.35    0.21 0.14  -3.40 0.10                                                                                                                     16.870 0.027 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.4  544.58  530.81  560.07 M2    2.50 3560.91 437.84 0.355 0.208 0.5920  0.6530 2.046 0.621 Line Luminosity  Ha photometry                                                                                                                                                                    -35.33      5.27 1.70E-14 1.93E-15 -2.56 0.28 2.14E-09 1.90E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -2.56  0.28 8.61E-10 7.89E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; spectral type derived from (r-i) color                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180530.0-243023.3&submit=submit+id                            
 802 VPHAS J180530.3-241558.9        VPHAS J180530.3-241558.9        18053033-2415590           1  1                       S  271.3764 -24.2663 271.3763 -24.2664 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.03 VPHAS Lagoon (Kalari2015)    4066073439230927872  1.8211 0.0649 TRUE    541.63  523.08   561.52  -13.83 0.12 -28.82 0.09 4066073439230927872  1.7922 0.0523 TRUE   544.58  530.81   560.07  -13.72 0.06 -28.66 0.04                                                                                                                     13.700 0.002 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula          0.70 0.40           3.5  544.58  530.81  560.07 K4    2.50 4383.66 354.36 0.994 0.435 2.5560  2.3920 2.806 0.768 Line Luminosity  Ha photometry                                                                                                                                                                    -12.65      2.36 1.35E-13 2.24E-14 -1.54 0.25 1.82E-08 1.55E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      LOW -1.54  0.25 5.89E-09 4.60E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 AGE IS ESTIMATED ASSUMING D=1250PC, SO ALL PROPERTIES ARE OFF; spectral type derived from (r-i) color                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180530.3-241558.9&submit=submit+id                            
 803 2MASS J04392090+2545021         2MASS J04392090+2545021         GN Tau                     1  1 BIN                   S   69.8372  25.7506  69.8371  25.7505 full    Taurus                      Esplin 2019       2.00 1.00                                         148378033312276864                                                                           148378033312276864                                                                                                                                                10.196   0.025   8.893   0.026  8.060 0.027              White2003                    Keck I/HIRES                     Taurus                 2.00 1.00 1999      3.7  140.00                 M2.5  0.50 3489.11  76.72 0.334 0.040 0.2180  0.1000 1.281 0.273 Continuum Excess 6504 A                                                                                                                                                                           -59.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    0.39                                                                                                                                       1.26E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04392090%2B2545021&submit=submit+id                           
 804 V* UX Tau C                     V* UX Tau C                     UX Tau C                   1  1 BIN              1.40 S   67.5166  18.2297  67.5167  18.2296 II      Taurus/L1551          0.914 Gange2018         1.73 0.24                                         3314508622617470848  6.8495 0.1036 TRUE    145.44  143.26   147.68   12.33 0.18 -19.87 0.11 3314508622617470848  6.9227 0.0706 TRUE   142.91  141.80   144.35   12.56 0.08 -19.80 0.06                                                                                         10.900                                   White2003                    Keck I/HIRES                     Taurus/L1551           1.73 0.24 1999      3.5  142.91  141.80  144.35 M5    0.50 2981.69  83.68 0.109 0.037 0.0650  0.0260 0.958 0.134 Continuum Excess 6508 A                                                                                                                                                                           -5.60                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     0.54                                                                                                                       UPP             5.01E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          http://simbad.cds.unistra.fr/simbad/sim-id?Ident=V*+UX+Tau+C+&NbIdent=1&Radius=2&Radius.unit=arcmin&submit=submit+id 
 805 2MASS J04311578+1820072         2MASS J04311578+1820072         MHO-9                      1  1                       S   67.8158  18.3353  67.8158  18.3352 II      Taurus                0.955 Gange2018         2.00 1.00                                         3314328822401984768  7.0324 0.0884 TRUE    141.65  139.89   143.46   12.33 0.17 -18.07 0.10 3314328822401984768  7.0223 0.0306 TRUE   141.19  140.64   141.73   12.51 0.03 -18.01 0.02                                                                         11.210   0.024  10.550   0.030 10.304 0.018              White2003                    Keck I/HIRES                     Taurus                 2.00 1.00 1999      3.5  141.19  140.64  141.73 M5    0.50 2981.69  83.68 0.104 0.033 0.0580  0.0290 0.903 0.192 Continuum Excess 6507 A                                                                                                                                                                           -3.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     0.54                                                                                                                       UPP             2.00E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04311578%2B1820072&submit=submit+id                           
 806 2MASS J04141760+2806096         2MASS J04141760+2806096         CIDA-1                     2  2                       S   63.5734  28.1027  63.5734  28.1026 II      Taurus/L1495          0.974 Gange2018         1.34 0.19                                         163181342473839744   7.3700 0.0866 TRUE    135.19  133.61   136.80    8.34 0.20 -23.32 0.13  163181342473839744  7.4283 0.0457 TRUE   133.52  132.71   134.32    8.28 0.06 -23.61 0.04                                                                         11.726   0.021  10.584   0.022  9.877 0.021              White2003                    Keck I/HIRES                     Taurus/L1495           1.34 0.19 1999      3.5  133.52  132.71  134.32 M5.5  0.50 2910.82  61.61 0.084 0.028 0.0510  0.0260 0.892 0.189 Continuum Excess 6500 A                                                                                                                                                                           -126.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   0.25                                                                                                                                       3.16E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04141760%2B2806096&submit=submit+id                           
 807 [RRN96] GG Tau B                [RRN96] GG Tau B                GG Tau Ba                  1  1 BIN              1.40 BD  68.1262  17.5251  68.1262  17.5250 II      Taurus/L1551          0.848 Gange2018         1.73 0.24                                         3314132593936245248  6.6641 0.0984 TRUE    149.46  147.28   151.71   12.67 0.19 -20.40 0.11 3314132593936245248  6.8737 0.0405 TRUE   144.08  143.13   144.96   13.18 0.05 -20.46 0.04                                                                                                                                  White2003                    Keck I/HIRES                     Taurus/L1551           1.73 0.24 1999      3.6  144.08  143.13  144.96 M6    0.50 2858.47  48.36 0.058 0.015 0.0260  0.0130 0.655 0.127 Continuum Excess 6501 A                                                                                                                                                                           -20.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    0.56                                                                                                                       UPP             1.58E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          http://simbad.cds.unistra.fr/simbad/sim-id?Ident=%5BRRN96%5D+GG+Tau+B&submit=submit+id                               
 808 2MASS J04382134+2609137         2MASS J04382134+2609137         GM Tau                     3  3                       BD  69.5889  26.1538  69.5889  26.1537 II      Taurus/L1527          0.984 Gange2018         2.59 0.78                                         148449845165337600   7.2299 0.1491 TRUE    137.87  135.07   140.78    5.47 0.27 -22.97 0.22  148449845165337600  7.1752 0.0594 TRUE   138.11  136.90   139.42    6.05 0.08 -22.40 0.07                                                                         12.804   0.022  11.586   0.019 10.632 0.018              White2003                    Keck I/HIRES                     Taurus/L1527           2.59 0.78 1999      3.7  138.11  136.90  139.42 M5.5  0.50 2910.82  61.61 0.073 0.022 0.0350  0.0130 0.735 0.114 Continuum Excess 6503 A                                                                                                                                                                           -113.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   0.18                                                                                                                                       2.51E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04382134%2B2609137&submit=submit+id                           
 809 2MASS J04180796+2826036         2MASS J04180796+2826036         V410 X-ray 3               1  1                       BD  64.5332  28.4344  64.5333  28.4342 II      Taurus/L1495          0.988 Gange2018         1.34 0.19                                         164513022853468160   8.4780 0.1830 TRUE    117.65  115.15   120.26    8.43 0.38 -24.73 0.26  164513022853468160  8.0199 0.0904 TRUE   123.78  122.17   125.08    8.21 0.11 -24.31 0.08                                                                         11.544   0.021  10.817   0.022 10.446 0.019              White2003                    Keck I/HIRES                     Taurus/L1495           1.34 0.19 1999      3.6  123.78  122.17  125.08 M6.5  0.50 2814.10  44.12 0.047 0.010 0.0190  0.0070 0.586 0.084 Continuum Excess 6509 A                                                                                                                                                                           -30.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    0.46                                                                                                                       UPP             5.01E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04180796%2B2826036&submit=submit+id                           
 810 2MASS J04321606+1812464         2MASS J04321606+1812464         MHO-5                      5  5                       BD  68.0669  18.2129  68.0670  18.2128 II      Taurus/L1551          0.858 Gange2018         1.73 0.24                                         3314309890186259712  6.9146 0.0954 TRUE    144.06  142.10   146.09   13.08 0.20 -17.57 0.11 3314309890186259712  6.7336 0.0467 TRUE   146.94  145.84   147.94   12.72 0.05 -17.57 0.04                                                                         11.070   0.026  10.390   0.030 10.063 0.022              White2003                    Keck I/HIRES                     Taurus/L1551           1.73 0.24 1999      3.7  146.94  145.84  147.94 M6.0  0.50 2858.47  48.36 0.058 0.015 0.0260  0.0130 0.655 0.127 Continuum Excess 6506 A                                                                                                                                                                           -36.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    0.53                                                                                                                       UPP             2.00E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04321606%2B1812464&submit=submit+id                           
 811 2MASS J04312405+1800215         2MASS J04312405+1800215         MHO-4                      1  1                       BD  67.8502  18.0060  67.8503  18.0059 II      Taurus/L1551          0.912 Gange2018         1.73 0.24                                         3314299238667410176  6.8993 0.1416 TRUE    144.44  141.52   147.48   10.69 0.26 -19.57 0.16 3314299238667410176  6.8513 0.0728 TRUE   144.73  143.21   146.25   10.50 0.09 -19.68 0.06                                                                         11.650   0.030  10.920   0.030 10.567 0.022              White2003                    Keck I/HIRES                     Taurus/L1551           1.73 0.24 1999      3.7  144.73  143.21  146.25 M7    0.50 2770.24  46.15 0.038 0.008 0.0120  0.0040 0.481 0.068 Continuum Excess 6505 A                                                                                                                                                                           -28.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    0.45                                                                                                                       UPP             3.16E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04312405%2B1800215&submit=submit+id                           
 812 2MASS J04323028+1731303         2MASS J04323028+1731303         GG Tau Bb                  1  1 BIN              1.40 BD  68.1262  17.5251  68.1262  17.5250 II      Taurus/L1551          0.848 Gange2018         1.73 0.24                                         3314132593936245248  6.6641 0.0984 TRUE    149.46  147.28   151.71   12.67 0.19 -20.40 0.11 3314132593936245248  6.8737 0.0405 TRUE   144.08  143.13   144.96   13.18 0.05 -20.46 0.04                                                                         11.067   0.024  10.394   0.023  9.973 0.021              White2003                    Keck I/HIRES                     Taurus/L1551           1.73 0.24 1999      3.7  144.08  143.13  144.96 M7.5  0.50 2721.80  50.00 0.032 0.006 0.0090  0.0030 0.425 0.050 Continuum Excess 6502 A                                                                                                                                                                           -18.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    0.60                                                                                                                       UPP             5.01E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04323028%2B1731303&submit=submit+id                           
 813 2MASS J10555973-7724399         2MASS J10555973-7724399         T3                         1  1 BIN              2.21 S  163.9992 -77.4111 163.9987 -77.4111 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201378641555926784  5.4030 0.0312 TRUE    184.11  183.05   185.18  -23.81 0.06   2.19 0.05 5201378641555926784  5.4501 0.0290 TRUE   182.23  181.14   182.93  -23.69 0.04   2.24 0.03                2.60       0.79      Manara2016                                           9.832   0.036  8.685 0.024              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.7  182.23  181.14  182.93 K7         4020.37  18.45 0.672 0.019 0.7930  0.1680 1.846 0.195 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.14       1.01E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10555973-7724399&submit=submit+id                             
 814 V* SX Cha B                     V* SX Cha B                     T3-B                       1  1 BIN              2.21 S  163.9965 -77.4110 163.9960 -77.4109 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201378641555926656  5.4657 0.0406 TRUE    182.01  180.67   183.38  -23.90 0.08   4.89 0.07 5201378641555926656  5.3844 0.0238 TRUE   184.39  183.27   185.25  -24.07 0.03   4.21 0.03                1.30       0.00      Manara2016                                                                                   Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.6  184.39  183.27  185.25 M3         3407.48  36.76 0.290 0.018 0.2400  0.0680 1.423 0.199 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.54       6.34E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          http://simbad.cds.unistra.fr/simbad/sim-basic?Ident=V*+SX+Cha+B&submit=SIMBAD+search                                 
 815 2MASS J10563044-7711393         2MASS J10563044-7711393         T4                         1  1                       S  164.1266 -77.1943 164.1261 -77.1943 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201388292344009984  5.4619 0.0193 TRUE    182.12  181.48   182.77  -23.71 0.04   2.82 0.04 5201388292344009984  5.5330 0.0119 TRUE   180.78  180.39   181.14  -23.74 0.01   2.80 0.01                0.50       0.23      Manara2016                           9.969   0.024   9.102   0.024  8.631 0.019              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.7  180.78  180.39  181.14 K7         4020.37  18.45 0.672 0.019 0.7930  0.1680 1.846 0.195 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -2.13       1.02E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10563044-7711393&submit=submit+id                             
 816 2MASS J10590108-7722407         2MASS J10590108-7722407         TW Cha                     1  1                       S  164.7544 -77.3780 164.7539 -77.3780 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201196599363180928  5.3992 0.0190 TRUE    184.23  183.58   184.88  -23.38 0.04   2.22 0.03 5201196599363180928  5.4609 0.0128 TRUE   183.06  182.71   183.47  -23.37 0.02   2.27 0.02                0.80       0.34      Manara2016                          10.135   0.023   9.232   0.022  8.616 0.021              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.7  183.06  182.71  183.47 K7         4020.37  18.45 0.672 0.019 0.7930  0.1680 1.846 0.195 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.54       3.97E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10590108-7722407&submit=submit+id                             
 817 2MASS J10590699-7701404         2MASS J10590699-7701404         CR Cha                     1  1                       S  164.7790 -77.0279 164.7786 -77.0279 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201226389256838528  5.3339 0.0229 TRUE    186.47  185.68   187.28  -22.73 0.05   2.22 0.04 5201226389256838528  5.3997 0.0125 TRUE   184.72  184.23   185.11  -22.79 0.02   2.24 0.01   14.26  1.89  1.30       0.00      Manara2016                           8.460   0.030   7.820   0.040  7.310 0.023              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.8  184.72  184.23  185.11 K0         4870.50  57.00 1.625 0.095 3.3170  0.9030 2.604 0.327 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.30       5.40E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10590699-7701404&submit=submit+id                             
 818 2MASS J11025504-7721508         2MASS J11025504-7721508         T12                        1  1                       S  165.7293 -77.3641 165.7288 -77.3641 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201206048291386880  5.4872 0.0458 TRUE    181.31  179.80   182.84  -23.59 0.08   1.91 0.08 5201206052588955264  5.4288 0.0392 TRUE   182.46  181.30   183.54  -23.79 0.05   1.90 0.05                0.80       0.32      Manara2016                          11.565   0.026  10.858   0.026 10.451 0.021              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.5  182.46  181.30  183.54 M4.5       3078.19  42.56 0.150 0.016 0.1060  0.0310 1.161 0.166 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.01       3.16E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11025504-7721508&submit=submit+id                             
 819 2MASS J11040909-7627193         2MASS J11040909-7627193         CT Cha A                   1  1 BIN              2.67 S  166.0379 -76.4554 166.0375 -76.4554 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201360671411974912  5.2144 0.0211 TRUE    190.72  189.95   191.50  -22.21 0.04  -0.17 0.04 5201360671411974912  5.2645 0.0116 TRUE   189.83  189.47   190.25  -22.22 0.01   0.02 0.01                2.40       0.45      Manara2016                           9.715   0.024   8.944   0.047  8.661 0.021              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.8  189.83  189.47  190.25 K5         4209.99  76.02 0.837 0.074 1.1250  0.2500 2.010 0.216 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                0.52       4.22E-07                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11040909-7627193&submit=submit+id                             
 820 2MASS J11044258-7741571         2MASS J11044258-7741571         ISO-ChaI 52                1  1                       S  166.1775 -77.6992 166.1770 -77.6992 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201168944070798848  5.1773 0.0719 TRUE    192.14  189.50   194.85  -23.03 0.12   2.18 0.11 5201168944070798848  5.2419 0.0300 TRUE   189.30  188.02   190.24  -23.03 0.03   1.86 0.03                1.20       0.36      Manara2016                          11.814   0.027  11.002   0.023 10.642 0.025              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.5  189.30  188.02  190.24 M4         3190.60  46.14 0.191 0.018 0.1480  0.0480 1.282 0.203 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -3.64       6.52E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11044258-7741571&submit=submit+id                             
 821 2MASS J11064180-7635489         2MASS J11064180-7635489         Hn5                        1  1                       S  166.6741 -76.5970 166.6737 -76.5970 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201347064956072448  5.1207 0.0576 TRUE    194.23  192.06   196.44  -20.98 0.10  -0.68 0.11 5201347064956072448  5.1364 0.0249 TRUE   192.88  192.08   193.63  -21.07 0.03  -0.51 0.03                0.00       0.32      Manara2016                          11.565   0.023  10.724   0.023 10.125 0.019              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.5  192.88  192.08  193.63 M5         2981.69  33.55 0.113 0.013 0.0720  0.0170 1.012 0.111 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.40       1.44E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11064180-7635489&submit=submit+id                             
 822 2MASS J11065906-7718535         2MASS J11065906-7718535         T23                        1  1                       S  166.7459 -77.3148 166.7455 -77.3148 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201209351123255296  5.2538 0.0576 TRUE    189.33  187.28   191.44  -23.32 0.10   1.71 0.10 5201209351123255296  5.3329 0.0202 TRUE   186.02  185.29   186.72  -23.29 0.03   1.60 0.02                1.70       0.00      Manara2016                          11.204   0.026  10.423   0.022 10.003 0.024              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.5  186.02  185.29  186.72 M4.5       3078.19  42.56 0.150 0.016 0.1060  0.0310 1.161 0.166 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.52       9.69E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11065906-7718535&submit=submit+id                             
 823 2MASS J11071206-7632232         2MASS J11071206-7632232         T24                        1  1                       S  166.8002 -76.5398 166.7998 -76.5398 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201348782942996224  5.1085 0.0219 TRUE    194.65  193.82   195.50  -21.93 0.04  -0.61 0.04 5201348782942996224  5.1580 0.0130 TRUE   192.57  192.17   192.99  -21.84 0.02  -0.44 0.02                1.50       0.63      Manara2016                          10.886   0.027   9.924   0.023  9.382 0.021              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.7  192.57  192.17  192.99 M0         3898.29  69.35 0.578 0.048 0.6240  0.1330 1.746 0.186 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.32       7.09E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11071206-7632232&submit=submit+id                             
 824 2MASS J11071668-7735532         2MASS J11071668-7735532         Cha Ha 1                   4  4                       BD 166.8195 -77.5981 166.8190 -77.5981 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201129563515179520  5.0812 0.1537 TRUE    196.00  190.22   202.14  -22.45 0.26   1.01 0.24 5201129563515179520  5.1398 0.1106 TRUE   193.75  189.70   197.93  -22.77 0.12   0.37 0.11                0.00       0.00      Manara2016                          13.342   0.024  12.668   0.026 12.174 0.024              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.7  193.75  189.70  197.93 M7.5       2721.80  20.17 0.032 0.003 0.0090  0.0020 0.442 0.036 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.94       5.52E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11071668-7735532&submit=submit+id                             
 825 2MASS J11071860-7732516         2MASS J11071860-7732516         Cha Ha 9                   2  2                       S  166.8274 -77.5477 166.8269 -77.5477 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201153237374251520  5.0357 0.3132 TRUE    198.81  186.84   212.37  -23.19 0.59  -1.31 0.58 5201153237374251520  5.0627 0.2342 TRUE   198.22  189.71   207.94  -23.57 0.26  -0.80 0.26                4.80       0.45      Manara2016                          13.733   0.026  12.492   0.023 11.803 0.024              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.5  198.22  189.71  207.94 M5.5       2910.82  24.01 0.080 0.013 0.0470  0.0130 0.851 0.098 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.00       4.05E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11071860-7732516&submit=submit+id                             
 826 2MASS J11075792-7738449         2MASS J11075792-7738449         Sz22                       1  1 TRIPLE          17.60 S  166.9914 -77.6458 166.9909 -77.6458 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201128880615881472  6.1278 0.2969 TRUE    163.11  155.39   171.63  -23.05 0.45   2.68 0.43 5201128880615881472  5.3821 0.1966 TRUE   185.10  179.18   190.84  -24.11 0.22   2.59 0.22                3.20       1.24      Manara2016                           9.502   0.027   7.919   0.038  6.830 0.023              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.8  185.10  179.18  190.84 K5         4209.99  76.02 0.837 0.074 1.1250  0.2500 2.010 0.216 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.90       1.60E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11075792-7738449&submit=submit+id                             
 827 2MASS J11080148-7742288         2MASS J11080148-7742288         VW Cha                     2  2 BIN              0.66 S  167.0058 -77.7079 167.0058 -77.7079 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201126475432043776                                                                         5201126475432043776  5.3147 0.2905 TRUE   190.37  181.91   201.45  -17.21 0.32  -0.11 0.28                1.90       0.72      Manara2016                           8.703   0.027   7.637   0.036  6.962 0.026              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.7  190.37  181.91  201.45 K5         4209.99  76.02 0.837 0.074 1.1250  0.2500 2.010 0.216 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.63       3.01E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11080148-7742288&submit=submit+id                             
 828 2MASS J11080297-7738425         2MASS J11080297-7738425         ESO Ha 562                 1  1 BIN              0.28 S  167.0120 -77.6452 167.0120 -77.6452 II      Chamaeleon I*                                 1.50 0.50                                         5201128124699517568                                                                         5201128124699517568                                                                                       3.40       1.35      Manara2016                          11.638   0.023   9.671   0.024  8.304 0.026              Manara2016                   VLT/X-shooter                    Chamaeleon I*          1.50 0.50 2010      3.7  186.70  185.70  187.70 M1         3721.90  89.20 0.463 0.056 0.4500  0.1060 1.630 0.185 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.88       2.22E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11080297-7738425&submit=submit+id                             
 829 2MASS J11081509-7733531         2MASS J11081509-7733531         T33-A                      1  1 TRIPLE           2.40 S  167.0634 -77.5648 167.0641 -77.5648 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201153035509861888  5.2489 0.0625 TRUE    189.52  187.28   191.80  -22.96 0.18   0.99 0.24 5201153035509861888  5.3381 0.0352 TRUE   186.52  185.37   187.81  -23.57 0.04   0.53 0.04                2.50       0.85      Manara2016                           8.638   0.029   7.730          6.880                    Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.8  186.52  185.37  187.81 K0         4870.50  57.00 1.625 0.095 3.3170  0.9030 2.604 0.327 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -1.49       3.47E-09                             Herczeg & Hillenbrand 2014 MIST MESA                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11081509-7733531&submit=submit+id                             
 830 2MASS J11081509-7733531         2MASS J11081509-7733531         T33-B                      1  1 TRIPLE, BIN      0.11 S  167.0634 -77.5648 167.0641 -77.5648 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201153035509861888  5.2489 0.0625 TRUE    189.52  187.28   191.80  -22.96 0.18   0.99 0.24 5201153035509861888  5.3381 0.0352 TRUE   186.52  185.37   187.81  -23.57 0.04   0.53 0.04                2.70       0.52      Manara2016                           8.638   0.029   7.730          6.880                    Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.8  186.52  185.37  187.81 K0         4870.50  57.00 1.625 0.095 3.3170  0.9030 2.604 0.327 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.19       6.93E-09                             Herczeg & Hillenbrand 2014 MIST MESA                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11081509-7733531&submit=submit+id                             
 831 2MASS J11082238-7730277         2MASS J11082238-7730277         ISO-ChaI 143               1  1 BIN             18.16 S  167.0932 -77.5077 167.0927 -77.5077 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201153619627528960  5.1738 0.1235 TRUE    192.40  187.89   197.12  -22.74 0.23   0.72 0.21 5201153619627528960  5.2601 0.0673 TRUE   188.53  186.38   190.89  -22.82 0.08   0.29 0.08                1.30       1.13      Manara2016                          12.570   0.024  11.651   0.027 11.095 0.023              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.5  188.53  186.38  190.89 M5.5       2910.82  24.01 0.080 0.013 0.0470  0.0130 0.851 0.098 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.24       2.37E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11082238-7730277&submit=submit+id                             
 832 2MASS J11083952-7734166         2MASS J11083952-7734166         Cha Ha 6                   5  5                       BD 167.1646 -77.5713 167.1641 -77.5713 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201152245237987072  5.5765 0.1322 TRUE    178.58  174.43   182.93  -23.23 0.23   1.44 0.24 5201152245237987072  5.3366 0.0670 TRUE   186.19  183.95   188.62  -23.25 0.08   0.59 0.08                0.10       0.38      Manara2016                          12.263   0.027  11.479   0.024 11.038 0.027              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.6  186.19  183.95  188.62 M5.75 0.50 2883.04  53.71 0.065 0.023 0.0320  0.0210 0.723 0.173 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.73       7.72E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11083952-7734166&submit=submit+id                             
 833 2MASS J11085464-7702129         2MASS J11085464-7702129         T38                        1  1                       S  167.2275 -77.0369 167.2271 -77.0369 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201308101012353664  5.3761 0.0536 TRUE    185.04  183.21   186.91  -23.42 0.09   1.26 0.08 5201308101012353664  5.3575 0.0328 TRUE   185.26  184.16   186.27  -23.56 0.04   1.00 0.04                1.90       0.90      Manara2016                          11.208   0.027  10.175   0.023  9.457 0.021              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.7  185.26  184.16  186.27 M0.5       3815.16  88.19 0.522 0.058 0.5370  0.1200 1.694 0.186 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.89       2.00E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11085464-7702129&submit=submit+id                             
 834 2MASS J11092379-7623207         2MASS J11092379-7623207         T40                        1  1                       S  167.3491 -76.3891 167.3486 -76.3891 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201353936903777152  5.2001 0.0224 TRUE    191.25  190.42   192.07  -21.53 0.04  -0.45 0.05 5201353936903777152  5.2322 0.0154 TRUE   191.14  190.56   191.67  -21.60 0.02  -0.34 0.02                1.20       0.56      Manara2016                          10.440   0.027   9.214   0.023  8.242 0.038              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.7  191.14  190.56  191.67 K7         4020.37  18.45 0.679 0.016 0.7300  0.0930 1.768 0.118 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.33       6.06E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11092379-7623207&submit=submit+id                             
 835 2MASS J11100010-7634578         2MASS J11100010-7634578         T44                        1  1                       S  167.5003 -76.5828 167.4999 -76.5828 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201350015597394944  5.2062 0.0354 TRUE    191.03  189.74   192.34  -22.25 0.06  -0.32 0.07 5201350015597394944  5.2965 0.0314 TRUE   189.25  187.99   190.20  -22.51 0.04  -0.81 0.04                4.10       1.35      Manara2016                           8.714   0.027   7.210   0.080  6.080 0.050              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.8  189.25  187.99  190.20 K0         4870.50  57.00 1.625 0.095 3.3170  0.9030 2.604 0.327 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                0.77       6.21E-07                             Herczeg & Hillenbrand 2014 MIST MESA                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11100010-7634578&submit=submit+id                             
 836 2MASS J11100469-7635452         2MASS J11100469-7635452         T45a                       1  1 BIN             28.32 S  167.5195 -76.5959 167.5191 -76.5959 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201349985533568896  5.1281 0.0245 TRUE    193.92  192.99   194.85  -20.70 0.04  -1.03 0.05 5201349985533568896  5.1797 0.0117 TRUE   191.67  191.18   192.24  -20.67 0.01  -1.15 0.02                1.10       0.54      Manara2016                          10.565   0.024   9.636   0.022  9.240 0.023              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.7  191.67  191.18  192.24 K7         4020.37  18.45 0.672 0.019 0.7930  0.1680 1.846 0.195 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -2.43       5.12E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11100469-7635452&submit=submit+id                             
 837 2MASS J11101141-7635292         2MASS J11101141-7635292         ISO-ChaI 237               1  1 BIN             28.32 S  167.5475 -76.5915 167.5470 -76.5915 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201350019893311744  5.1184 0.0543 TRUE    194.31  192.27   196.40  -22.21 0.11  -1.19 0.12 5201350019893311744  5.1005 0.0257 TRUE   193.97  193.15   195.11  -22.16 0.03  -1.43 0.03                4.10       1.92      Manara2016                          10.932   0.026   9.438   0.022  8.621 0.023              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.8  193.97  193.15  195.11 K5         4209.99  76.02 0.837 0.074 1.1250  0.2500 2.010 0.216 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.30       6.37E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11101141-7635292&submit=submit+id                             
 838 2MASS J11113965-7620152         2MASS J11113965-7620152         T49                        1  1 BIN             24.38 S  167.9153 -76.3375 167.9149 -76.3375 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5225374074083637376  5.2491 0.0285 TRUE    189.47  188.45   190.51  -21.90 0.06   0.08 0.06 5225374074083637376  5.2060 0.0216 TRUE   190.53  189.55   191.35  -21.81 0.03  -0.25 0.03                1.00       0.34      Manara2016                          10.471   0.029   9.512   0.023  8.873 0.021              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.6  190.53  189.55  191.35 M3.5       3305.00  44.16 0.243 0.021 0.1900  0.0580 1.353 0.202 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.66       5.35E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11113965-7620152&submit=submit+id                             
 839 2MASS J11114632-7620092         2MASS J11114632-7620092         CHX18N                     1  1                       S  167.9431 -76.3358 167.9427 -76.3358 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5225327134382282880  5.1944 0.0240 TRUE    191.45  190.57   192.34  -21.80 0.05  -0.34 0.05 5225327134382282880  5.2188 0.0103 TRUE   191.42  190.99   191.84  -21.89 0.01  -0.22 0.01    7.74  4.31  0.80       0.20      Manara2016                           9.110   0.030   8.290   0.030  7.767 0.026              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.8  191.42  190.99  191.84 K2         4709.66  54.23 1.400 0.010 2.6300  0.6200 2.509 0.284 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.58       2.98E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11114632-7620092&submit=submit+id                             
 840 2MASS J11122441-7637064         2MASS J11122441-7637064         T51                        1  1 BIN              1.97 S  168.1017 -76.6184 168.1012 -76.6184 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201302294216744960  5.1596 0.0207 TRUE    192.74  191.96   193.51  -21.79 0.04  -0.43 0.04 5201302294216744960  5.2145 0.0108 TRUE   191.23  190.88   191.57  -21.84 0.01  -0.33 0.01   18.26  5.81  0.10       0.00      Manara2016                           9.275   0.030   8.524   0.055  8.000 0.030              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.8  191.23  190.88  191.57 K2         4709.66  54.23 1.400 0.010 2.6300  0.6200 2.509 0.284 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.64       2.65E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11122441-7637064&submit=submit+id                             
 841 2MASS J11122441-7637064         2MASS J11122441-7637064         T51-B                      1  1 BIN              1.97 S  168.1017 -76.6184 168.1012 -76.6184 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201302294216744960  5.1596 0.0207 TRUE    192.74  191.96   193.51  -21.79 0.04  -0.43 0.04 5201302294216744960  5.2145 0.0108 TRUE   191.23  190.88   191.57  -21.84 0.01  -0.33 0.01   18.26  5.81  0.50       1.09      Manara2016                           9.275   0.030   8.524   0.055  8.000 0.030              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.6  191.23  190.88  191.57 M2         3560.91  29.00 0.369 0.015 0.3270  0.0820 1.521 0.190 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.77       3.24E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11122441-7637064&submit=submit+id                             
 842 2MASS J11122772-7644223         2MASS J11122772-7644223         T52                        1  1 BIN             11.55 S  168.1154 -76.7395 168.1150 -76.7395 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201295319189803392  5.1749 0.0263 TRUE    192.17  191.20   193.15  -21.57 0.05  -1.05 0.04 5201295319189803392  5.2148 0.0142 TRUE   191.26  190.81   191.72  -21.65 0.02  -0.77 0.02                1.00       0.42      Manara2016                           8.285   0.023   7.460   0.040  6.845 0.026              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.8  191.26  190.81  191.72 K0         4870.50  57.00 1.625 0.095 3.3170  0.9030 2.604 0.327 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.03       9.83E-08                             Herczeg & Hillenbrand 2014 MIST MESA                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11122772-7644223&submit=submit+id                             
 843 2MASS J11124268-7722230         2MASS J11124268-7722230         T54-A                      1  1 BIN              0.24 S  168.1778 -77.3730 168.1773 -77.3730 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201159082825975552  4.9609 0.4142 TRUE    202.92  186.74   222.11  -23.75 0.79  -0.33 0.73 5201159082825975552  5.2302 0.1675 TRUE   191.16  184.60   198.96  -23.79 0.20   0.70 0.19   13.70  0.86  1.20       0.60      Manara2016                           8.645   0.029   8.042   0.049  7.880 0.026              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.8  191.16  184.60  198.96 K0         4870.50  57.00 1.625 0.095 3.3170  0.9030 2.604 0.327 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -2.14       7.80E-10                             Herczeg & Hillenbrand 2014 MIST MESA                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11124268-7722230&submit=submit+id                             
 844 2MASS J11124861-7647066         2MASS J11124861-7647066         Hn17                       1  1                       S  168.2025 -76.7852 168.2021 -76.7852 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201291951935430144  5.2291 0.0567 TRUE    190.22  188.18   192.31  -22.30 0.10   0.01 0.08 5201291951935430144  5.2869 0.0238 TRUE   187.51  186.67   188.42  -22.31 0.03  -0.14 0.03                0.40       0.09      Manara2016                          12.142   0.026  11.442   0.024 11.196 0.019              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.5  187.51  186.67  188.42 M4.5       3078.19  42.56 0.150 0.016 0.1060  0.0310 1.161 0.166 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -2.91       3.92E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11124861-7647066&submit=submit+id                             
 845 2MASS J11132446-7629227         2MASS J11132446-7629227         Hn18                       1  1                       S  168.3519 -76.4897 168.3515 -76.4897 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5225323629689714688  5.2764 0.0500 TRUE    188.52  186.74   190.33  -22.23 0.10   0.01 0.10 5225323629689714688  5.2476 0.0233 TRUE   189.04  188.23   189.90  -22.12 0.03  -0.41 0.03                0.80       0.14      Manara2016                          11.855   0.027  11.108   0.024 10.797 0.023              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.5  189.04  188.23  189.90 M4         3190.60  46.14 0.191 0.018 0.1480  0.0480 1.282 0.203 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -2.91       3.57E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11132446-7629227&submit=submit+id                             
 846 2MASS J11142454-7733062         2MASS J11142454-7733062         Hn21W                      1  1 BIN              5.48 S  168.6022 -77.5518 168.6017 -77.5518 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201143758382913792  5.2923 0.0813 TRUE    188.00  185.15   190.94  -22.59 0.15   0.43 0.14 5201143758382913792  5.3057 0.0429 TRUE   186.63  185.18   187.97  -22.75 0.05   0.48 0.05                2.20       0.72      Manara2016                          11.982   0.048  11.086   0.049 10.640 0.040              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.5  186.63  185.18  187.97 M4.5       3078.19  42.56 0.150 0.016 0.1060  0.0310 1.161 0.166 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.27       1.73E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11142454-7733062&submit=submit+id                             
 847 2MASS J04141458+2827580         2MASS J04141458+2827580         FN Tau                     1  1                       S   63.5608  28.4661  63.5609  28.4660 II      Taurus/L1495          0.980 Gange2018         1.34 0.19                                         164738521519622656   7.6198 0.0617 TRUE    130.76  129.70   131.83    9.50 0.15 -23.57 0.11  164738521519622656  7.6986 0.0280 TRUE   129.53  129.02   130.01    9.34 0.04 -23.84 0.03                1.10                 Manara2016                           9.469   0.022   8.669   0.036  8.189 0.018              Manara2016                   VLT/X-shooter                    Taurus/L1495           1.34 0.19 2010      3.6  129.53  129.02  130.01 M3         3407.48  36.76 0.290 0.018 0.2620  0.0280 1.487 0.076 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.81       3.63E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04141458%2B2827580&submit=submit+id                           
 848 2MASS J04181078+2519574         2MASS J04181078+2519574         V409 tau                   1  1                       S   64.5449  25.3326  64.5450  25.3325 II      Taurus/North          0.991 Gange2018         2.49 0.35                                         150393571269837184   7.6125 0.0402 TRUE    130.87  130.18   131.57    8.83 0.08 -23.34 0.06  150393571269837184  7.7117 0.0237 TRUE   129.48  129.07   129.87    8.80 0.03 -23.45 0.02                1.90                 Manara2016                          10.744   0.024   9.589   0.022  9.032 0.019              Manara2016                   VLT/X-shooter                    Taurus/North           2.49 0.35 2010      3.9  129.48  129.07  129.87 M0         3898.29  69.35 0.608 0.052 0.4530  0.0600 1.478 0.058 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.76       1.92E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04181078%2B2519574&submit=submit+id                           
 849 2MASS J04295156+2606448         2MASS J04295156+2606448         IQ Tau                     1  1                       S   67.4648  26.1125  67.4649  26.1124 II      Taurus/L1524          0.994 Gange2018         1.57 0.18                                         151297958238753664   7.6176 0.0617 TRUE    130.79  129.74   131.87    5.95 0.15 -21.01 0.11  151297958238753664  7.6039 0.0359 TRUE   130.74  130.24   131.28    5.95 0.05 -21.31 0.04                1.70                 Manara2016                           9.415   0.020   8.417   0.023  7.779 0.023              Manara2016                   VLT/X-shooter                    Taurus/L1524           1.57 0.18 2010      3.7  130.74  130.24  131.28 M0         3898.29  69.35 0.580 0.049 0.6050  0.0760 1.720 0.067 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.12       1.10E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04295156%2B2606448&submit=submit+id                           
 850 2MASS J04270469+2606163         2MASS J04270469+2606163         DG Tau                     3  4                       S   66.7696  26.1045  66.7696  26.1044 II      Taurus/L1524          0.995 Gange2018         1.57 0.18                                         151262700852297728   8.2524 0.1461 TRUE    120.82  118.71   123.01    6.16 0.36 -19.30 0.24  151262700852297728  7.9836 0.1182 TRUE   124.76  122.61   126.72    5.51 0.14 -20.48 0.10                2.20                 Manara2016                           8.691   0.018   7.720   0.030  6.992 0.020              Manara2016                   VLT/X-shooter                    Taurus/L1524           1.57 0.18 2010      3.8  124.76  122.61  126.72 K6         4085.81  47.49 0.728 0.040 0.8710  0.0760 1.874 0.073 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.51       4.06E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04270469%2B2606163&submit=submit+id                           
 851 2MASS J13045571-7739495         2MASS J13045571-7739495         Hn24                       1  1                       S  196.2322 -77.6637 196.2317 -77.6637 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5788199129856209792  5.0712 0.0331 TRUE    196.08  194.81   197.38  -20.63 0.05  -7.88 0.05 5788199129856209792  5.0844 0.0122 TRUE   195.12  194.68   195.59  -20.49 0.01  -7.91 0.01                1.90                 Manara2016                          10.178   0.019   9.302   0.020  8.920 0.020              Manara2016                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2010      3.7  195.12  194.68  195.59 M0         3898.29  69.35 0.578 0.048 0.6240  0.1330 1.746 0.186 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.91       1.82E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J13045571-7739495&submit=submit+id                             
 852 2MASS J13005532-7710222         2MASS J13005532-7710222         Sz50                       1  1                       S  195.2308 -77.1728 195.2302 -77.1729 II      Chamaeleon I*                                 1.50 0.50                                         5788931851275793024  6.7835 0.5988 TRUE    148.94  136.20   164.26  -29.65 0.96  -9.90 0.83 5788931851275793024                                                                                       1.80                 Manara2016                          10.314   0.024   9.325   0.025  8.849 0.021              Manara2016                   VLT/X-shooter                    Chamaeleon I*          1.50 0.50 2010      3.5  191.40  190.60  192.20 M4         3190.60  46.14 0.191 0.018 0.1480  0.0480 1.282 0.203 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.45       1.03E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J13005532-7710222&submit=submit+id                             
 853 2MASS J15534211-2049282         2MASS J15534211-2049282         2MASSJ15534211-2049282     1  1                       S  238.4254 -20.8245 238.4254 -20.8246 II      Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6246807830684399488  7.3733 0.1841 TRUE    135.25  131.94   138.74  -13.06 0.35 -19.36 0.23 6246807830684399488  7.3608 0.1338 TRUE   134.79  132.20   137.53  -12.75 0.16 -19.81 0.11                1.20                 Manara2020                          11.256   0.027  10.267   0.027  9.625 0.026              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 7/2016    4.2  134.79  132.20  137.53 M4         3190.60  46.14 0.167 0.028 0.0270  0.0080 0.538 0.074 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.61       2.84E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15534211-2049282&submit=submit+id                             
 854 2MASS J15583692-2257153         2MASS J15583692-2257153         2MASSJ15583692-2257153     1  1                       S  239.6538 -22.9542 239.6538 -22.9543 II      Upper Scorpius        0.985 Gange2018        10.00 3.00                                         6237190612936085120  6.0207 0.1461 TRUE    165.48  161.54   169.61  -10.88 0.11 -20.96 0.06 6237190612936085120  5.9759 0.0182 TRUE   166.47  165.97   166.88  -10.76 0.02 -21.03 0.01   -3.26  0.68  0.00                 Manara2020                           8.358   0.024   7.689   0.047  7.053 0.031              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 7/2016    4.2  166.47  165.97  166.88 K0         4870.50  57.00 1.238 0.113 0.9790  0.2420 1.390 0.164 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.50       1.57E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15583692-2257153&submit=submit+id                             
 855 2MASS J16001844-2230114         2MASS J16001844-2230114         2MASSJ16001844-2230114     1  1                       S  240.0768 -22.5032 240.0768 -22.5033 II      Upper Scorpius        0.914 Gange2018        10.00 3.00                                         6243217104889830912  7.2639 0.4299 TRUE    138.05  130.11   147.00   -2.07 0.90 -15.52 0.44 6243217104889830912  6.1605 0.4056 TRUE   168.12  154.89   185.79   -6.67 0.50 -17.06 0.32                0.80                 Manara2020                          11.612   0.022  10.881   0.022 10.410 0.021              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 8/2016    4.2  168.12  154.89  185.79 M4.5       3078.19  42.56 0.111 0.018 0.0150  0.0050 0.438 0.063 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.73       2.56E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16001844-2230114&submit=submit+id                             
 856 2MASS J16035767-2031055         2MASS J16035767-2031055         2MASSJ16035767-2031055     1  1                       S  240.9903 -20.5182 240.9902 -20.5183 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6244083039015457664  7.0137 0.0385 TRUE    142.00  141.22   142.78  -11.60 0.08 -22.90 0.04 6244083039015457664  7.0001 0.0217 TRUE   142.64  142.22   142.96  -11.57 0.03 -22.84 0.02   -5.81  3.17  0.70                 Manara2020                           9.608   0.024   8.773   0.026  8.371 0.027              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 8/2016    4.3  142.64  142.22  142.96 K6         4085.81  47.49 0.830 0.032 0.2900  0.0540 1.081 0.098 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.80       8.35E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16035767-2031055&submit=submit+id                             
 857 2MASS J16035793-1942108         2MASS J16035793-1942108         2MASSJ16035793-1942108     1  1                       S  240.9914 -19.7030 240.9913 -19.7031 II      Upper Scorpius        0.996 Gange2018        10.00 3.00                                         6247222213430964608  6.3301 0.0827 TRUE    157.31  155.27   159.40  -11.24 0.17 -21.98 0.08 6247222213430964608  6.4857 0.0285 TRUE   152.93  152.26   153.61  -11.27 0.03 -22.10 0.02                0.30                 Manara2020                          11.365   0.023  10.605   0.025 10.325 0.023              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 8/2016    4.2  152.93  152.26  153.61 M2         3560.91  29.00 0.437 0.021 0.1000  0.0180 0.833 0.076 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -5.13       5.42E-13                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16035793-1942108&submit=submit+id                             
 858 2MASS J16041740-1942287         2MASS J16041740-1942287         2MASSJ16041740-1942287     1  1                       S  241.0725 -19.7080 241.0725 -19.7081 II      Upper Scorpius        0.996 Gange2018        10.00 3.00                                         6247221285718008320  6.2022 0.0946 TRUE    160.55  158.13   163.05   -9.70 0.19 -21.63 0.09 6247221285718008320  6.4892 0.0309 TRUE   152.82  151.83   153.53   -9.86 0.03 -21.65 0.02                0.70                 Manara2020                          11.443   0.044  10.723   0.046 10.422 0.046              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 8/2016    4.2  152.82  151.83  153.53 M3         3407.48  36.76 0.331 0.026 0.0670  0.0140 0.741 0.078 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -4.35       3.78E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16041740-1942287&submit=submit+id                             
 859 2MASS J16041893-2430392         2MASS J16041893-2430392         2MASSJ16041893-2430392     1  1                       S  241.0788 -24.5111 241.0788 -24.5111         Upper Scorpius*                              10.00 3.00                                         6236047430087176576                                                                         6236047430087176576                                                                                       0.30                 Manara2020                           9.975   0.026   9.216   0.027  8.853 0.024              Manara2020                   VLT/X-shooter                    Upper Scorpius*       10.00 3.00 8/2016    4.2  141.00  104.00  218.00 M2         3560.91  29.00 0.437 0.021 0.1000  0.0180 0.833 0.076 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.12       5.47E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16041893-2430392&submit=submit+id                             
 860 2MASS J16042165-2130284         2MASS J16042165-2130284         2MASSJ16042165-2130284     1  1                       S  241.0902 -21.5079 241.0902 -21.5080 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6243393817024157184  6.6615 0.0565 TRUE    149.49  148.23   150.77  -12.33 0.10 -23.83 0.05 6243393817024157184  6.8819 0.0269 TRUE   144.64  143.97   145.29  -12.45 0.03 -23.80 0.02   -7.60  1.63  1.40                 Manara2020                           9.948   0.023   9.103   0.024  8.506 0.021              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.3  144.64  143.97  145.29 K3         4566.33  84.52 1.106 0.071 0.6290  0.1370 1.264 0.136 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -3.23       2.86E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16042165-2130284&submit=submit+id                             
 861 2MASS J15354856-2958551         2MASS J15354856-2958551         2MASSJ15354856-2958551_E   1  2 BIN                   S  233.9523 -29.9820 233.9523 -29.9821 II      Upper Centaurus Lupus 0.918 Gange2018        16.00 2.00                                         6209142346186305920                                                                         6209142346182157440 11.3840 0.1373 TRUE    87.16   86.23    88.44  -27.78 0.20 -41.77 0.25                0.00                 Manara2020                          10.342   0.027   9.770   0.029  9.463 0.026              Manara2020                   VLT/X-shooter                    Upper Centaurus Lupus 16.00 2.00 5/2018    4.4   87.16   86.23   88.44 M4.5       3078.19  42.56 0.107 0.016 0.0100  0.0020 0.361 0.026 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.24       6.61E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15354856-2958551&submit=submit+id                             
 862 2MASS J15354856-2958551         2MASS J15354856-2958551         2MASSJ15354856-2958551_W   2  2 BIN                   S  233.9523 -29.9820 233.9523 -29.9821         Upper Centaurus Lupus 0.918 Gange2018        16.00 2.00                                         6209142346186305920                                                                         6209142346182157440 11.3840 0.1373 TRUE    87.16   86.23    88.44  -27.78 0.20 -41.77 0.25                0.00                 Manara2020                          10.342   0.027   9.770   0.029  9.463 0.026              Manara2020                   VLT/X-shooter                    Upper Centaurus Lupus 16.00 2.00 5/2018    4.4   87.16   86.23   88.44 M4.5       3078.19  42.56 0.107 0.016 0.0100  0.0020 0.361 0.026 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.34       5.25E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15354856-2958551&submit=submit+id                             
 863 2MASS J15514032-2146103         2MASS J15514032-2146103         2MASSJ15514032-2146103     1  1                       S  237.9180 -21.7696 237.9179 -21.7697 III     Upper Scorpius        0.996 Gange2018        10.00 3.00                                         6240733445557819264  7.0329 0.1050 TRUE    141.66  139.57   143.82  -14.66 0.23 -23.38 0.14 6240733445557819264  7.1002 0.0402 TRUE   139.73  138.76   140.35  -14.30 0.05 -23.54 0.03                0.30                 Manara2020                          11.935   0.001  11.381   0.001 10.977 0.001              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  139.73  138.76  140.35 M4.5       3078.19  42.56 0.111 0.018 0.0150  0.0050 0.438 0.063 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.51       4.20E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15514032-2146103&submit=submit+id                             
 864 2MASS J15530132-2114135         2MASS J15530132-2114135         2MASSJ15530132-2114135     1  1                       S  238.2555 -21.2371 238.2554 -21.2372 II      Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6246779041523860096  6.8334 0.1185 TRUE    145.81  143.31   148.39  -13.56 0.23 -22.73 0.13 6246779041523860096  6.9910 0.0516 TRUE   141.81  140.80   142.79  -13.39 0.06 -22.75 0.04                0.80                 Manara2020                          11.920   0.001  11.358   0.001 10.957 0.001              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  141.81  140.80  142.79 M4.5       3078.19  42.56 0.111 0.018 0.0150  0.0050 0.438 0.063 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.03       1.29E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15530132-2114135&submit=submit+id                             
 865 2MASS J15582981-2310077         2MASS J15582981-2310077         2MASSJ15582981-2310077     1  1                       S  239.6242 -23.1688 239.6242 -23.1689 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6237174395139447808  6.7793 0.1281 TRUE    146.98  144.24   149.82  -12.62 0.22 -23.95 0.12 6237174395139447808  7.0857 0.0495 TRUE   139.95  138.87   140.82  -12.64 0.06 -24.32 0.04                1.00                 Manara2020                          12.297   0.026  11.670   0.023 11.300 0.021              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  139.95  138.87  140.82 M4.5       3078.19  42.56 0.111 0.018 0.0150  0.0050 0.438 0.063 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.34       6.23E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15582981-2310077&submit=submit+id                             
 866 2MASS J16014086-2258103         2MASS J16014086-2258103         2MASSJ16014086-2258103     1  1                       S  240.4203 -22.9696 240.4202 -22.9696 II      Upper Scorpius        0.995 Gange2018        10.00 3.00                                         6243135809748290688  9.1893 0.4295 TRUE    108.94  104.02   114.34  -13.77 0.52 -26.85 0.20 6243135809748290688                                                                                       1.20                 Manara2020                          11.141   0.023  10.361   0.026  9.846 0.023              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  141.00  104.00  218.00 M3         3407.48  36.76 0.331 0.026 0.0670  0.0140 0.741 0.078 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.22       5.00E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16014086-2258103&submit=submit+id                             
 867 2MASS J16020757-2257467         2MASS J16020757-2257467         2MASSJ16020757-2257467     1  1                       S  240.5316 -22.9630 240.5315 -22.9631 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6243130106031671168  7.1285 0.0633 TRUE    139.73  138.50   140.99  -12.27 0.12 -24.96 0.07 6243130106031671168  7.1084 0.0198 TRUE   139.62  139.26   140.05  -12.10 0.02 -25.03 0.02                0.40                 Manara2020                          10.893   0.022  10.181   0.025  9.860 0.023              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  139.62  139.26  140.05 M2         3560.91  29.00 0.437 0.021 0.1000  0.0180 0.833 0.076 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.80       1.15E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16020757-2257467&submit=submit+id                             
 868 2MASS J16024152-2138245         2MASS J16024152-2138245         2MASSJ16024152-2138245     1  1                       BD 240.6730 -21.6402 240.6729 -21.6403 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6243553211849342464  7.0523 0.1257 TRUE    141.30  138.82   143.88  -12.05 0.28 -23.78 0.12 6243553211849342464  7.1153 0.0641 TRUE   139.41  137.87   140.59  -11.86 0.07 -23.96 0.05                0.60                 Manara2020                          12.293   0.021  11.620   0.026 11.184 0.023              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  139.41  137.87  140.59 M5.5       2910.82  24.01 0.062 0.005 0.0070  0.0030 0.340 0.056 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.92       2.26E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16024152-2138245&submit=submit+id                             
 869 2MASS J16054540-2023088         2MASS J16054540-2023088         2MASSJ16054540-2023088     1  1                       S  241.4392 -20.3858 241.4391 -20.3859 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6244077816335061504  6.8918 0.1024 TRUE    144.55  142.43   146.74  -11.03 0.21 -22.98 0.11 6244077816335061504  7.2090 0.0446 TRUE   137.58  136.88   138.30  -11.34 0.05 -23.06 0.03                0.60                 Manara2020                          11.464   0.026  10.746   0.027 10.413 0.025              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  137.58  136.88  138.30 M4.5       3078.19  42.56 0.111 0.018 0.0150  0.0050 0.438 0.063 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.85       1.96E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16054540-2023088&submit=submit+id                             
 870 2MASS J16062196-1928445         2MASS J16062196-1928445         2MASSJ16062196-1928445     1  1                       S  241.5914 -19.4791 241.5914 -19.4791 II      Upper Scorpius              Pecaut2016       10.00 3.00                                         6247245990370599808                                                                         6247245990371393408                                                                                       0.80                 Manara2020                           9.827   0.026   9.011   0.024  8.621 0.026              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.3  141.00  104.00  218.00 M1         3721.90  89.20 0.555 0.066 0.1430  0.0320 0.914 0.081 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.32       3.04E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16062196-1928445&submit=submit+id                             
 871 2MASS J16063539-2516510         2MASS J16063539-2516510         2MASSJ16063539-2516510     1  1                       S  241.6475 -25.2809 241.6474 -25.2810 III     Upper Scorpius        0.996 Gange2018        10.00 3.00                                         6043774388623996672  7.1685 0.1484 TRUE    139.05  136.22   142.00  -10.78 0.25 -25.79 0.15 6043774388623996672  7.2079 0.0553 TRUE   137.36  136.46   138.32  -10.95 0.06 -25.88 0.04                0.00                 Manara2020                          12.575   0.026  12.009   0.026 11.708 0.027              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  137.36  136.46  138.32 M4.5       3078.19  42.56 0.111 0.018 0.0150  0.0050 0.438 0.063 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -5.11       1.06E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16063539-2516510&submit=submit+id                             
 872 2MASS J16064385-1908056         2MASS J16064385-1908056         2MASSJ16064385-1908056     1  1                       S  241.6828 -19.1349 241.6827 -19.1350 III     Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6248768740952946816  6.9329 0.3201 TRUE    144.23  137.80   151.27   -7.06 0.65 -19.22 0.48 6248768740952946816  6.8452 0.1486 TRUE   145.25  141.35   148.56  -10.80 0.17 -21.89 0.13                0.40                 Manara2020                          10.137   0.024   9.398   0.024  9.195 0.021              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.3  145.25  141.35  148.56 K7         4020.37  18.45 0.784 0.013 0.2600  0.0460 1.055 0.094 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.29       2.77E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16064385-1908056&submit=submit+id                             
 873 2MASS J16072625-2432079         2MASS J16072625-2432079         2MASSJ16072625-2432079     1  1                       S  241.8594 -24.5355 241.8593 -24.5356 II      Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6241990427866622464  7.0033 0.0964 TRUE    142.25  140.31   144.24  -11.33 0.15 -24.47 0.09 6241990427866622464  6.9172 0.0250 TRUE   143.41  142.91   143.92  -10.88 0.03 -24.72 0.02                0.70                 Manara2020                          10.971   0.026  10.234   0.022  9.881 0.024              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  143.41  142.91  143.92 M3         3407.48  36.76 0.331 0.026 0.0670  0.0140 0.741 0.078 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.60       2.12E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16072625-2432079&submit=submit+id                             
 874 2MASS J16081566-2222199         2MASS J16081566-2222199         2MASSJ16081566-2222199     1  1                       S  242.0653 -22.3722 242.0652 -22.3723 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6242527745454719232  7.1330 0.0810 TRUE    139.66  138.09   141.27  -10.67 0.11 -24.63 0.09 6242527745454719232  7.1627 0.0183 TRUE   138.62  138.26   139.00  -10.44 0.02 -24.56 0.02                0.50                 Manara2020                          10.858   0.026  10.120   0.022  9.951 0.024              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  138.62  138.26  139.00 M2         3560.91  29.00 0.437 0.021 0.1000  0.0180 0.833 0.076 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -3.71       1.42E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16081566-2222199&submit=submit+id                             
 875 2MASS J16082324-1930009         2MASS J16082324-1930009         2MASSJ16082324-1930009     1  1                       S  242.0969 -19.5003 242.0968 -19.5004 II      Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6245739521996902272  7.2455 0.0583 TRUE    137.48  136.38   138.60  -12.70 0.12 -22.26 0.09 6245739521996902272  7.2560 0.0228 TRUE   136.96  136.55   137.38  -12.44 0.02 -22.48 0.02                1.10                 Manara2020                          10.574   0.023   9.737   0.022  9.469 0.019              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.3  136.96  136.55  137.38 M0         3898.29  69.35 0.692 0.051 0.2090  0.0360 1.000 0.087 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.01       5.67E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16082324-1930009&submit=submit+id                             
 876 2MASS J16082751-1949047         2MASS J16082751-1949047         2MASSJ16082751-1949047     1  1                       BD 242.1146 -19.8181 242.1146 -19.8181 III     Upper Scorpius*                              10.00 3.00                                                                                                                                     6244217076350451968                                                                                       0.60                 Manara2020                          11.638   0.026  10.981   0.027 10.586 0.019              Manara2020                   VLT/X-shooter                    Upper Scorpius*       10.00 3.00 5/2018    4.2  141.00  104.00  218.00 M5.5       2910.82  24.01 0.062 0.005 0.0070  0.0030 0.340 0.056 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.12       1.40E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16082751-1949047&submit=submit+id                             
 877 2MASS J16090002-1908368         2MASS J16090002-1908368         2MASSJ16090002-1908368     1  1                       S  242.2501 -19.1436 242.2501 -19.1437 II      Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6245777283349431552  7.1949 0.1395 TRUE    138.53  135.88   141.28  -10.04 0.23 -24.81 0.16 6245777283349431552  7.3027 0.0519 TRUE   135.75  134.94   136.71   -9.44 0.06 -24.89 0.04                0.30                 Manara2020                          11.969   0.023  11.341   0.022 10.961 0.019              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  135.75  134.94  136.71 M4.5       3078.19  42.56 0.111 0.018 0.0150  0.0050 0.438 0.063 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.22       8.25E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16090002-1908368&submit=submit+id                             
 878 2MASS J16090075-1908526         2MASS J16090075-1908526         2MASSJ16090075-1908526     1  1                       S  242.2532 -19.1480 242.2531 -19.1481 II      Upper Scorpius        0.996 Gange2018        10.00 3.00                                         6245777283349430912  7.2677 0.0775 TRUE    137.08  135.63   138.56   -9.29 0.14 -24.92 0.09 6245777283349430912  7.2782 0.0242 TRUE   136.94  136.48   137.43   -9.37 0.03 -25.12 0.02                1.00                 Manara2020                          10.220   0.023   9.475   0.026  9.154 0.027              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.3  136.94  136.48  137.43 M0         3898.29  69.35 0.692 0.051 0.2090  0.0360 1.000 0.087 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.71       1.13E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16090075-1908526&submit=submit+id                             
 879 2MASS J16095361-1754474         2MASS J16095361-1754474         2MASSJ16095361-1754474     1  1                       S  242.4734 -17.9132 242.4734 -17.9133 II      Upper Scorpius        0.987 Gange2018        10.00 3.00                                         6249011045828745984  6.3434 0.2139 TRUE    157.27  152.10   162.79   -9.79 0.45 -20.77 0.22 6249011050125909504  6.3049 0.1210 TRUE   157.06  154.36   159.74   -9.67 0.13 -21.16 0.08                0.50                 Manara2020                          12.542   0.023  11.860   0.022 11.529 0.023              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  157.06  154.36  159.74 M4.5       3078.19  42.56 0.111 0.018 0.0150  0.0050 0.438 0.063 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.51       4.29E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16095361-1754474&submit=submit+id                             
 880 2MASS J16104636-1840598         2MASS J16104636-1840598         2MASSJ16104636-1840598     1  1                       S  242.6932 -18.6833 242.6931 -18.6834 II      Upper Scorpius        0.995 Gange2018        10.00 3.00                                         6248888282779703168  6.9892 0.1358 TRUE    142.59  139.86   145.43   -9.44 0.29 -24.33 0.20 6248888282779703168  7.0730 0.0738 TRUE   140.14  138.56   141.42   -9.48 0.09 -24.63 0.07                1.20                 Manara2020                          12.708   0.027  11.816   0.024 11.266 0.022              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  140.14  138.56  141.42 M4.5       3078.19  42.56 0.111 0.018 0.0150  0.0050 0.438 0.063 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.92       1.66E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16104636-1840598&submit=submit+id                             
 881 2MASS J16111330-2019029         2MASS J16111330-2019029         2MASSJ16111330-2019029     1  1                       S  242.8054 -20.3175 242.8054 -20.3176 II      Upper Scorpius        0.996 Gange2018        10.00 3.00                                         6243940617895466368  6.4386 0.0624 TRUE    154.64  153.15   156.16   -7.84 0.10 -22.13 0.07 6243940617895466368  6.4982 0.0289 TRUE   152.89  152.02   153.58   -7.89 0.04 -22.15 0.03                0.60                 Manara2020                          11.092   0.026  10.143   0.026  9.556 0.027              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  152.89  152.02  153.58 M3.5       3305.00  44.16 0.253 0.033 0.0450  0.0110 0.654 0.079 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.91       1.16E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16111330-2019029&submit=submit+id                             
 882 2MASS J16123916-1859284         2MASS J16123916-1859284         2MASSJ16123916-1859284     1  1                       S  243.1632 -18.9912 243.1632 -18.9914 II      Upper Scorpius        0.995 Gange2018        10.00 3.00                                         6245821092014031616  7.1865 0.0842 TRUE    138.63  137.01   140.28   -8.54 0.16 -25.39 0.11 6245821092014031616  7.3823 0.0182 TRUE   134.68  134.41   135.01   -8.48 0.02 -25.46 0.01                0.60                 Manara2020                          10.278   0.027   9.468   0.026  9.111 0.028              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.3  134.68  134.41  135.01 M1         3721.90  89.20 0.555 0.066 0.1430  0.0320 0.914 0.081 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.33       3.02E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16123916-1859284&submit=submit+id                             
 883 2MASS J16133650-2503473         2MASS J16133650-2503473         2MASSJ16133650-2503473     1  1                       S  243.4021 -25.0633 243.4021 -25.0633 II      Upper Scorpius*                              10.00 3.00                                         6049575721207795584                                                                         6049575721207795584                                                                                       1.00                 Manara2020                          11.366   0.024  10.657   0.025 10.258 0.021              Manara2020                   VLT/X-shooter                    Upper Scorpius*       10.00 3.00 5/2018    4.2  141.00  104.00  218.00 M3         3407.48  36.76 0.331 0.026 0.0670  0.0140 0.741 0.078 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.62       1.99E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16133650-2503473&submit=submit+id                             
 884 2MASS J16135434-2320342         2MASS J16135434-2320342         2MASSJ16135434-2320342     1  1                       S  243.4763 -23.3429 243.4763 -23.3429 II      Upper Scorpius*                              10.00 3.00                                         6050394479407061376                                                                         6050394479417395456                                                                                       0.30                 Manara2020                          11.126   0.029  10.453   0.022 10.056 0.023              Manara2020                   VLT/X-shooter                    Upper Scorpius*       10.00 3.00 5/2018    4.2  141.00  104.00  218.00 M4.5       3078.19  42.56 0.111 0.018 0.0150  0.0050 0.438 0.063 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.32       6.50E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16135434-2320342&submit=submit+id                             
 885 2MASS J16141107-2305362         2MASS J16141107-2305362         2MASSJ16141107-2305362     1  1                       S  243.5461 -23.0934 243.5461 -23.0935 II      Upper Scorpius        0.808 Gange2018        10.00 3.00                                         6050407944128823680 -4.3681 0.7255                                   -5.70 1.52 -32.63 1.03 6050407948434871808                                                                                       0.30                 Manara2020                           8.280   0.030   7.708   0.049  7.458 0.027              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.3  141.00  104.00  218.00 K4         4383.66  92.10 1.011 0.062 0.4720  0.1000 1.197 0.121 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.42       1.87E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16141107-2305362&submit=submit+id                             
 886 2MASS J16143367-1900133         2MASS J16143367-1900133         2MASSJ16143367-1900133     1  1                       S  243.6403 -19.0037 243.6403 -19.0039 II      Upper Scorpius        0.991 Gange2018        10.00 3.00                                         6245826349054119552  7.0430 0.1110 TRUE    141.47  139.26   143.74   -6.95 0.20 -25.40 0.15 6245826349054119552  7.3031 0.0265 TRUE   135.75  135.22   136.21   -7.06 0.03 -25.62 0.02                1.90                 Manara2020                          10.089   0.024   8.922   0.029  8.255 0.021              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  135.75  135.22  136.21 M3         3407.48  36.76 0.331 0.026 0.0670  0.0140 0.741 0.078 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.74       1.53E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16143367-1900133&submit=submit+id                             
 887 2MASS J16154416-1921171         2MASS J16154416-1921171         2MASSJ16154416-1921171     1  1                       S  243.9340 -19.3548 243.9340 -19.3549 II      Upper Scorpius        0.996 Gange2018        10.00 3.00                                         6245617643707106432  7.5889 0.1238 TRUE    131.34  129.22   133.52   -7.60 0.16 -25.69 0.12 6245617643707106432  7.8878 0.0840 TRUE   125.90  124.73   126.96   -7.70 0.10 -25.64 0.07                2.80                 Manara2020                           9.956   0.027   8.924   0.042  8.401 0.024              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.3  125.90  124.73  126.96 K7         4020.37  18.45 0.784 0.013 0.2600  0.0460 1.055 0.094 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.34       2.47E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16154416-1921171&submit=submit+id                             
 888 2MASS J16181904-2028479         2MASS J16181904-2028479         2MASSJ16181904-2028479     1  1                       S  244.5794 -20.4800 244.5793 -20.4801 III     Upper Scorpius        0.994 Gange2018        10.00 3.00                                         6244683166199787392  7.2507 0.1277 TRUE    137.45  135.06   139.92   -7.87 0.25 -24.82 0.17 6244683166199787392  7.1596 0.0569 TRUE   138.33  137.07   139.44   -7.25 0.07 -25.33 0.05                1.60                 Manara2020                          12.396   0.029  11.501   0.026 10.959 0.021              Manara2020                   VLT/X-shooter                    Upper Scorpius        10.00 3.00 5/2018    4.2  138.33  137.07  139.44 M5         2981.69  33.55 0.079 0.009 0.0100  0.0030 0.379 0.059 Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.40       6.65E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16181904-2028479&submit=submit+id                             
 889 2MASS J15491331-3539118         2MASS J15491331-3539118         2MASS J15491331-3539118    1  1 BIN             16.00 S  237.3054 -35.6533 237.3054 -35.6534 II      Upper Centaurus Lupus 0.960 Gange2018        16.00 2.00                                         6011522757643072384  5.4925 0.4597 TRUE    183.54  168.85   200.99  -14.81 0.97 -21.95 0.65 6011522757643072384  5.7229 0.3559 TRUE   173.45  162.29   183.57  -14.51 0.40 -23.86 0.31                1.00 0.50            Alcala2020                          14.849   0.052  14.083   0.048 13.818 0.059              Alcala2020                   VLT/X-shooter                    Upper Centaurus Lupus 16.00 2.00           4.3  173.45  162.29  183.57 M4    0.50 3190.60 113.41 0.161 0.067 0.0180  0.0110 0.446 0.092 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600 A, 4600 A, and 7100 A                                                                                                 510.00                    100.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.74  0.20 1.78E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15491331-3539118&submit=submit+id                             
 890 2MASS J04270469+2606163         2MASS J04270469+2606163         DG Tau                     4  4                       S   66.7696  26.1045  66.7696  26.1044 II      Taurus/L1524          0.995 Gange2018         1.57 0.18                                         151262700852297728   8.2524 0.1461 TRUE    120.82  118.71   123.01    6.16 0.36 -19.30 0.24  151262700852297728  7.9836 0.1182 TRUE   124.76  122.61   126.72    5.51 0.14 -20.48 0.10                1.79                 Alcala2021                           8.691   0.018   7.720   0.030  6.992 0.020              Alcala2021                   TNG/GIARPS                       Taurus/L1524           1.57 0.18 2017      3.8  124.76  122.61  126.72 K6         4085.81  47.49 0.728 0.040 0.8710  0.0760 1.874 0.073 Line Luminosity  Ha, Hb, Hg, Hd, PaB, PaG, PaD, PaE, HeIλ4026, HeIλ4471, HeIλ4713, HeIλ4922, HeIλ5016, HeIλ5876, HeIλ6678, HeIλ10830, CaIλ3934 line flux                                 -108.43     7.28 6.30E-12 9.00E-14 -1.10 0.23 1.04E-08 5.52E-09     -43.72      8.80 1.01E-12 6.00E-14 -1.18 0.21 8.62E-09 4.22E-09     -33.92      8.01 5.02E-13 3.50E-14 -1.32 0.20 6.28E-09 2.99E-09      -24.81   6.66 3.20E-13 2.70E-14 -1.43 0.24 4.82E-09 2.68E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -18.50  0.98 1.98E-12 7.00E-14 -0.44 0.40 4.79E-08 4.43E-08     -13.33  0.83 1.40E-12 2.00E-14 -0.35 0.33 5.90E-08 4.51E-08     -10.15 0.89 1.00E-12 6.00E-14 -0.30 0.52 6.54E-08 7.91E-08      -7.93 1.67 8.01E-13 1.01E-13 -0.53 0.72 3.90E-08 6.48E-08                                                                                                                                                                                                                                                                           -3.98 1.56 3.89E-14 3.08E-14 -1.30 0.46 6.58E-09 7.03E-09     -5.23 0.75 9.36E-14 9.00E-15 -1.08 0.28 1.08E-08 7.14E-09                                                                                                                                   -3.57  0.61 1.27E-13 1.60E-14 -1.17 0.28 8.85E-09 5.68E-09     -1.17  0.78 5.84E-14 3.57E-14 -0.98 0.54 1.36E-08 1.70E-08                                                                                                                                           -40.05 16.00 7.45E-13 7.20E-14 -0.12 0.15 5.95E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.77  0.44 2.20E-08 2.22E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04270469%2B2606163&submit=submit+id                           
 891 2MASS J04333906+2520382         2MASS J04333906+2520382         DL Tau                     2  2                       S   68.4128  25.3439  68.4129  25.3438 II      Taurus/North          0.435 Gange2018         2.49 0.35                                         148010281032823552   6.2759 0.0477 TRUE    158.62  157.42   159.84    9.33 0.09 -18.29 0.07  148010281032823552  6.2525 0.0194 TRUE   159.75  159.30   160.35    9.25 0.02 -18.50 0.02                1.45                 Alcala2021                           9.630   0.021   8.679   0.027  7.960 0.021              Alcala2021                   TNG/GIARPS                       Taurus/North           2.49 0.35 2017      3.9  159.75  159.30  160.35 K7         4020.37  18.45 0.704 0.015 0.5750  0.0470 1.564 0.062 Line Luminosity  Ha, Hb, Hg, Hd, PaB, PaG, PaD, PaE, HeIλ4026, HeIλ4471, HeIλ4713, HeIλ4922, HeIλ5016, HeIλ5876, HeIλ6678, HeIλ10830, CaIλ3934 line flux                                 -91.93      6.09 3.19E-12 6.00E-14 -1.19 0.23 6.62E-09 3.52E-09     -39.20      6.85 5.41E-13 3.00E-14 -1.25 0.21 5.84E-09 2.85E-09     -33.30      9.29 3.73E-13 3.30E-14 -1.22 0.20 6.14E-09 2.91E-09      -30.15   7.32 2.65E-13 2.10E-14 -1.29 0.24 5.25E-09 2.86E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -22.01  2.15 1.03E-12 7.00E-14 -0.51 0.40 3.18E-08 2.96E-08     -14.29  1.67 6.86E-13 5.30E-14 -0.46 0.34 3.53E-08 2.74E-08     -10.76 1.72 5.37E-13 6.00E-15 -0.37 0.53 4.40E-08 5.34E-08      -8.19 2.43 4.35E-13 8.10E-14 -0.58 0.73 2.70E-08 4.52E-08                                                                                                                                                                                                                                                                          -12.04 1.15 4.54E-14 2.60E-14 -1.00 0.38 1.02E-08 9.07E-09     -6.59 3.30 6.99E-14 3.52E-14 -0.99 0.36 1.06E-08 8.82E-09     -1.18 1.00 1.35E-14 1.07E-14 -1.28 0.67 5.37E-09 8.32E-09     -1.84 0.56 2.55E-14 4.50E-15 -1.15 0.31 7.21E-09 5.22E-09       -6.55  1.12 1.52E-13 1.80E-14 -0.83 0.27 1.51E-08 9.36E-09     -2.06  1.34 5.98E-14 3.40E-14 -0.70 0.52 2.05E-08 2.46E-08                                                                                                                                           -56.38 15.00 2.43E-13 3.90E-14 -0.57 0.17 2.11E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.82  0.35 1.57E-08 1.27E-08 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04333906%2B2520382&submit=submit+id                           
 892 2MASS J04333935+1751523         2MASS J04333935+1751523         HN Tau A                   2  3                       S   68.4140  17.8645  68.4141  17.8644 II      Taurus/L1558          0.987 Gange2018         3.27 0.42                                         3314237734735803392  7.3220 0.1578 TRUE    136.14  133.26   139.16   13.16 0.35 -18.61 0.20 3314237734735803392  7.4391 0.1377 TRUE   133.64  131.23   136.25   11.61 0.16 -17.73 0.11                1.53                 Alcala2021                          10.699   0.026   9.471   0.027  8.384 0.021              Alcala2021                   TNG/GIARPS                       Taurus/L1558           3.27 0.42 2017      4.0  133.64  131.23  136.25 K4         4383.66  92.10 1.061 0.099 0.9340  0.1610 1.679 0.072 Line Luminosity  Ha, Hb, Hg, Hd, PaB, PaG, PaD, PaE, HeIλ4026, HeIλ4471, HeIλ4713, HeIλ4922, HeIλ5016, HeIλ5876, HeIλ6678, HeIλ10830, CaIλ3934 line flux                                 -113.60     7.57 1.42E-12 2.00E-14 -1.76 0.25 1.31E-09 7.52E-10     -32.39      4.53 2.39E-13 1.00E-14 -1.83 0.22 1.13E-09 5.95E-10     -25.86      6.27 1.36E-13 1.30E-14 -1.88 0.22 9.94E-10 5.05E-10      -19.64   5.24 9.25E-14 9.60E-15 -1.95 0.25 8.57E-10 5.09E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -16.06  1.26 2.28E-13 1.20E-14 -1.37 0.44 3.24E-09 3.28E-09     -10.41  1.56 1.52E-13 1.70E-14 -1.47 0.37 2.58E-09 2.21E-09      -6.67 2.13 9.80E-14 2.40E-14 -1.46 0.59 2.63E-09 3.59E-09                                                                                                                                                                                                                                                                                                                                          -4.51 3.50 1.61E-14 7.40E-15 -1.64 0.36 1.74E-09 1.48E-09     -5.35 2.47 2.73E-14 8.90E-15 -1.59 0.33 1.97E-09 1.51E-09                                                                   -1.88 0.45 1.29E-14 2.30E-15 -1.60 0.33 1.90E-09 1.44E-09       -4.76  1.44 4.23E-14 9.90E-15 -1.65 0.30 1.70E-09 1.20E-09     -1.53  0.98 1.62E-14 9.40E-15 -1.60 0.55 1.89E-09 2.39E-09                                                                                                                                           -94.81 25.50 3.29E-13 4.90E-14 -0.58 0.17 2.06E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.62  0.16 1.83E-09 7.13E-10 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04333935%2B1751523&submit=submit+id                           
 893 2MASS J04382858+2610494         2MASS J04382858+2610494         DO Tau                     3  3                       S   69.6191  26.1804  69.6191  26.1803 II      Taurus/L1527          0.987 Gange2018         2.59 0.78                                         148449913884294528   7.1746 0.0525 TRUE    138.83  137.82   139.86    6.13 0.13 -21.34 0.09  148449913884294528  7.2193 0.0352 TRUE   138.39  137.74   139.10    6.27 0.04 -21.05 0.03                1.69                 Alcala2021                           9.470   0.022   8.240   0.030  7.303 0.017              Alcala2021                   TNG/GIARPS                       Taurus/L1527           2.59 0.78 2017      3.9  138.39  137.74  139.10 M0         3898.29  69.35 0.611 0.051 0.4420  0.0830 1.461 0.139 Line Luminosity  Ha, Hb, Hg, Hd, PaB, PaG, PaD, PaE, HeIλ4026, HeIλ4471, HeIλ4713, HeIλ4922, HeIλ5016, HeIλ5876, HeIλ6678, HeIλ10830, CaIλ3934 line flux                                 -64.87      6.99 1.92E-17 7.00E-19 -7.23 0.44 6.31E-15 6.45E-15     -19.87      4.51 3.10E-13 2.90E-14 -1.66 0.22 2.33E-09 1.24E-09     -12.69      8.19 2.03E-13 3.90E-14 -1.66 0.23 2.37E-09 1.27E-09      -10.13   8.38 1.51E-13 3.90E-14 -1.69 0.27 2.21E-09 1.40E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -6.64  0.75 3.97E-13 3.30E-14 -1.08 0.43 8.91E-09 8.82E-09      -3.85  0.65 2.16E-13 2.70E-14 -1.24 0.36 6.17E-09 5.21E-09      -2.80 0.76 1.42E-13 3.00E-15 -1.23 0.56 6.39E-09 8.35E-09                                                                                                                                                                                                                                                                                                                                          -1.27 0.82 1.22E-14 4.30E-15 -1.73 0.34 1.99E-09 1.58E-09     -1.83 0.80 2.93E-14 6.90E-15 -1.52 0.31 3.24E-09 2.35E-09     -0.56 0.50 7.47E-15 5.83E-15 -1.60 0.69 2.68E-09 4.27E-09     -0.55 0.18 7.44E-15 1.67E-15 -1.81 0.34 1.67E-09 1.31E-09       -3.02  0.57 6.31E-14 7.20E-15 -1.42 0.28 4.12E-09 2.71E-09     -1.00  0.18 2.59E-14 3.30E-15 -1.31 0.44 5.24E-09 5.40E-09                                                                                                                                           -25.94 10.40 2.14E-13 4.90E-14 -0.66 0.19 1.72E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.47  0.28 3.64E-09 2.38E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04382858%2B2610494&submit=submit+id                           
 894 V* RW Aur A                     V* RW Aur A                     RW Aur A                   1  2                       S   76.9561  30.4013  76.9561  30.4012 II      Taurus/L1517-Halo           Krolikowski2021   2.34 0.52                                         156430822114424576   6.1157 0.0665 TRUE    162.78  161.02   164.57    2.75 0.12 -27.56 0.08  156430822114424576  6.4062 0.0441 TRUE   155.88  154.80   156.98    2.64 0.05 -27.40 0.04                0.57                 Alcala2021                                                                                   Alcala2021                   TNG/GIARPS                       Taurus/L1517-Halo      2.34 0.52 2017      3.9  155.88  154.80  156.98 K0         4870.50  57.00 1.548 0.071 2.4020  0.3850 2.210 0.159 Line Luminosity  Ha, Hb, Hg, Hd, PaB, PaG, PaD, PaE, HeIλ4026, HeIλ4471, HeIλ4713, HeIλ4922, HeIλ5016, HeIλ5876, HeIλ6678, HeIλ10830, CaIλ3934 line flux                                 -69.88      2.47 1.74E-11 2.00E-13 -0.38 0.21 3.37E-08 1.67E-08     -10.18      1.29 2.28E-12 2.00E-13 -0.56 0.20 2.25E-08 1.05E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -21.37  1.24 2.80E-12 1.00E-13 -0.07 0.39 6.89E-08 6.19E-08     -12.99  1.12 1.91E-12 1.10E-13  0.06 0.32 9.36E-08 6.96E-08     -10.71 1.26 1.80E-12 1.50E-13  0.25 0.50 1.43E-07 1.67E-07      -6.46 1.88 1.13E-12 2.50E-13 -0.15 0.70 5.74E-08 9.30E-08                                                                                                                                                                                                                                                                           -2.79 0.99 5.41E-13 1.63E-13  0.10 0.29 1.04E-07 7.04E-08     -2.18 1.13 4.48E-13 1.99E-13 -0.16 0.33 5.68E-08 4.36E-08     -0.85 0.18 1.71E-13 3.50E-14 -0.37 0.56 3.44E-08 4.45E-08     -3.20 0.40 7.22E-13 7.20E-14  0.26 0.28 1.49E-07 9.56E-08       -2.33  0.31 5.00E-13 5.60E-14 -0.26 0.26 4.44E-08 2.65E-08     -2.21  0.45 4.72E-13 8.30E-14  0.39 0.40 2.01E-07 1.87E-07                                                                                                                                           -13.27  2.86 2.72E-12 3.30E-13  0.24 0.15 1.36E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        0.03  0.28 8.65E-08 5.55E-08 Alcala 2017        Herczeg & Hillenbrand 2014 MIST MESA                                                                                                                             http://simbad.cds.unistra.fr/simbad/sim-id?Ident=V*+RW+Aur+A&NbIdent=1&Radius=2&Radius.unit=arcmin&submit=submit+id  
 895 2MASS J05292326-0125153         2MASS J05292326-0125153         CVSO 58                    1  1                       S   82.3469  -1.4210  82.3469  -1.4210 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3220241585188156032  2.7742 0.0332 TRUE    356.81  352.60   361.11    1.17 0.05  -0.97 0.05 3220241585188156032  2.8229 0.0231 TRUE   348.53  346.03   351.37    1.30 0.02  -1.06 0.02                0.80                 Manara2021                          12.052   0.022  11.272   0.024 10.708 0.021              Manara2021                   VLT/X-shooter                    σ Ori                 1.90 1.60 2020      3.8  348.53  346.03  351.37 K7         4020.37  18.45 0.686 0.083 0.6720  0.9330 1.689 0.863 Line Luminosity  Ha, Hb, HeIλ5876, OIλ6306                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.12       8.95E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05292326-0125153&submit=submit+id                             
 896 2MASS J05312062-0049197         2MASS J05312062-0049197         CVSO 90                    1  1                       S   82.8360  -0.8222  82.8360  -0.8222 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3220661529910667904  2.8373 0.0532 TRUE    349.05  342.64   355.70    1.52 0.06  -0.93 0.05 3220661529910667904  2.9107 0.0330 TRUE   339.25  335.13   343.34    1.63 0.02  -0.94 0.03                0.10                 Manara2021                          12.133   0.024  11.221   0.023 10.550 0.021              Manara2021                   VLT/X-shooter                    σ Ori                 1.90 1.60 2020      3.8  339.25  335.13  343.34 M0.5       3815.16  88.19 0.534 0.071 0.4500  0.6740 1.545 0.829 Line Luminosity  Ha, Hb, HeIλ5876, OIλ6307                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.34       6.12E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05312062-0049197&submit=submit+id                             
 897 2MASS J05320638-0111000         2MASS J05320638-0111000         CVSO 104                   1  1                       S   83.0266  -1.1834  83.0266  -1.1834 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3217634157789741952  2.6719 0.0673 TRUE    370.56  361.48   380.11    1.66 0.09  -0.68 0.07 3217634157789741952  2.7296 0.0298 TRUE   361.58  357.78   365.03    1.60 0.03  -0.73 0.02                0.20                 Manara2021                          11.780   0.033  11.026   0.037 10.449 0.027              Manara2021                   VLT/X-shooter                    σ Ori                 1.90 1.60 2020      3.7  361.58  357.78  365.03 M2         3560.91  29.00 0.374 0.023 0.2680  0.3930 1.369 0.729 Line Luminosity  Ha, Hb, HeIλ5876, OIλ6300                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.73       3.01E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05320638-0111000&submit=submit+id                             
 898 2MASS J05322578-0036533         2MASS J05322578-0036533         CVSO 107                   1  1                       S   83.1074  -0.6148  83.1074  -0.6148 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3220694442244758784  2.9508 0.0400 TRUE    335.68  331.19   340.29    1.65 0.07  -0.93 0.05 3220694442244758784  2.9843 0.0226 TRUE   330.44  328.42   332.56    1.66 0.02  -0.93 0.02                0.30                 Manara2021                          11.551   0.023  10.744   0.022 10.287 0.021              Manara2021                   VLT/X-shooter                    σ Ori                 1.90 1.60 2020      3.8  330.44  328.42  332.56 M0.5       3815.16  88.19 0.534 0.071 0.4500  0.6740 1.545 0.829 Line Luminosity  Ha, Hb, HeIλ5876, OIλ6301                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.30       6.69E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05322578-0036533&submit=submit+id                             
 899 2MASS J05323265-0113461         2MASS J05323265-0113461         CVSO 109                   1  1                       S   83.1360  -1.2294  83.1361  -1.2294 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3217630378215871232  7.9432 0.6696 TRUE    127.06  116.66   139.46   15.35 0.97  -9.26 0.94 3217630378215871232  2.3501 0.3369 TRUE   436.54  379.45   517.85    6.09 0.32  -4.15 0.30                0.10                 Manara2021                          11.007   0.022  10.211   0.023  9.789 0.019              Manara2021                   VLT/X-shooter                    σ Ori                 1.90 1.60 2020      3.8  436.54  379.45  517.85 M0.5       3815.16  88.19 0.534 0.071 0.4500  0.6740 1.545 0.829 Line Luminosity  Ha, Hb, HeIλ5876, OIλ6302                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.77       2.70E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05323265-0113461&submit=submit+id                             
 900 2MASS J05354600-0057522         2MASS J05354600-0057522         CVSO 146                   1  1                       S   83.9417  -0.9645  83.9417  -0.9645 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3217657011309526016  2.9537 0.0275 TRUE    335.31  332.22   338.45    2.00 0.04  -0.86 0.04 3217657011309526016  2.9701 0.0152 TRUE   331.61  330.14   333.20    1.97 0.01  -0.92 0.01                0.60                 Manara2021                          11.304   0.023  10.440   0.030 10.019 0.020              Manara2021                   VLT/X-shooter                    σ Ori                 1.90 1.60 2020      3.8  331.61  330.14  333.20 K6         4085.81  47.49 0.740 0.087 0.7560  1.0280 1.739 0.872 Line Luminosity  Ha, Hb, HeIλ5876, OIλ6303                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.46       3.97E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05354600-0057522&submit=submit+id                             
 901 2MASS J05390257-0120323         2MASS J05390257-0120323         CVSO 165                   1  1                       S   84.7607  -1.3423  84.7607  -1.3423 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3217473697810695424  2.9802 0.2275 TRUE    335.13  310.78   363.55   -0.40 0.42  -1.66 0.41 3217473702105162752  3.1716 0.2037 TRUE   315.59  297.90   336.72   -0.95 0.20  -0.11 0.16                0.20                 Manara2021                          11.071   0.028  10.240   0.023  9.827 0.023              Manara2021                   VLT/X-shooter                    σ Ori                 1.90 1.60 2020      3.8  315.59  297.90  336.72 K6         4085.81  47.49 0.740 0.087 0.7560  1.0280 1.739 0.872 Line Luminosity  Ha, Hb, HeIλ5876, OIλ6304                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.05       6.36E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390257-0120323&submit=submit+id                             
 902 2MASS J05402414-0031213         2MASS J05402414-0031213         CVSO 176                   1  1                       S   85.1006  -0.5226  85.1006  -0.5226 II      σ Ori*                                       1.90 1.60                                         3219230167633274752  3.3343 0.0626 TRUE    297.48  292.00   303.17    3.12 0.10  -0.79 0.09 3219230167633274752  3.2593 0.0314 TRUE   302.29  299.83   304.91    2.97 0.03  -0.69 0.03                1.00                 Manara2021                          11.709   0.027  10.797   0.024 10.305 0.023              Manara2021                   VLT/X-shooter                    σ Ori*                1.90 1.60 2020      3.7  302.29  299.83  304.91 M3.5       3305.00  44.16 0.245 0.021 0.1500  0.1670 1.191 0.522 Line Luminosity  Ha, Hb, HeIλ5876, OIλ6305                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.27       1.09E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05402414-0031213&submit=submit+id                             
 903 2MASS J05382725-0245096         2MASS J05382725-0245096         SO 518                     1  2                       S   84.6136  -2.7527  84.6136  -2.7527 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3216107490187638784  2.5164 0.0386 TRUE    392.99  387.07   399.09    1.13 0.06  -0.67 0.06 3216107490187638784  2.5064 0.0250 TRUE   392.07  388.43   395.94    1.19 0.03  -0.89 0.02                1.00                 Manara2021                          11.955   0.028  10.792   0.026  9.944 0.028              Manara2021                   VLT/X-shooter                    σ Ori                 1.90 1.60 2020      3.8  392.07  388.43  395.94 K7         4020.37  18.45 0.686 0.083 0.6720  0.9330 1.689 0.863 Line Luminosity  Ha, Hb, HeIλ5876, OIλ6309                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.22       7.12E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05382725-0245096&submit=submit+id                             
 904 2MASS J05383368-0244141         2MASS J05383368-0244141         SO 583                     1  1                       S   84.6404  -2.7373  84.6404  -2.7373 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3216108997720732544  1.7486 0.2591 TRUE    575.63  494.85   686.92   -1.29 0.46  -2.70 0.39 3216108997720732544  2.4699 0.2230 TRUE   415.53  382.49   453.44    1.07 0.24  -0.49 0.19                0.40                 Manara2021                          10.131   0.026   9.280   0.024  8.666 0.024              Manara2021                   VLT/X-shooter                    σ Ori                 1.90 1.60 2020      3.8  415.53  382.49  453.44 K5         4209.99  76.02 0.850 0.100 0.9480  1.2710 1.837 0.908 Line Luminosity  Ha, Hb, HeIλ5876, OIλ6310                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.30       6.35E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383368-0244141&submit=submit+id                             
 905 2MASS J05393982-0231218         2MASS J05393982-0231218         SO 1153                    1  1                       S   84.9159  -2.5227  84.9160  -2.5227 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3216493758070824064  2.5328 0.0353 TRUE    390.45  385.10   395.94    1.83 0.05  -0.06 0.04 3216493758070824064  2.5212 0.0268 TRUE   390.43  386.86   394.08    1.80 0.02  -0.09 0.02                0.10                 Manara2021                          11.840   0.030  10.901   0.023 10.218 0.019              Manara2021                   VLT/X-shooter                    σ Ori                 1.90 1.60 2020      3.8  390.43  386.86  394.08 K7         4020.37  18.45 0.686 0.083 0.6720  0.9330 1.689 0.863 Line Luminosity  Ha, Hb, HeIλ5876, OIλ6308                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.88       1.56E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015 no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05393982-0231218&submit=submit+id                             
 906 2MASS J11015191-3442170         2MASS J11015191-3442170         TWA 1 [10 s]               4  8                       S  165.4663 -34.7047 165.4659 -34.7048 II      TW Hya                0.995 Gange2018        10.00 3.00                                         5401795662560500352 16.6428 0.0416 TRUE     59.98   59.83    60.13  -68.39 0.05 -14.02 0.06 5401795662560500352 16.6289 0.0150 TRUE    60.05   59.99    60.11  -68.31 0.01 -13.90 0.01                0.00                 Venuti2019                           8.217   0.024   7.558   0.042  7.297 0.024              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2010      4.3   60.05   59.99   60.11 M0.5       3815.16  88.19 0.627 0.066 0.1750  0.0340 0.959 0.084 Line Luminosity  H11, H10, H9, H8, CaIIλ3934, HeIλ4026, Hd, Hg, Hb, HeIλ5876, Ha, PaB line flux                                                                                                                 3.77E-11 1.69E-12 -0.94 0.22 6.92E-09 3.71E-09                      3.81E-12 1.78E-13 -1.25 0.21 3.40E-09 1.71E-09                      1.77E-12 2.66E-13 -1.42 0.22 2.31E-09 1.19E-09                    1.33E-12 1.77E-13 -1.45 0.24 2.13E-09 1.23E-09                 6.55E-13 1.51E-13 -1.69 0.27 1.23E-09 7.74E-10               8.94E-13 1.42E-13 -1.51 0.25 1.88E-09 1.12E-09               6.64E-13 7.97E-14 -1.51 0.26 1.86E-09 1.13E-09                  4.96E-13 6.20E-14 -1.59  1.54E-09 9.50E-10                 3.81E-13 1.15E-13 -1.61      1.48E-09 9.18E-10                 3.90E-13 1.15E-13 -1.46 0.26 2.08E-09 1.28E-09                 3.01E-13 9.74E-14 -1.47 0.30 2.03E-09 1.45E-09                 2.30E-13 2.66E-14 -1.47 0.28 2.02E-09 1.35E-09                 1.68E-13 2.66E-14 -1.53 0.31 1.78E-09 1.28E-09                  2.05E-12 6.27E-14 -1.09 0.42 4.85E-09 4.79E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    9.74E-14 4.43E-14 -1.55 0.36 1.71E-09 1.44E-09                                                                                                                                                                                                             3.19E-13 6.20E-14 -1.44 0.29 2.18E-09 1.50E-09                                                                                                                                                                                                                       4.07E-13 3.55E-14 -2.10 0.35 6.59E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.34  0.26 2.75E-09 1.66E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11015191-3442170&submit=submit+id                             
 907 2MASS J11015191-3442170         2MASS J11015191-3442170         TWA 1 [60 s]               5  8                       S  165.4663 -34.7047 165.4659 -34.7048 II      TW Hya                0.995 Gange2018        10.00 3.00                                         5401795662560500352 16.6428 0.0416 TRUE     59.98   59.83    60.13  -68.39 0.05 -14.02 0.06 5401795662560500352 16.6289 0.0150 TRUE    60.05   59.99    60.11  -68.31 0.01 -13.90 0.01                0.00                 Venuti2019                           8.217   0.024   7.558   0.042  7.297 0.024              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2010      4.3   60.05   59.99   60.11 M0.5       3815.16  88.19 0.627 0.066 0.1750  0.0340 0.959 0.084 Line Luminosity  H11, H10, H9, H8, CaIIλ3934, HeIλ4026, Hd, Hg, Hb, HeIλ5876, Ha, PaB                                                                                                                           2.69E-11 1.07E-12 -1.11 0.23 4.73E-09 2.57E-09                      3.56E-12 1.69E-13 -1.28 0.21 3.15E-09 1.59E-09                      1.77E-12 2.66E-13 -1.42 0.22 2.31E-09 1.19E-09                    1.21E-12 1.33E-13 -1.50 0.24 1.92E-09 1.11E-09                 6.29E-13 1.68E-13 -1.71 0.27 1.18E-09 7.61E-10               8.15E-13 4.44E-14 -1.55 0.24 1.70E-09 9.81E-10               6.11E-13 9.74E-14 -1.55 0.26 1.70E-09 1.06E-09                  4.69E-13 5.32E-14 -1.62  1.45E-09 8.95E-10                 4.87E-13 1.68E-13 -1.50      1.92E-09 1.23E-09                 3.28E-13 1.24E-13 -1.54 0.28 1.74E-09 1.15E-09                 2.57E-13 1.15E-13 -1.54 0.34 1.72E-09 1.35E-09                 1.86E-13 6.20E-14 -1.57 0.32 1.63E-09 1.21E-09                 1.59E-13 4.43E-14 -1.55 0.32 1.68E-09 1.28E-09                  1.99E-12 8.90E-14 -1.11 0.43 4.70E-09 4.65E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    7.97E-14 3.54E-14 -1.64 0.36 1.38E-09 1.17E-09                                                                                                                                                                                                             2.92E-13 1.15E-13 -1.49 0.34 1.97E-09 1.56E-09                                                                                                                                                                                                                       3.98E-13 2.66E-14 -2.11 0.35 6.46E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.39  0.21 2.45E-09 1.21E-09 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11015191-3442170&submit=submit+id                             
 908 2MASS J12073346-3932539         2MASS J12073346-3932539         TWA 27 [P084]              1  4                       BD 181.8894 -39.5483 181.8891 -39.5484 II      TW Hya                0.997 Gange2018        10.00 3.00                                         3459372646830687104 15.5242 0.1561 TRUE     64.31   63.66    64.96  -64.08 0.23 -23.72 0.13 3459372646830687104 15.4624 0.1163 TRUE    64.55   64.16    64.91  -64.04 0.09 -23.68 0.07                0.00                 Venuti2019                          12.995   0.026  12.388   0.027 11.945 0.026              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2010      4.0   64.55   64.16   64.91 M8.0       2670.23  51.61 0.029 0.004 0.0040  0.0010 0.280 0.036 Line Luminosity  H11, H10, H9, H8, CaIIλ3934, HeIλ4026, Hd, Hg, Hb, Ha                                                                                                                                           5.24E-15 4.02E-16 -5.23 0.36 1.91E-12 1.64E-12                      2.16E-15 1.61E-16 -4.88 0.31 4.28E-12 3.15E-12                      2.31E-15 2.37E-16 -4.55 0.26 9.12E-12 5.80E-12                    2.00E-15 1.60E-16 -4.41 0.32 1.27E-11 9.69E-12                 1.31E-15 3.10E-16 -4.48 0.34 1.06E-11 8.59E-12               1.23E-15 2.33E-16 -4.47 0.34 1.09E-11 8.68E-12               9.25E-16 5.40E-16 -4.42 0.43 1.24E-11 1.24E-11                  6.17E-16 3.86E-16 -4.55  9.12E-12 9.47E-12                 5.40E-16 3.86E-16 -4.56      8.85E-12 8.96E-12                 3.86E-16 2.31E-16 -4.52 0.39 9.74E-12 8.96E-12                 2.31E-16 2.31E-16 -4.62 0.57 7.79E-12 1.04E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  1.54E-16 1.31E-16 -4.42 0.54 1.22E-11 1.54E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  4.63E-16 1.55E-16 -4.87 0.47 9.82E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -4.55  0.17 9.05E-12 3.90E-12 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 909 2MASS J12073346-3932539         2MASS J12073346-3932539         TWA 27 [P089]              2  4                       BD 181.8894 -39.5483 181.8891 -39.5484 II      TW Hya                0.997 Gange2018        10.00 3.00                                         3459372646830687104 15.5242 0.1561 TRUE     64.31   63.66    64.96  -64.08 0.23 -23.72 0.13 3459372646830687104 15.4624 0.1163 TRUE    64.55   64.16    64.91  -64.04 0.09 -23.68 0.07                0.00                 Venuti2019                          12.995   0.026  12.388   0.027 11.945 0.026              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2012      4.0   64.55   64.16   64.91 M8         2670.23  51.61 0.029 0.004 0.0040  0.0010 0.280 0.036 Line Luminosity  H11, H10, H9, H8, CaIIλ3934, HeIλ4026, Hd, Hg, Hb, Ha                                                                                                                                           1.15E-14 3.40E-16 -4.84 0.35 4.65E-12 3.82E-12                      1.90E-15 8.07E-17 -4.94 0.31 3.69E-12 2.72E-12                      1.20E-15 4.04E-17 -4.86 0.27 4.41E-12 2.82E-12                    9.25E-16 5.76E-17 -4.76 0.33 5.57E-12 4.37E-12                 6.32E-16 2.69E-17 -4.82 0.34 4.89E-12 3.90E-12               6.40E-16 4.83E-17 -4.77 0.34 5.43E-12 4.34E-12               4.63E-16 6.25E-17 -4.73 0.35 6.03E-12 5.00E-12                  3.39E-16 4.69E-17 -4.82  4.89E-12 4.11E-12                 2.39E-16 4.66E-17 -4.94      3.73E-12 2.69E-12                 2.24E-16 6.19E-17 -4.77 0.31 5.53E-12 4.14E-12                 1.85E-16 5.41E-17 -4.72 0.39 6.20E-12 5.65E-12                 1.31E-16 2.33E-17 -4.75 0.38 5.73E-12 5.17E-12                 8.48E-17 3.09E-17 -4.92 0.43 3.84E-12 3.84E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    4.63E-17 1.55E-17 -4.97 0.42 3.45E-12 3.43E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  1.62E-16 2.34E-17 -5.31 0.47 3.59E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -4.84  0.08 4.65E-12 1.22E-12 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 910 2MASS J11020983-3430355         2MASS J11020983-3430355         TWA 28                     1  2                       BD 165.5410 -34.5099 165.5406 -34.5099 II      TW Hya                0.996 Gange2018        10.00 3.00                                         5401822669314874240 16.7310 0.2121 TRUE     59.68   58.93    60.45  -68.98 0.33 -13.80 0.28 5401822669314874240 16.8794 0.1310 TRUE    58.99   58.49    59.45  -69.49 0.12 -14.52 0.11                0.00                 Venuti2019                          13.034   0.024  12.356   0.022 11.887 0.024              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2010      4.0   58.99   58.49   59.45 M9         2569.91  18.43 0.023 0.002 0.0030  0.0000 0.256 0.021 Line Luminosity  H11, H10, H9, H8, CaIIλ3934, Hd, Hg, Hb, Ha                                                                                                                                                      4.25E-15 1.89E-16 -5.42 0.37 1.42E-12 1.22E-12                      1.71E-15 8.96E-17 -5.08 0.31 3.07E-12 2.25E-12                      8.11E-16 7.38E-17 -5.14 0.27 2.69E-12 1.73E-12                    5.44E-16 8.12E-17 -5.09 0.35 3.00E-12 2.42E-12                 3.92E-16 8.07E-17 -5.12 0.36 2.80E-12 2.34E-12               4.19E-16 1.25E-16 -5.05 0.37 3.30E-12 2.85E-12               2.41E-16 7.15E-17 -5.10 0.38 2.92E-12 2.59E-12                  1.69E-16 1.25E-16 -5.22  2.27E-12 2.59E-12                 1.52E-16 8.92E-17 -5.23      2.20E-12 2.04E-12                 1.52E-16 9.81E-17 -5.02 0.41 3.53E-12 3.39E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 4.55E-16 6.33E-17 -4.94 0.46 6.62E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -5.15  0.10 2.61E-12 6.51E-13 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11020983-3430355&submit=submit+id                             
 911 2MASS J12071089-3230537         2MASS J12071089-3230537         TWA 31                     1  2                       S  181.7954 -32.5149 181.7951 -32.5150 II      TW Hya*                                      10.00 3.00                                         3466327989885650176 12.3297 0.0854 TRUE     80.92   80.36    81.49  -46.28 0.13 -22.31 0.06 3466327989885650176 12.2430 0.0579 TRUE    81.40   80.97    81.66  -46.67 0.06 -22.43 0.03                0.70                 Venuti2019                          13.048   0.022  12.490   0.024 12.115 0.021              Venuti2019                   VLT/X-shooter                    TW Hya*               10.00 3.00 2014      4.2   81.40   80.97   81.66 M5         2981.69  33.55 0.079 0.009 0.0100  0.0030 0.379 0.059 Line Luminosity  H11, H10, H9, H8, CaIIλ3934, HeIλ4026, Hd, Hg, Hb, HeIλ5876, Ha, PaB                                                                                                                           2.37E-13 5.61E-15 -3.13 0.29 1.23E-10 8.52E-11                      6.27E-14 1.73E-15 -2.98 0.25 1.74E-10 1.07E-10                      3.55E-14 2.01E-15 -3.01 0.23 1.63E-10 9.25E-11                    2.67E-14 1.05E-15 -2.99 0.28 1.72E-10 1.15E-10                 1.30E-14 6.15E-16 -3.21 0.29 1.01E-10 7.01E-11               1.65E-14 1.00E-15 -3.06 0.28 1.43E-10 9.81E-11               1.46E-14 1.47E-15 -2.96 0.29 1.82E-10 1.29E-10                  1.17E-14 1.95E-15 -3.01  1.62E-10 1.18E-10                 9.73E-15 9.83E-16 -3.02      1.60E-10 9.80E-11                 7.93E-15 6.91E-16 -2.95 0.25 1.88E-10 1.16E-10                 7.25E-15 6.41E-16 -2.87 0.31 2.25E-10 1.66E-10                 5.45E-15 5.41E-16 -2.88 0.32 2.21E-10 1.69E-10                 3.74E-15 2.97E-16 -2.99 0.34 1.71E-10 1.37E-10                  8.27E-15 9.32E-16 -3.35 0.53 7.38E-11 9.13E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    1.46E-15 3.41E-16 -3.19 0.36 1.08E-10 9.18E-11                                                                                                                                                                                                             5.40E-15 3.02E-16 -3.17 0.32 1.11E-10 8.46E-11                                                                                                                                                                                                                       7.34E-15 4.04E-16 -3.53 0.40 5.90E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.07  0.10 1.43E-10 4.31E-11 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12071089-3230537&submit=submit+id                             
 912 2MASS J12265135-3316124         2MASS J12265135-3316124         TWA 32                     1  2                       BD 186.7140 -33.2702 186.7137 -33.2702 II      TW Hya*                                      10.00 3.00                                         3468438639893220864                                                                         3468438639893220864                                                                                       0.00                 Venuti2019                          10.691   0.024  10.122   0.028  9.783 0.025              Venuti2019                   VLT/X-shooter                    TW Hya*               10.00 3.00 2014      4.2   50.00                 M5.5       2910.82  24.01 0.062 0.005 0.0070  0.0030 0.340 0.056 Line Luminosity  H11, H10, H9, H8, CaIIλ3934, HeIλ4026, Hd, Hg, Hb, HeIλ5876, Ha                                                                                                                                1.56E-13 1.30E-14 -3.81      2.87E-11                               4.02E-14 2.95E-15 -3.68      3.87E-11                               2.98E-14 1.76E-15 -3.56      5.11E-11                             2.38E-14 1.31E-15 -3.49      6.01E-11                          1.77E-14 1.00E-15 -3.52      5.63E-11                        1.56E-14 9.87E-16 -3.54      5.40E-11                        1.17E-14 7.53E-16 -3.50      5.89E-11                           8.99E-15 6.79E-16 -3.57  5.03E-11                          7.01E-15 3.89E-16 -3.62      4.51E-11                          5.60E-15 9.01E-16 -3.54      5.34E-11                          4.49E-15 3.08E-16 -3.52      5.65E-11                          2.92E-15 3.40E-16 -3.59      4.78E-11                          1.97E-15 2.52E-16 -3.72      3.53E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             8.67E-16 1.62E-16 -3.87      2.53E-11                                                                                                                                                                                                                      4.89E-15 4.49E-16 -3.71      3.63E-11                                                                                                                                                                                                                                9.85E-15 4.93E-16 -3.61 0.40 8.01E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.62  0.11 4.48E-11 1.42E-11 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12265135-3316124&submit=submit+id                             
 913 2MASS J11321831-3019518         2MASS J11321831-3019518         TWA 30A [P087, ns]         1  5 BIN                   S  173.0763 -30.3311 173.0758 -30.3312 II      TW Hya                0.993 Gange2018        10.00 3.00                                         3481965141177021568 20.8500 0.1122 TRUE     47.90   47.64    48.16  -88.58 0.15 -25.07 0.12 3481965141177021568 21.0889 0.0441 TRUE    47.27   47.19    47.37  -89.13 0.05 -25.22 0.03                2.20                 Venuti2019                           9.641   0.024   9.030   0.023  8.765 0.021              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2011      4.2   47.27   47.19   47.37 M4.5       3078.19  42.56 0.111 0.018 0.0150  0.0050 0.438 0.063 Line Luminosity  CaIIλ3934, Hd, Hg, Hb, Ha                                                                                                                                                                        2.36E-13 5.56E-14 -3.66 0.33 2.97E-11 2.32E-11                      5.00E-14 5.59E-15 -3.63 0.28 3.21E-11 2.15E-11                      2.64E-14 6.95E-15 -3.68 0.27 2.90E-11 1.93E-11                    1.67E-14 8.33E-15 -3.71 0.38 2.68E-11 2.40E-11                 1.67E-14 1.39E-14 -3.60 0.48 3.45E-11 3.93E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     4.58E-14 1.67E-14 -3.20 0.41 2.10E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.67  0.03 2.94E-11 6.58E-12 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11321831-3019518&submit=submit+id                             
 914 2MASS J11321831-3019518         2MASS J11321831-3019518         TWA 30A [P087, ls]         2  5 BIN                   S  173.0763 -30.3311 173.0758 -30.3312 II      TW Hya                0.993 Gange2018        10.00 3.00                                         3481965141177021568 20.8500 0.1122 TRUE     47.90   47.64    48.16  -88.58 0.15 -25.07 0.12 3481965141177021568 21.0889 0.0441 TRUE    47.27   47.19    47.37  -89.13 0.05 -25.22 0.03                2.40                 Venuti2019                           9.641   0.024   9.030   0.023  8.765 0.021              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2011      4.2   47.27   47.19   47.37 M4.5       3078.19  42.56 0.111 0.018 0.0150  0.0050 0.438 0.063 Line Luminosity  H8, CaIIλ3934, Hd, Hg, Hb, Ha                                                                                                                                                                    1.94E-13 4.17E-14 -3.76 0.33 2.38E-11 1.86E-11                      3.33E-14 4.19E-15 -3.83 0.28 2.02E-11 1.39E-11                      1.80E-14 2.79E-15 -3.86 0.26 1.89E-11 1.19E-11                    9.86E-15 2.22E-15 -3.95 0.32 1.53E-11 1.18E-11                 9.72E-15 2.78E-15 -3.85 0.33 1.94E-11 1.55E-11               9.72E-15 2.78E-15 -3.81 0.33 2.13E-11 1.70E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        2.78E-14 2.80E-15 -3.41 0.39 1.30E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.84  0.06 1.99E-11 5.11E-12 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11321831-3019518&submit=submit+id                             
 915 2MASS J11321831-3019518         2MASS J11321831-3019518         TWA 30A [P287]             3  5 BIN                   S  173.0763 -30.3311 173.0758 -30.3312 II      TW Hya                0.993 Gange2018        10.00 3.00                                         3481965141177021568 20.8500 0.1122 TRUE     47.90   47.64    48.16  -88.58 0.15 -25.07 0.12 3481965141177021568 21.0889 0.0441 TRUE    47.27   47.19    47.37  -89.13 0.05 -25.22 0.03                                     Venuti2019                           9.641   0.024   9.030   0.023  8.765 0.021              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2011      4.2   47.27   47.19   47.37 M4.5       3078.19  42.56 0.111 0.018 0.0150  0.0050 0.438 0.063 Line Luminosity  H8, CaIIλ3934, Hd, Hg, Hb, HeIλ5876, Ha                                                                                                                                                         2.50E-14 5.56E-15 -4.77 0.36 2.35E-12 2.02E-12                      8.19E-14 1.12E-14 -3.39 0.27 5.63E-11 3.73E-11                      4.58E-14 8.35E-15 -3.41 0.25 5.34E-11 3.31E-11                    3.19E-14 5.57E-15 -3.41 0.30 5.36E-11 3.88E-11                 2.78E-14 6.95E-15 -3.36 0.31 5.92E-11 4.45E-11               2.50E-14 9.72E-15 -3.37 0.34 5.80E-11 4.75E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   1.11E-15 2.78E-16 -4.51 0.37 4.27E-12 3.80E-12                                                                                                                                                                                                                       2.50E-14 8.33E-15 -3.45 0.42 1.17E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.56  0.28 3.80E-11 2.59E-11 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11321831-3019518&submit=submit+id                             
 916 2MASS J10172689-5354265         2MASS J10172689-5354265         TWA 22                     1  2                       S  154.3621 -53.9073 154.3608 -53.9074 II      B Pictoris            0.982 Gange2018        24.00 3.00                                         5355751581627180288 51.0037 0.2983 TRUE     19.60   19.48    19.71 -173.10 0.56  -4.94 0.54 5355751581627180288 50.5213 0.1985 TRUE    19.78   19.71    19.87 -170.07 0.22  -9.42 0.21                0.10                 Venuti2019                           8.554   0.021   8.085   0.046  7.689 0.021              Venuti2019                   VLT/X-shooter                    B Pictoris            24.00 3.00 2011      4.5   19.78   19.71   19.87 M5         2981.69  33.55 0.079 0.008 0.0050  0.0010 0.269 0.014 Line Luminosity  H11, H10, H9, H8, CaIIλ3934, Hd, Hg, Hb, HeIλ5876, Ha, PaB                                                                                                                                      2.91E-13 9.16E-14 -4.42 0.37 4.38E-12 3.73E-12                      7.49E-14 9.19E-15 -4.29 0.30 5.82E-12 4.02E-12                      4.66E-14 5.02E-15 -4.24 0.26 6.57E-12 3.97E-12                    3.33E-14 5.01E-15 -4.20 0.32 7.26E-12 5.42E-12                 2.25E-14 1.69E-15 -4.26 0.32 6.23E-12 4.64E-12               2.33E-14 3.34E-15 -4.21 0.32 7.09E-12 5.36E-12               1.75E-14 4.99E-15 -4.16 0.35 7.99E-12 6.53E-12                  1.08E-14 2.50E-15 -4.32  5.42E-12 4.42E-12                 9.98E-15 2.50E-15 -4.31      5.63E-12 3.91E-12                 7.07E-15 1.42E-15 -4.28 0.29 6.07E-12 4.14E-12                 3.58E-15 5.84E-16 -4.45 0.36 4.07E-12 3.43E-12                 2.99E-15 1.08E-15 -4.41 0.40 4.45E-12 4.11E-12                 4.99E-15 1.66E-15 -4.15 0.40 8.19E-12 7.58E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               9.98E-15 2.50E-15 -4.28 0.37 6.00E-12 5.14E-12                                                                                                                                                                                                                       4.49E-14 3.37E-15 -3.96 0.41 2.73E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -4.26  0.07 6.24E-12 1.24E-12 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10172689-5354265&submit=submit+id                             
 917 2MASS J11324124-2651559         2MASS J11324124-2651559         TWA 8A                     1  2                       S  173.1719 -26.8655 173.1715 -26.8657 II      TW Hya                0.979 Gange2018        10.00 3.00                                         3485098646237003392 21.6101 0.0860 TRUE     46.21   46.03    46.40  -90.64 0.14 -27.41 0.09 3485098646237003392 21.7585 0.0282 TRUE    45.91   45.85    45.96  -90.61 0.03 -27.38 0.02                0.20                 Venuti2019                           8.337   0.024   7.663   0.042  7.430 0.017              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2011      4.2   45.91   45.85   45.96 M3         3407.48  36.76 0.331 0.026 0.0670  0.0140 0.741 0.078 Line Luminosity  H11, H10, H9, H8, CaIIλ3934, HeIλ4026, Hd, Hg, Hb, HeIλ5876, Ha, PaB                                                                                                                           6.72E-13 1.79E-13 -3.18 0.32 5.54E-11 4.11E-11                      2.69E-13 2.70E-14 -2.83 0.25 1.25E-10 7.47E-11                      1.51E-13 2.84E-14 -2.86 0.24 1.15E-10 6.64E-11                    1.08E-13 1.65E-14 -2.87 0.28 1.14E-10 7.54E-11                 7.47E-14 8.98E-15 -2.94 0.28 9.70E-11 6.47E-11               7.17E-14 1.35E-14 -2.92 0.29 1.02E-10 6.98E-11               4.63E-14 1.05E-14 -2.96 0.31 9.27E-11 6.70E-11                  3.73E-14 7.48E-15 -3.00  8.30E-11 5.98E-11                 3.29E-14 8.97E-15 -2.98      8.70E-11 5.67E-11                 2.09E-14 4.48E-15 -3.03 0.27 7.90E-11 5.01E-11                 1.64E-14 4.48E-15 -3.02 0.33 8.09E-11 6.32E-11                 1.34E-14 4.48E-15 -2.99 0.35 8.66E-11 7.14E-11                 2.09E-14 1.05E-14 -2.72 0.40 1.58E-10 1.47E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    1.20E-14 7.47E-15 -2.75 0.43 1.50E-10 1.51E-10                                                                                                                                                                                                             3.14E-14 1.64E-14 -2.87 0.40 1.14E-10 1.07E-10                                                                                                                                                                                                                       2.02E-13 3.42E-15 -2.61 0.36 4.50E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -2.91  0.10 1.04E-10 2.82E-11 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11324124-2651559&submit=submit+id                             
 918 2MASS J11324116-2652090         2MASS J11324116-2652090         TWA 8B                     1  2                       BD 173.1716 -26.8692 173.1711 -26.8693 II      TW Hya                0.813 Gange2018        10.00 3.00                                         3485098646237003136 21.5244 0.1148 TRUE     46.40   46.15    46.65  -90.76 0.17 -23.97 0.11 3485098646237003136 21.6285 0.0345 TRUE    46.09   46.02    46.15  -91.04 0.03 -24.16 0.02                0.00                 Venuti2019                           9.837   0.024   9.276   0.022  9.012 0.025              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2011      4.2   46.09   46.02   46.15 M5.5       2910.82  24.01 0.062 0.005 0.0070  0.0030 0.340 0.056 Line Luminosity  H11, H10, H9, H8, CaIIλ3934, Hd, Hg, Hb, HeIλ5876, Ha, PaB                                                                                                                                      1.11E-13 1.78E-14 -4.06 0.33 1.63E-11 1.27E-11                      2.25E-14 1.05E-15 -4.05 0.28 1.66E-11 1.12E-11                      1.18E-14 1.63E-15 -4.09 0.26 1.52E-11 9.50E-12                    7.69E-15 1.63E-15 -4.09 0.32 1.51E-11 1.16E-11                 5.62E-15 2.37E-15 -4.12 0.37 1.40E-11 1.22E-11               4.88E-15 1.78E-15 -4.15 0.36 1.32E-11 1.12E-11               4.44E-15 2.96E-15 -4.01 0.44 1.82E-11 1.88E-11                  2.51E-15 2.07E-15 -4.22  1.13E-11 1.31E-11                 2.66E-15 1.92E-15 -4.14      1.36E-11 1.36E-11                 1.48E-15 1.18E-15 -4.22 0.45 1.13E-11 1.20E-11                 1.18E-15 1.04E-15 -4.19 0.53 1.21E-11 1.48E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             2.96E-15 1.33E-15 -4.04 0.41 1.69E-11 1.62E-11                                                                                                                                                                                                                       1.42E-14 1.04E-15 -3.72 0.41 7.02E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -4.09  0.06 1.51E-11 3.42E-12 Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11324116-2652090&submit=submit+id                             
 919 2MASS J11015191-3442170         2MASS J11015191-3442170         TWA 1 [10 s]               6  8                       S  165.4663 -34.7047 165.4659 -34.7048 II      TW Hya                0.995 Gange2018        10.00 3.00                                         5401795662560500352 16.6428 0.0416 TRUE     59.98   59.83    60.13  -68.39 0.05 -14.02 0.06 5401795662560500352 16.6289 0.0150 TRUE    60.05   59.99    60.11  -68.31 0.01 -13.90 0.01                0.00                 Venuti2019                           8.217   0.024   7.558   0.042  7.297 0.024              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2010      4.3   60.05   59.99   60.11 M0.5       3815.16  88.19 0.627 0.066 0.1750  0.0340 0.959 0.084 Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                     3.77E-11 1.69E-12 -0.94 0.22 6.92E-09 3.71E-09                      3.81E-12 1.78E-13 -1.25 0.21 3.40E-09 1.71E-09                      1.77E-12 2.66E-13 -1.42 0.22 2.31E-09 1.19E-09                    1.33E-12 1.77E-13 -1.45 0.24 2.13E-09 1.23E-09                 6.55E-13 1.51E-13 -1.69 0.27 1.23E-09 7.74E-10               8.94E-13 1.42E-13 -1.51 0.25 1.88E-09 1.12E-09               6.64E-13 7.97E-14 -1.51 0.26 1.86E-09 1.13E-09                  4.96E-13 6.20E-14 -1.59  1.54E-09 9.50E-10                 3.81E-13 1.15E-13 -1.61      1.48E-09 9.18E-10                 3.90E-13 1.15E-13 -1.46 0.26 2.08E-09 1.28E-09                 3.01E-13 9.74E-14 -1.47 0.30 2.03E-09 1.45E-09                 2.30E-13 2.66E-14 -1.47 0.28 2.02E-09 1.35E-09                 1.68E-13 2.66E-14 -1.53 0.31 1.78E-09 1.28E-09                  2.05E-12 6.27E-14 -1.09 0.42 4.85E-09 4.79E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    9.74E-14 4.43E-14 -1.55 0.36 1.71E-09 1.44E-09                                                                                                                                                                                                             3.19E-13 6.20E-14 -1.44 0.29 2.18E-09 1.50E-09                                                                                                                                                                                                                       4.07E-13 3.55E-14 -2.10 0.35 6.59E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.52       1.82E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11015191-3442170&submit=submit+id                             
 920 2MASS J11015191-3442170         2MASS J11015191-3442170         TWA 1 [60 s]               7  8                       S  165.4663 -34.7047 165.4659 -34.7048 II      TW Hya                0.995 Gange2018        10.00 3.00                                         5401795662560500352 16.6428 0.0416 TRUE     59.98   59.83    60.13  -68.39 0.05 -14.02 0.06 5401795662560500352 16.6289 0.0150 TRUE    60.05   59.99    60.11  -68.31 0.01 -13.90 0.01                0.00                 Venuti2019                           8.217   0.024   7.558   0.042  7.297 0.024              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2010      4.3   60.05   59.99   60.11 M0.5       3815.16  88.19 0.627 0.066 0.1750  0.0340 0.959 0.084 Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                     2.69E-11 1.07E-12 -1.11 0.23 4.73E-09 2.57E-09                      3.56E-12 1.69E-13 -1.28 0.21 3.15E-09 1.59E-09                      1.77E-12 2.66E-13 -1.42 0.22 2.31E-09 1.19E-09                    1.21E-12 1.33E-13 -1.50 0.24 1.92E-09 1.11E-09                 6.29E-13 1.68E-13 -1.71 0.27 1.18E-09 7.61E-10               8.15E-13 4.44E-14 -1.55 0.24 1.70E-09 9.81E-10               6.11E-13 9.74E-14 -1.55 0.26 1.70E-09 1.06E-09                  4.69E-13 5.32E-14 -1.62  1.45E-09 8.95E-10                 4.87E-13 1.68E-13 -1.50      1.92E-09 1.23E-09                 3.28E-13 1.24E-13 -1.54 0.28 1.74E-09 1.15E-09                 2.57E-13 1.15E-13 -1.54 0.34 1.72E-09 1.35E-09                 1.86E-13 6.20E-14 -1.57 0.32 1.63E-09 1.21E-09                 1.59E-13 4.43E-14 -1.55 0.32 1.68E-09 1.28E-09                  1.99E-12 8.90E-14 -1.11 0.43 4.70E-09 4.65E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    7.97E-14 3.54E-14 -1.64 0.36 1.38E-09 1.17E-09                                                                                                                                                                                                             2.92E-13 1.15E-13 -1.49 0.34 1.97E-09 1.56E-09                                                                                                                                                                                                                       3.98E-13 2.66E-14 -2.11 0.35 6.46E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.57       1.62E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11015191-3442170&submit=submit+id                             
 921 2MASS J12073346-3932539         2MASS J12073346-3932539         TWA 27 [P084]              3  4                       BD 181.8894 -39.5483 181.8891 -39.5484 II      TW Hya                0.997 Gange2018        10.00 3.00                                         3459372646830687104 15.5242 0.1561 TRUE     64.31   63.66    64.96  -64.08 0.23 -23.72 0.13 3459372646830687104 15.4624 0.1163 TRUE    64.55   64.16    64.91  -64.04 0.09 -23.68 0.07                0.00                 Venuti2019                          12.995   0.026  12.388   0.027 11.945 0.026              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2010      4.0   64.55   64.16   64.91 M8         2670.23  51.61 0.029 0.004 0.0040  0.0010 0.280 0.036 Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                     5.24E-15 4.02E-16 -5.23 0.36 2.20E-12 1.86E-12                      2.16E-15 1.61E-16 -4.88 0.31 4.93E-12 3.56E-12                      2.31E-15 2.37E-16 -4.55 0.26 1.05E-11 6.50E-12                    2.00E-15 1.60E-16 -4.41 0.32 1.46E-11 1.10E-11                 1.31E-15 3.10E-16 -4.48 0.34 1.22E-11 9.74E-12               1.23E-15 2.33E-16 -4.47 0.34 1.25E-11 9.83E-12               9.25E-16 5.40E-16 -4.42 0.43 1.43E-11 1.41E-11                  6.17E-16 3.86E-16 -4.55  1.05E-11 1.08E-11                 5.40E-16 3.86E-16 -4.56      1.02E-11 1.02E-11                 3.86E-16 2.31E-16 -4.52 0.39 1.12E-11 1.02E-11                 2.31E-16 2.31E-16 -4.62 0.57 8.98E-12 1.19E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  1.54E-16 1.31E-16 -4.42 0.54 1.41E-11 1.76E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  4.63E-16 1.55E-16 -4.87 0.47 9.82E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -5.10       2.58E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 922 2MASS J12073346-3932539         2MASS J12073346-3932539         TWA 27 [P089]              4  4                       BD 181.8894 -39.5483 181.8891 -39.5484 II      TW Hya                0.997 Gange2018        10.00 3.00                                         3459372646830687104 15.5242 0.1561 TRUE     64.31   63.66    64.96  -64.08 0.23 -23.72 0.13 3459372646830687104 15.4624 0.1163 TRUE    64.55   64.16    64.91  -64.04 0.09 -23.68 0.07                0.00                 Venuti2019                          12.995   0.026  12.388   0.027 11.945 0.026              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2012      4.0   64.55   64.16   64.91 M8         2670.23  51.61 0.029 0.004 0.0040  0.0010 0.280 0.036 Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                     1.15E-14 3.40E-16 -4.84 0.35 5.35E-12 4.34E-12                      1.90E-15 8.07E-17 -4.94 0.31 4.26E-12 3.08E-12                      1.20E-15 4.04E-17 -4.86 0.27 5.08E-12 3.17E-12                    9.25E-16 5.76E-17 -4.76 0.33 6.41E-12 4.95E-12                 6.32E-16 2.69E-17 -4.82 0.34 5.63E-12 4.41E-12               6.40E-16 4.83E-17 -4.77 0.34 6.26E-12 4.92E-12               4.63E-16 6.25E-17 -4.73 0.35 6.95E-12 5.68E-12                  3.39E-16 4.69E-17 -4.82  5.64E-12 4.67E-12                 2.39E-16 4.66E-17 -4.94      4.30E-12 3.03E-12                 2.24E-16 6.19E-17 -4.77 0.31 6.37E-12 4.68E-12                 1.85E-16 5.41E-17 -4.72 0.39 7.14E-12 6.42E-12                 1.31E-16 2.33E-17 -4.75 0.38 6.60E-12 5.88E-12                 8.48E-17 3.09E-17 -4.92 0.43 4.42E-12 4.37E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    4.63E-17 1.55E-17 -4.97 0.42 3.98E-12 3.91E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  1.62E-16 2.34E-17 -5.31 0.47 3.59E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -5.22       1.95E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 923 2MASS J11020983-3430355         2MASS J11020983-3430355         TWA 28                     2  2                       BD 165.5410 -34.5099 165.5406 -34.5099 II      TW Hya                0.996 Gange2018        10.00 3.00                                         5401822669314874240 16.7310 0.2121 TRUE     59.68   58.93    60.45  -68.98 0.33 -13.80 0.28 5401822669314874240 16.8794 0.1310 TRUE    58.99   58.49    59.45  -69.49 0.12 -14.52 0.11                0.00                 Venuti2019                          13.034   0.024  12.356   0.022 11.887 0.024              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2010      4.0   58.99   58.49   59.45 M9         2569.91  18.43 0.023 0.002 0.0030  0.0000 0.256 0.021 Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                     4.25E-15 1.89E-16 -5.42 0.37 1.42E-12 1.22E-12                      1.71E-15 8.96E-17 -5.08 0.31 3.07E-12 2.25E-12                      8.11E-16 7.38E-17 -5.14 0.27 2.69E-12 1.73E-12                    5.44E-16 8.12E-17 -5.09 0.35 3.00E-12 2.42E-12                 3.92E-16 8.07E-17 -5.12 0.36 2.80E-12 2.34E-12               4.19E-16 1.25E-16 -5.05 0.37 3.30E-12 2.85E-12               2.41E-16 7.15E-17 -5.10 0.38 2.92E-12 2.59E-12                  1.69E-16 1.25E-16 -5.22  2.27E-12 2.59E-12                 1.52E-16 8.92E-17 -5.23      2.20E-12 2.04E-12                 1.52E-16 9.81E-17 -5.02 0.41 3.53E-12 3.39E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 4.55E-16 6.33E-17 -4.94 0.46 6.62E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -6.01       3.61E-13                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11020983-3430355&submit=submit+id                             
 924 2MASS J12071089-3230537         2MASS J12071089-3230537         TWA 31                     2  2                       S  181.7954 -32.5149 181.7951 -32.5150 II      TW Hya*                                      10.00 3.00                                         3466327989885650176 12.3297 0.0854 TRUE     80.92   80.36    81.49  -46.28 0.13 -22.31 0.06 3466327989885650176 12.2430 0.0579 TRUE    81.40   80.97    81.66  -46.67 0.06 -22.43 0.03                0.70                 Venuti2019                          13.048   0.022  12.490   0.024 12.115 0.021              Venuti2019                   VLT/X-shooter                    TW Hya*               10.00 3.00 2014      4.2   81.40   80.97   81.66 M5         2981.69  33.55 0.079 0.009 0.0100  0.0030 0.379 0.059 Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                     2.37E-13 5.61E-15 -3.13 0.29 1.23E-10 8.52E-11                      6.27E-14 1.73E-15 -2.98 0.25 1.74E-10 1.07E-10                      3.55E-14 2.01E-15 -3.01 0.23 1.63E-10 9.25E-11                    2.67E-14 1.05E-15 -2.99 0.28 1.72E-10 1.15E-10                 1.30E-14 6.15E-16 -3.21 0.29 1.01E-10 7.01E-11               1.65E-14 1.00E-15 -3.06 0.28 1.43E-10 9.81E-11               1.46E-14 1.47E-15 -2.96 0.29 1.82E-10 1.29E-10                  1.17E-14 1.95E-15 -3.01  1.62E-10 1.18E-10                 9.73E-15 9.83E-16 -3.02      1.60E-10 9.80E-11                 7.93E-15 6.91E-16 -2.95 0.25 1.88E-10 1.16E-10                 7.25E-15 6.41E-16 -2.87 0.31 2.25E-10 1.66E-10                 5.45E-15 5.41E-16 -2.88 0.32 2.21E-10 1.69E-10                 3.74E-15 2.97E-16 -2.99 0.34 1.71E-10 1.37E-10                  8.27E-15 9.32E-16 -3.35 0.53 7.38E-11 9.13E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    1.46E-15 3.41E-16 -3.19 0.36 1.08E-10 9.18E-11                                                                                                                                                                                                             5.40E-15 3.02E-16 -3.17 0.32 1.11E-10 8.46E-11                                                                                                                                                                                                                       7.34E-15 4.04E-16 -3.53 0.40 5.90E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.28       8.78E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12071089-3230537&submit=submit+id                             
 925 2MASS J12265135-3316124         2MASS J12265135-3316124         TWA 32                     2  2                       BD 186.7140 -33.2702 186.7137 -33.2702 II      TW Hya*                                      10.00 3.00                                         3468438639893220864                                                                         3468438639893220864                                                                                       0.00                 Venuti2019                          10.691   0.024  10.122   0.028  9.783 0.025              Venuti2019                   VLT/X-shooter                    TW Hya*               10.00 3.00 2014      4.2   50.00                 M5.5       2910.82  24.01 0.062 0.005 0.0070  0.0030 0.340 0.056 Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                     1.56E-13 1.30E-14 -3.81      2.87E-11                               4.02E-14 2.95E-15 -3.68      3.87E-11                               2.98E-14 1.76E-15 -3.56      5.11E-11                             2.38E-14 1.31E-15 -3.49      6.01E-11                          1.77E-14 1.00E-15 -3.52      5.63E-11                        1.56E-14 9.87E-16 -3.54      5.40E-11                        1.17E-14 7.53E-16 -3.50      5.89E-11                           8.99E-15 6.79E-16 -3.57  5.03E-11                          7.01E-15 3.89E-16 -3.62      4.51E-11                          5.60E-15 9.01E-16 -3.54      5.34E-11                          4.49E-15 3.08E-16 -3.52      5.65E-11                          2.92E-15 3.40E-16 -3.59      4.78E-11                          1.97E-15 2.52E-16 -3.72      3.53E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             8.67E-16 1.62E-16 -3.87      2.53E-11                                                                                                                                                                                                                      4.89E-15 4.49E-16 -3.71      3.63E-11                                                                                                                                                                                                                                9.85E-15 4.93E-16 -3.61 0.40 8.01E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -4.06       1.62E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12265135-3316124&submit=submit+id                             
 926 2MASS J11321831-3019518         2MASS J11321831-3019518         TWA 30A [P087, ns]         4  5 BIN                   S  173.0763 -30.3311 173.0758 -30.3312 II      TW Hya                0.993 Gange2018        10.00 3.00                                         3481965141177021568 20.8500 0.1122 TRUE     47.90   47.64    48.16  -88.58 0.15 -25.07 0.12 3481965141177021568 21.0889 0.0441 TRUE    47.27   47.19    47.37  -89.13 0.05 -25.22 0.03                2.20                 Venuti2019                           9.641   0.024   9.030   0.023  8.765 0.021              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2011      4.2   47.27   47.19   47.37 M4.5       3078.19  42.56 0.111 0.018 0.0150  0.0050 0.438 0.063 Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                     2.36E-13 5.56E-14 -3.66 0.33 2.97E-11 2.32E-11                      5.00E-14 5.59E-15 -3.63 0.28 3.21E-11 2.15E-11                      2.64E-14 6.95E-15 -3.68 0.27 2.90E-11 1.93E-11                    1.67E-14 8.33E-15 -3.71 0.38 2.68E-11 2.40E-11                 1.67E-14 1.39E-14 -3.60 0.48 3.45E-11 3.93E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     4.58E-14 1.67E-14 -3.20 0.41 2.10E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.22       8.20E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11321831-3019518&submit=submit+id                             
 927 2MASS J11321831-3019518         2MASS J11321831-3019518         TWA 30A [P087, ls]         5  5 BIN                   S  173.0763 -30.3311 173.0758 -30.3312 II      TW Hya                0.993 Gange2018        10.00 3.00                                         3481965141177021568 20.8500 0.1122 TRUE     47.90   47.64    48.16  -88.58 0.15 -25.07 0.12 3481965141177021568 21.0889 0.0441 TRUE    47.27   47.19    47.37  -89.13 0.05 -25.22 0.03                2.40                 Venuti2019                           9.641   0.024   9.030   0.023  8.765 0.021              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2011      4.2   47.27   47.19   47.37 M4.5       3078.19  42.56 0.111 0.018 0.0150  0.0050 0.438 0.063 Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                     1.94E-13 4.17E-14 -3.76 0.33 2.38E-11 1.86E-11                      3.33E-14 4.19E-15 -3.83 0.28 2.02E-11 1.39E-11                      1.80E-14 2.79E-15 -3.86 0.26 1.89E-11 1.19E-11                    9.86E-15 2.22E-15 -3.95 0.32 1.53E-11 1.18E-11                 9.72E-15 2.78E-15 -3.85 0.33 1.94E-11 1.55E-11               9.72E-15 2.78E-15 -3.81 0.33 2.13E-11 1.70E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        2.78E-14 2.80E-15 -3.41 0.39 1.30E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.40       5.42E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11321831-3019518&submit=submit+id                             
 928 2MASS J10172689-5354265         2MASS J10172689-5354265         TWA 22                     2  2                       S  154.3621 -53.9073 154.3608 -53.9074 II      B Pictoris            0.982 Gange2018        24.00 3.00                                         5355751581627180288 51.0037 0.2983 TRUE     19.60   19.48    19.71 -173.10 0.56  -4.94 0.54 5355751581627180288 50.5213 0.1985 TRUE    19.78   19.71    19.87 -170.07 0.22  -9.42 0.21                0.10                 Venuti2019                           8.554   0.021   8.085   0.046  7.689 0.021              Venuti2019                   VLT/X-shooter                    B Pictoris            24.00 3.00 2011      4.5   19.78   19.71   19.87 M5         2981.69  33.55 0.079 0.008 0.0050  0.0010 0.269 0.014 Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                     2.91E-13 9.16E-14 -4.42 0.37 4.38E-12 3.73E-12                      7.49E-14 9.19E-15 -4.29 0.30 5.82E-12 4.02E-12                      4.66E-14 5.02E-15 -4.24 0.26 6.57E-12 3.97E-12                    3.33E-14 5.01E-15 -4.20 0.32 7.26E-12 5.42E-12                 2.25E-14 1.69E-15 -4.26 0.32 6.23E-12 4.64E-12               2.33E-14 3.34E-15 -4.21 0.32 7.09E-12 5.36E-12               1.75E-14 4.99E-15 -4.16 0.35 7.99E-12 6.53E-12                  1.08E-14 2.50E-15 -4.32  5.42E-12 4.42E-12                 9.98E-15 2.50E-15 -4.31      5.63E-12 3.91E-12                 7.07E-15 1.42E-15 -4.28 0.29 6.07E-12 4.14E-12                 3.58E-15 5.84E-16 -4.45 0.36 4.07E-12 3.43E-12                 2.99E-15 1.08E-15 -4.41 0.40 4.45E-12 4.11E-12                 4.99E-15 1.66E-15 -4.15 0.40 8.19E-12 7.58E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               9.98E-15 2.50E-15 -4.28 0.37 6.00E-12 5.14E-12                                                                                                                                                                                                                       4.49E-14 3.37E-15 -3.96 0.41 2.73E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -4.85       1.61E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10172689-5354265&submit=submit+id                             
 929 2MASS J11324124-2651559         2MASS J11324124-2651559         TWA 8A                     2  2                       S  173.1719 -26.8655 173.1715 -26.8657 II      TW Hya                0.979 Gange2018        10.00 3.00                                         3485098646237003392 21.6101 0.0860 TRUE     46.21   46.03    46.40  -90.64 0.14 -27.41 0.09 3485098646237003392 21.7585 0.0282 TRUE    45.91   45.85    45.96  -90.61 0.03 -27.38 0.02                0.20                 Venuti2019                           8.337   0.024   7.663   0.042  7.430 0.017              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2011      4.2   45.91   45.85   45.96 M3         3407.48  36.76 0.331 0.026 0.0670  0.0140 0.741 0.078 Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                     6.72E-13 1.79E-13 -3.18 0.32 5.54E-11 4.11E-11                      2.69E-13 2.70E-14 -2.83 0.25 1.25E-10 7.47E-11                      1.51E-13 2.84E-14 -2.86 0.24 1.15E-10 6.64E-11                    1.08E-13 1.65E-14 -2.87 0.28 1.14E-10 7.54E-11                 7.47E-14 8.98E-15 -2.94 0.28 9.70E-11 6.47E-11               7.17E-14 1.35E-14 -2.92 0.29 1.02E-10 6.98E-11               4.63E-14 1.05E-14 -2.96 0.31 9.27E-11 6.70E-11                  3.73E-14 7.48E-15 -3.00  8.30E-11 5.98E-11                 3.29E-14 8.97E-15 -2.98      8.70E-11 5.67E-11                 2.09E-14 4.48E-15 -3.03 0.27 7.90E-11 5.01E-11                 1.64E-14 4.48E-15 -3.02 0.33 8.09E-11 6.32E-11                 1.34E-14 4.48E-15 -2.99 0.35 8.66E-11 7.14E-11                 2.09E-14 1.05E-14 -2.72 0.40 1.58E-10 1.47E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    1.20E-14 7.47E-15 -2.75 0.43 1.50E-10 1.51E-10                                                                                                                                                                                                             3.14E-14 1.64E-14 -2.87 0.40 1.14E-10 1.07E-10                                                                                                                                                                                                                       2.02E-13 3.42E-15 -2.61 0.36 4.50E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.07       7.19E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11324124-2651559&submit=submit+id                             
 930 2MASS J11324116-2652090         2MASS J11324116-2652090         TWA 8B                     2  2                       BD 173.1716 -26.8692 173.1711 -26.8693 II      TW Hya                0.813 Gange2018        10.00 3.00                                         3485098646237003136 21.5244 0.1148 TRUE     46.40   46.15    46.65  -90.76 0.17 -23.97 0.11 3485098646237003136 21.6285 0.0345 TRUE    46.09   46.02    46.15  -91.04 0.03 -24.16 0.02                0.00                 Venuti2019                           9.837   0.024   9.276   0.022  9.012 0.025              Venuti2019                   VLT/X-shooter                    TW Hya                10.00 3.00 2011      4.2   46.09   46.02   46.15 M5.5       2910.82  24.01 0.062 0.005 0.0070  0.0030 0.340 0.056 Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                     1.11E-13 1.78E-14 -4.06 0.33 1.63E-11 1.27E-11                      2.25E-14 1.05E-15 -4.05 0.28 1.66E-11 1.12E-11                      1.18E-14 1.63E-15 -4.09 0.26 1.52E-11 9.50E-12                    7.69E-15 1.63E-15 -4.09 0.32 1.51E-11 1.16E-11                 5.62E-15 2.37E-15 -4.12 0.37 1.40E-11 1.22E-11               4.88E-15 1.78E-15 -4.15 0.36 1.32E-11 1.12E-11               4.44E-15 2.96E-15 -4.01 0.44 1.82E-11 1.88E-11                  2.51E-15 2.07E-15 -4.22  1.13E-11 1.31E-11                 2.66E-15 1.92E-15 -4.14      1.36E-11 1.36E-11                 1.48E-15 1.18E-15 -4.22 0.45 1.13E-11 1.20E-11                 1.18E-15 1.04E-15 -4.19 0.53 1.21E-11 1.48E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             2.96E-15 1.33E-15 -4.04 0.41 1.69E-11 1.62E-11                                                                                                                                                                                                                       1.42E-14 1.04E-15 -3.72 0.41 7.02E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -4.37       8.00E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11324116-2652090&submit=submit+id                             
 931 2MASS J04354733+2250216         2MASS J04354733+2250216         HQ Tau                     1  1                       S   68.9472  22.8394  68.9473  22.8393 II      Taurus/L1546          0.537 Gange2018         2.01 0.32                                         145209618758377856   6.3041 0.2130 TRUE    158.21  153.01   163.77   13.52 0.46 -15.90 0.31  145209618758377856  6.1955 0.2056 TRUE   160.63  154.72   168.15   10.87 0.24 -18.98 0.18   22.24  5.50  2.60 0.10  0.73 0.03 Pouilly2020                          8.655   0.024   7.731   0.016  7.135 0.021              Pouilly 2020                 CFHT/ESPaDOnS                    Taurus/L1546           2.01 0.32 2017      3.9  160.63  154.72  168.15 K1    1.00 4788.53  80.42 1.450 0.090 2.2960  0.3360 2.229 0.140 Line Luminosity  Ha, Hb, CaIIλ8542, CaIIλ8662                                                                                                                                                   0.70        0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -1.91  0.19 1.07E-09 4.51E-10 Alcala 2017        Herczeg & Hillenbrand 2014 MIST MESA    no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04354733%2B2250216&submit=submit+id                           
 932 2MASS J16004452-4155310         2MASS J16004452-4155310         MY Lupi                    2  2                       S  240.1855 -41.9253 240.1854 -41.9254 II      Upper Centaurus Lupus 0.980 Gange2018        16.00 2.00                                         5995177933191206016  6.3863 0.0475 TRUE    155.89  154.74   157.07  -11.43 0.10 -23.40 0.07 5995177933191206016  6.3630 0.0355 TRUE   156.73  155.96   157.48  -11.65 0.04 -23.17 0.03   -2.86  4.38  1.30                 Alcala 2017                          9.457   0.026   8.690   0.030  8.348 0.023              Alcala 2019                  HST/COS/STIS                     Upper Centaurus Lupus 16.00 2.00 2017      4.3  156.73  155.96  157.48 K0         4870.50  57.00 1.080 0.035 0.6910  0.0670 1.170 0.054 Line Luminosity  C IV λ1549                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            1.40E-13 3.00E-14 -0.70      5.27E-09              -0.70       5.27E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16004452-4155310&submit=submit+id                             
 933 2MASS J08361073-7908184         2MASS J08361073-7908184         ECHA J0836.2-7908          1  1                       BD 129.0446 -79.1384 129.0439 -79.1383 III     n Chamaeleontis             Bell2015         11.00 3.00                                         5209009149172296960 10.1527 0.0894 TRUE     98.23   97.37    99.11  -28.62 0.14  28.03 0.16 5209009149172296960  9.9086 0.0500 TRUE   100.55   99.87   101.08  -29.09 0.06  27.87 0.05                                                                         11.849   0.024  11.277   0.026 10.945 0.021              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis       11.00 3.00 2010      4.2  100.55   99.87  101.08 M5.5       2910.82  24.01 0.062 0.005 0.0070  0.0020 0.330 0.040 Continuum Excess 3000-5500 A                                                                                                                                                                  UPP -13.40      0.70 1.25E-14 6.00E-16 -4.37 0.33 7.74E-12 6.01E-12 UPP -11.10      0.40 2.10E-15 9.00E-17 -4.45 0.30 6.34E-12 4.40E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP             1.54E-17          -5.07 0.40 1.54E-12 1.43E-12     -0.74 0.17 1.08E-16 2.30E-17 -4.39 0.38 7.24E-12 6.48E-12                                                               UPP            1.07E-17          -4.90 0.42 2.28E-12 2.21E-12 UPP               7.02E-17          -5.13 0.37 1.33E-12 1.15E-12 UPP             6.24E-17          -4.93 0.57 2.11E-12 2.77E-12 UPP            9.36E-17          -4.41 0.48 6.93E-12 7.65E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP -4.71       3.49E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08361073-7908184&submit=submit+id                             
 934 2MASS J08365623-7856454         2MASS J08365623-7856454         RECX 1                     1  1                       S  129.2342 -78.9460 129.2335 -78.9459 III     n Chamaeleontis       0.637 Gange2018        11.00 3.00                                         5209082129256747008  9.9836 0.1262 TRUE     99.90   98.65   101.19  -29.64 0.25  27.57 0.22 5209082129256747008 10.1099 0.0917 TRUE    98.72   98.09    99.57  -29.62 0.12  26.85 0.10   17.58  1.37                                                            8.155   0.019   7.500   0.050  7.338 0.021              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis       11.00 3.00 2010      4.3   98.72   98.09   99.57 K6.0       4085.81  47.49 0.820 0.030 0.2770  0.0430 1.055 0.082 Continuum Excess 3000-5500 A                                                                                                                                                                  UPP -1.00       0.10 3.19E-13 2.70E-14 -2.79 0.28 8.35E-11 5.42E-11 UPP                  1.22E-14          -3.60 0.27 1.30E-11 8.19E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP             1.38E-14          -1.99 0.31 5.37E-10 3.84E-10 UPP            1.27E-14          -2.22 0.31 3.15E-10 2.26E-10                                                               UPP            1.40E-14          -1.83 0.32 7.75E-10 5.79E-10 UPP               1.08E-14          -2.64 0.30 1.20E-10 8.48E-11 UPP             3.21E-15          -2.81 0.49 8.00E-11 9.04E-11 UPP            4.20E-15          -2.48 0.41 1.71E-10 1.63E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP -2.10       4.15E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08365623-7856454&submit=submit+id                             
 935 2MASS J08385150-7916137         2MASS J08385150-7916137         ECHA J0838.9-7916          1  1                       BD 129.7145 -79.2705 129.7138 -79.2704 III     n Chamaeleontis       0.378 Gange2018        11.00 3.00                                         5208993000095283968  9.9578 0.0867 TRUE    100.15   99.28   101.03  -28.49 0.15  26.62 0.19 5208993000095283968 10.0827 0.0363 TRUE    98.60   98.23    98.94  -28.87 0.04  27.04 0.04                                                                         11.275   0.023  10.721   0.022 10.428 0.023              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis       11.00 3.00 2010      4.2   98.60   98.23   98.94 M5.5       2910.82  24.01 0.062 0.005 0.0070  0.0020 0.330 0.040 Continuum Excess 3000-5500 A                                                                                                                                                                  UPP -12.00      0.80 2.23E-14 1.20E-15 -4.10 0.32 1.43E-11 1.08E-11 UPP -10.40      0.40 4.19E-15 2.00E-16 -4.13 0.29 1.33E-11 8.98E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP             4.74E-17          -4.57 0.38 4.80E-12 4.29E-12 UPP            3.29E-17          -4.96 0.39 1.97E-12 1.79E-12                                                               UPP            2.40E-17          -4.57 0.40 4.89E-12 4.61E-12 UPP               2.15E-16          -4.59 0.36 4.59E-12 3.82E-12 UPP             1.64E-16          -4.43 0.55 6.71E-12 8.53E-12 UPP            1.78E-16          -4.10 0.46 1.41E-11 1.53E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP -4.38       7.52E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08385150-7916137&submit=submit+id                             
 936 2MASS J08413030-7853064         2MASS J08413030-7853064         ECHA J0841.5-7853          1  1                       S  130.3763 -78.8851 130.3756 -78.8850 TO/flat n Chamaeleontis             Bell2015         11.00 3.00                                         5209039110864333312 10.1207 0.0600 TRUE     98.53   97.95    99.12  -30.25 0.12  28.23 0.14 5209039110864333312 10.1205 0.0247 TRUE    98.24   98.02    98.48  -29.96 0.03  28.04 0.04                                                                         11.809   0.027  11.241   0.027 10.983 0.023              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis       11.00 3.00 2010      4.2   98.24   98.02   98.48 M5.0       2981.69  33.55 0.079 0.009 0.0100  0.0020 0.367 0.044 Continuum Excess 3000-5500 A                                                                                                                                                                  UPP -9.50       0.60 1.10E-14 6.00E-16 -4.45 0.33 5.66E-12 4.46E-12 UPP -8.30       0.30 2.32E-15 1.10E-16 -4.43 0.29 5.99E-12 4.19E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.61 0.32 9.42E-17 4.74E-17 -4.26 0.44 8.72E-12 8.92E-12 UPP            1.32E-17          -5.38 0.40 6.61E-13 6.21E-13                                                               UPP            1.65E-17          -4.73 0.41 2.98E-12 2.86E-12 UPP               9.16E-17          -5.02 0.37 1.52E-12 1.31E-12 UPP             8.71E-17          -4.78 0.56 2.68E-12 3.50E-12 UPP            9.63E-17          -4.42 0.48 6.04E-12 6.69E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP -4.58       4.19E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08413030-7853064&submit=submit+id                             
 937 2MASS J08413703-7903304         2MASS J08413703-7903304         RECX 3                     1  1                       S  130.4042 -79.0585 130.4036 -79.0584 TO      n Chamaeleontis       0.468 Gange2018        11.00 3.00                                         5209019731971781248 10.1200 0.0365 TRUE     98.53   98.18    98.89  -28.59 0.06  27.42 0.09 5209019731971781248 10.1168 0.0107 TRUE    98.48   98.38    98.58  -28.44 0.01  27.00 0.02                                                                         10.349   0.023   9.647   0.022  9.415 0.019              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis       11.00 3.00 2010      4.2   98.48   98.38   98.58 M3.5       3305.00  44.16 0.251 0.035 0.0420  0.0090 0.631 0.066 Continuum Excess 3000-5500 A                                                                                                                                                                  UPP -2.70       0.30 3.94E-14 3.80E-15 -3.82 0.31 1.38E-11 1.03E-11 UPP -1.90       0.10 7.97E-15 6.10E-16 -3.81 0.28 1.41E-11 9.35E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP             1.87E-16          -3.95 0.36 1.03E-11 8.82E-12 UPP            1.46E-16          -4.28 0.37 4.86E-12 4.20E-12                                                               UPP            2.25E-16          -3.60 0.37 2.28E-11 2.00E-11 UPP               5.20E-16          -4.15 0.34 6.44E-12 5.22E-12 UPP             4.37E-16          -3.90 0.53 1.16E-11 1.43E-11 UPP            9.34E-16          -3.26 0.44 5.07E-11 5.18E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP -4.05       8.17E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08413703-7903304&submit=submit+id                             
 938 2MASS J08422372-7904030         2MASS J08422372-7904030         RECX 4                     1  1                       S  130.5990 -79.0675 130.5983 -79.0674 TO      n Chamaeleontis       0.338 Gange2018        11.00 3.00                                         5209019521517870080 10.0477 0.0235 TRUE     99.24   99.01    99.47  -30.86 0.04  25.88 0.05 5209019521517870080 10.1366 0.0121 TRUE    98.64   98.53    98.76  -30.83 0.02  26.01 0.02   16.01  1.21                                                            9.535   0.024   8.779   0.061  8.615 0.019              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis       11.00 3.00 2010      4.3   98.64   98.53   98.76 M1.5       3636.76  32.02 0.496 0.023 0.1140  0.0170 0.853 0.064 Continuum Excess 3000-5500 A                                                                                                                                                                  UPP -4.20       0.30 1.85E-13 1.10E-14 -3.06 0.29 5.73E-11 3.81E-11 UPP -2.70       0.20 4.50E-14 3.00E-15 -2.95 0.25 7.34E-11 4.34E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP             5.80E-16          -3.43 0.35 2.45E-11 1.98E-11 UPP            7.96E-16          -3.49 0.34 2.12E-11 1.69E-11                                                               UPP            1.03E-15          -2.95 0.35 7.43E-11 6.09E-11 UPP               1.52E-15          -3.62 0.33 1.60E-11 1.22E-11 UPP             8.19E-16          -3.55 0.52 1.84E-11 2.19E-11 UPP            1.87E-15          -2.90 0.43 8.34E-11 8.21E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP -3.73       1.24E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08422372-7904030&submit=submit+id                             
 939 2MASS J08422710-7857479         2MASS J08422710-7857479         RECX 5                     1  1                       S  130.6129 -78.9633 130.6122 -78.9632 TO      n Chamaeleontis       0.368 Gange2018        11.00 3.00                                         5209037736474704512 10.1249 0.0452 TRUE     98.49   98.05    98.93  -30.30 0.08  27.25 0.09 5209037736474704512 10.1522 0.0138 TRUE    98.11   98.00    98.23  -30.24 0.02  26.86 0.02                                                                         10.777   0.023  10.099   0.021  9.855 0.021              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis       11.00 3.00 2010      4.2   98.11   98.00   98.23 M4.5       3078.19  42.56 0.111 0.017 0.0140  0.0040 0.423 0.050 Continuum Excess 3000-5500 A                                                                                                                                                                      -13.50      0.70 8.68E-14 4.20E-15 -3.44 0.30 4.84E-11 3.46E-11     -14.70      0.40 2.92E-14 1.20E-15 -3.17 0.26 8.91E-11 5.59E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.10 0.49 1.73E-15 3.40E-16 -2.94 0.35 1.54E-10 1.26E-10     -1.33 0.22 2.22E-15 3.20E-16 -3.03 0.34 1.25E-10 1.00E-10                                                               UPP            9.46E-17          -3.98 0.39 1.39E-11 1.27E-11       -1.86  0.51 4.64E-15 1.29E-15 -3.06 0.34 1.15E-10 9.38E-11     -0.95  0.38 3.97E-15 1.33E-15 -2.70 0.52 2.63E-10 3.18E-10 UPP            4.67E-16          -3.62 0.45 3.22E-11 3.39E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -3.25       7.43E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08422710-7857479&submit=submit+id                             
 940 2MASS J08423879-7854427         2MASS J08423879-7854427         RECX 6                     1  1                       S  130.6616 -78.9119 130.6609 -78.9118 III     n Chamaeleontis       0.579 Gange2018        11.00 3.00                                         5209038423669475712 10.1917 0.0419 TRUE     97.84   97.44    98.25  -29.16 0.07  27.01 0.08 5209038423669475712 10.1933 0.0156 TRUE    97.91   97.73    98.06  -29.11 0.02  27.01 0.02                                                                         10.232   0.027   9.584   0.023  9.290 0.021              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis       11.00 3.00 2010      4.2   97.91   97.73   98.06 M3.0       3407.48  36.76 0.332 0.027 0.0640  0.0110 0.723 0.066 Continuum Excess 3000-5500 A                                                                                                                                                                  UPP -5.30       0.20 8.93E-14 4.70E-15 -3.43 0.30 3.03E-11 2.11E-11 UPP -4.00       0.10 2.28E-14 1.10E-15 -3.30 0.26 4.07E-11 2.51E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP             2.30E-16          -3.86 0.36 1.12E-11 9.40E-12 UPP            1.71E-16          -4.21 0.37 5.01E-12 4.26E-12                                                               UPP            2.91E-16          -3.50 0.37 2.57E-11 2.21E-11 UPP               5.48E-16          -4.13 0.34 5.97E-12 4.77E-12 UPP             3.28E-16          -4.06 0.53 7.06E-12 8.73E-12 UPP            6.29E-16          -3.47 0.44 2.77E-11 2.85E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP -4.03       7.47E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08423879-7854427&submit=submit+id                             
 941 2MASS J08430723-7904524         2MASS J08430723-7904524         RECX 7                     1  1                       S  130.7802 -79.0812 130.7795 -79.0811 III     n Chamaeleontis             Bell2015         11.00 3.00                                         5209024576694905472 10.1278 0.0238 TRUE     98.46   98.22    98.69  -30.18 0.04  27.45 0.04 5209024576694905472 10.1278 0.0118 TRUE    98.60   98.48    98.73  -30.18 0.01  27.58 0.01                                                                          8.420   0.024   7.758   0.034  7.635 0.033              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis       11.00 3.00 2010      4.3   98.60   98.48   98.73 K6.0       4085.81  47.49 0.820 0.030 0.2770  0.0430 1.055 0.082 Continuum Excess 3000-5500 A                                                                                                                                                                  UPP -0.80       0.10 1.65E-13 2.10E-14 -3.12 0.29 3.95E-11 2.69E-11 UPP                  7.20E-15          -3.86 0.28 7.13E-12 4.59E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP             7.74E-15          -2.25 0.31 2.92E-10 2.13E-10 UPP            8.81E-15          -2.39 0.31 2.13E-10 1.55E-10                                                               UPP            6.56E-15          -2.15 0.33 3.65E-10 2.80E-10 UPP               6.53E-15          -2.89 0.31 6.73E-11 4.84E-11 UPP             1.71E-15          -3.16 0.50 3.63E-11 4.20E-11 UPP            3.19E-15          -2.63 0.42 1.23E-10 1.19E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP -2.21       3.21E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08430723-7904524&submit=submit+id                             
 942 2MASS J08431857-7905181         2MASS J08431857-7905181         ECHA J0843.3-7915          1  2                       S  130.8274 -79.0884 130.8268 -79.0883 II      n Chamaeleontis       0.468 Gange2018        11.00 3.00                                         5209024366240981632 10.9084 0.3123 TRUE     91.57   89.00    94.29  -27.34 0.49  27.32 0.57 5209024366240981632  9.6756 0.2249 TRUE   103.55  101.10   106.06  -27.93 0.28  29.15 0.27                                                                         10.505   0.026   9.834   0.021  9.431 0.023              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis       11.00 3.00 2010      4.2  103.55  101.10  106.06 M4.0       3190.60  46.14 0.166 0.028 0.0250  0.0060 0.521 0.060 Continuum Excess 3000-5500 A                                                                                                                                                                      -94.50      2.60 9.90E-13 4.00E-14 -2.19 0.26 7.17E-10 4.52E-10     -42.60      0.70 1.75E-13 7.00E-15 -2.23 0.23 6.50E-10 3.75E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.34 0.19 6.01E-15 4.90E-16 -2.32 0.32 5.32E-10 4.06E-10     -3.09 0.14 1.13E-14 6.00E-16 -2.23 0.31 6.60E-10 4.91E-10                                                                   -5.69 0.22 2.34E-14 1.10E-15 -1.56 0.32 3.04E-09 2.30E-09       -4.70  0.35 2.25E-14 1.90E-15 -2.22 0.30 6.70E-10 4.78E-10     -0.85  0.19 6.37E-15 1.24E-15 -2.39 0.49 4.56E-10 5.18E-10 UPP            4.91E-16          -3.53 0.45 3.25E-11 3.41E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -2.30       5.63E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08431857-7905181&submit=submit+id                             
 943 2MASS J08440915-7833457         2MASS J08440915-7833457         ECHA J0844.2-7833          1  1                       BD 131.0382 -78.5627 131.0375 -78.5626 flat    n Chamaeleontis       0.218 Gange2018        11.00 3.00                                         5209140815689766144 10.1539 0.0821 TRUE     98.22   97.42    99.02  -29.54 0.14  26.23 0.15 5209140815689766144 10.0441 0.0393 TRUE    98.95   98.60    99.42  -29.84 0.05  26.26 0.05                                                                         12.505   0.024  11.976   0.022 11.618 0.024              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis       11.00 3.00 2010      4.2   98.95   98.60   99.42 M6.0       2858.47  18.84 0.053 0.003 0.0060  0.0010 0.310 0.038 Continuum Excess 3000-5500 A                                                                                                                                                                      -102.20     5.50 4.40E-14 1.80E-15 -3.76 0.31 3.42E-11 2.49E-11     -82.10      2.00 1.40E-14 6.00E-16 -3.53 0.27 5.87E-11 3.72E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -5.08 0.63 6.66E-16 6.40E-17 -3.37 0.35 8.57E-11 6.99E-11     -8.08 0.71 1.28E-15 7.00E-17 -3.27 0.34 1.06E-10 8.43E-11                                                                   -2.27 0.24 3.30E-16 3.10E-17 -3.44 0.37 7.29E-11 6.31E-11       -9.95  1.44 1.45E-15 2.20E-16 -3.64 0.34 4.60E-11 3.64E-11     -4.66  1.13 1.00E-15 1.30E-16 -3.44 0.52 7.17E-11 8.59E-11     -1.56 0.28 6.17E-16 1.04E-16 -3.46 0.45 6.83E-11 7.17E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -3.58       5.29E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08440915-7833457&submit=submit+id                             
 944 2MASS J08441637-7859080         2MASS J08441637-7859080         RECX 9                     1  1                       S  131.0677 -78.9855 131.0677 -78.9855 TO      n Chamaeleontis             Bell2015         11.00 3.00                                         5209025366968905856                                                                         5209025366968905856                                                                                                                                                10.260   0.026   9.668   0.026  9.335 0.024              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis       11.00 3.00 2010      4.2   94.00                 M4.5       3078.19  42.56 0.111 0.017 0.0140  0.0040 0.423 0.050 Continuum Excess 3000-5500 A                                                                                                                                                                      -12.60      0.50 9.60E-14 4.30E-15 -3.43      4.93E-11              -10.70      0.30 2.10E-14 9.00E-16 -3.38      5.55E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -0.88 0.20 9.03E-16 1.99E-16 -3.27      7.09E-11              -0.81 0.10 1.33E-15 1.70E-16 -3.30      6.65E-11                                                                        UPP            9.75E-17          -4.00      1.32E-11                -1.66  0.35 4.76E-15 1.03E-15 -3.09      1.07E-10          UPP             2.51E-16          -4.25      7.50E-12          UPP            4.02E-16          -3.74      2.44E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.39       5.42E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08441637-7859080&submit=submit+id                             
 945 2MASS J08443188-7846311         2MASS J08443188-7846311         RECX 10                    1  1                       S  131.1329 -78.7753 131.1322 -78.7752 III     n Chamaeleontis       0.415 Gange2018        11.00 3.00                                         5209135352491538432 10.1857 0.0313 TRUE     97.90   97.60    98.20  -30.30 0.06  26.86 0.05 5209135352491538432 10.1867 0.0106 TRUE    98.15   98.06    98.28  -30.29 0.01  26.93 0.01                                                                          9.653   0.023   8.920   0.060  8.732 0.021              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis       11.00 3.00 2010      4.3   98.15   98.06   98.28 M0.0       3898.29  69.35 0.691 0.051 0.1990  0.0300 0.977 0.072 Continuum Excess 3000-5500 A                                                                                                                                                                  UPP -1.70       0.20 9.14E-14 1.05E-14 -3.41 0.30 2.16E-11 1.52E-11 UPP -1.20       0.20 2.76E-14 3.80E-15 -3.20 0.27 3.52E-11 2.20E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP             8.34E-16          -3.27 0.34 3.00E-11 2.40E-11 UPP            1.26E-15          -3.29 0.34 2.90E-11 2.28E-11                                                               UPP            1.62E-15          -2.76 0.35 9.76E-11 7.89E-11 UPP               1.97E-15          -3.49 0.33 1.81E-11 1.37E-11 UPP             9.02E-16          -3.51 0.51 1.74E-11 2.07E-11 UPP            1.84E-15          -2.91 0.43 6.84E-11 6.76E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP -3.70       1.11E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08443188-7846311&submit=submit+id                             
 946 2MASS J08470165-7859345         2MASS J08470165-7859345         RECX 11                    1  2                       S  131.7568 -78.9929 131.7561 -78.9928 II      n Chamaeleontis       0.352 Gange2018        11.00 3.00                                         5209023133585929984 10.1436 0.0258 TRUE     98.30   98.05    98.56  -30.12 0.05  26.68 0.04 5209023133585929984 10.1198 0.0111 TRUE    98.69   98.60    98.80  -30.14 0.01  26.80 0.01                                                                          8.729   0.020   8.030   0.060  7.660 0.040              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis       11.00 3.00 2010      4.3   98.69   98.60   98.80 K6.0       4085.81  47.49 0.820 0.030 0.2770  0.0430 1.055 0.082 Continuum Excess 3000-5500 A                                                                                                                                                                      -8.30       0.30 1.16E-12 5.00E-14 -2.16 0.26 3.59E-10 2.15E-10     -2.70       0.20 2.56E-13 2.10E-14 -2.09 0.23 4.19E-10 2.28E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP             5.13E-15          -2.44 0.32 1.90E-10 1.41E-10 UPP            5.13E-15          -2.63 0.32 1.20E-10 8.93E-11                                                               UPP            6.05E-15          -2.19 0.33 3.37E-10 2.60E-10 UPP               5.20E-15          -3.00 0.31 5.19E-11 3.77E-11 UPP             1.53E-15          -3.21 0.50 3.17E-11 3.68E-11 UPP            2.24E-15          -2.81 0.42 8.12E-11 7.94E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -2.47       1.77E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08470165-7859345&submit=submit+id                             
 947 2MASS J08475676-7854532         2MASS J08475676-7854532         RECX 12                    1  1                       S  131.9865 -78.9148 131.9858 -78.9147 III     n Chamaeleontis       0.902 Gange2018        11.00 3.00                                         5209118305765620096 10.4522 0.0660 TRUE     95.42   94.81    96.03  -30.14 0.12  26.51 0.12 5209118305765620096 10.2837 0.0354 TRUE    97.26   96.93    97.53  -30.40 0.04  26.26 0.04                                                                          9.323   0.024   8.680   0.080  8.410 0.030              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis       11.00 3.00 2010      4.2   97.26   96.93   97.53 M3.0       3407.48  36.76 0.332 0.027 0.0640  0.0110 0.723 0.066 Continuum Excess 3000-5500 A                                                                                                                                                                  UPP -8.40       0.20 3.05E-13 1.30E-14 -2.83 0.28 1.19E-10 7.80E-11 UPP -8.20       0.20 1.06E-13 4.00E-15 -2.54 0.24 2.31E-10 1.32E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.52 0.13 2.68E-15 6.30E-16 -2.75 0.35 1.45E-10 1.17E-10     -0.42 0.11 4.69E-15 1.23E-15 -2.69 0.34 1.65E-10 1.32E-10                                                               UPP            5.55E-16          -3.23 0.36 4.80E-11 4.05E-11       -0.70  0.09 1.43E-14 1.90E-15 -2.51 0.31 2.50E-10 1.80E-10 UPP             7.17E-16          -3.64 0.52 1.84E-11 2.22E-11 UPP            1.52E-15          -3.02 0.43 7.73E-11 7.71E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP -3.08       6.72E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08475676-7854532&submit=submit+id                             
 948 2MASS J05254675+0143303         2MASS J05254675+0143303         CVSO 224                   1  1                       S   81.4448   1.7251  81.4448   1.7251 II      25 Orionis                  Kounkel2018       6.20 2.30                                         3222264755302908672  2.8652 0.0837 TRUE    345.93  336.12   356.31    1.55 0.14  -0.66 0.12 3222264755302908672  2.9165 0.0497 TRUE   337.37  332.08   342.36    1.27 0.06  -0.54 0.04                0.21                 Espaillat2008                       13.191   0.026  12.535   0.026 12.250 0.021              Espaillat2008                Spitzer/IRS                      25 Orionis             6.20 2.30 2006      4.1  337.37  332.08  342.36 M3         3407.00  36.70 0.321 0.023 0.0910  0.0220 0.868 0.104 Line Profile     Ha                                                                                                                                               LOWER 200.00                    20.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                7.00E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05254675%2B0143303&submit=submit+id                           
 949 2MASS J05375613-0209266         2MASS J05375613-0209266         2MASS J05375613-0209266    1  1                       S   84.4839  -2.1574  84.4839  -2.1574 II      σ Ori*                                       1.90 1.60                                         3217269261662159104  2.6274 0.1522 TRUE    378.17  357.07   401.86    1.76 0.22  -1.17 0.20 3217269261662159104  2.8291 0.0945 TRUE   347.22  336.35   361.97    1.73 0.09  -1.41 0.08                                                                         13.905   0.027  13.291   0.027 13.035 0.026              Gatti2008                    ESO-NNT/SOFI                     σ Ori*                1.90 1.60 2006           347.22  336.35  361.97 M4.5       3078.19  42.56 0.151 0.020 0.0850  0.0660 1.027 0.358 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.50                                                      UPP   0.60       6.74E-16          -3.36      1.20E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -3.36       1.20E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05375613-0209266&submit=submit+id                             
 950 2MASS J05375840-0241262         2MASS J05375840-0241262         [HHM2007] 283              1  1                       S   84.4933  -2.6906  84.4933  -2.6906 III     σ Ori                      Bell2013          1.90 1.60                                         3216111952658344064  2.5734 0.1203 TRUE    385.38  368.16   404.25    1.30 0.21  -1.03 0.18 3216111952658344064  2.5488 0.0649 TRUE   385.77  375.77   395.99    1.03 0.07  -0.89 0.06                                                                         13.287   0.028  12.703   0.024 12.424 0.026              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           385.77  375.77  395.99 M5.0       2981.69  33.55 0.106 0.010 0.0600  0.0410 0.922 0.283 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.50                                                      UPP   0.40       7.98E-16          -3.15      2.39E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -3.15       2.39E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05375840-0241262&submit=submit+id                             
 951 2MASS J05381886-0251388         2MASS J05381886-0251388         [HHM2007] 451              1  1                       S   84.5786  -2.8608  84.5786  -2.8608 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216053609823043968  2.5495 0.0691 TRUE    388.20  377.97   398.99    1.61 0.12  -1.46 0.11 3216053609823043968  2.4440 0.0359 TRUE   403.10  394.76   409.82    1.32 0.04  -1.26 0.03                                                                         12.808   0.023  12.039   0.023 11.733 0.021              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           403.10  394.76  409.82 M3.0       3407.48  36.76 0.291 0.019 0.1920  0.2430 1.263 0.611 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.50                                                            2.00  0.40 6.09E-15          -2.01      1.80E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         1.70 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -2.01       1.80E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05381886-0251388&submit=submit+id                             
 952 2MASS J05382050-0234089         2MASS J05382050-0234089         [HHM2007] 462              2  2                       S   84.5854  -2.5692  84.5854  -2.5692 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216115118049327872  2.9181 0.1650 TRUE    340.86  322.26   361.70    1.20 0.28  -0.49 0.23 3216115118049327872  2.6337 0.0789 TRUE   374.66  364.82   383.95    1.41 0.08  -0.63 0.07                                                                         12.652   0.026  11.918   0.023 11.648 0.019              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           374.66  364.82  383.95 M4.0       3190.60  46.14 0.195 0.020 0.1150  0.1060 1.116 0.431 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.40                                                      UPP   0.30       1.12E-15          -3.00      2.34E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -3.00       2.34E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05382050-0234089&submit=submit+id                             
 953 2MASS J05382725-0245096         2MASS J05382725-0245096         [HHM2007] 518              2  2                       S   84.6136  -2.7527  84.6136  -2.7527 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216107490187638784  2.5164 0.0386 TRUE    392.99  387.07   399.09    1.13 0.06  -0.67 0.06 3216107490187638784  2.5064 0.0250 TRUE   392.07  388.43   395.94    1.19 0.03  -0.89 0.02                                                                         11.955   0.028  10.792   0.026  9.944 0.028              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           392.07  388.43  395.94 K7         4020.37  18.45 0.686 0.083 0.6720  0.9330 1.689 0.863 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              9.40  0.50                                                      6.70  0.60 4.64E-14          -0.95 0.35 1.33E-08 1.28E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                7.30 0.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.95       1.33E-08          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05382725-0245096&submit=submit+id                             
 954 2MASS J05382751-0235042         2MASS J05382751-0235042         [HHM2007] 520              2  2                       S   84.6146  -2.5845  84.6146  -2.5845 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216489604838028928  2.4787 0.0678 TRUE    399.17  388.57   410.36    1.27 0.12  -0.32 0.10 3216489604838028928  2.4839 0.0397 TRUE   394.65  389.49   400.09    1.41 0.04  -0.57 0.03                                                                         12.826   0.028  12.113   0.024 11.860 0.028              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           394.65  389.49  400.09 M3.5       3305.00  44.16 0.245 0.021 0.1500  0.1670 1.191 0.522 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.60                                                      UPP   0.80       2.20E-15          -2.58      5.32E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.58       5.32E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05382751-0235042&submit=submit+id                             
 955 2MASS J05383141-0236338         2MASS J05383141-0236338         [HHM2007] 562              2  2                       S   84.6309  -2.6094  84.6309  -2.6094 II      σ Ori*                                       1.90 1.60                                         3216114014242465920                                                                         3216114014242465920                                                                                                                                                12.174   0.027  11.473   0.024 10.986 0.025              Gatti2008                    ESO-NNT/SOFI                     σ Ori*                1.90 1.60 2006           406.00  402.00  410.00 M3.5       3305.00  44.16 0.245 0.021 0.1500  0.1670 1.191 0.522 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              4.90  0.40                                                      3.60  0.30 1.99E-14          -1.37      8.74E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         4.70 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.37       8.74E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383141-0236338&submit=submit+id                             
 956 2MASS J05383158-0235149         2MASS J05383158-0235149         [HHM2007] 563              2  2                       S   84.6316  -2.5875  84.6316  -2.5875 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216489394383361792                                                                         3216489398680226432  7.7206 0.8106 TRUE   136.21  118.68   151.16    3.87 0.77   5.70 0.63                                                                         11.520   0.030  10.705   0.023 10.352 0.022              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           136.21  118.68  151.16 M0         3898.29  69.35 0.591 0.077 0.5270  0.7630 1.595 0.848 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.50                                                      UPP   0.50       5.14E-15          -3.27 0.45 6.75E-11 7.86E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                1.80 0.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -3.27       6.75E-11          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383158-0235149&submit=submit+id                             
 957 2MASS J05383431-0235000         2MASS J05383431-0235000         [HHM2007] 592              1  1                       S   84.6430  -2.5834  84.6430  -2.5834 III     σ Ori                      Kounkel2018       1.90 1.60                                         3216489433039488640  2.4051 0.0238 TRUE    410.88  406.87   414.96    1.44 0.04  -0.16 0.04 3216489433039488640  2.4526 0.0158 TRUE   400.85  398.24   403.62    1.44 0.02  -0.28 0.01                                                                         11.220   0.030  10.560   0.030 10.350 0.030              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           400.85  398.24  403.62 K0.0       4870.50  57.00 1.594 0.254 2.8200  5.8530 2.415 1.596 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.40                                                      UPP   0.40       5.14E-15          -2.11      7.26E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.11       7.26E-10          Alcala 2017        Herczeg & Hillenbrand 2014 MIST MESA                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383431-0235000&submit=submit+id                             
 958 2MASS J05383460-0241087         2MASS J05383460-0241087         [HHM2007] 598              1  1                       S   84.6442  -2.6858  84.6442  -2.6858 II      σ Ori                      Bell2013          1.90 1.60                                         3216109792290093440  2.4897 0.0951 TRUE    397.79  383.17   413.56    1.14 0.17  -0.70 0.14 3216109792290093440  2.4974 0.0462 TRUE   393.72  386.83   401.41    1.43 0.06  -0.90 0.04                                                                         13.103   0.028  12.454   0.023 12.123 0.027              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           393.72  386.83  401.41 M4.5       3078.19  42.56 0.151 0.020 0.0850  0.0660 1.027 0.358 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.60                                                      UPP   0.70       1.57E-15          -2.77      4.67E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP -0.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP -2.77       4.67E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383460-0241087&submit=submit+id                             
 959 2MASS J05383546-0231516         2MASS J05383546-0231516         [HHM2007] 611              1  1                       S   84.6478  -2.5310  84.6478  -2.5310 III     σ Ori                      Kounkel2018       1.90 1.60                                         3216490223313304576  2.4530 0.0284 TRUE    402.97  398.38   407.67    1.46 0.05  -0.56 0.04 3216490223313304576  2.4762 0.0166 TRUE   397.52  394.76   399.81    1.49 0.02  -0.59 0.01   25.59 12.28                                                           11.303   0.026  10.627   0.023 10.460 0.024              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           397.52  394.76  399.81 K7.0       4020.37  18.45 0.686 0.083 0.6720  0.9330 1.689 0.863 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.70                                                      UPP   0.70       8.54E-15          -1.84      1.69E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -1.84       1.69E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383546-0231516&submit=submit+id                             
 960 2MASS J05383902-0245321         2MASS J05383902-0245321         [HHM2007] 646              3  3                       S   84.6626  -2.7589  84.6626  -2.7590 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216061997894032000  2.3346 0.0822 TRUE    423.76  409.37   439.17    1.16 0.15  -0.45 0.12 3216061997894032000  2.4714 0.0409 TRUE   397.32  391.53   403.38    1.24 0.04  -0.72 0.04                                                                         12.913   0.028  12.195   0.023 11.890 0.028              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           397.32  391.53  403.38 M3.5       3305.00  44.16 0.245 0.021 0.1500  0.1670 1.191 0.522 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.40                                                            0.80  0.30 2.20E-15          -2.57      5.41E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -1.80 0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -2.57       5.41E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383902-0245321&submit=submit+id                             
 961 2MASS J05383981-0256462         2MASS J05383981-0256462         2MASS J05383981-0256462    1  1                       S   84.6659  -2.9462  84.6659  -2.9462 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216049147351917824  3.0276 0.1085 TRUE    327.76  316.41   339.93    1.00 0.20  -1.01 0.17 3216049147351917824  2.9170 0.1047 TRUE   335.57  324.28   345.82    1.76 0.10  -1.46 0.09                                                                         11.413   0.027  10.744   0.023 10.439 0.021              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           335.57  324.28  345.82 M0.5       3815.16  88.19 0.534 0.071 0.4500  0.6740 1.545 0.829 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.70                                                      UPP   0.40       4.34E-15          -2.39      5.41E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         2.80 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -2.39       5.41E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383981-0256462&submit=submit+id                             
 962 2MASS J05384027-0230185         2MASS J05384027-0230185         [HHM2007] 662              2  2                       S   84.6678  -2.5052  84.6678  -2.5052 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216491151026233472  2.6265 0.0353 TRUE    376.67  371.69   381.78    0.90 0.06  -0.55 0.05 3216491151026233472  2.4925 0.0208 TRUE   394.91  391.78   397.98    0.87 0.02  -0.61 0.02                                                                         11.512   0.026  10.763   0.023 10.395 0.025              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           394.91  391.78  397.98 M0         3898.29  69.35 0.591 0.077 0.5270  0.7630 1.595 0.848 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.70                                                            0.70       7.21E-15          -1.94 0.38 1.44E-09 1.48E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -0.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP -1.94       1.44E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384027-0230185&submit=submit+id                             
 963 2MASS J05384129-0237225         2MASS J05384129-0237225         [HHM2007] 669              1  1                       S   84.6721  -2.6230  84.6721  -2.6230 III     σ Ori                      Kounkel2018       1.90 1.60                                         3216486095852823296  2.4294 0.0273 TRUE    406.84  402.34   411.43    1.66 0.05  -0.48 0.04 3216486095852823296  2.4992 0.0187 TRUE   393.59  391.01   396.54    1.67 0.02  -0.44 0.01                                                                         11.461   0.026  10.797   0.023 10.585 0.024              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           393.59  391.01  396.54 M0.0       3898.29  69.35 0.591 0.077 0.5270  0.7630 1.595 0.848 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.70                                                      UPP   0.40       4.34E-15          -2.22      7.60E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP  0.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP -2.22       7.60E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384129-0237225&submit=submit+id                             
 964 2MASS J05384227-0237147         2MASS J05384227-0237147         [HHM2007] 682              1  1                       S   84.6762  -2.6208  84.6762  -2.6208 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216486134504606592  2.4615 0.0457 TRUE    401.71  394.41   409.27    1.20 0.08  -0.45 0.08 3216486134504606592  2.4402 0.0284 TRUE   403.14  398.71   406.54    1.07 0.03  -0.35 0.02                                                                         11.772   0.026  10.988   0.023 10.772 0.022              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           403.14  398.71  406.54 M1.5       3636.76  32.02 0.418 0.032 0.3150  0.4730 1.422 0.769 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.40                                                      UPP   0.50       3.66E-15          -2.29      7.85E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -1.20 0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -2.29       7.85E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384227-0237147&submit=submit+id                             
 965 2MASS J05384386-0237068         2MASS J05384386-0237068         [HHM2007] 694              1  1                       S   84.6828  -2.6186  84.6828  -2.6186 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216486130212562560  2.5971 0.0899 TRUE    381.41  368.66   395.05    1.59 0.15  -0.96 0.14 3216486130212562560  2.5492 0.0612 TRUE   387.85  379.46   398.24    1.73 0.06  -1.11 0.05                                                                         12.842   0.026  12.145   0.023 11.774 0.024              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           387.85  379.46  398.24 M4.5       3078.19  42.56 0.151 0.020 0.0850  0.0660 1.027 0.358 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.40                                                      UPP   0.40       1.12E-15          -2.97      2.96E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         1.00 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -2.97       2.96E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384386-0237068&submit=submit+id                             
 966 2MASS J05384423-0240197         2MASS J05384423-0240197         [HHM2007] 697              2  2                       S   84.6843  -2.6722  84.6843  -2.6722 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216109861009561728  2.4952 0.0238 TRUE    396.22  392.49   400.01    1.52 0.04  -0.99 0.04 3216109861009561728  2.4723 0.0148 TRUE   397.35  394.82   399.62    1.46 0.01  -1.01 0.01                                                                         11.363   0.026  10.688   0.024 10.439 0.024              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           397.35  394.82  399.62 K7.5       4008.77   8.05 0.677 0.081 0.6560  0.9150 1.680 0.863 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.50                                                      UPP   0.30       3.66E-15          -2.30      5.95E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         2.10 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -2.30       5.95E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384423-0240197&submit=submit+id                             
 967 2MASS J05384537-0241594         2MASS J05384537-0241594         [HHM2007] 710              2  2                       S   84.6891  -2.6998  84.6891  -2.6998 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216109551771920128  4.7093 0.2424 TRUE    211.97  201.35   223.75    2.33 0.38   0.48 0.33 3216109551771920128  3.9090 0.2749 TRUE   257.72  240.38   277.25    0.86 0.26   0.37 0.22                                                                         11.988   0.030  11.329   0.029 11.039 0.027              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           257.72  240.38  277.25 M1.5       3636.76  32.02 0.418 0.032 0.3150  0.4730 1.422 0.769 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.60                                                            1.30  0.30 8.54E-15          -2.31 0.40 7.40E-10 7.92E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP  0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP -2.31       7.40E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384537-0241594&submit=submit+id                             
 968 2MASS J05384718-0234368         2MASS J05384718-0234368         [HHM2007] 723              1  1                       S   84.6966  -2.5769  84.6966  -2.5769 II      σ Ori*                                       1.90 1.60                                         3216486924778686976  2.5294 0.0884 TRUE    391.50  378.29   405.64    1.31 0.14   0.10 0.14 3216486924778686976  2.5511 0.0587 TRUE   387.67  379.79   396.05    1.09 0.06   0.02 0.05                                                                         12.564   0.026  11.769   0.023 11.293 0.025              Gatti2008                    ESO-NNT/SOFI                     σ Ori*                1.90 1.60 2006           387.67  379.79  396.05 M3.5       3305.00  44.16 0.245 0.021 0.1500  0.1670 1.191 0.522 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              3.40  0.50                                                      2.10  0.40 8.54E-15          -1.87      2.73E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -1.87       2.73E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384718-0234368&submit=submit+id                             
 969 2MASS J05384746-0235252         2MASS J05384746-0235252         [HHM2007] 726              1  1                       S   84.6978  -2.5904  84.6978  -2.5904 II      σ Ori*                                       1.90 1.60                                         3216486478101979520  2.4767 0.0509 TRUE    399.31  391.30   407.65    2.22 0.08   0.08 0.07 3216486478101979520  2.4761 0.0425 TRUE   396.28  390.77   403.09    2.21 0.04   0.10 0.04                                                                         11.740   0.040  10.971   0.027 10.717 0.025              Gatti2008                    ESO-NNT/SOFI                     σ Ori*                1.90 1.60 2006           396.28  390.77  403.09 M1.5       3636.76  32.02 0.418 0.032 0.3150  0.4730 1.422 0.769 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              1.10  0.30                                                      1.40  0.30 1.20E-14          -1.67      3.27E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP  0.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -1.67       3.27E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384746-0235252&submit=submit+id                             
 970 2MASS J05384791-0237192         2MASS J05384791-0237192         [HHM2007] 733              1  1                       S   84.6997  -2.6220  84.6996  -2.6221 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216486168864340224  2.3922 0.0400 TRUE    413.17  406.39   420.17    0.40 0.07  -0.42 0.06 3216486168864340224  2.4306 0.0392 TRUE   402.94  396.69   409.72    0.56 0.04  -0.58 0.03                                                                         12.020   0.040  11.239   0.046 10.776 0.037              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           402.94  396.69  409.72 M2.5       3489.11  29.79 0.334 0.017 0.2300  0.3210 1.320 0.682 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.40                                                            1.30  0.30 8.54E-15          -1.83      2.53E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP  0.60                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP -1.83       2.53E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384791-0237192&submit=submit+id                             
 971 2MASS J05384803-0227141         2MASS J05384803-0227141         [HHM2007] 736              1  1                       S   84.7002  -2.4539  84.7002  -2.4539 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216492864717620352                                                                         3216492869013787264  2.5267 0.0608 TRUE   396.97  387.15   406.03    1.46 0.05   0.15 0.05                                                                         10.156   0.023   9.463   0.026  9.187 0.019              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           396.97  387.15  406.03 K8.0       4004.26   4.93 0.674 0.081 0.6500  0.9050 1.677 0.863 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.60                                                      UPP   0.50       1.68E-14          -1.48      3.93E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -1.50 0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -1.48       3.93E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384803-0227141&submit=submit+id                             
 972 2MASS J05384928-0223575         2MASS J05384928-0223575         [HHM2007] 750              2  2                       S   84.7053  -2.3993  84.7054  -2.3993 II      σ Ori                      Bell2013          1.90 1.60                                         3216505406022778368  2.4287 0.3065 TRUE    415.57  365.95   480.40    1.21 0.32  -0.24 0.28 3216505406022778368  2.3528 0.1599 TRUE   424.71  394.01   446.79    1.26 0.13  -0.17 0.13                                                                         14.362   0.027  13.699   0.026 13.200 0.030              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           424.71  394.01  446.79 M3.8       3236.90  46.02 0.215 0.021 0.1270  0.1280 1.143 0.468 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   1.20                                                      UPP   1.20       7.98E-16          -3.05 0.42 1.96E-10 2.09E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.05       1.96E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384928-0223575&submit=submit+id                             
 973 2MASS J05385060-0242429         2MASS J05385060-0242429         [HHM2007] 762              2  2                       S   84.7109  -2.7119  84.7109  -2.7119 II      σ Ori                      Bell2013          1.90 1.60                                         3216062543354558208  2.5072 0.1412 TRUE    395.95  374.47   419.99    1.13 0.25  -0.70 0.21 3216062543354558208  2.5381 0.0960 TRUE   388.45  375.23   400.87    1.16 0.09  -0.89 0.08                                                                         13.840   0.030  13.246   0.026 12.960 0.040              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           388.45  375.23  400.87 M5.0       2981.69  33.55 0.106 0.010 0.0600  0.0410 0.922 0.283 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.50                                                      UPP   0.70       7.98E-16          -3.15      2.43E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         2.90 0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -3.15       2.43E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05385060-0242429&submit=submit+id                             
 974 2MASS J05385200-0246436         2MASS J05385200-0246436         [HHM2007] 774              2  2                       S   84.7167  -2.7788  84.7167  -2.7788 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216061001461614976  2.4709 0.0296 TRUE    400.10  395.38   404.92    1.63 0.06  -1.01 0.05 3216061001461614976  2.4796 0.0205 TRUE   395.76  392.62   398.83    1.63 0.02  -1.07 0.02                                                                         11.518   0.026  10.774   0.024 10.421 0.021              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           395.76  392.62  398.83 K7.5       4008.77   8.05 0.677 0.081 0.6560  0.9150 1.680 0.863 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.50                                                            1.60  0.50 1.68E-14          -1.48 0.36 3.90E-09 3.86E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                5.20 0.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -1.48       3.90E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05385200-0246436&submit=submit+id                             
 975 2MASS J05390458-0241493         2MASS J05390458-0241493         [HHM2007] 871              1  1                       S   84.7691  -2.6970  84.7691  -2.6970 II      σ Ori*                                       1.90 1.60                                         3216437751697430912  2.2243 0.1629 TRUE    446.75  415.69   482.74    1.18 0.18  -0.70 0.19 3216437751697430912  2.3290 0.0674 TRUE   421.09  410.06   433.23    1.69 0.07  -0.68 0.07                                                                         13.960   0.040  12.910   0.040 12.220 0.040              Gatti2008                    ESO-NNT/SOFI                     σ Ori*                1.90 1.60 2006           421.09  410.06  433.23 M2         3560.91  29.00 0.374 0.023 0.2680  0.3930 1.369 0.729 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   1.20                                                      UPP   1.00       1.12E-15          -2.88      2.14E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         8.50 1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -2.88       2.14E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390458-0241493&submit=submit+id                             
 976 2MASS J05390760-0232391         2MASS J05390760-0232391         [HHM2007] 897              4  4                       S   84.7817  -2.5442  84.7817  -2.5442 IIa     σ Ori                      Kounkel2018       1.90 1.60                                         3216488436607047808  2.4943 0.0341 TRUE    396.40  391.08   401.87    1.92 0.05  -1.51 0.05 3216488436607047808  2.6239 0.0517 TRUE   375.49  368.73   383.49    1.59 0.05  -0.92 0.04                                                                         11.298   0.026  10.573   0.024 10.260 0.023              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           375.49  368.73  383.49 K6.5       4045.66  32.72 0.707 0.085 0.7050  0.9680 1.709 0.866 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.70                                                      UPP   0.60       7.21E-15          -2.00 0.38 1.18E-09 1.20E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP  1.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP -2.00       1.18E-09          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390760-0232391&submit=submit+id                             
 977 2MASS J05390878-0231115         2MASS J05390878-0231115         [HHM2007] 908              3  3                       S   84.7866  -2.5199  84.7866  -2.5199 IIb     σ Ori                      Kounkel2018       1.90 1.60                                         3216488672829966464  2.9821 0.1330 TRUE    333.05  318.80   348.61    1.09 0.17  -0.09 0.15 3216488672829966464  2.6067 0.0539 TRUE   376.33  369.54   385.68    0.99 0.05  -0.06 0.05                                                                         13.036   0.027  12.156   0.024 11.702 0.023              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           376.33  369.54  385.68 M3.0       3407.48  36.76 0.291 0.019 0.1920  0.2430 1.263 0.611 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              1.30  0.40                                                      0.80  0.30 1.86E-15          -2.72 0.41 3.49E-10 3.70E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.30 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -2.72       3.49E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390878-0231115&submit=submit+id                             
 978 2MASS J05391151-0231065         2MASS J05391151-0231065         [HHM2007] 927              2  2                       S   84.7980  -2.5185  84.7980  -2.5185 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216488844628237056  2.4349 0.0404 TRUE    406.01  399.41   412.82    1.87 0.06  -0.34 0.06 3216488844628237056  2.4178 0.0276 TRUE   405.89  402.06   411.02    1.83 0.03  -0.32 0.02                                                                         11.994   0.028  11.193   0.024 10.734 0.019              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           405.89  402.06  411.02 M0.0       3898.29  69.35 0.591 0.077 0.5270  0.7630 1.595 0.848 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.80                                                      UPP   0.70       4.34E-15          -2.19 0.39 8.21E-10 8.61E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.19       8.21E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05391151-0231065&submit=submit+id                             
 979 2MASS J05391883-0230531         2MASS J05391883-0230531         [HHM2007] 984              2  2                       S   84.8285  -2.5148  84.8285  -2.5148 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216488814564157440  2.4860 0.0571 TRUE    397.90  388.99   407.22    1.75 0.12  -0.54 0.08 3216488814564157440  2.4412 0.0188 TRUE   403.48  400.13   406.43    1.81 0.02  -0.65 0.02                                                                         11.400   0.028  10.638   0.026 10.340 0.021              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           403.48  400.13  406.43 K7.0       4020.37  18.45 0.686 0.083 0.6720  0.9330 1.689 0.863 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.60                                                      UPP   0.40       4.34E-15          -2.19 0.39 7.58E-10 7.87E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.10 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -2.19       7.58E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05391883-0230531&submit=submit+id                             
 980 2MASS J05393938-0217045         2MASS J05393938-0217045         [HHM2007] 1152             1  1                       S   84.9141  -2.2846  84.9141  -2.2846 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216502180502330368  2.5481 0.0349 TRUE    388.13  382.91   393.49    2.28 0.06   0.28 0.06 3216502180502330368  2.5091 0.0245 TRUE   391.28  388.00   395.49    2.11 0.02  -0.03 0.02                                                                         11.611   0.023  10.714   0.023 10.172 0.024              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           391.28  388.00  395.49 M1.5       3636.76  32.02 0.418 0.032 0.3150  0.4730 1.422 0.769 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.60                                                      UPP   0.50       4.34E-15          -2.23      9.00E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        -2.40 0.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   UPP -2.23       9.00E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05393938-0217045&submit=submit+id                             
 981 2MASS J05394097-0216243         2MASS J05394097-0216243         2MASS J05394097-0216243    1  1                       S   84.9207  -2.2734  84.9207  -2.2734 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216502180502327808  2.7496 0.0990 TRUE    360.55  348.01   374.00    1.83 0.16  -0.22 0.15 3216502180502327808  2.6622 0.0581 TRUE   368.87  360.08   375.94    1.92 0.06  -0.09 0.05                                                                         12.871   0.024  12.152   0.024 11.736 0.021              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           368.87  360.08  375.94 M4.5       3078.19  42.56 0.151 0.020 0.0850  0.0660 1.027 0.358 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.40                                                      UPP   0.40       1.12E-15          -3.02      2.61E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -3.02       2.61E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05394097-0216243&submit=submit+id                             
 982 2MASS J05394944-0223459         2MASS J05394944-0223459         [HHM2007] 1230             2  2                       S   84.9560  -2.3961  84.9560  -2.3961 II      σ Ori*                                       1.90 1.60                                         3216497232700017920  2.2915 0.1181 TRUE    432.39  410.88   456.24    2.39 0.16  -0.02 0.15 3216497232700017920  2.4178 0.0615 TRUE   404.87  395.94   414.73    2.39 0.06   0.07 0.05                                                                         13.400   0.030  12.760   0.030 12.440 0.030              Gatti2008                    ESO-NNT/SOFI                     σ Ori*                1.90 1.60 2006           404.87  395.94  414.73 M4.0       3190.60  46.14 0.195 0.020 0.1150  0.1060 1.116 0.431 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.80                                                      UPP   0.80       1.33E-15          -2.83      3.50E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    UPP  0.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP -2.83       3.50E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05394944-0223459&submit=submit+id                             
 983 2MASS J05395173-0222472         2MASS J05395173-0222472         [HHM2007] 1248             1  1                       S   84.9655  -2.3798  84.9655  -2.3798 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216497267059750912  2.4958 0.1040 TRUE    396.98  381.10   414.21    2.24 0.16  -0.22 0.16 3216497267059750912  2.5100 0.0486 TRUE   389.85  383.25   399.19    2.22 0.05  -0.18 0.04                                                                         12.601   0.023  12.011   0.023 11.678 0.024              Gatti2008                    ESO-NNT/SOFI                     σ Ori                 1.90 1.60 2006           389.85  383.25  399.19 M5.0       2981.69  33.55 0.106 0.010 0.0600  0.0410 0.922 0.283 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP   0.50                                                      UPP   0.60       2.20E-15          -2.60      8.66E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     UPP -2.60       8.66E-10          Alcala 2017        Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05395173-0222472&submit=submit+id                             
 984 2MASS J04345542+2428531         2MASS J04345542+2428531         AA Tau                     3  3                       S   68.7309  24.4814  68.7309  24.4813 II      Taurus/L1524          0.994 Gange2018         1.57 0.18                                         147818450613367424   7.2888 0.1295 TRUE    136.73  134.33   139.21    3.48 0.35 -20.99 0.19  147818450613367424  7.4255 0.0868 TRUE   133.70  132.10   134.97    5.32 0.10 -20.68 0.07                1.90                 Furlan2009, 2011                     9.433   0.024   8.546   0.023  8.047 0.024              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus/L1524           1.57 0.18 2010/2011      133.70  132.10  134.97 K7         4020.37  18.45 0.674 0.015 0.7700  0.0580 1.819 0.070 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.55       3.81E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04345542%2B2428531&submit=submit+id                           
 985 2MASS J04191583+2906269         2MASS J04191583+2906269         BP Tau                     2  2                       S   64.8160  29.1075  64.8160  29.1074 II      Taurus/North          0.981 Gange2018         2.49 0.35                                         164832740220756608   7.7474 0.0578 TRUE    128.61  127.65   129.58    8.63 0.14 -26.18 0.10  164832740220756608  7.8494 0.0362 TRUE   127.09  126.55   127.66    8.89 0.04 -26.01 0.03                1.10                 Furlan2009, 2011                     9.098   0.037   8.220   0.024  7.736 0.023              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus/North           2.49 0.35 2010/2011      127.09  126.55  127.66 K7         4020.37  18.45 0.704 0.015 0.5750  0.0470 1.564 0.062 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.31       5.08E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04191583%2B2906269&submit=submit+id                           
 986 2MASS J11022491-7733357         2MASS J11022491-7733357         CS Cha                     1  1                       S  165.6037 -77.5599 165.6032 -77.5599 II      Chameleon I                 Galli 2021        1.50 0.50                                         5201179389431267584  5.6733 0.0376 TRUE    175.38  174.22   176.55  -23.21 0.08   6.07 0.07 5201179389431267584  5.9251 0.0675 TRUE   168.23  166.53   169.92  -21.42 0.08   5.02 0.08                0.30                 Furlan2009, 2011                     9.110   0.030   8.450   0.060  8.199 0.029              Ingleby2013                  HST/STIS, CTIO/SMARTS            Chamaeleon I           1.50 0.50 2010/2011      168.23  166.53  169.92 K6         4085.81  47.49 0.726 0.040 0.8980  0.1960 1.902 0.202 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.88       1.78E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11022491-7733357&submit=submit+id                             
 987 2MASS J04215563+2755060         2MASS J04215563+2755060         DE Tau                     2  2                       S   65.4818  27.9184  65.4819  27.9183 II      Taurus/L1495          0.981 Gange2018         1.34 0.19                                         152511475478780416   7.8512 0.0657 TRUE    126.92  125.86   127.99   10.75 0.17 -27.22 0.08  152511475478780416  7.8112 0.0253 TRUE   127.77  127.30   128.19   10.62 0.03 -27.20 0.02                0.90                 Furlan2009, 2011                     9.180   0.022   8.273   0.018  7.799 0.018              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus/L1495           1.34 0.19 2010/2011      127.77  127.30  128.19 M2         3560.91  29.00 0.368 0.015 0.3540  0.0340 1.582 0.072 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.63       4.67E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04215563%2B2755060&submit=submit+id                           
 988 V* DK Tau A                     V* DK Tau A                     DK Tau A                   1  1 BIN              1.40 S   67.6843  26.0235  67.6844  26.0234 II      Taurus/L1524          0.993 Gange2018         1.57 0.18                                         151106780654065792   7.7810 0.0592 TRUE    128.05  127.08   129.04    6.24 0.10 -21.20 0.08  151106780654065792  7.5747 0.0505 TRUE   131.83  130.86   132.63    6.31 0.06 -21.43 0.05                1.30                 Furlan2009, 2011                                                                             Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus/L1524           1.57 0.18 2010/2011      131.83  130.86  132.63 K7         4020.37  18.45 0.674 0.015 0.7700  0.0580 1.819 0.070 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.27       7.22E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          http://simbad.cds.unistra.fr/simbad/sim-id?Ident=%407945457&Name=V*%20DK%20Tau%20A&submit=submit                     
 989 2MASS J04334871+1810099         2MASS J04334871+1810099         DM Tau                     2  2                       S   68.4531  18.1694  68.4531  18.1694 II      Taurus/L1551          0.946 Gange2018         1.73 0.24                                         3314282402395528192  6.8897 0.0513 TRUE    144.55  143.48   145.64   11.79 0.12 -18.36 0.06 3314282402395528192  6.9421 0.0217 TRUE   143.10  142.71   143.66   11.69 0.02 -18.29 0.01                0.70                 Furlan2009, 2011                    10.442   0.022   9.757   0.021  9.522 0.020              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus/L1551           1.73 0.24 2010/2011      143.10  142.71  143.66 M1         3721.90  89.20 0.468 0.057 0.4050  0.0720 1.546 0.089 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.26       8.44E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04334871%2B1810099&submit=submit+id                           
 990 2MASS J04352737+2414589         2MASS J04352737+2414589         DN Tau                     2  2                       S   68.8641  24.2497  68.8641  24.2496 II      Taurus/L1524          0.996 Gange2018         1.57 0.18                                         147606657186323712   7.7991 0.0540 TRUE    127.76  126.87   128.65    6.05 0.13 -20.77 0.09  147606657186323712  7.7760 0.0221 TRUE   128.20  127.84   128.53    6.06 0.03 -20.86 0.02                0.90                 Furlan2009, 2011                     9.139   0.021   8.342   0.027  8.015 0.021              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus/L1524           1.57 0.18 2010/2011      128.20  127.84  128.53 M0         3898.29  69.35 0.580 0.049 0.6050  0.0760 1.720 0.067 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.89       1.85E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04352737%2B2414589&submit=submit+id                           
 991 2MASS J04470620+1658428         2MASS J04470620+1658428         DR Tau                     2  2                       S   71.7759  16.9786  71.7759  16.9785 II      Taurus/L1558                Krolikowski2021   3.27 0.42                                         3406081865148861440  5.1110 0.0646 TRUE    194.60  192.17   197.10    5.11 0.14 -13.92 0.07 3406081865148861440  5.1823 0.0329 TRUE   191.80  190.56   193.18    5.21 0.04 -13.89 0.03                1.40                 Furlan2009, 2011                     8.845   0.024   7.800   0.050  6.874 0.017              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus/L1558           3.27 0.42 2010/2011      191.80  190.56  193.18 K7         4020.37  18.45 0.723 0.015 0.4890  0.0370 1.442 0.053 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                0.51       2.87E-07                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04470620%2B1658428&submit=submit+id                           
 992 2MASS J04141358+2812492         2MASS J04141358+2812492         FM Tau                     1  1                       S   63.5566  28.2137  63.5566  28.2135 II      Taurus/L1495          0.978 Gange2018         1.34 0.19                                         163184366130809472   7.5795 0.0466 TRUE    131.44  130.64   132.26    8.59 0.10 -24.42 0.07  163184366130809472  7.5753 0.0244 TRUE   131.11  130.64   131.55    8.38 0.03 -24.54 0.02                0.70                 Furlan2009, 2011                    10.329   0.021   9.391   0.022  8.763 0.022              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus/L1495           1.34 0.19 2010/2011      131.11  130.64  131.55 M0         3898.29  69.35 0.573 0.047 0.6680  0.0810 1.806 0.070 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.48       5.22E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04141358%2B2812492&submit=submit+id                           
 993 2MASS J04551098+3021595         2MASS J04551098+3021595         GM Aur                     3  3                       S   73.7958  30.3665  73.7958  30.3664 II      Taurus/L1517          0.453 Gange2018         2.53 0.97                                         156907907082740480   6.2642 0.0829 TRUE    158.95  156.87   161.09    3.90 0.15 -24.45 0.07  156907907082740480  6.3248 0.0490 TRUE   157.24  156.28   158.24    3.75 0.06 -24.30 0.04                0.60                 Furlan2009, 2011                     9.341   0.018   8.603   0.024  8.283 0.017              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus/L1517           2.53 0.97 2010/2011      157.24  156.28  158.24 K7         4020.37  18.45 0.705 0.027 0.5700  0.1540 1.557 0.205 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.61       2.53E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04551098%2B3021595&submit=submit+id                           
 994 2MASS J04333935+1751523         2MASS J04333935+1751523         HN Tau A                   3  3 BIN              1.40 S   68.4140  17.8645  68.4141  17.8644 II      Taurus/L1558          0.987 Gange2018         3.27 0.42                                         3314237734735803392  7.3220 0.1578 TRUE    136.14  133.26   139.16   13.16 0.35 -18.61 0.20 3314237734735803392  7.4391 0.1377 TRUE   133.64  131.23   136.25   11.61 0.16 -17.73 0.11                1.10                 Furlan2009, 2011                    10.699   0.026   9.471   0.027  8.384 0.021              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus/L1558           3.27 0.42 2010/2011      133.64  131.23  136.25 K4         4383.66  92.10 1.061 0.099 0.9340  0.1610 1.679 0.072 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.38       3.18E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04333935%2B1751523&submit=submit+id                           
 995 2MASS J04245708+2711565         2MASS J04245708+2711565         IP Tau                     2  2                       S   66.2378  27.1990  66.2379  27.1989 II      Taurus/L1524          0.988 Gange2018         1.57 0.18                                         152226491513195648   7.6585 0.0421 TRUE    130.09  129.38   130.81    8.36 0.11 -26.75 0.08  152226491513195648  7.7292 0.0172 TRUE   129.26  128.97   129.57    8.31 0.02 -26.54 0.02   16.00  0.12  1.70                 Furlan2009, 2011                     9.781   0.021   8.893   0.017  8.349 0.018              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus/L1524           1.57 0.18 2010/2011 3.7  129.26  128.97  129.57 M0         3898.29  69.35 0.573 0.047 0.6680  0.0810 1.806 0.070 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.01       1.54E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04245708%2B2711565&submit=submit+id                           
 996 2MASS J04391779+2221034         2MASS J04391779+2221034         LkCa 15                    1  1                       S   69.8241  22.3509  69.8242  22.3509 II      Taurus/North          0.667 Gange2018         2.49 0.35                                         144936836795636864   6.2947 0.0481 TRUE    158.15  156.95   159.37   10.47 0.13 -17.38 0.06  144936836795636864  6.3619 0.0264 TRUE   156.45  155.87   157.23   10.57 0.03 -17.53 0.02                1.10                 Furlan2009, 2011                     9.424   0.020   8.600   0.018  8.163 0.018              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus/North           2.49 0.35 2010/2011      156.45  155.87  157.23 K5         4209.99  76.02 0.867 0.073 0.8100  0.1140 1.695 0.071 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.91       1.16E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04391779%2B2221034&submit=submit+id                           
 998 2MASS J08470165-7859345         2MASS J08470165-7859345         RECX 11                    2  2                       S  131.7568 -78.9929 131.7561 -78.9928 II      n Chamaeleontis       0.352 Gange2018        11.00 3.00                                         5209023133585929984 10.1436 0.0258 TRUE     98.30   98.05    98.56  -30.12 0.05  26.68 0.04 5209023133585929984 10.1198 0.0111 TRUE    98.69   98.60    98.80  -30.14 0.01  26.80 0.01                                                                          8.729   0.020   8.030   0.060  7.660 0.040              Ingleby2013                  HST/STIS, CTIO/SMARTS            n Chamaeleontis       11.00 3.00 2010/2011       98.69   98.60   98.80 K6.0       4085.81  47.49 0.820 0.030 0.2770  0.0430 1.055 0.082 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.26       2.85E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08470165-7859345&submit=submit+id                             
 999 2MASS J08431857-7905181         2MASS J08431857-7905181         RECX 15                    2  2                       S  130.8274 -79.0884 130.8268 -79.0883 II      n Chamaeleontis       0.468 Gange2018        11.00 3.00                                         5209024366240981632 10.9084 0.3123 TRUE     91.57   89.00    94.29  -27.34 0.49  27.32 0.57 5209024366240981632  9.6756 0.2249 TRUE   103.55  101.10   106.06  -27.93 0.28  29.15 0.27                                                                         10.505   0.026   9.834   0.021  9.431 0.023              Ingleby2013                  HST/STIS, CTIO/SMARTS            n Chamaeleontis       11.00 3.00 2010/2011      103.55  101.10  106.06 M4.0       3190.60  46.14 0.166 0.028 0.0250  0.0060 0.521 0.060 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.93       1.30E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08431857-7905181&submit=submit+id                             
1000 V* RW Aur A                     V* RW Aur A                     RW Aur A                   2  2 BIN              1.40 S   76.9561  30.4013  76.9561  30.4012 II      Taurus/L1517-Halo           Krolikowski2021   2.34 0.52                                         156430822114424576   6.1157 0.0665 TRUE    162.78  161.02   164.57    2.75 0.12 -27.56 0.08  156430822114424576  6.4062 0.0441 TRUE   155.88  154.80   156.98    2.64 0.05 -27.40 0.04                0.50                 Furlan2009, 2011                                                                             Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus/L1517-Halo      2.34 0.52 2010/2011      155.88  154.80  156.98 K0         4870.50  57.00 1.548 0.071 2.4020  0.3850 2.210 0.159 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.09       6.65E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          http://simbad.cds.unistra.fr/simbad/sim-id?Ident=V*+RW+Aur+A&NbIdent=1&Radius=2&Radius.unit=arcmin&submit=submit+id  
1001 TWA 3A                          TWA 3A                          TWA 3a                     2  2                       S  167.6163 -37.5310 167.6157 -37.5311 II      TW Hya                0.803 Gange2018        10.00 3.00                                         5396978667759696000 27.3058 0.1170 TRUE     36.58   36.43    36.74 -115.22 0.13 -17.32 0.15 5396978667759696000 26.9871 0.0377 TRUE    37.03   36.98    37.07 -115.52 0.04 -16.89 0.04                                                                                                                                  Ingleby2013                  HST/STIS, CTIO/SMARTS            TW Hya                10.00 3.00 2010/2011       37.03   36.98   37.07 M3         3407.48  36.76 0.331 0.026 0.0670  0.0140 0.741 0.078 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.36       3.68E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          http://simbad.cds.unistra.fr/simbad/sim-id?Ident=TWA+3A&submit=submit+id                                             
1002 2MASS J11015191-3442170         2MASS J11015191-3442170         TW Hya                     8  8                       S  165.4663 -34.7047 165.4659 -34.7048 II      TW Hya                0.995 Gange2018        10.00 3.00                                         5401795662560500352 16.6428 0.0416 TRUE     59.98   59.83    60.13  -68.39 0.05 -14.02 0.06 5401795662560500352 16.6289 0.0150 TRUE    60.05   59.99    60.11  -68.31 0.01 -13.90 0.01                                                                          8.217   0.024   7.558   0.042  7.297 0.024              Ingleby2013                  HST/STIS, CTIO/SMARTS            TW Hya                10.00 3.00 2010/2011       60.05   59.99   60.11 M0.5       3815.16  88.19 0.627 0.066 0.1750  0.0340 0.959 0.084 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.22       3.65E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11015191-3442170&submit=submit+id                             
1003 2MASS J05030659+2523197         2MASS J05030659+2523197         V836 Tau                   2  2                       S   75.7775  25.3888  75.7775  25.3887 II      Taurus/L1544                Krolikowski 2021  3.40 0.90                                         3420008412568724736  5.8970 0.0432 TRUE    168.76  167.53   170.01    3.00 0.07 -17.18 0.04 3420008412568724736  5.9882 0.0183 TRUE   166.66  166.08   167.23    2.99 0.02 -17.30 0.01                1.50                 Furlan2009, 2011                     9.913   0.023   9.077   0.029  8.595 0.019              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus/L1544           3.40 0.90 2010/2011      166.66  166.08  167.23 K7         4020.37  18.45 0.726 0.018 0.4780  0.0790 1.427 0.115 Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.49       2.81E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05030659%2B2523197&submit=submit+id                           
1004 2MASS J10533978-7712338         2MASS J10533978-7712338         2MASS J10533978-7712338    1  1                       S  163.4157 -77.2094 163.4152 -77.2094 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201384581492347904  5.2134 0.1028 TRUE    190.88  187.18   194.73  -22.98 0.17   3.33 0.15 5201384581492347904  5.4268 0.0611 TRUE   182.89  181.05   184.74  -23.29 0.07   3.08 0.07                1.80                                                     13.282   0.024  12.144   0.026 11.584 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      182.89  181.05  184.74 M2    0.50 3560.91  73.83 0.369 0.039 0.3270  0.0830 1.521 0.190 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.44       6.78E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10533978-7712338&submit=submit+id                             
1005 2MASS J10561638-7630530         2MASS J10561638-7630530         2MASS J10561638-7630530    2  2                       S  164.0682 -76.5148 164.0678 -76.5148 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201536661993294720  5.0895 0.1055 TRUE    195.52  191.54   199.67  -22.71 0.18   1.27 0.16 5201536661993294720  5.2393 0.0603 TRUE   189.82  187.66   191.95  -22.77 0.07   1.38 0.07                0.30                                                     12.542   0.024  11.943   0.026 11.516 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      189.82  187.66  191.95 M5.6       2899.23  22.62 0.076 0.008 0.0450  0.0120 0.838 0.122 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.40       1.66E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10561638-7630530&submit=submit+id                             
1006 2MASS J10574219-7659356         2MASS J10574219-7659356         2MASS J10574219-7659356    1  1                       S  164.4254 -76.9932 164.4254 -76.9932 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201414753640731264                                                                         5201414753640731264                                                                                       1.40                                                     10.433   0.023   9.563   0.022  9.246 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      191.40  190.60  192.20 M3    0.50 3407.48  92.05 0.290 0.045 0.2400  0.0670 1.423 0.199 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.82       3.26E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10574219-7659356&submit=submit+id                             
1007 2MASS J10580597-7711501         2MASS J10580597-7711501         2MASS J10580597-7711501    2  2                       S  164.5249 -77.1973 164.5244 -77.1973 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201387776948008320  5.3599 0.1045 TRUE    185.69  182.13   189.39  -23.20 0.23   2.44 0.20 5201387776948008320  5.3435 0.0728 TRUE   184.96  182.52   187.99  -23.31 0.09   2.34 0.09                1.20                                                     13.405   0.028  12.694   0.028 12.272 0.027              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      184.96  182.52  187.99 M5.5  0.50 2910.82  61.61 0.080 0.027 0.0470  0.0240 0.851 0.178 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.94       4.65E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10580597-7711501&submit=submit+id                             
1008 2MASS J11004022-7619280         2MASS J11004022-7619280         2MASS J11004022-7619280    1  1                       S  165.1677 -76.3244 165.1673 -76.3244 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201553704423697792  5.2209 0.0428 TRUE    190.50  188.95   192.08  -22.40 0.08   0.66 0.06 5201553704423697792  5.1811 0.0243 TRUE   191.49  190.54   192.34  -22.56 0.03   0.64 0.02                1.10                                                     11.859   0.026  11.238   0.024 10.871 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      191.49  190.54  192.34 M4    0.50 3190.60 113.41 0.191 0.046 0.1480  0.0480 1.282 0.185 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.29       1.46E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11004022-7619280&submit=submit+id                             
1009 2MASS J11023265-7729129         2MASS J11023265-7729129         2MASS J11023265-7729129    1  1                       S  165.6359 -77.4870 165.6354 -77.4869 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201180248424735488  5.1191 0.1614 TRUE    194.59  188.61   200.95  -21.36 0.33   0.92 0.28 5201180248424735488  5.5213 0.0845 TRUE   180.13  177.31   182.17  -22.65 0.10   2.42 0.10                1.40                                                     11.268   0.026  10.459   0.024 10.129 0.025              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      180.13  177.31  182.17 M3    0.50 3407.48  92.05 0.290 0.045 0.2400  0.0670 1.423 0.199 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.71       4.27E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11023265-7729129&submit=submit+id                             
1010 2MASS J11040425-7639328         2MASS J11040425-7639328         2MASS J11040425-7639328    1  1                       S  166.0177 -76.6592 166.0172 -76.6592 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201335481425778560  5.1999 0.0940 TRUE    191.36  187.95   194.89  -23.60 0.17  -0.75 0.18 5201335481425778560  5.1425 0.0617 TRUE   193.17  190.73   195.57  -23.70 0.08  -0.82 0.07                1.50                                                     12.953   0.023  11.757   0.023 10.903 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      193.17  190.73  195.57 M4.5  0.50 3078.19 104.45 0.150 0.040 0.1060  0.0400 1.161 0.172 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.75       5.73E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11040425-7639328&submit=submit+id                             
1011 2MASS J11045701-7715569         2MASS J11045701-7715569         2MASS J11045701-7715569    1  1                       S  166.2375 -77.2658 166.2371 -77.2658 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201207736215474688  5.1425 0.0844 TRUE    193.46  190.33   196.70  -22.90 0.17   0.55 0.18 5201207736215474688  5.1656 0.0443 TRUE   192.01  190.58   193.67  -22.71 0.05   0.44 0.05                4.90                                                     12.174   0.023  10.969   0.024 10.415 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      192.01  190.58  193.67 M3    0.50 3407.48  92.05 0.290 0.045 0.2400  0.0670 1.423 0.199 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.95       2.43E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11045701-7715569&submit=submit+id                             
1012 2MASS J11062554-7633418         2MASS J11062554-7633418         2MASS J11062554-7633418    1  1                       S  166.6063 -76.5616 166.6059 -76.5616 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201347408553455616  4.7778 0.1182 TRUE    208.26  203.22   213.56  -22.21 0.20  -1.04 0.22 5201347408553455616  4.9596 0.0763 TRUE   198.89  196.60   202.07  -22.24 0.09  -1.01 0.10                2.50                                                     13.009   0.026  12.007   0.023 11.486 0.024              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      198.89  196.60  202.07 M5.5  0.50 2910.82  61.61 0.080 0.027 0.0470  0.0240 0.851 0.178 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.90       5.13E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11062554-7633418&submit=submit+id                             
1013 2MASS J11063276-7625210         2MASS J11063276-7625210         2MASS J11063276-7625210    2  2                       BD 166.6365 -76.4225 166.6361 -76.4225 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201367332903566592  5.3437 0.2035 TRUE    186.61  179.72   194.03  -21.05 0.41  -0.15 0.34 5201367332903566592  5.2858 0.1366 TRUE   189.26  184.51   194.69  -21.44 0.15   0.03 0.15                0.70                                                     14.220   0.024  13.531   0.027 13.067 0.027              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      189.26  184.51  194.69 M6.5  0.50 2814.10  44.12 0.047 0.010 0.0190  0.0070 0.576 0.085 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.34       2.00E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11063276-7625210&submit=submit+id                             
1014 2MASS J11064510-7727023         2MASS J11064510-7727023         2MASS J11064510-7727023    1  1                       S  166.6879 -77.4507 166.6874 -77.4507 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201201139145691648  5.3917 0.0372 TRUE    184.49  183.23   185.78  -22.71 0.07   1.69 0.08 5201201139145691648  5.3818 0.0210 TRUE   184.29  183.58   184.98  -22.47 0.02   1.67 0.02   20.65 15.55  3.40                                                     10.184   0.024   9.197   0.023  8.880 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      184.29  183.58  184.98 K6    1.00 4085.81  94.81 0.726 0.082 0.8980  0.2090 1.902 0.204 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.37       5.77E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11064510-7727023&submit=submit+id                             
1015 2MASS J11065939-7530559         2MASS J11065939-7530559         2MASS J11065939-7530559    1  1                       S  166.7475 -75.5155 166.7471 -75.5155 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5225438769174587008  5.0958 0.1119 TRUE    195.30  191.09   199.69  -22.35 0.18   1.03 0.15 5225438769174587008  5.1961 0.0777 TRUE   191.20  188.59   193.97  -22.58 0.08   1.30 0.08                0.40                                                     13.730   0.028  13.136   0.027 12.697 0.031              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      191.20  188.59  193.97 M5.5  0.50 2910.82  61.61 0.080 0.027 0.0470  0.0240 0.851 0.178 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.11       3.21E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11065939-7530559&submit=submit+id                             
1016 2MASS J11071181-7625501         2MASS J11071181-7625501         2MASS J11071181-7625501    1  1                       S  166.7992 -76.4306 166.7988 -76.4306 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201355444434076416  5.0130 0.1091 TRUE    198.50  194.26   202.92  -22.30 0.20  -0.48 0.20 5201355444434076416  5.0023 0.0805 TRUE   196.96  193.98   200.66  -22.30 0.10  -0.22 0.10                0.80                                                     13.640   0.030  12.880   0.024 12.478 0.026              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      196.96  193.98  200.66 M5.5  0.50 2910.82  61.61 0.080 0.027 0.0470  0.0240 0.851 0.178 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.80       6.48E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11071181-7625501&submit=submit+id                             
1017 2MASS J11072825-7652118         2MASS J11072825-7652118         2MASS J11072825-7652118    1  1                       S  166.8677 -76.8700 166.8671 -76.8700 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201316136892828288  1.6822 0.6489                                  -19.93 1.09  -2.33 0.92 5201316136892828288  5.0097 0.0728 TRUE   198.82  196.25   201.59  -23.85 0.11   1.68 0.07                1.20                                                     10.663   0.027   9.905   0.027  9.519 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      198.82  196.25  201.59 M3    0.50 3407.48  92.05 0.290 0.045 0.2400  0.0670 1.423 0.199 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.53       6.40E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11072825-7652118&submit=submit+id                             
1018 2MASS J11074245-7733593         2MASS J11074245-7733593         2MASS J11074245-7733593    1  1                       S  166.9264 -77.5665 166.9264 -77.5665 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201152966792834560                                                                         5201152966792834560                                                                                       2.40                                                     12.210   0.024  11.243   0.026 10.675 0.021              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      191.40  190.60  192.20 M5.25 0.50 2943.23  72.02 0.097 0.033 0.0600  0.0300 0.941 0.186 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.23       2.23E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11074245-7733593&submit=submit+id                             
1019 2MASS J11074366-7739411         2MASS J11074366-7739411         2MASS J11074366-7739411    1  1                       S  166.9319 -77.6614 166.9314 -77.6614 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201128743176925184  5.1332 0.0577 TRUE    193.76  191.60   195.97  -23.04 0.08  -0.29 0.09 5201128743176925184  5.2566 0.0169 TRUE   188.68  188.12   189.25  -23.07 0.02  -0.36 0.02                2.80                                                     10.165   0.023   8.975   0.023  8.258 0.026              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      188.68  188.12  189.25 M1    0.50 3721.90  89.20 0.463 0.056 0.4500  0.1060 1.630 0.185 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.83       2.48E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11074366-7739411&submit=submit+id                             
1020 2MASS J11074656-7615174         2MASS J11074656-7615174         2MASS J11074656-7615174    1  1                       BD 166.9441 -76.2548 166.9437 -76.2548 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5225377746275887872  5.1489 0.1979 TRUE    193.64  186.43   201.42  -22.63 0.47   1.26 0.37 5225377746275887872  5.1911 0.1522 TRUE   191.26  185.62   198.73  -22.10 0.19   0.68 0.18                0.50                                                     13.940   0.030  13.008   0.036 12.333 0.026              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      191.26  185.62  198.73 M6.5  0.50 2814.10  44.12 0.047 0.010 0.0190  0.0070 0.576 0.085 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -5.14       3.17E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11074656-7615174&submit=submit+id                             
1021 2MASS J11075809-7742413         2MASS J11075809-7742413         2MASS J11075809-7742413    1  1                       S  166.9921 -77.7115 166.9916 -77.7115 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201126441074447872  5.4213 0.0729 TRUE    183.53  181.09   186.04  -22.69 0.13  -0.55 0.11 5201126441074447872  5.3329 0.0325 TRUE   185.74  184.70   186.85  -22.71 0.04  -0.51 0.03                3.80                                                     12.273   0.024  10.862   0.024  9.890 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      185.74  184.70  186.85 M3    0.50 3407.48  92.05 0.290 0.045 0.2400  0.0670 1.423 0.199 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.36       9.48E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11075809-7742413&submit=submit+id                             
1022 2MASS J11080002-7717304         2MASS J11080002-7717304         2MASS J11080002-7717304    1  1                       S  166.9998 -77.2918 166.9994 -77.2918 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201209557279570304  3.9477 0.4079 TRUE    256.17  230.85   287.63  -17.85 0.75  -2.91 0.63 5201209557279570304  4.6399 0.3058 TRUE   216.12  201.88   237.32  -18.02 0.37  -0.76 0.32                8.00                                                     11.805   0.023   9.921   0.022  9.094 0.021              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      216.12  201.88  237.32 K7    1.00 4020.37  40.77 0.672 0.036 0.7930  0.1770 1.846 0.197 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.97       1.50E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11080002-7717304&submit=submit+id                             
1023 2MASS J11081850-7730408         2MASS J11081850-7730408         2MASS J11081850-7730408    1  1                       BD 167.0770 -77.5114 167.0764 -77.5114 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201153585267789056  5.3865 0.2144 TRUE    185.18  178.04   192.90  -24.78 0.45   0.92 0.39 5201153585267789056  5.3563 0.1419 TRUE   185.78  180.14   191.22  -25.07 0.17   1.03 0.17                0.00                                                     14.057   0.030  13.466   0.035 13.040 0.030              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      185.78  180.14  191.22 M6.5  0.50 2814.10  44.12 0.047 0.010 0.0190  0.0070 0.576 0.085 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -5.04       4.03E-12                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11081850-7730408&submit=submit+id                             
1024 2MASS J11082650-7715550         2MASS J11082650-7715550         2MASS J11082650-7715550    1  1                       S  167.1103 -77.2653 167.1098 -77.2653 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201164266850986240  5.0001 0.1892 TRUE    199.35  192.04   207.22  -22.02 0.43  -0.01 0.32 5201164266850986240  5.1079 0.1207 TRUE   196.24  191.72   200.08  -22.19 0.14  -0.46 0.14                2.50                                                     13.716   0.026  12.885   0.022 12.348 0.024              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      196.24  191.72  200.08 M5.5  0.50 2910.82  61.61 0.080 0.027 0.0470  0.0240 0.851 0.178 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.17       2.75E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11082650-7715550&submit=submit+id                             
1025 2MASS J11085090-7625135         2MASS J11085090-7625135         2MASS J11085090-7625135    1  1                       S  167.2121 -76.4205 167.2117 -76.4205 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201356337787287552  5.1874 0.0779 TRUE    191.78  188.93   194.71  -21.65 0.14  -0.03 0.17 5201356337787287552  5.2017 0.0416 TRUE   190.54  189.34   191.85  -22.02 0.05  -0.16 0.05                0.80                                                     12.454   0.027  11.726   0.024 11.303 0.021              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      190.54  189.34  191.85 M5.5  0.50 2910.82  61.61 0.080 0.027 0.0470  0.0240 0.851 0.178 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.90       5.16E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11085090-7625135&submit=submit+id                             
1026 2MASS J11085367-7521359         2MASS J11085367-7521359         2MASS J11085367-7521359    1  1                       S  167.2237 -75.3600 167.2233 -75.3600 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5225533537629764736  5.3115 0.0231 TRUE    187.26  186.44   188.08  -22.38 0.04   0.54 0.04 5225533537629764736  5.2490 0.0150 TRUE   189.29  188.78   189.76  -22.53 0.02   0.55 0.02                1.50                                                     10.980   0.034  10.072   0.030  9.556 0.027              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      189.29  188.78  189.76 M1    0.50 3721.90  89.20 0.463 0.056 0.4500  0.1060 1.630 0.185 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.91       2.03E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11085367-7521359&submit=submit+id                             
1027 2MASS J11085497-7632410         2MASS J11085497-7632410         2MASS J11085497-7632410    1  1                       S  167.2290 -76.5448 167.2286 -76.5448 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201351085045200640  5.1374 0.0980 TRUE    193.68  190.05   197.46  -22.27 0.16  -0.86 0.17 5201351085045200640  5.1702 0.0689 TRUE   191.86  189.60   193.88  -22.33 0.08  -0.99 0.08                1.80                                                     13.060   0.026  12.059   0.026 11.439 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      191.86  189.60  193.88 M5.5  0.50 2910.82  61.61 0.080 0.027 0.0470  0.0240 0.851 0.178 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.79       6.59E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11085497-7632410&submit=submit+id                             
1028 2MASS J11092266-7634320         2MASS J11092266-7634320         2MASS J11092266-7634320    1  1                       S  167.3444 -76.5756 167.3439 -76.5756 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201344930353916288  4.9200 0.2003 TRUE    202.65  194.67   211.30  -22.67 0.34   0.35 0.48 5201344930353916288  5.1789 0.1593 TRUE   191.69  185.40   197.61  -22.30 0.18   0.03 0.25                8.00                                                     12.597   0.024  10.351   0.024  8.673 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      191.69  185.40  197.61 M1    0.50 3721.90  89.20 0.463 0.056 0.4500  0.1060 1.630 0.185 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.04       1.51E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11092266-7634320&submit=submit+id                             
1029 2MASS J11095336-7728365         2MASS J11095336-7728365         2MASS J11095336-7728365    1  1                       S  167.4722 -77.4768 167.4717 -77.4768 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201154577404214656  5.3679 0.4623 TRUE    187.79  172.13   206.53  -22.84 0.93   2.66 0.89 5201154577404214656  5.3871 0.3648 TRUE   191.78  179.27   204.95  -22.58 0.44   0.52 0.42                5.20                                                     14.300   0.039  13.020   0.026 12.233 0.025              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      191.78  179.27  204.95 M5.5  0.50 2910.82  61.61 0.080 0.027 0.0470  0.0240 0.851 0.178 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.49       1.31E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11095336-7728365&submit=submit+id                             
1030 2MASS J11095873-7737088         2MASS J11095873-7737088         2MASS J11095873-7737088    1  1                       S  167.4944 -77.6192 167.4940 -77.6192 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201148946703195904  5.2276 0.0777 TRUE    190.31  187.51   193.19  -22.30 0.14   0.96 0.13 5201148946703195904  5.2479 0.0576 TRUE   189.32  187.48   191.62  -22.72 0.07   1.44 0.07                3.00                                                      9.835   0.027   8.768   0.047  7.970 0.018              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      189.32  187.48  191.62 M0.5  0.50 3815.16  88.19 0.522 0.058 0.5370  0.1200 1.694 0.186 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                0.03       1.65E-07                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11095873-7737088&submit=submit+id                             
1031 2MASS J11100369-7633291         2MASS J11100369-7633291         2MASS J11100369-7633291    1  1                       S  167.5153 -76.5581 167.5149 -76.5581 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201350157332278784  4.9748 0.0785 TRUE    199.94  196.82   203.15  -21.66 0.14  -1.37 0.14 5201350157332278784  5.1085 0.0482 TRUE   194.16  192.35   195.97  -21.61 0.06  -1.61 0.06                5.00                                                     11.772   0.027  10.261   0.022  9.444 0.024              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      194.16  192.35  195.97 M0    0.50 3898.29  69.35 0.578 0.048 0.6240  0.1330 1.746 0.186 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.28       7.75E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11100369-7633291&submit=submit+id                             
1032 2MASS J11100704-7629376         2MASS J11100704-7629376         2MASS J11100704-7629376    1  1                       S  167.5293 -76.4938 167.5289 -76.4938 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201352253276350720  5.5677 0.2824 TRUE    179.50  170.62   189.34  -22.72 0.56  -3.49 0.58 5201352253276350720  5.7305 0.2207 TRUE   177.22  169.72   186.05  -23.04 0.26  -1.29 0.29                1.20                                                      9.911   0.023   8.960   0.040  8.451 0.026              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      177.22  169.72  186.05 K7    1.00 4020.37  40.77 0.672 0.036 0.7930  0.1770 1.846 0.197 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.50       4.39E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11100704-7629376&submit=submit+id                             
1033 2MASS J11100785-7727480         2MASS J11100785-7727480         2MASS J11100785-7727480    1  1                       S  167.5327 -77.4634 167.5322 -77.4634 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201151759905668608  5.0017 0.3243 TRUE    200.27  187.73   214.57  -22.83 0.61   0.04 0.59 5201151759905668608  4.8795 0.2290 TRUE   205.55  196.55   215.33  -22.57 0.26  -0.42 0.27                6.00                                                     13.545   0.030  12.097   0.026 11.342 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      205.55  196.55  215.33 M5.5  0.50 2910.82  61.61 0.080 0.027 0.0470  0.0240 0.851 0.178 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.06       3.54E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11100785-7727480&submit=submit+id                             
1034 2MASS J11103801-7732399         2MASS J11103801-7732399         2MASS J11103801-7732399    1  1                       S  167.6579 -77.5444 167.6579 -77.5444 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201150939567942272                                                                         5201150939567942272                                                                          27.38  5.53  3.90                                                      9.741   0.027   8.687   0.047  8.277 0.029              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      191.40  190.60  192.20 K4    1.00 4383.66 178.17 1.025 0.216 1.5580  0.5600 2.189 0.240 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.78       1.99E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11103801-7732399&submit=submit+id                             
1035 2MASS J11104141-7720480         2MASS J11104141-7720480         2MASS J11104141-7720480    1  1                       S  167.6724 -77.3467 167.6720 -77.3467 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201159971883685120  4.8966 0.2860 TRUE    204.25  192.69   217.26  -21.62 0.61   0.48 0.46 5201159971883685120  5.0050 0.1662 TRUE   199.24  191.97   205.72  -22.42 0.18   0.39 0.19                3.60                                                     13.860   0.030  12.891   0.027 12.266 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      199.24  191.97  205.72 M5.5  0.50 2910.82  61.61 0.080 0.027 0.0470  0.0240 0.851 0.178 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.93       4.81E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11104141-7720480&submit=submit+id                             
1036 2MASS J11105333-7634319         2MASS J11105333-7634319         2MASS J11105333-7634319    1  1                       S  167.7222 -76.5756 167.7218 -76.5756 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201303325008889856  5.1365 0.0300 TRUE    193.60  192.48   194.74  -21.62 0.06  -0.66 0.06 5201303325008889856  5.1753 0.0165 TRUE   191.79  191.05   192.41  -21.72 0.02  -0.83 0.02                1.20                                                     11.259   0.024  10.447   0.022 10.038 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      191.79  191.05  192.41 M3    0.50 3407.48  92.05 0.290 0.045 0.2400  0.0670 1.423 0.199 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.98       2.26E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11105333-7634319&submit=submit+id                             
1037 2MASS J11105359-7725004         2MASS J11105359-7725004         2MASS J11105359-7725004    1  1                       S  167.7232 -77.4168 167.7228 -77.4168 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201157944658575360  5.1079 0.2795 TRUE    195.71  185.30   207.33  -23.39 0.68   0.27 0.58 5201157944658575360  5.1568 0.2094 TRUE   196.14  187.19   204.09  -22.76 0.23   0.21 0.27                5.50                                                     14.271   0.030  12.507   0.027 11.339 0.021              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      196.14  187.19  204.09 M5    0.50 2981.69  83.68 0.113 0.034 0.0720  0.0310 1.012 0.155 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.37       1.52E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11105359-7725004&submit=submit+id                             
1038 2MASS J11105597-7645325         2MASS J11105597-7645325         2MASS J11105597-7645325    1  1                       BD 167.7332 -76.7591 167.7328 -76.7591 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201294425836576512  7.1313 0.7286 TRUE    142.43  128.42   159.81  -31.87 1.28   7.36 0.99 5201294425836576512  6.4247 0.6263 TRUE   155.86  144.29   169.25  -23.75 0.74   0.14 0.65                1.30                                                     11.164   0.024  10.423   0.027  9.906 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      155.86  144.29  169.25 M6.5  0.50 2814.10  44.12 0.047 0.010 0.0190  0.0070 0.576 0.085 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.26       2.41E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11105597-7645325&submit=submit+id                             
1039 2MASS J11120351-7726009         2MASS J11120351-7726009         2MASS J11120351-7726009    1  1                       S  168.0146 -77.4336 168.0141 -77.4336 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201157193040414464  5.3911 0.1097 TRUE    184.63  180.94   188.48  -23.33 0.22   0.74 0.20 5201157193040414464  5.3729 0.0722 TRUE   184.59  182.41   186.89  -23.39 0.08   0.40 0.09                2.80                                                     13.626   0.024  12.587   0.025 11.842 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      184.59  182.41  186.89 M5.5  0.50 2910.82  61.61 0.080 0.027 0.0470  0.0240 0.851 0.178 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.20       2.60E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11120351-7726009&submit=submit+id                             
1040 2MASS J11120984-7634366         2MASS J11120984-7634366         2MASS J11120984-7634366    1  1                       S  168.0410 -76.5768 168.0405 -76.5768 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201303874764724352  5.1752 0.0504 TRUE    192.18  190.33   194.08  -21.71 0.09  -0.76 0.10 5201303874764724352  5.1932 0.0219 TRUE   190.49  189.72   191.27  -21.67 0.03  -1.12 0.03                0.10                                                     10.960   0.024  10.176   0.022  9.840 0.021              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      190.49  189.72  191.27 M5    0.50 2981.69  83.68 0.113 0.034 0.0720  0.0310 1.012 0.155 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.67       7.68E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11120984-7634366&submit=submit+id                             
1041 2MASS J11175211-7629392         2MASS J11175211-7629392         2MASS J11175211-7629392    1  2                       S  169.4672 -76.4942 169.4669 -76.4941 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5225314975333685248  5.2097 0.0606 TRUE    190.93  188.73   193.18  -21.20 0.11  -0.71 0.10 5225314975333685248  5.1662 0.0290 TRUE   192.08  191.06   192.97  -21.30 0.03  -0.63 0.03                0.80                                                     11.664   0.042  11.151   0.046 10.715 0.038              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      192.08  191.06  192.97 M4.5  0.50 3078.19 104.45 0.150 0.040 0.1060  0.0400 1.161 0.172 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.23       1.88E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11175211-7629392&submit=submit+id                             
1042 2MASS J11175211-7629392         2MASS J11175211-7629392         2MASS J11175211-7629392    2  2                       S  169.4672 -76.4942 169.4669 -76.4941 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5225314975333685248  5.2097 0.0606 TRUE    190.93  188.73   193.18  -21.20 0.11  -0.71 0.10 5225314975333685248  5.1662 0.0290 TRUE   192.08  191.06   192.97  -21.30 0.03  -0.63 0.03                0.30                                                     11.664   0.042  11.151   0.046 10.715 0.038              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      192.08  191.06  192.97 M4.5  0.50 3078.19 104.45 0.150 0.040 0.1060  0.0400 1.161 0.172 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.50       1.01E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11175211-7629392&submit=submit+id                             
1043 2MASS J11183572-7935548         2MASS J11183572-7935548         2MASS J11183572-7935548    1  1                       S  169.6493 -79.5986 169.6491 -79.5986 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5199797749993133440 10.6941 0.4012 TRUE     93.51   90.09    97.18  -39.57 0.69   4.33 1.17 5199797749993133440 10.3691 0.1837 TRUE    96.56   94.98    97.94  -39.39 0.22   7.83 0.37                0.00                                                     10.495   0.027   9.891   0.022  9.620 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016       96.56   94.98   97.94 M5    0.50 2981.69  83.68 0.113 0.034 0.0720  0.0310 1.012 0.155 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.94       4.12E-10                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11183572-7935548&submit=submit+id                             
1044 2MASS J11241186-7630425         2MASS J11241186-7630425         2MASS J11241186-7630425    1  1                       S  171.0494 -76.5119 171.0490 -76.5119 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5224581944675548032  5.4127 0.0718 TRUE    183.82  181.41   186.30  -22.35 0.14  -0.33 0.12 5224581944675548032  5.3966 0.0453 TRUE   183.28  181.92   185.16  -22.69 0.05  -0.25 0.05                1.00                                                     12.885   0.022  12.302   0.027 12.004 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      183.28  181.92  185.16 M5.5  0.50 2910.82  61.61 0.080 0.027 0.0470  0.0240 0.851 0.178 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.78       6.75E-11                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11241186-7630425&submit=submit+id                             
1045 2MASS J11432669-7804454         2MASS J11432669-7804454         2MASS J11432669-7804454    1  1                       S  175.8612 -78.0793 175.8603 -78.0793 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5200220890172379264  5.5361 0.5621 TRUE    183.11  165.25   205.25  -43.98 0.92  -6.52 0.75 5200220890172379264  6.5174 0.4108 TRUE   156.12  146.62   166.53  -44.60 0.45  -5.05 0.43                0.40                                                     11.620   0.022  10.972   0.022 10.598 0.021              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2015/2016      156.12  146.62  166.53 M5.5  0.50 2910.82  61.61 0.080 0.027 0.0470  0.0240 0.851 0.178 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.21       2.51E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11432669-7804454&submit=submit+id                             
1046 2MASS J11072074-7738073         2MASS J11072074-7738073         2MASS J11072074-7738073    1  1                       S  166.8364 -77.6354 166.8359 -77.6354 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201129121134048768  5.2460 0.0295 TRUE    189.58  188.52   190.66  -22.47 0.05   0.93 0.05 5201129121134048768  5.2913 0.0133 TRUE   188.54  188.11   188.95  -22.55 0.02   1.21 0.02                1.50                                                      7.819   0.026   6.942   0.044  6.217 0.020              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2013           188.54  188.11  188.95 K0    0.50 4870.50  57.00 1.625 0.095 3.3170  0.9030 2.604 0.327 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.23       6.29E-08                             Herczeg & Hillenbrand 2014 MIST MESA                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11072074-7738073&submit=submit+id                             
1047 2MASS J11091812-7630292         2MASS J11091812-7630292         2MASS J11091812-7630292    1  1                       S  167.3255 -76.5081 167.3252 -76.5081 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201351428642607744  5.3295 0.0949 TRUE    186.72  183.45   190.12  -21.97 0.16   0.14 0.18 5201351428642607744  5.4454 0.0624 TRUE   182.43  180.45   184.58  -21.82 0.07  -0.67 0.08                5.00                                                     11.656   0.023  10.118   0.023  9.065 0.021              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2013           182.43  180.45  184.58 M0    0.50 3898.29  69.35 0.578 0.048 0.6240  0.1330 1.746 0.186 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.80       2.37E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11091812-7630292&submit=submit+id                             
1048 2MASS J11094621-7634463         2MASS J11094621-7634463         2MASS J11094621-7634463    1  1                       S  167.4425 -76.5796 167.4420 -76.5796 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201350049957132800  5.1272 0.0753 TRUE    194.02  191.20   196.92  -20.89 0.13  -0.85 0.14 5201350049957132800  5.0944 0.0402 TRUE   194.84  193.24   196.27  -21.21 0.05  -0.93 0.05                2.10                                                     11.953   0.023  10.739   0.023 10.048 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2013           194.84  193.24  196.27 M3    0.50 3407.48  92.05 0.290 0.045 0.2400  0.0670 1.423 0.199 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.26       1.20E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11094621-7634463&submit=submit+id                             
1049 2MASS J11094742-7726290         2MASS J11094742-7726290         2MASS J11094742-7726290    1  1                       S  167.4475 -77.4414 167.4470 -77.4414 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201160663373986176  5.1825 0.1429 TRUE    192.14  186.96   197.61  -21.86 0.23   1.08 0.22 5201160663373986176  5.2241 0.0856 TRUE   189.18  186.40   192.78  -22.39 0.10   0.51 0.10                5.00                                                     12.767   0.027  11.228   0.023 10.236 0.022              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2013           189.18  186.40  192.78 M1    0.50 3721.90  89.20 0.463 0.056 0.4500  0.1060 1.630 0.185 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.78       2.73E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11094742-7726290&submit=submit+id                             
1050 2MASS J11095340-7634255         2MASS J11095340-7634255         2MASS J11095340-7634255    1  1                       S  167.4726 -76.5738 167.4721 -76.5738 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201350088612791168  4.9514 0.1526 TRUE    201.12  195.08   207.54  -26.89 0.26   2.13 0.26 5201350088612791168  5.1929 0.1038 TRUE   190.34  187.09   194.13  -26.84 0.11   2.15 0.12                4.30                                                      9.470   0.024   7.790   0.050  6.457 0.026              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2013           190.34  187.09  194.13 K7    1.00 4020.37  40.77 0.672 0.036 0.7930  0.1770 1.846 0.197 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                0.21       2.26E-07                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11095340-7634255&submit=submit+id                             
1051 2MASS J11095407-7629253         2MASS J11095407-7629253         2MASS J11095407-7629253    1  1                       S  167.4753 -76.4904 167.4748 -76.4904 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201351527423800320  4.7145 0.2907 TRUE    212.23  199.58   226.57  -30.38 0.52  -0.36 0.57 5201351527423800320  5.0099 0.1669 TRUE   196.84  190.55   203.69  -22.54 0.21  -0.82 0.20                1.80                                                     11.295   0.026  10.003   0.024  9.254 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2013           196.84  190.55  203.69 M1    0.50 3721.90  89.20 0.463 0.056 0.4500  0.1060 1.630 0.185 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.92       2.00E-09                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11095407-7629253&submit=submit+id                             
1052 2MASS J11104959-7717517         2MASS J11104959-7717517         2MASS J11104959-7717517    1  1                       S  167.7065 -77.2977 167.7061 -77.2977 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201160525934988288  5.4006 0.0432 TRUE    184.20  182.73   185.69  -22.29 0.07   1.31 0.06 5201160525934988288  5.3565 0.0201 TRUE   185.55  184.87   186.21  -22.32 0.02   1.30 0.02                2.70                                                     11.146   0.023   9.953   0.023  9.175 0.024              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2013           185.55  184.87  186.21 M2    0.50 3560.91  73.83 0.369 0.039 0.3270  0.0830 1.521 0.190 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.68       3.92E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11104959-7717517&submit=submit+id                             
1053 2MASS J11123092-7644241         2MASS J11123092-7644241         2MASS J11123092-7644241    1  1                       S  168.1289 -76.7400 168.1284 -76.7400 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201295319189804160  5.1020 0.0465 TRUE    194.92  193.16   196.72  -22.03 0.08  -0.59 0.07 5201295319189804160  5.1481 0.0199 TRUE   192.64  191.50   193.47  -21.98 0.02  -0.58 0.02                2.10                                                     10.913   0.029   9.854   0.027  9.125 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I           1.50 0.50 2013           192.64  191.50  193.47 M0.5  0.50 3815.16  88.19 0.522 0.058 0.5370  0.1200 1.694 0.186 Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.69       3.19E-08                             Herczeg & Hillenbrand 2014 Baraffe 2015                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11123092-7644241&submit=submit+id                             
1054 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            8 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400   0.300  14.200   0.200 13.600 0.200              Betti2022                    SOAR/TripleSpec4.1               TucanaHorologium      45.00 4.00 2021      4.6   47.20   44.10   50.30 L0         1801.00  47.41 0.012 0.003 0.0000  0.0000 0.163 0.004 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.31  0.33 8.05E-16 5.60E-17 -4.02 0.30 4.27E-11 2.98E-11      -1.95  0.34 6.82E-16 6.10E-17 -3.94 0.30 5.17E-11 3.61E-11                                                                                                                                                                                                                                                                -2.08 0.76 1.64E-16 2.90E-17 -3.91 0.30 5.56E-11 3.88E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.94  0.30 5.17E-11 3.61E-11 Aoyama2021                                    Baraffe 2002                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
1055 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            9 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400   0.300  14.200   0.200 13.600 0.200              Betti2022                    SOAR/TripleSpec4.1               TucanaHorologium      45.00 4.00 2021      4.6   47.20   44.10   50.30 L0         1801.00  47.41 0.012 0.003 0.0000  0.0000 0.163 0.004 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.31  0.33 8.05E-16 5.60E-17 -4.02 0.30 4.27E-11 2.98E-11      -1.95  0.34 6.82E-16 6.10E-17 -3.94 0.30 5.17E-11 3.61E-11                                                                                                                                                                                                                                                                -2.08 0.76 1.64E-16 2.90E-17 -3.91 0.30 5.56E-11 3.88E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -4.02  0.30 4.27E-11 2.98E-11 Aoyama2021                                    Baraffe 2002                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
1056 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b           10 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400   0.300  14.200   0.200 13.600 0.200              Betti2022                    SOAR/TripleSpec4.1               TucanaHorologium      45.00 4.00 2021      4.6   47.20   44.10   50.30 L0         1801.00  47.41 0.012 0.003 0.0000  0.0000 0.163 0.004 Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.31  0.33 8.05E-16 5.60E-17 -4.02 0.30 4.27E-11 2.98E-11      -1.95  0.34 6.82E-16 6.10E-17 -3.94 0.30 5.17E-11 3.61E-11                                                                                                                                                                                                                                                                -2.08 0.76 1.64E-16 2.90E-17 -3.91 0.30 5.56E-11 3.88E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.91  0.30 5.56E-11 3.88E-11 Aoyama2021                                    Baraffe 2002                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
1057 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b           11 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400   0.300  14.200   0.200 13.600 0.200              Betti2022                    SOAR/TripleSpec4.1               TucanaHorologium      45.00 4.00 2022      4.6   47.20   44.10   50.30 L0         1801.00  47.41 0.012 0.003 0.0000  0.0000 0.163 0.004 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.44  0.38 3.49E-16 5.20E-17 -4.33 0.30 2.06E-11 1.44E-11      -1.24  0.38 2.94E-16 6.20E-17 -4.25 0.30 2.48E-11 1.73E-11                                                                                                                                                                                                                                                           UPP             6.40E-17          -4.20      2.82E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -4.25  0.30 2.48E-11 1.73E-11 Aoyama2021                                    Baraffe 2002                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
1058 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b           12 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400   0.300  14.200   0.200 13.600 0.200              Betti2022                    SOAR/TripleSpec4.1               TucanaHorologium      45.00 4.00 2022      4.6   47.20   44.10   50.30 L0         1801.00  47.41 0.012 0.003 0.0000  0.0000 0.163 0.004 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.44  0.38 3.49E-16 5.20E-17 -4.33 0.30 2.06E-11 1.44E-11      -1.24  0.38 2.94E-16 6.20E-17 -4.25 0.30 2.48E-11 1.73E-11                                                                                                                                                                                                                                                           UPP             6.40E-17          -4.20      2.82E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -4.33  0.30 2.06E-11 1.44E-11 Aoyama2021                                    Baraffe 2002                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
1059 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b           13 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400   0.300  14.200   0.200 13.600 0.200              Betti2022                    SOAR/TripleSpec4.1               TucanaHorologium      45.00 4.00 2022      4.6   47.20   44.10   50.30 L0         1801.00  47.41 0.012 0.003 0.0000  0.0000 0.163 0.004 Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.44  0.38 3.49E-16 5.20E-17 -4.33 0.30 2.06E-11 1.44E-11      -1.24  0.38 2.94E-16 6.20E-17 -4.25 0.30 2.48E-11 1.73E-11                                                                                                                                                                                                                                                           UPP             6.40E-17          -4.20      2.82E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -4.25       2.82E-11          Aoyama2021                                    Baraffe 2002                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     


==> LitDatabase.txt <==
Title: Comprehensive Archive of Substellar and Planetary Accretion Rates
Authors: Betti S.K., Follette K.B., Ward-Duong K., Peck A.E., Aoyama Y., Bary J., Dacus B., Edwards S., Marleau G.-D., Mohamed K., Palmo J., Plunkett C., Wang H.
Table: Contents of Literature Database (Part 2 of Table 6)
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units          Label              Explanations
--------------------------------------------------------------------------------
   1-  4 I4     --             Seq                CASPAR designation ID
   6- 36 A31    --             Name               2MASS ID or a common ID
  38- 68 A31    --             SimbadName         Simbad Resolvable ID
  70- 94 A25    --             RefName            Original Reference ID
  96- 97 I2     --             Dup#               # for duplicate object
  99-100 I2     --             Dup-tot            # of duplicate objects
 102-112 A11    --             Binary             Binary flag
 114-116 A3     --             Com                [COM]; Flag on companion
 118-122 F5.2   arcsec         Sep                Separation of binary or companion
 124-125 A2     --             ObjType            [S or BD or P]; Type of object (star/brown dwarf/PMC)
 127-134 F8.4   deg            RAdegJ2000         Right Ascension 2000
 136-143 F8.4   deg            DEdegJ2000         Declination 2000
 145-152 F8.4   deg            RAdegJ2016         Right Ascension 2016
 154-161 F8.4   deg            DEdegJ2016         Declination 2016
 163-169 A7     --             DiskType           Disk class
 171-191 A21    --             AssocCen           Star forming region or association
 193-197 F5.3   --             AssocCenProb       Banyan $\Sigma$ association probability from Gagne et al., 2018
 199-214 A16    --           r_AssocCen           Reference for association census
 216-220 F5.2   Myr            AssocAge           Age of association from isochrone fitting
 222-225 F4.2   Myr          e_AssocAge           error on association age
 227-231 F5.2   Myr            IndAge             Individual object age
 233-236 F4.2   Myr          e_IndAge             error on Individual object age uncertaity
 238-265 A28    --           r_IndAge             Reference for individual age
 267-285 A19    --             GaiaDR2            Gaia DR2 source name
 287-293 F7.4   mas            plx-DR2            Gaia DR2 parallax
 295-300 F6.4   mas          e_plx-DR2            Error in Gaia DR2 parallax
 302-306 A5     --             plxFlag-DR2        [TRUE or FALSE] Gaia DR2 parallax reliability flag
 308-315 F8.2   pc             Dist-DR2           Median of distance posterior Bailer-Jones et al., 2018
 317-323 F7.2   pc             loDist-DR2         16th percentile of distance posterior Bailer-Jones et al., 2018
 325-332 F8.2   pc             hiDist-DR2         84th percentile of distance posterior Bailer-Jones et al., 2018
 334-340 F7.2   mas.yr-1       pmRA-DR2           Gaia DR2 proper motion in right ascension
 342-345 F4.2   mas.yr-1     e_pmRA-DR2           Error in Gaia DR2 pmRA
 347-352 F6.2   mas.yr-1       pmDE-DR2           Gaia DR2 proper motion in declination
 354-357 F4.2   mas.yr-1     e_pmDE-DR2           Error in Gaia DR2 pmDE
 359-377 I19    --             GaiaEDR3           Gaia EDR3 source name
 379-385 F7.4   mas            plx-EDR3           Gaia EDR3 parallax
 387-392 F6.4   mas          e_plx-EDR3           Error in Gaia EDR3 parallax
 394-398 A5     --             plxFlag-EDR3       [TRUE or FALSE] Gaia EDR3 parallax reliability flag
 400-406 F7.2   pc             Dist-EDR3          Median of distance posterior Bailer-Jones et al., 2021
 408-414 F7.2   pc             loDist-EDR3        16th percentile of distance posterior Bailer-Jones et al., 2021
 416-423 F8.2   pc             hiDist-EDR3        84th percentile of distance posterior Bailer-Jones et al., 2021
 425-431 F7.2   mas.yr-1       pmRA-EDR3          Gaia EDR3 proper motion in right ascension
 433-436 F4.2   mas.yr-1     e_pmRA-EDR3          Error in Gaia EDR3 pmRA
 438-443 F6.2   mas.yr-1       pmDE-EDR3          Gaia EDR3 proper motion in declination
 445-448 F4.2   mas.yr-1     e_pmDE-EDR3          Error in Gaia EDR3 pmDE
 450-456 F7.2   km.s-1         RVel               Radial velocity
 458-462 F5.2   km.s-1       e_RVel               Error in RVel
 464-468 F5.2   mag            AV                 Visual extinction
 470-473 F4.2   mag          e_AV                 Error in Visual extinction
 475-479 F5.2   mag            AJ                 J-band extinction
 481-484 F4.2   mag          e_AJ                 Error in J-band extinction
 486-520 A35    mag          r_AV                 Reference for Visual extinction
 522-527 F6.3   mag            Jmag               2MASS J magnitude
 529-533 F5.3   mag          e_Jmag               Error in 2MASS J magnitude
 535-540 F6.3   mag            Hmag               2MASS H magnitude
 542-546 F5.3   mag          e_Hmag               Error in 2MASS H magnitude
 548-553 F6.3   mag            Kmag               2MASS K magnitude
 555-559 F5.3   mag          e_Kmag               Error in 2MASS K magnitude
 561-566 F6.3   mag            Hamag              Ha magnitude
 568-572 F5.3   mag          e_Hamag              Error in Ha magnitude
 574-601 A28    --             RefOrig            Original reference for accretion rate measurement
 603-634 A32    --             TelInst            Telescope and instrument used for original measurement
 636-659 A24    --             Assoc              Association/star forming region
 661-665 F5.2   Myr            Age                Age
 667-670 F4.2   Myr          e_Age                Error in Age
 672-680 A9     --             Epoch              Epoch of original accretion rate tracer observation
 682-684 F3.1   [cm.s-1]       logg               Surface gravity
 686-692 F7.2   pc             Dist               Distance
 694-700 F7.2   pc             loDist             lower limit of Distance
 702-708 F7.2   pc             hiDist             upper limit of DIstance
 710-716 A7     --             SpType             Spectral type
 718-720 F3.1   --           e_SpType             Error in spectral type
 722-728 F7.2   K              Teff               Effective temperature
 730-735 F6.2   K            e_Teff               Error in effective temperature
 737-741 F5.3   solMass        Mass               Stellar mass
 743-747 F5.3   solMass      e_Mass               Error in stellar mass
 749-755 F7.4   solLum         Lum                Stellar luminosity
 757-762 F6.3   solLum       e_Lum                Error in stellar luminosity
 764-769 F6.3   solRad         Rad                Stellar radius
 771-775 F5.3   solRad       e_Rad                Error in stellar radius
 777-792 A16    --             AccDiag            Diagnostic Family of accretion rate
 794-937 A144   --             Tracer             Lines or continuum used to measure accretion rate
 939-943 A5     --             flag(Ha10%)        [UPP] Ha10% upper limit flag on measurement
 945-950 F6.2   km.s-1         Ha10%              Ha 10% width
 952-956 F5.2   km.s-1       e_Ha10%              Error in Ha 10% width
 958-965 A8     solMass.yr-1   Mdot(Ha10%)        Mass Accretion Rate derived from Ha 10\% width
 967-969 A3     --             flag(Ha)           [UPP] Ha upper limit flag on measurement
 971-978 F8.2   0.1nm          W(Ha)              Line equivalent width for Ha
 980-985 F6.2   0.1nm        e_W(Ha)              Error in line equivalent width for Ha
 987-994 A8     mW/m2          F(Ha)              Line Flux for Ha
 996-1003 A8     mW/m2        e_F(Ha)              Error in F(Ha)
 1005-1009 F5.2   [solLum]       logLacc(Ha)        Accretion luminosity derived from Ha
 1011-1014 F4.2   [solLum]     e_logLacc(Ha)        Error in logLacc(Ha)
 1016-1023 A8     solMass.yr-1   Mdot(Ha)           Mass accretion Rate derived from Ha
 1025-1032 A8     solMass.yr-1 e_Mdot(Ha)           Error in Mdot(Ha)
 1034-1036 A3     --             flag(Hb)           [UPP] Hb upper limit flag on measurement
 1038-1045 F8.2   0.1nm          W(Hb)              Line equivalent width for Hb
 1047-1052 F6.2   0.1nm        e_W(Hb)              Error in line equivalent width for Hb
 1054-1061 A8     mW/m2          F(Hb)              Line Flux for Hb
 1063-1070 A8     mW/m2        e_F(Hb)              Error in F(Hb)
 1072-1076 F5.2   [solLum]       logLacc(Hb)        Accretion luminosity derived from Hb
 1078-1081 F4.2   [solLum]     e_logLacc(Hb)        Error in logLacc(Hb)
 1083-1090 A8     solMass.yr-1   Mdot(Hb)           Mass accretion Rate derived from Hb
 1092-1099 A8     solMass.yr-1 e_Mdot(Hb)           Error in Mdot(Hb)
 1101-1103 A3     --             flag(Hg)           [UPP] Hg upper limit flag on measurement
 1105-1112 F8.2   0.1nm          W(Hg)              Line equivalent width for Hg
 1114-1119 F6.2   0.1nm        e_W(Hg)              Error in line equivalent width for Hg
 1121-1128 A8     mW/m2          F(Hg)              Line Flux for Hg
 1130-1137 A8     mW/m2        e_F(Hg)              Error in F(Hg)
 1139-1143 F5.2   [solLum]       logLacc(Hg)        Accretion luminosity derived from Hg
 1145-1148 F4.2   [solLum]     e_logLacc(Hg)        Error in logLacc(Hg)
 1150-1157 A8     solMass.yr-1   Mdot(Hg)           Mass accretion Rate derived from Hg
 1159-1166 A8     solMass.yr-1 e_Mdot(Hg)           Error in Mdot(Hg)
 1168-  0 I      --             flag(Hd)           [UPP] Hd upper limit flag on measurement
 1169-1175 F7.2   0.1nm          W(Hd)              Line equivalent width for Hd
 1177-1182 F6.2   0.1nm        e_W(Hd)              Error in line equivalent width for Hd
 1184-1191 A8     mW/m2          F(Hd)              Line Flux for Hd
 1193-1200 A8     mW/m2        e_F(Hd)              Error in F(Hd)
 1202-1206 F5.2   [solLum]       logLacc(Hd)        Accretion luminosity derived from Hd
 1208-1211 F4.2   [solLum]     e_logLacc(Hd)        Error in logLacc(Hd)
 1213-1220 A8     solMass.yr-1   Mdot(Hd)           Mass accretion Rate derived from Hd
 1222-  0 I      solMass.yr-1 e_Mdot(Hd)           Error in Mdot(Hd)
 1223-  0 I      --             flag(Hep)          [UPP] Hep upper limit flag on measurement
 1224-1230 F7.2   0.1nm          W(Hep)             Line equivalent width for Hep
 1232-1237 F6.2   0.1nm        e_W(Hep)             Error in line equivalent width for Hep
 1239-1246 A8     mW/m2          F(Hep)             Line Flux for Hep
 1248-1255 A8     mW/m2        e_F(Hep)             Error in F(Hep)
 1257-1261 F5.2   [solLum]       logLacc(Hep)       Accretion luminosity derived from Hep
 1263-1266 F4.2   [solLum]     e_logLacc(Hep)       Error in logLacc(Hep)
 1268-1275 A8     solMass.yr-1   Mdot(Hep)          Mass accretion Rate derived from Hep
 1277-  0 I      solMass.yr-1 e_Mdot(Hep)          Error in Mdot(Hep)
 1278-  0 I      --             flag(H8)           [UPP] H8 upper limit flag on measurement
 1279-1284 F6.2   0.1nm          W(H8)              Line equivalent width for H8
 1286-1290 F5.2   0.1nm        e_W(H8)              Error in line equivalent width for H8
 1292-1299 A8     mW/m2          F(H8)              Line Flux for H8
 1301-1308 A8     mW/m2        e_F(H8)              Error in F(H8)
 1310-1315 F6.2   [solLum]       logLacc(H8)        Accretion luminosity derived from H8
 1317-1320 F4.2   [solLum]     e_logLacc(H8)        Error in logLacc(H8)
 1322-1329 A8     solMass.yr-1   Mdot(H8)           Mass accretion Rate derived from H8
 1331-  0 I      solMass.yr-1 e_Mdot(H8)           Error in Mdot(H8)
 1332-  0 I      --             flag(H9)           [UPP] H9 upper limit flag on measurement
 1333-1338 F6.2   0.1nm          W(H9)              Line equivalent width for H9
 1340-1344 F5.2   0.1nm        e_W(H9)              Error in line equivalent width for H9
 1346-1353 A8     mW/m2          F(H9)              Line Flux for H9
 1355-1362 A8     mW/m2        e_F(H9)              Error in F(H9)
 1364-1368 F5.2   [solLum]       logLacc(H9)        Accretion luminosity derived from H9
 1370-1373 F4.2   [solLum]     e_logLacc(H9)        Error in logLacc(H9)
 1375-1382 A8     solMass.yr-1   Mdot(H9)           Mass accretion Rate derived from H9
 1384-  0 I      solMass.yr-1 e_Mdot(H9)           Error in Mdot(H9)
 1385-1387 A3     --             flag(H10)          [UPP] H10 upper limit flag on measurement
 1389-1394 F6.2   0.1nm          W(H10)             Line equivalent width for H10
 1396-1400 F5.2   0.1nm        e_W(H10)             Error in line equivalent width for H10
 1402-1409 A8     mW/m2          F(H10)             Line Flux for H10
 1411-1418 A8     mW/m2        e_F(H10)             Error in F(H10)
 1420-1424 F5.2   [solLum]       logLacc(H10)       Accretion luminosity derived from H10
 1426-1429 F4.2   [solLum]     e_logLacc(H10)       Error in logLacc(H10)
 1431-1438 A8     solMass.yr-1   Mdot(H10)          Mass accretion Rate derived from H10
 1440-  0 I      solMass.yr-1 e_Mdot(H10)          Error in Mdot(H10)
 1441-1443 A3     --             flag(H11)          [UPP] H11 upper limit flag on measurement
 1445-1450 F6.2   0.1nm          W(H11)             Line equivalent width for H11
 1452-1455 F4.2   0.1nm        e_W(H11)             Error in line equivalent width for H11
 1457-1464 A8     mW/m2          F(H11)             Line Flux for H11
 1466-1473 A8     mW/m2        e_F(H11)             Error in F(H11)
 1475-1480 F6.2   [solLum]       logLacc(H11)       Accretion luminosity derived from H11
 1482-1485 F4.2   [solLum]     e_logLacc(H11)       Error in logLacc(H11)
 1487-1494 A8     solMass.yr-1   Mdot(H11)          Mass accretion Rate derived from H11
 1496-1503 A8     solMass.yr-1 e_Mdot(H11)          Error in Mdot(H11)
 1505-1507 A3     --             flag(H12)          [UPP] H12 upper limit flag on measurement
 1509-1514 F6.2   0.1nm          W(H12)             Line equivalent width for H12
 1516-1519 F4.2   0.1nm        e_W(H12)             Error in line equivalent width for H12
 1521-1528 A8     mW/m2          F(H12)             Line Flux for H12
 1530-1537 A8     mW/m2        e_F(H12)             Error in F(H12)
 1539-1543 F5.2   [solLum]       logLacc(H12)       Accretion luminosity derived from H12
 1545-1548 F4.2   [solLum]     e_logLacc(H12)       Error in logLacc(H12)
 1550-1557 A8     solMass.yr-1   Mdot(H12)          Mass accretion Rate derived from H12
 1559-  0 I      solMass.yr-1 e_Mdot(H12)          Error in Mdot(H12)
 1560-1562 A3     --             flag(H13)          [UPP] H13 upper limit flag on measurement
 1564-1569 F6.2   0.1nm          W(H13)             Line equivalent width for H13
 1571-1574 F4.2   0.1nm        e_W(H13)             Error in line equivalent width for H13
 1576-1583 A8     mW/m2          F(H13)             Line Flux for H13
 1585-1592 A8     mW/m2        e_F(H13)             Error in F(H13)
 1594-1598 F5.2   [solLum]       logLacc(H13)       Accretion luminosity derived from H13
 1600-1603 F4.2   [solLum]     e_logLacc(H13)       Error in logLacc(H13)
 1605-1612 A8     solMass.yr-1   Mdot(H13)          Mass accretion Rate derived from H13
 1614-  0 I      solMass.yr-1 e_Mdot(H13)          Error in Mdot(H13)
 1615-1617 A3     --             flag(H14)          [UPP] H14 upper limit flag on measurement
 1619-1624 F6.2   0.1nm          W(H14)             Line equivalent width for H14
 1626-1629 F4.2   0.1nm        e_W(H14)             Error in line equivalent width for H14
 1631-1638 A8     mW/m2          F(H14)             Line Flux for H14
 1640-1647 A8     mW/m2        e_F(H14)             Error in F(H14)
 1649-1653 F5.2   [solLum]       logLacc(H14)       Accretion luminosity derived from H14
 1655-1658 F4.2   [solLum]     e_logLacc(H14)       Error in logLacc(H14)
 1660-1667 A8     solMass.yr-1   Mdot(H14)          Mass accretion Rate derived from H14
 1669-  0 I      solMass.yr-1 e_Mdot(H14)          Error in Mdot(H14)
 1670-1672 A3     --             flag(H15)          [UPP] H15 upper limit flag on measurement
 1674-1679 F6.2   0.1nm          W(H15)             Line equivalent width for H15
 1681-1684 F4.2   0.1nm        e_W(H15)             Error in line equivalent width for H15
 1686-1693 A8     mW/m2          F(H15)             Line Flux for H15
 1695-1702 A8     mW/m2        e_F(H15)             Error in F(H15)
 1704-1708 F5.2   [solLum]       logLacc(H15)       Accretion luminosity derived from H15
 1710-1713 F4.2   [solLum]     e_logLacc(H15)       Error in logLacc(H15)
 1715-1722 A8     solMass.yr-1   Mdot(H15)          Mass accretion Rate derived from H15
 1724-  0 I      solMass.yr-1 e_Mdot(H15)          Error in Mdot(H15)
 1725-1727 A3     --             flag(PaB)          [UPP] PaB upper limit flag on measurement
 1729-1734 F6.2   0.1nm          W(PaB)             Line equivalent width for PaB
 1736-1740 F5.2   0.1nm        e_W(PaB)             Error in line equivalent width for PaB
 1742-1749 A8     mW/m2          F(PaB)             Line Flux for PaB
 1751-1758 A8     mW/m2        e_F(PaB)             Error in F(PaB)
 1760-1764 F5.2   [solLum]       logLacc(PaB)       Accretion luminosity derived from PaB
 1766-1769 F4.2   [solLum]     e_logLacc(PaB)       Error in logLacc(PaB)
 1771-1778 A8     solMass.yr-1   Mdot(PaB)          Mass accretion Rate derived from PaB
 1780-1787 A8     solMass.yr-1 e_Mdot(PaB)          Error in Mdot(PaB)
 1789-1791 A3     --             flag(PaG)          [UPP] PaG upper limit flag on measurement
 1793-1798 F6.2   0.1nm          W(PaG)             Line equivalent width for PaG
 1800-1804 F5.2   0.1nm        e_W(PaG)             Error in line equivalent width for PaG
 1806-1813 A8     mW/m2          F(PaG)             Line Flux for PaG
 1815-1822 A8     mW/m2        e_F(PaG)             Error in F(PaG)
 1824-1828 F5.2   [solLum]       logLacc(PaG)       Accretion luminosity derived from PaG
 1830-1833 F4.2   [solLum]     e_logLacc(PaG)       Error in logLacc(PaG)
 1835-1842 A8     solMass.yr-1   Mdot(PaG)          Mass accretion Rate derived from PaG
 1844-1851 A8     solMass.yr-1 e_Mdot(PaG)          Error in Mdot(PaG)
 1853-1855 A3     --             flag(PaD)          [UPP] PaD upper limit flag on measurement
 1857-1862 F6.2   0.1nm          W(PaD)             Line equivalent width for PaD
 1864-1867 F4.2   0.1nm        e_W(PaD)             Error in line equivalent width for PaD
 1869-1876 A8     mW/m2          F(PaD)             Line Flux for PaD
 1878-1885 A8     mW/m2        e_F(PaD)             Error in F(PaD)
 1887-1891 F5.2   [solLum]       logLacc(PaD)       Accretion luminosity derived from PaD
 1893-1896 F4.2   [solLum]     e_logLacc(PaD)       Error in logLacc(PaD)
 1898-1905 A8     solMass.yr-1   Mdot(PaD)          Mass accretion Rate derived from PaD
 1907-  0 I      solMass.yr-1 e_Mdot(PaD)          Error in Mdot(PaD)
 1908-1910 A3     --             flag(Pa8)          [UPP] Pa8 upper limit flag on measurement
 1912-1917 F6.2   0.1nm          W(Pa8)             Line equivalent width for Pa8
 1919-1922 F4.2   0.1nm        e_W(Pa8)             Error in line equivalent width for Pa8
 1924-1931 A8     mW/m2          F(Pa8)             Line Flux for Pa8
 1933-1940 A8     mW/m2        e_F(Pa8)             Error in F(Pa8)
 1942-1946 F5.2   [solLum]       logLacc(Pa8)       Accretion luminosity derived from Pa8
 1948-1951 F4.2   [solLum]     e_logLacc(Pa8)       Error in logLacc(Pa8)
 1953-1960 A8     solMass.yr-1   Mdot(Pa8)          Mass accretion Rate derived from Pa8
 1962-  0 I      solMass.yr-1 e_Mdot(Pa8)          Error in Mdot(Pa8)
 1963-1965 A3     --             flag(Pa9)          [UPP] Pa9 upper limit flag on measurement
 1967-1971 F5.2   0.1nm          W(Pa9)             Line equivalent width for Pa9
 1973-1976 F4.2   0.1nm        e_W(Pa9)             Error in line equivalent width for Pa9
 1978-1985 A8     mW/m2          F(Pa9)             Line Flux for Pa9
 1987-1994 A8     mW/m2        e_F(Pa9)             Error in F(Pa9)
 1996-2000 F5.2   [solLum]       logLacc(Pa9)       Accretion luminosity derived from Pa9
 2002-  0 I      [solLum]     e_logLacc(Pa9)       Error in logLacc(Pa9)
 2003-2010 A8     solMass.yr-1   Mdot(Pa9)          Mass accretion Rate derived from Pa9
 2012-  0 I      solMass.yr-1 e_Mdot(Pa9)          Error in Mdot(Pa9)
 2013-2015 A3     --             flag(Pa10)         [UPP] Pa10 upper limit flag on measurement
 2017-2021 F5.2   0.1nm          W(Pa10)            Line equivalent width for Pa10
 2023-2026 F4.2   0.1nm        e_W(Pa10)            Error in line equivalent width for Pa10
 2028-2035 A8     mW/m2          F(Pa10)            Line Flux for Pa10
 2037-2044 A8     mW/m2        e_F(Pa10)            Error in F(Pa10)
 2046-2050 F5.2   [solLum]       logLacc(Pa10)      Accretion luminosity derived from Pa10
 2052-  0 I      [solLum]     e_logLacc(Pa10)      Error in logLacc(Pa10)
 2053-2060 A8     solMass.yr-1   Mdot(Pa10)         Mass accretion Rate derived from Pa10
 2062-  0 I      solMass.yr-1 e_Mdot(Pa10)         Error in Mdot(Pa10)
 2063-2065 A3     --             flag(BrG)          [UPP] BrG upper limit flag on measurement
 2067-2072 F6.2   0.1nm          W(BrG)             Line equivalent width for BrG
 2074-2077 F4.2   0.1nm        e_W(BrG)             Error in line equivalent width for BrG
 2079-2086 A8     mW/m2          F(BrG)             Line Flux for BrG
 2088-2095 A8     mW/m2        e_F(BrG)             Error in F(BrG)
 2097-2101 F5.2   [solLum]       logLacc(BrG)       Accretion luminosity derived from BrG
 2103-2106 F4.2   [solLum]     e_logLacc(BrG)       Error in logLacc(BrG)
 2108-2115 A8     solMass.yr-1   Mdot(BrG)          Mass accretion Rate derived from BrG
 2117-2124 A8     solMass.yr-1 e_Mdot(BrG)          Error in Mdot(BrG)
 2126-  0 I      --             flag(Br8)          [UPP] Br8 upper limit flag on measurement
 2127-2132 F6.2   0.1nm          W(Br8)             Line equivalent width for Br8
 2134-2137 F4.2   0.1nm        e_W(Br8)             Error in line equivalent width for Br8
 2139-2146 A8     mW/m2          F(Br8)             Line Flux for Br8
 2148-2155 A8     mW/m2        e_F(Br8)             Error in F(Br8)
 2157-  0 I      [solLum]       logLacc(Br8)       Accretion luminosity derived from Br8
 2158-  0 I      [solLum]     e_logLacc(Br8)       Error in logLacc(Br8)
 2159-  0 I      solMass.yr-1   Mdot(Br8)          Mass accretion Rate derived from Br8
 2160-  0 I      solMass.yr-1 e_Mdot(Br8)          Error in Mdot(Br8)
 2161-  0 I      --             flag(PfB)          [UPP] PfB upper limit flag on measurement
 2162-2167 F6.2   0.1nm          W(PfB)             Line equivalent width for PfB
 2169-  0 I      0.1nm        e_W(PfB)             Error in line equivalent width for PfB
 2170-2177 A8     mW/m2          F(PfB)             Line Flux for PfB
 2179-  0 I      mW/m2        e_F(PfB)             Error in F(PfB)
 2180-2184 F5.2   [solLum]       logLacc(PfB)       Accretion luminosity derived from PfB
 2186-  0 I      [solLum]     e_logLacc(PfB)       Error in logLacc(PfB)
 2187-2194 A8     solMass.yr-1   Mdot(PfB)          Mass accretion Rate derived from PfB
 2196-  0 I      solMass.yr-1 e_Mdot(PfB)          Error in Mdot(PfB)
 2197-2199 A3     --             flag(HeI4026)      [UPP] HeI4026 upper limit flag on measurement
 2201-2206 F6.2   0.1nm          W(HeI4026)         Line equivalent width for HeI4026
 2208-2211 F4.2   0.1nm        e_W(HeI4026)         Error in line equivalent width for HeI4026
 2213-2220 A8     mW/m2          F(HeI4026)         Line Flux for HeI4026
 2222-2229 A8     mW/m2        e_F(HeI4026)         Error in F(HeI4026)
 2231-2235 F5.2   [solLum]       logLacc(HeI4026)   Accretion luminosity derived from HeI4026
 2237-2240 F4.2   [solLum]     e_logLacc(HeI4026)   Error in logLacc(HeI4026)
 2242-2249 A8     solMass.yr-1   Mdot(HeI4026)      Mass accretion Rate derived from HeI4026
 2251-  0 I      solMass.yr-1 e_Mdot(HeI4026)      Error in Mdot(HeI4026)
 2252-2254 A3     --             flag(HeI4471)      [UPP] HeI4471 upper limit flag on measurement
 2256-2260 F5.2   0.1nm          W(HeI4471)         Line equivalent width for HeI4471
 2262-2265 F4.2   0.1nm        e_W(HeI4471)         Error in line equivalent width for HeI4471
 2267-2274 A8     mW/m2          F(HeI4471)         Line Flux for HeI4471
 2276-2283 A8     mW/m2        e_F(HeI4471)         Error in F(HeI4471)
 2285-2289 F5.2   [solLum]       logLacc(HeI4471)   Accretion luminosity derived from HeI4471
 2291-2294 F4.2   [solLum]     e_logLacc(HeI4471)   Error in logLacc(HeI4471)
 2296-2303 A8     solMass.yr-1   Mdot(HeI4471)      Mass accretion Rate derived from HeI4471
 2305-  0 I      solMass.yr-1 e_Mdot(HeI4471)      Error in Mdot(HeI4471)
 2306-2308 A3     --             flag(HeI4713)      [UPP] HeI4713 upper limit flag on measurement
 2310-2314 F5.2   0.1nm          W(HeI4713)         Line equivalent width for HeI4713
 2316-2319 F4.2   0.1nm        e_W(HeI4713)         Error in line equivalent width for HeI4713
 2321-2328 A8     mW/m2          F(HeI4713)         Line Flux for HeI4713
 2330-2337 A8     mW/m2        e_F(HeI4713)         Error in F(HeI4713)
 2339-2343 F5.2   [solLum]       logLacc(HeI4713)   Accretion luminosity derived from HeI4713
 2345-2348 F4.2   [solLum]     e_logLacc(HeI4713)   Error in logLacc(HeI4713)
 2350-2357 A8     solMass.yr-1   Mdot(HeI4713)      Mass accretion Rate derived from HeI4713
 2359-  0 I      solMass.yr-1 e_Mdot(HeI4713)      Error in Mdot(HeI4713)
 2360-2362 A3     --             flag(HeI5016)      [UPP] HeI5016 upper limit flag on measurement
 2364-2368 F5.2   0.1nm          W(HeI5016)         Line equivalent width for HeI5016
 2370-2373 F4.2   0.1nm        e_W(HeI5016)         Error in line equivalent width for HeI5016
 2375-2382 A8     mW/m2          F(HeI5016)         Line Flux for HeI5016
 2384-2391 A8     mW/m2        e_F(HeI5016)         Error in F(HeI5016)
 2393-2398 F6.2   [solLum]       logLacc(HeI5016)   Accretion luminosity derived from HeI5016
 2400-2403 F4.2   [solLum]     e_logLacc(HeI5016)   Error in logLacc(HeI5016)
 2405-2412 A8     solMass.yr-1   Mdot(HeI5016)      Mass accretion Rate derived from HeI5016
 2414-  0 I      solMass.yr-1 e_Mdot(HeI5016)      Error in Mdot(HeI5016)
 2415-2417 A3     --             flag(HeI5876)      [UPP] HeI5876 upper limit flag on measurement
 2419-2425 F7.2   0.1nm          W(HeI5876)         Line equivalent width for HeI5876
 2427-2431 F5.2   0.1nm        e_W(HeI5876)         Error in line equivalent width for HeI5876
 2433-2440 A8     mW/m2          F(HeI5876)         Line Flux for HeI5876
 2442-2449 A8     mW/m2        e_F(HeI5876)         Error in F(HeI5876)
 2451-2455 F5.2   [solLum]       logLacc(HeI5876)   Accretion luminosity derived from HeI5876
 2457-2460 F4.2   [solLum]     e_logLacc(HeI5876)   Error in logLacc(HeI5876)
 2462-2469 A8     solMass.yr-1   Mdot(HeI5876)      Mass accretion Rate derived from HeI5876
 2471-  0 I      solMass.yr-1 e_Mdot(HeI5876)      Error in Mdot(HeI5876)
 2472-2474 A3     --             flag(HeI6678)      [UPP] HeI6678 upper limit flag on measurement
 2476-2481 A6     0.1nm          W(HeI6678)         Line equivalent width for HeI6678
 2483-2486 F4.2   0.1nm        e_W(HeI6678)         Error in line equivalent width for HeI6678
 2488-2495 A8     mW/m2          F(HeI6678)         Line Flux for HeI6678
 2497-2504 A8     mW/m2        e_F(HeI6678)         Error in F(HeI6678)
 2506-2510 F5.2   [solLum]       logLacc(HeI6678)   Accretion luminosity derived from HeI6678
 2512-2515 F4.2   [solLum]     e_logLacc(HeI6678)   Error in logLacc(HeI6678)
 2517-2524 A8     solMass.yr-1   Mdot(HeI6678)      Mass accretion Rate derived from HeI6678
 2526-2533 A8     solMass.yr-1 e_Mdot(HeI6678)      Error in Mdot(HeI6678)
 2535-2537 A3     --             flag(HeI7065)      [UPP] HeI7065 upper limit flag on measurement
 2539-2543 A5     0.1nm          W(HeI7065)         Line equivalent width for HeI7065
 2545-2548 F4.2   0.1nm        e_W(HeI7065)         Error in line equivalent width for HeI7065
 2550-2557 A8     mW/m2          F(HeI7065)         Line Flux for HeI7065
 2559-2566 A8     mW/m2        e_F(HeI7065)         Error in F(HeI7065)
 2568-2572 F5.2   [solLum]       logLacc(HeI7065)   Accretion luminosity derived from HeI7065
 2574-2577 F4.2   [solLum]     e_logLacc(HeI7065)   Error in logLacc(HeI7065)
 2579-2586 A8     solMass.yr-1   Mdot(HeI7065)      Mass accretion Rate derived from HeI7065
 2588-2595 A8     solMass.yr-1 e_Mdot(HeI7065)      Error in Mdot(HeI7065)
 2597-2599 A3     --             flag(HeI10830)     [UPP] HeI10830 upper limit flag on measurement
 2601-2605 F5.2   0.1nm          W(HeI10830)        Line equivalent width for HeI10830
 2607-2610 F4.2   0.1nm        e_W(HeI10830)        Error in line equivalent width for HeI10830
 2612-  0 I      mW/m2          F(HeI10830)        Line Flux for HeI10830
 2613-  0 I      mW/m2        e_F(HeI10830)        Error in F(HeI10830)
 2614-  0 I      [solLum]       logLacc(HeI10830)  Accretion luminosity derived from HeI10830
 2615-  0 I      [solLum]     e_logLacc(HeI10830)  Error in logLacc(HeI10830)
 2616-  0 I      solMass.yr-1   Mdot(HeI10830)     Mass accretion Rate derived from HeI10830
 2617-  0 I      solMass.yr-1 e_Mdot(HeI10830)     Error in Mdot(HeI10830)
 2618-2620 A3     --             flag(HeII4686)     [UPP] HeII4686 upper limit flag on measurement
 2622-2626 F5.2   0.1nm          W(HeII4686)        Line equivalent width for HeII4686
 2628-2631 F4.2   0.1nm        e_W(HeII4686)        Error in line equivalent width for HeII4686
 2633-2640 A8     mW/m2          F(HeII4686)        Line Flux for HeII4686
 2642-2649 A8     mW/m2        e_F(HeII4686)        Error in F(HeII4686)
 2651-  0 I      [solLum]       logLacc(HeII4686)  Accretion luminosity derived from HeII4686
 2652-  0 I      [solLum]     e_logLacc(HeII4686)  Error in logLacc(HeII4686)
 2653-  0 I      solMass.yr-1   Mdot(HeII4686)     Mass accretion Rate derived from HeII4686
 2654-  0 I      solMass.yr-1 e_Mdot(HeII4686)     Error in Mdot(HeII4686)
 2655-2657 A3     --             flag(CaIIK)        [UPP] CaIIK upper limit flag on measurement
 2659-2665 F7.2   0.1nm          W(CaIIK)           Line equivalent width for CaIIK
 2667-2671 F5.2   0.1nm        e_W(CaIIK)           Error in line equivalent width for CaIIK
 2673-2680 A8     mW/m2          F(CaIIK)           Line Flux for CaIIK
 2682-2689 A8     mW/m2        e_F(CaIIK)           Error in F(CaIIK)
 2691-2696 F6.2   [solLum]       logLacc(CaIIK)     Accretion luminosity derived from CaIIK
 2698-2701 F4.2   [solLum]     e_logLacc(CaIIK)     Error in logLacc(CaIIK)
 2703-2710 A8     solMass.yr-1   Mdot(CaIIK)        Mass accretion Rate derived from CaIIK
 2712-  0 I      solMass.yr-1 e_Mdot(CaIIK)        Error in Mdot(CaIIK)
 2713-2715 A3     --             flag(CaIIH)        [UPP] CaIIH upper limit flag on measurement
 2717-2723 F7.2   0.1nm          W(CaIIH)           Line equivalent width for CaIIH
 2725-2729 F5.2   0.1nm        e_W(CaIIH)           Error in line equivalent width for CaIIH
 2731-2738 A8     mW/m2          F(CaIIH)           Line Flux for CaIIH
 2740-2747 A8     mW/m2        e_F(CaIIH)           Error in F(CaIIH)
 2749-2753 F5.2   [solLum]       logLacc(CaIIH)     Accretion luminosity derived from CaIIH
 2755-  0 I      [solLum]     e_logLacc(CaIIH)     Error in logLacc(CaIIH)
 2756-2763 A8     solMass.yr-1   Mdot(CaIIH)        Mass accretion Rate derived from CaIIH
 2765-  0 I      solMass.yr-1 e_Mdot(CaIIH)        Error in Mdot(CaIIH)
 2766-2768 A3     --             flag(CaII8498)     [UPP] CaII8498 upper limit flag on measurement
 2770-2775 A6     0.1nm          W(CaII8498)        Line equivalent width for CaII8498
 2777-2780 F4.2   0.1nm        e_W(CaII8498)        Error in line equivalent width for CaII8498
 2782-2789 A8     mW/m2          F(CaII8498)        Line Flux for CaII8498
 2791-2798 A8     mW/m2        e_F(CaII8498)        Error in F(CaII8498)
 2800-2804 F5.2   [solLum]       logLacc(CaII8498)  Accretion luminosity derived from CaII8498
 2806-  0 I      [solLum]     e_logLacc(CaII8498)  Error in logLacc(CaII8498)
 2807-2814 A8     solMass.yr-1   Mdot(CaII8498)     Mass accretion Rate derived from CaII8498
 2816-  0 I      solMass.yr-1 e_Mdot(CaII8498)     Error in Mdot(CaII8498)
 2817-2819 A3     --             flag(CaII8542)     [UPP] CaII8542 upper limit flag on measurement
 2821-2826 A6     0.1nm          W(CaII8542)        Line equivalent width for CaII8542
 2828-2831 F4.2   0.1nm        e_W(CaII8542)        Error in line equivalent width for CaII8542
 2833-2840 A8     mW/m2          F(CaII8542)        Line Flux for CaII8542
 2842-2849 A8     mW/m2        e_F(CaII8542)        Error in F(CaII8542)
 2851-2855 F5.2   [solLum]       logLacc(CaII8542)  Accretion luminosity derived from CaII8542
 2857-  0 I      [solLum]     e_logLacc(CaII8542)  Error in logLacc(CaII8542)
 2858-2865 A8     solMass.yr-1   Mdot(CaII8542)     Mass accretion Rate derived from CaII8542
 2867-  0 I      solMass.yr-1 e_Mdot(CaII8542)     Error in Mdot(CaII8542)
 2868-2870 A3     --             flag(CaII8662)     [UPP] CaII8662 upper limit flag on measurement
 2872-2877 F6.2   0.1nm          W(CaII8662)        Line equivalent width for CaII8662
 2879-2882 F4.2   0.1nm        e_W(CaII8662)        Error in line equivalent width for CaII8662
 2884-2891 A8     mW/m2          F(CaII8662)        Line Flux for CaII8662
 2893-2896 F4.2   [mW/m2]        logF(CaII8662)     log Line Flux for CaII8662
 2898-  0 I      mW/m2        e_F(CaII8662)        Error in F(CaII8662)
 2899-2903 F5.2   [solLum]       logLacc(CaII8662)  Accretion luminosity derived from CaII8662
 2905-  0 I      [solLum]     e_logLacc(CaII8662)  Error in logLacc(CaII8662)
 2906-2913 A8     solMass.yr-1   Mdot(CaII8662)     Mass accretion Rate derived from CaII8662
 2915-  0 I      solMass.yr-1 e_Mdot(CaII8662)     Error in Mdot(CaII8662)
 2916-  0 I      --             flag(NaI5889)      [UPP] NaI5889 upper limit flag on measurement
 2917-2922 F6.2   0.1nm          W(NaI5889)         Line equivalent width for NaI5889
 2924-2927 F4.2   0.1nm        e_W(NaI5889)         Error in line equivalent width for NaI5889
 2929-2936 A8     mW/m2          F(NaI5889)         Line Flux for NaI5889
 2938-2945 A8     mW/m2        e_F(NaI5889)         Error in F(NaI5889)
 2947-2951 F5.2   [solLum]       logLacc(NaI5889)   Accretion luminosity derived from NaI5889
 2953-  0 I      [solLum]     e_logLacc(NaI5889)   Error in logLacc(NaI5889)
 2954-2961 A8     solMass.yr-1   Mdot(NaI5889)      Mass accretion Rate derived from NaI5889
 2963-  0 I      solMass.yr-1 e_Mdot(NaI5889)      Error in Mdot(NaI5889)
 2964-  0 I      --             flag(NaI5896)      [UPP] NaI5896 upper limit flag on measurement
 2965-2970 F6.2   0.1nm          W(NaI5896)         Line equivalent width for NaI5896
 2972-2975 F4.2   0.1nm        e_W(NaI5896)         Error in line equivalent width for NaI5896
 2977-2984 A8     mW/m2          F(NaI5896)         Line Flux for NaI5896
 2986-2993 A8     mW/m2        e_F(NaI5896)         Error in F(NaI5896)
 2995-2999 F5.2   [solLum]       logLacc(NaI5896)   Accretion luminosity derived from NaI5896
 3001-  0 I      [solLum]     e_logLacc(NaI5896)   Error in logLacc(NaI5896)
 3002-3009 A8     solMass.yr-1   Mdot(NaI5896)      Mass accretion Rate derived from NaI5896
 3011-  0 I      solMass.yr-1 e_Mdot(NaI5896)      Error in Mdot(NaI5896)
 3012-3015 F4.2   0.1nm          W(Li6708)          Line equivalent width for Li6708
 3017-  0 I      --             flag(OI8446)       [UPP] OI8446 upper limit flag on measurement
 3018-3022 F5.2   0.1nm          W(OI8446)          Line equivalent width for OI8446
 3024-3027 F4.2   0.1nm        e_W(OI8446)          Error in line equivalent width for OI8446
 3029-3036 A8     mW/m2          F(OI8446)          Line Flux for OI8446
 3038-3045 A8     mW/m2        e_F(OI8446)          Error in F(OI8446)
 3047-3051 F5.2   [solLum]       logLacc(OI8446)    Accretion luminosity derived from OI8446
 3053-3056 F4.2   [solLum]     e_logLacc(OI8446)    Error in logLacc(OI8446)
 3058-3065 A8     solMass.yr-1   Mdot(OI8446)       Mass accretion Rate derived from OI8446
 3067-3074 A8     solMass.yr-1 e_Mdot(OI8446)       Error in Mdot(OI8446)
 3076-  0 I      --             flag(CIV1549)      [UPP] CIV1549 upper limit flag on measurement
 3077-3081 F5.2   0.1nm          W(CIV1549)         Line equivalent width for CIV1549
 3083-3086 F4.2   0.1nm        e_W(CIV1549)         Error in line equivalent width for CIV1549
 3088-3095 A8     mW/m2          F(CIV1549)         Line Flux for CIV1549
 3097-3104 A8     mW/m2        e_F(CIV1549)         Error in F(CIV1549)
 3106-3110 F5.2   [solLum]       logLacc(CIV1549)   Accretion luminosity derived from CIV1549
 3112-3115 F4.2   [solLum]     e_logLacc(CIV1549)   Error in logLacc(CIV1549)
 3117-3124 A8     solMass.yr-1   Mdot(CIV1549)      Mass accretion Rate derived from CIV1549
 3126-3133 A8     solMass.yr-1 e_Mdot(CIV1549)      Error in Mdot(CIV1549)
 3135-3137 A3     --             flag               [UPP] upper limit flag on final measurement from accretion diagnostic
 3139-3143 F5.2   [solLum]       logLacc            Accretion luminosity derived from accretion diagnostic
 3145-3149 F5.2   [solLum]     e_logLacc            Error in logLacc from accretion diagnostic
 3151-3158 A8     solMass.yr-1   Mdot               Mass accretion Rate derived from accretion diagnostic
 3160-3167 A8     solMass.yr-1 e_Mdot               Error in Mdot derived from accretion diagnostic
 3169-3209 A41    --             ScalRel            Reference for Lacc-Lline scaling relation
 3211-  0 I      --             SpTempConv         Reference for Spectral type to temperature conversion
 3212-3305 A94    --             EvoModel           Reference for Evolutionary Model
 3307-3408 A102   --             Note               Other information
 3410-3525 A116   --             Link               Link to SIMBAD
--------------------------------------------------------------------------------
   1 [CRA2011] D25 J06444714+0013320 [CRA2011] D25 J06444714+0013320 2MASS J06444714+0013320    1  1                       S  101.1964   0.2255 101.1964   0.2255 II      Sh 2-284                    Kalari2015        3.50 1.00  0.90 1.00 SALT Sh 2-284 (Kalari2015)   3125506147218155520 -0.3915 0.3056 FALSE  4424.35 2817.38  6902.60   -1.39 0.43  -0.59 0.49 3125506147218155520  0.0873 0.1835 FALSE 5169.77 3545.66  7069.53   -0.44 0.19   0.15 0.16                2.15 0.10            Kalari 2015                                                                             Kalari 2015                  VIMOS/Robert Stobie Spectrograph Sh 2-284                  0.90 1.00 2013      4.0 4000.00 3600.00 4400.00 K2V     1.0 4786.30 550.00 0.910        2.2910  0.669  1.790       Line Luminosity  Ha photometry                                                                                                                                                                      -20.50   0.50                   -0.60      2.45E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.60       2.45E-08          De Marchi 2010                             Castelli/Kurucz 2004                                                                                                                                                                                  https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BCRA2011%5D+D25+J06444714%2B0013320&submit=submit+id               
   2 [KA2010] II 104                 [KA2010] II 104                 18041987-2428237           1  1                       S  271.0828 -24.4732 271.0828 -24.4732 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.00 VPHAS Lagoon (Kalari2015)    4065971188976774784  0.8814 0.0958 TRUE   1115.84 1003.56  1255.83    1.30 0.16  -2.60 0.14 4065971188976774784  0.8692 0.0675 TRUE  1098.59 1019.70  1170.42    1.42 0.07  -2.90 0.05                                                                                                                15.300 0.012 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.01 0.00               1250.00 1200.00 1300.00 M2      2.5                0.300 0.020                 2.153       Line Luminosity  Ha photometry                                                                                                                                                                     -106.84  20.40 1.44E-13 1.36E-14 -0.50 0.15 1.26E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.50  0.15 1.26E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BKA2010%5D+II+104&submit=submit+id                                 
   3 [LEM2005] Lup 607               [LEM2005] Lup 607               Lup607                     1  1                       S  242.1172 -39.2194 242.1171 -39.2195 II      Upper Centaurus Lupus 0.992 Gange2018        16.00 2.00                                         5997033015470255488  5.7060 0.2077 TRUE    174.80  168.63   181.45  -14.86 0.34 -20.54 0.22 5997033015470255488  5.8895 0.1966 TRUE   168.45  163.43   174.46  -14.59 0.17 -21.09 0.11    6.80  2.40  0.00 0.50            Alcala 2017                         13.740 0.090              12.440 0.110              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M6.5    0.5 2935.00  66.00 0.100 0.010  0.0710  0.037  1.030 0.270 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                 -72.70  15.40 9.81E-16 7.90E-17 -4.94      4.75E-12                -78.70  28.00 1.55E-16 3.30E-17 -5.06      3.58E-12                -88.80  31.10 6.79E-17 1.91E-17 -5.16      2.87E-12            -51.50  20.60 2.77E-17 1.21E-17 -5.34      1.88E-12    -52.20  26.10 3.00E-17 1.34E-17 -5.18      2.72E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                             0.00 1.80E-16          -4.29      2.14E-11               -3.90  0.80 4.22E-16 1.89E-16 -4.20      2.58E-11                0.00 0.00 3.24E-16          -4.06      3.61E-11                                                                                                                                                                        0.00 1.30E-16          -4.06      3.61E-11                                                                                                                                                                                                                                                                                                                 -3.30  1.20 1.36E-17 9.80E-18 -5.26      2.24E-12      -3.00  0.90 2.87E-17 1.39E-17 -4.61      1.02E-11                                                                                                                                                    5.12E-17           -4.91      5.09E-12                    4.18E-17          -5.07  3.53E-12                                                                                                                                                                                                                                                                                                                                                                                   UPP -4.90  0.20 5.25E-12 6.05E-12 Alcala 2017                                Siess+2000                                                                                     Marked as UL in table A.3                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BLEM2005%5D+Lup+607&submit=submit+id                               
   4 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            1 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400 0.300 14.200 0.200 13.600 0.200              Eriksson 2020                VLT/MUSE                         TucanaHorologium         30.00      2018            47.20   44.10   50.30 L0          1801.00        0.012        0.0003         0.163       Line Profile     Ha 10% width                                                                                                                                           241.00       2.86E-11      -135.00   5.00 1.28E-15 7.00E-17 -6.23 0.41 3.23E-13 3.06E-13                     1.39E-16 1.00E-17 -6.55 0.37 1.55E-13 1.32E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.90  0.20 1.80E-17 3.00E-18 -6.43 0.64 2.04E-13 3.01E-13     -1.00 0.10 1.50E-17 4.00E-18 -6.13 0.56 4.07E-13 5.25E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           2.86E-11          Natta 2004                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
   5 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            2 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400 0.300 14.200 0.200 13.600 0.200              Eriksson 2020                VLT/MUSE                         TucanaHorologium         30.00      2018            47.20   44.10   50.30 L0          1801.00        0.012        0.0003         0.163       Line Luminosity  Ha                                                                                                                                                     241.00       2.86E-11      -135.00   5.00 1.28E-15 7.00E-17 -6.23 0.41 3.23E-13 3.06E-13                     1.39E-16 1.00E-17 -6.55 0.37 1.55E-13 1.32E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.90  0.20 1.80E-17 3.00E-18 -6.43 0.64 2.04E-13 3.01E-13     -1.00 0.10 1.50E-17 4.00E-18 -6.13 0.56 4.07E-13 5.25E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -6.23  0.41 3.23E-13          Alcala 2017                                Baraffe 2002                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
   6 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            3 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400 0.300 14.200 0.200 13.600 0.200              Eriksson 2020                VLT/MUSE                         TucanaHorologium         30.00      2018            47.20   44.10   50.30 L0          1801.00        0.012        0.0003         0.163       Line Luminosity  Ha                                                                                                                                                     241.00       2.86E-11      -135.00   5.00 1.28E-15 7.00E-17 -6.23 0.41 3.23E-13 3.06E-13                     1.39E-16 1.00E-17 -6.55 0.37 1.55E-13 1.32E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.90  0.20 1.80E-17 3.00E-18 -6.43 0.64 2.04E-13 3.01E-13     -1.00 0.10 1.50E-17 4.00E-18 -6.13 0.56 4.07E-13 5.25E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -6.13  0.56 7.64E-12          Thanathibodee 2019                                                                                                                                                                                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
   7 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            4 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400 0.300 14.200 0.200 13.600 0.200              Eriksson 2020                VLT/MUSE                         TucanaHorologium         30.00      2018            47.20   44.10   50.30 L0          1801.00        0.012        0.0003         0.163       Line Luminosity  Ha                                                                                                                                                     241.00       2.86E-11      -135.00   5.00 1.28E-15 7.00E-17 -6.23 0.41 3.23E-13 3.06E-13                     1.39E-16 1.00E-17 -6.55 0.37 1.55E-13 1.32E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.90  0.20 1.80E-17 3.00E-18 -6.43 0.64 2.04E-13 3.01E-13     -1.00 0.10 1.50E-17 4.00E-18 -6.13 0.56 4.07E-13 5.25E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           9.55E-12          Aoyama 2019                                                                                                                                                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
   8 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            5 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400 0.300 14.200 0.200 13.600 0.200              Eriksson 2020                VLT/MUSE                         TucanaHorologium         30.00      2018            47.20   44.10   50.30 L0          1801.00        0.012        0.0003         0.163       Line Luminosity  Hb                                                                                                                                                     241.00       2.86E-11      -135.00   5.00 1.28E-15 7.00E-17 -6.23 0.41 3.23E-13 3.06E-13                     1.39E-16 1.00E-17 -6.55 0.37 1.55E-13 1.32E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.90  0.20 1.80E-17 3.00E-18 -6.43 0.64 2.04E-13 3.01E-13     -1.00 0.10 1.50E-17 4.00E-18 -6.13 0.56 4.07E-13 5.25E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -6.55  0.37 1.55E-13          Alcala 2017                                Baraffe 2002                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
   9 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            6 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400 0.300 14.200 0.200 13.600 0.200              Eriksson 2020                VLT/MUSE                         TucanaHorologium         30.00      2018            47.20   44.10   50.30 L0          1801.00        0.012        0.0003         0.163       Line Luminosity  HeIλ6678                                                                                                                                              241.00       2.86E-11      -135.00   5.00 1.28E-15 7.00E-17 -6.23 0.41 3.23E-13 3.06E-13                     1.39E-16 1.00E-17 -6.55 0.37 1.55E-13 1.32E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.90  0.20 1.80E-17 3.00E-18 -6.43 0.64 2.04E-13 3.01E-13     -1.00 0.10 1.50E-17 4.00E-18 -6.13 0.56 4.07E-13 5.25E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -6.43  0.41 2.04E-13          Alcala 2017                                Baraffe 2002                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
  10 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            7 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400 0.300 14.200 0.200 13.600 0.200              Eriksson 2020                VLT/MUSE                         TucanaHorologium         30.00      2018            47.20   44.10   50.30 L0          1801.00        0.012        0.0003         0.163       Line Luminosity  HeIλ7065                                                                                                                                              241.00       2.86E-11      -135.00   5.00 1.28E-15 7.00E-17 -6.23 0.41 3.23E-13 3.06E-13                     1.39E-16 1.00E-17 -6.55 0.37 1.55E-13 1.32E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.90  0.20 1.80E-17 3.00E-18 -6.43 0.64 2.04E-13 3.01E-13     -1.00 0.10 1.50E-17 4.00E-18 -6.13 0.56 4.07E-13 5.25E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -6.13  0.56 4.07E-13          Alcala 2017                                Baraffe 2002                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
  11 2MASS J03435526+3207533         2MASS J03435526+3207533         IC348 256                  1  2                       S   55.9803  32.1315  55.9803  32.1314 II      IC 348                      Bell2013          4.00 2.00                                         216680515968018304   2.5621 0.3198 TRUE    393.65  347.17   454.16    4.19 0.59  -7.21 0.33  216680515968018304  3.4698 0.1999 TRUE   284.32  267.80   300.84    5.11 0.19  -6.72 0.15   15.35  0.40  1.28                 Flaherty 2013                       13.682 0.027 13.010 0.030 12.634 0.028              Mohanty 2005                 Keck I/HIRES                     IC348                     2.00      2002/2003 4.0                         M5.75   0.5 3025.00 200.00 0.120                                   Line Luminosity  Ca II                                                                                                                                                  180.00                      -23.00   2.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.40  0.10                                                                                                                                                                                                                                                                                                                                                                                                             3.24E+04 4.51         1.46E-11                                                                                                                                                                                                                             UPP             1.58E-11 2.55E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      from fit to only low mass accretors                                                                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J03435526%2B3207533&submit=submit+id                           
  12 2MASS J03435526+3207533         2MASS J03435526+3207533         IC348 256                  2  2                       S   55.9803  32.1315  55.9803  32.1314 II      IC 348                      Bell2013          4.00 2.00                                         216680515968018304   2.5621 0.3198 TRUE    393.65  347.17   454.16    4.19 0.59  -7.21 0.33  216680515968018304  3.4698 0.1999 TRUE   284.32  267.80   300.84    5.11 0.19  -6.72 0.15   15.35  0.40  1.28                 Flaherty 2013                       13.682 0.027 13.010 0.030 12.634 0.028              Mohanty 2005                 Keck I/HIRES                     IC348                     2.00      2002/2003 4.0                         M5.75   0.5 3025.00 200.00 0.120                                   Line Luminosity  Ca II                                                                                                                                                  180.00                      -23.00   2.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.40  0.10                                                                                                                                                                                                                                                                                                                                                                                                             3.24E+04 4.51         2.40E-11                                                                                                                                                                                                                             UPP             2.51E-11 4.05E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      from fit to higher mass CTTS and low mass accretors                                                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J03435526%2B3207533&submit=submit+id                           
  13 2MASS J03441012+3204045         2MASS J03441012+3204045         IC348 173                  1  1                       S   56.0422  32.0679  56.0422  32.0679 II      IC 348                      Bell2013          4.00 2.00                                         216679141578433920                                                                           216679141578433920                                                                          16.81  0.35  1.42                 Muzerolle 2003                      13.223 0.024 12.412 0.021 11.930 0.022              Muzerolle 2003               Keck II/ESI                      IC348                     0.25      2001           320.00  294.00  346.00 M5.75                      0.100                                   Line Profile     Ha                                                                                                                                                                                 -86.00                                                             -50.00                                                             -10.00                                                         -35.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -7.50                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.70                                                                                                                                      0.50                                                                                                                                       1.00E-10 9.22E-11                                            D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J03441012%2B3204045&submit=submit+id                           
  14 2MASS J03442980+3200545         2MASS J03442980+3200545         IC348 205                  1  3                       S   56.1242  32.0152  56.1242  32.0151 II      IC 348                      Bell2013          4.00 2.00                                         216675125785515136   2.0390 0.3952 TRUE    503.75  408.93   653.31    3.02 0.94  -7.61 0.50  216675125785515136  3.3990 0.2357 TRUE   295.15  274.63   315.31    4.21 0.25  -7.61 0.18   15.43  0.19  1.21                 Muzerolle 2003                      13.668 0.022 12.867 0.021 12.327 0.023              Mohanty 2005                 Keck I/HIRES                     IC348                     2.00      2002/2003 4.0                         M6.0    0.5 3000.00 200.00 0.100                                   Line Luminosity  Ca II                                                                                                                                                  388.00       7.47E-10       -93.00   9.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.40 0.10 1.20E+05 5.08         4.95E-11                                                                                                                                                                                                                                             5.01E-11 8.08E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 3                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J03442980%2B3200545&submit=submit+id                           
  15 2MASS J03442980+3200545         2MASS J03442980+3200545         IC348 205                  2  3                       S   56.1242  32.0152  56.1242  32.0151 II      IC 348                      Bell2013          4.00 2.00                                         216675125785515136   2.0390 0.3952 TRUE    503.75  408.93   653.31    3.02 0.94  -7.61 0.50  216675125785515136  3.3990 0.2357 TRUE   295.15  274.63   315.31    4.21 0.25  -7.61 0.18   15.43  0.19  1.21                 Muzerolle 2003                      13.668 0.022 12.867 0.021 12.327 0.023              Mohanty 2005                 Keck I/HIRES                     IC348                     2.00      2002/2003 4.0                         M6.0    0.5 3000.00 200.00 0.100                                   Line Luminosity  Ca II                                                                                                                                                  388.00       7.47E-10       -93.00   9.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.40 0.10 1.20E+05 5.08         9.66E-11                                                                                                                                                                                                                                             1.00E-10 1.61E-10 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 1                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J03442980%2B3200545&submit=submit+id                           
  16 2MASS J03442980+3200545         2MASS J03442980+3200545         IC348 205                  3  3                       S   56.1242  32.0152  56.1242  32.0151 II      IC 348                      Bell2013          4.00 2.00                                         216675125785515136   2.0390 0.3952 TRUE    503.75  408.93   653.31    3.02 0.94  -7.61 0.50  216675125785515136  3.3990 0.2357 TRUE   295.15  274.63   315.31    4.21 0.25  -7.61 0.18   15.43  0.19  1.21                 Muzerolle 2003                      13.668 0.022 12.867 0.021 12.327 0.023              Muzerolle 2003               Keck II/ESI                      IC348                     2.00      2001                                  M6                         0.090                                   Line Profile     Ha                                                                                                                                                                                -105.00                                                             -74.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.50                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.90                                                                                                                                      0.80                                                                                                                                       1.00E-10 9.22E-11                                            D'Antona 1998                                                                                  disk classification from Ruiz-Rodrigues 2018                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J03442980%2B3200545&submit=submit+id                           
  17 2MASS J03442997+3209394         Cl* IC 348 LRL 415              IC348 415                  1  3                       BD  56.1249  32.1610  56.1249  32.1609 II      IC 348                      Bell2013          4.00 2.00                                         216681340602609024   2.3926 1.5947 FALSE   762.92  345.84  1718.43    3.94 1.98  -6.12 1.30  216681340602609024  3.7505 0.7493 TRUE   323.74  250.07   443.88    4.19 0.93  -5.58 0.57                1.35                 Muzerolle 2003                      15.218 0.038 14.371 0.047 13.748 0.039              Mohanty 2005                 Keck I/HIRES                     IC348                     2.00      2002/2003 4.0                         M6.5    0.5 2950.00 200.00 0.070                                   Line Luminosity  Ca II                                                                                                                                                  213.00       1.50E-11       -80.00   8.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.70 0.17 4.79E+05 5.68         1.79E-10                                                                                                                                                                                                                                             1.58E-10 2.55E-10 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 3                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+415&submit=submit+id                                  
  18 2MASS J03442997+3209394         Cl* IC 348 LRL 415              IC348 415                  2  3                       BD  56.1249  32.1610  56.1249  32.1609 II      IC 348                      Bell2013          4.00 2.00                                         216681340602609024   2.3926 1.5947 FALSE   762.92  345.84  1718.43    3.94 1.98  -6.12 1.30  216681340602609024  3.7505 0.7493 TRUE   323.74  250.07   443.88    4.19 0.93  -5.58 0.57                1.35                 Muzerolle 2003                      15.218 0.038 14.371 0.047 13.748 0.039              Mohanty 2005                 Keck I/HIRES                     IC348                     2.00      2002/2003 4.0                         M6.5    0.5 2950.00 200.00 0.070                                   Line Luminosity  Ca II                                                                                                                                                  213.00       1.50E-11       -80.00   8.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.70 0.17 4.79E+05 5.68         4.18E-10                                                                                                                                                                                                                                             3.98E-10 6.42E-10 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 1                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+415&submit=submit+id                                  
  19 2MASS J03442997+3209394         Cl* IC 348 LRL 415              IC348 415                  3  3                       BD  56.1249  32.1610  56.1249  32.1609 II      IC 348                      Bell2013          4.00 2.00                                         216681340602609024   2.3926 1.5947 FALSE   762.92  345.84  1718.43    3.94 1.98  -6.12 1.30  216681340602609024  3.7505 0.7493 TRUE   323.74  250.07   443.88    4.19 0.93  -5.58 0.57                1.35                 Muzerolle 2003                      15.218 0.038 14.371 0.047 13.748 0.039              Muzerolle 2003               Keck II/ESI                      IC348                     1.17      2001                                  M6.25                      0.040                       0.500       Line Profile     Ha                                                                                                                                                                                -152.00                                                             -40.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.60                                                                                                                                      1.10                                                                                                                                       5.01E-10 4.62E-10                                            D'Antona 1998                                                                                  disk classification from Ruiz-Rodrigues 2018                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+415&submit=submit+id                                  
  20 2MASS J03443095+3202441         Cl* IC 348 LRL 382              Cl* IC 348 LRL 382         1  3                       S   56.1290  32.0456  56.1290  32.0456 II      IC 348                      Bell2013          4.00 2.00                                         216676702037920128                                                                           216676702037920128  1.1847 1.3946 FALSE 1006.26  630.14  1615.72    1.79 1.40  -5.41 1.13   14.80  2.61  2.77                 Muzerolle 2003                      15.534 0.055 14.446 0.049 13.720 0.040              Mohanty 2005                 Keck I/HIRES                     IC348                     2.00      2002/2003 4.0  320.00  294.00  346.00 M5.5    0.5 3050.00 200.00 0.110                                   Line Luminosity  Ca II                                                                                                                                                  208.00       1.34E-11       -15.00   1.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.20 0.10 6.61E+04 4.82         2.84E-11                                                                                                                                                                                                                                             2.51E-11 4.05E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 3                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+382&submit=submit+id                                  
  21 2MASS J03443095+3202441         Cl* IC 348 LRL 382              Cl* IC 348 LRL 382         2  3                       S   56.1290  32.0456  56.1290  32.0456 II      IC 348                      Bell2013          4.00 2.00                                         216676702037920128                                                                           216676702037920128  1.1847 1.3946 FALSE 1006.26  630.14  1615.72    1.79 1.40  -5.41 1.13   14.80  2.61  2.77                 Muzerolle 2003                      15.534 0.055 14.446 0.049 13.720 0.040              Mohanty 2005                 Keck I/HIRES                     IC348                     2.00      2002/2003 4.0  320.00  294.00  346.00 M5.5    0.5 3050.00 200.00 0.110                                   Line Luminosity  Ca II                                                                                                                                                  208.00       1.34E-11       -15.00   1.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.20 0.10 6.61E+04 4.82         5.12E-11                                                                                                                                                                                                                                             5.01E-11 8.08E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 1                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+382&submit=submit+id                                  
  22 2MASS J03443095+3202441         Cl* IC 348 LRL 382              IC348 382                  3  3                       BD  56.1290  32.0456  56.1290  32.0456 II      IC 348                      Bell2013          4.00 2.00                                         216676702037920128                                                                           216676702037920128  1.1847 1.3946 FALSE 1006.26  630.14  1615.72    1.79 1.40  -5.41 1.13   14.80  2.61  2.77                 Muzerolle 2003                      15.534 0.055 14.446 0.049 13.720 0.040              Muzerolle 2003               Keck II/ESI                      IC348                     0.49      2001           320.00  294.00  346.00 M6.5                       0.040                       0.500       Line Profile     Ha                                                                                                                                                                                 -70.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.30                                                                                                                                                                                                                                                                                 1.58E-11 1.46E-11                                            D'Antona 1998                                                                                  disk classification from Ruiz-Rodrigues 2018                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+382&submit=submit+id                                  
  23 2MASS J03443237+3203274         Cl* IC 348 LRL 336              Cl* IC 348 LRL 336         1  1                       S   56.1348  32.0576  56.1349  32.0576 II      IC 348                      Bell2013          4.00 2.00                                         216676736397001472   4.0217 0.6621 TRUE    257.77  215.72   319.87    5.41 1.31  -7.43 0.67  216676736397001472  3.4140 0.4353 TRUE   310.67  276.30   346.79    5.94 0.48  -5.72 0.34                3.12                 Muzerolle 2003                      14.884 0.036 14.040 0.030 13.480 0.030              Muzerolle 2003               Keck II/ESI                      IC348                     2.63      2001                                  M5.5                       0.100                       1.000       Line Profile     Ha                                                                                                                                                                                -121.00                                                             -42.00                                                             -20.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -6.40                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.10                                                                                                                                                                                                                                                                                 1.00E-10 9.22E-11                                            D'Antona 1998                                                                                  disk classification from Ruiz-Rodrigues 2018                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+336&submit=submit+id                                  
  24 2MASS J03443545+3208563         Cl* IC 348 LRL 165              Cl* IC 348 LRL 165         1  3                       S   56.1477  32.1490  56.1477  32.1490 II      IC 348                      Bell2013          4.00 2.00                                         216678493039860480   3.1121 0.4978 TRUE    330.25  278.88   404.32    6.91 0.91  -8.65 0.54  216678493039860480  2.7019 0.3362 TRUE   404.56  342.19   525.10    4.62 0.40  -6.35 0.25   14.39  0.61  2.41                 Muzerolle 2003                      13.250 0.024 12.309 0.024 11.826 0.024              Mohanty 2005                 Keck I/HIRES                     IC348                     2.00      2002/2003 4.0                         M5.25   0.5 3100.00 200.00 0.140                                   Line Luminosity  Ca II                                                                                                                                                  389.00       7.64E-10       -23.00   2.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.70  0.10                                                                                                                                                                                                                                                                                                                                                                                                  -1.10 0.11 3.98E+05 5.60         1.51E-10                                                                                                                                                                                                                                             1.26E-10 2.03E-10 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 3                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+165&submit=submit+id                                  
  25 2MASS J03443545+3208563         Cl* IC 348 LRL 165              Cl* IC 348 LRL 165         2  3                       S   56.1477  32.1490  56.1477  32.1490 II      IC 348                      Bell2013          4.00 2.00                                         216678493039860480   3.1121 0.4978 TRUE    330.25  278.88   404.32    6.91 0.91  -8.65 0.54  216678493039860480  2.7019 0.3362 TRUE   404.56  342.19   525.10    4.62 0.40  -6.35 0.25   14.39  0.61  2.41                 Muzerolle 2003                      13.250 0.024 12.309 0.024 11.826 0.024              Mohanty 2005                 Keck I/HIRES                     IC348                     2.00      2002/2003 4.0                         M5.25   0.5 3100.00 200.00 0.140                                   Line Luminosity  Ca II                                                                                                                                                  389.00       7.64E-10       -23.00   2.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.70  0.10                                                                                                                                                                                                                                                                                                                                                                                                  -1.10 0.11 3.98E+05 5.60         3.44E-10                                                                                                                                                                                                                                             3.16E-10 5.10E-10 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      disk classification from Ruiz-Rodrigues 2018 Accretion rate equation 1                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+165&submit=submit+id                                  
  26 2MASS J03443545+3208563         Cl* IC 348 LRL 165              Cl* IC 348 LRL 165         3  3                       S   56.1477  32.1490  56.1477  32.1490 II      IC 348                      Bell2013          4.00 2.00                                         216678493039860480   3.1121 0.4978 TRUE    330.25  278.88   404.32    6.91 0.91  -8.65 0.54  216678493039860480  2.7019 0.3362 TRUE   404.56  342.19   525.10    4.62 0.40  -6.35 0.25   14.39  0.61  2.41                 Muzerolle 2003                      13.250 0.024 12.309 0.024 11.826 0.024              Muzerolle 2003               Keck II/ESI                      IC348                     0.44      2001                                  M5.25                      0.120                       1.000       Line Profile     Ha                                                                                                                                                                                 -54.00                                                             -28.00                                                             -24.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -2.40                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.40                                                                                                                                      0.50                                                                                                                                       1.00E-10 9.22E-11                                            D'Antona 1998                                                                                  disk classification from Ruiz-Rodrigues 2018                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+165&submit=submit+id                                  
  27 2MASS J04141188+2811535         2MASS J04141188+2811535         2M 0414+2811               1  2                       BD  63.5495  28.1982  63.5496  28.1981         Taurus/L1495          0.982 Gange2018         1.34 0.19                                         163182888662060928   7.6285 0.1661 TRUE    130.70  127.90   133.62    9.08 0.42 -23.89 0.21  163182888662060928  7.6222 0.1171 TRUE   130.35  128.44   132.32    7.60 0.16 -23.84 0.10                1.00 0.50            Herczeg 2008                        13.161 0.024 12.329 0.022 11.639 0.021              Herczeg 2008                 Keck I/LRIS                      Taurus                    3.16      2006           140.00  125.00  155.00 M6.5    0.5 2935.00  75.00 0.065 0.030  0.0140         0.460       Continuum Excess 3200-9000 A                                                                                                                                            362.00                     -280.00        1.50E-13          -5.03      2.31E-12               -103.00        2.50E-14          -6.08      2.08E-13                -72.00        1.30E-14          -6.53      7.30E-14            -58.00        9.70E-15                                 -30.00        5.70E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -7.30       2.30E-15          -7.64      5.72E-15      -2.40       1.10E-15                                           -1.50      8.40E-16                                                                                                     -116.00       1.90E-14           -7.22      1.49E-14      -142.00       2.30E-14                               -39.00      4.90E-14                               -40.00      5.40E-14          -6.84  3.56E-14      -30.00      5.10E-14                                                                                                                                                                                                                                                       -2.49       9.00E-10 1.24E-09 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04141188%2B2811535&submit=submit+id                           
  28 2MASS J04141188+2811535         2MASS J04141188+2811535         2M 0414+2811               2  2                       BD  63.5495  28.1982  63.5496  28.1981         Taurus/L1495          0.982 Gange2018         1.34 0.19                                         163182888662060928   7.6285 0.1661 TRUE    130.70  127.90   133.62    9.08 0.42 -23.89 0.21  163182888662060928  7.6222 0.1171 TRUE   130.35  128.44   132.32    7.60 0.16 -23.84 0.10                1.00 0.50            Herczeg 2008                        13.161 0.024 12.329 0.022 11.639 0.021              Muzerolle 2005               Magellan II/MIKE                 Taurus                    3.16      2003                                  M6.25       2962.00        0.075        0.0190         0.530       Line Profile     Ha                                                                                                                                                                                -250.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            1.00E-10                                                     Baraffe 1998                                                                                   disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04141188%2B2811535&submit=submit+id                           
  29 2MASS J04141700+2810578         V* CW Tau                       CW Tau                     1  1                       S   63.5709  28.1827  63.5709  28.1826 II      Taurus/L1495          0.995 Gange2018         1.34 0.19                                         163184091252903936   7.5504 0.0389 TRUE    131.94  131.26   132.63    8.28 0.10 -24.16 0.07  163184091252903936  7.6017 0.0373 TRUE   131.29  130.67   131.99    8.14 0.05 -24.21 0.03   16.39  0.43  2.21                 Salyk 2013                           9.557 0.022  8.243 0.027  7.127 0.023              Salyk 2013                   VLT/CRIRES                       Taurus                    1.50      2008           140.00                 K3          4730.00        1.060        0.7600         1.300       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -7.24                                                                                                                                                                                                                                                                                                                                             -1.94                                                                                          -4.81  1.15E-13  -0.49  1.58E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.49       1.58E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+CW+Tau&submit=submit+id                                           
  30 2MASS J04141760+2806096         2MASS J04141760+2806096         CIDA 1                     1  2                       S   63.5734  28.1027  63.5734  28.1026         Taurus/L1495          0.994 Gange2018         1.34 0.19                                         163181342473839744   7.3700 0.0866 TRUE    135.19  133.61   136.80    8.34 0.20 -23.32 0.13  163181342473839744  7.4283 0.0457 TRUE   133.52  132.71   134.32    8.29 0.06 -23.61 0.04   15.22  0.14  3.00 0.50            Herczeg 2008                        11.726 0.021 10.584 0.022  9.877 0.021              Herczeg 2008                 Keck I/LRIS                      Taurus                    1.50      2006           140.00  125.00  155.00 M5      0.5 3125.00  75.00 0.150        0.2100         1.570       Continuum Excess 3200-9000 A                                                                                                                                            375.00                     -232.00        3.12E-13          -4.77      8.34E-12               -134.00        3.00E-14          -6.01      4.72E-13                -80.00        1.08E-14          -6.60      1.23E-13            -64.00        6.50E-15                                 -41.00        3.80E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -9.60       4.90E-15          -7.41      1.88E-14      -1.90       2.20E-15                                           -2.00      3.10E-15                                                                                                     -175.00       1.49E-14           -7.33      2.26E-14      -160.00       1.32E-14                               -14.70      7.80E-14                               -18.90      1.04E-13          -6.56  1.32E-13      -14.40      9.10E-14                                                                                                                                                                                                                                                       -1.55       1.20E-08 1.66E-08 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04141760%2B2806096&submit=submit+id                           
  31 2MASS J04144730+2646264         V* FP Tau                       FP Tau                     1  1                       S   63.6971  26.7740  63.6971  26.7739 II      Taurus/South          0.997 Gange2018         6.22 1.68                                         162757545164429696   7.7837 0.0516 TRUE    128.01  127.16   128.86    9.48 0.12 -22.69 0.08  162757545164429696  7.8441 0.0260 TRUE   127.26  126.88   127.68    8.99 0.03 -22.66 0.02   17.40  0.19  0.24                 Muzerolle 2003                       9.897 0.021  9.175 0.022  8.873 0.019              Muzerolle 2003               Keck I/HIRES                     Taurus                    0.76      2000                                  M2.5                       0.220                                   Continuum Excess 6450, 7100, 8700 A                                                                                                                                                                 -32.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.10                                                                                                                                      0.58                                                                                                                       UPP             1.00E-09 9.22E-10                                            D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+FP+Tau&submit=submit+id                                           
  32 2MASS J04173372+2820468         CY Tau                          CY Tau                     1  1                       S   64.3905  28.3463  64.3906  28.3462 II      Taurus/L1495          0.996 Gange2018         1.34 0.19                                         164698634160139264   7.7591 0.0438 TRUE    128.41  127.68   129.14    9.18 0.10 -25.55 0.08  164698634160139264  7.9158 0.0204 TRUE   126.10  125.77   126.41    8.89 0.03 -25.68 0.02   16.23  0.10  0.32 0.50            Gullbring 1998                       9.828 0.020  8.970 0.024  8.597 0.021              Gullbring 1998/Calvet 1998   MMT                              Taurus                    2.09      1996                                  M1          3723.25        0.424        0.4600         1.630       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                           -50.20        7.20E-13                                             -39.30        4.30E-13                                         -37.20        3.30E-13                                 -51.20        4.20E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  2.10E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.25       8.57E-09                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=CY+Tau&submit=submit+id                                              
  33 2MASS J04174955+2813318         2MASS J04174955+2813318         KPNO Tau 10                1  2                       S   64.4565  28.2255  64.4565  28.2254 II      Taurus/L1495          0.993 Gange2018         1.34 0.19                                         164506116546058112   7.2796 0.1166 TRUE    136.89  134.72   139.12    8.81 0.24 -25.22 0.19  164506116546058112  7.3634 0.0729 TRUE   134.88  133.56   135.99    8.80 0.09 -25.18 0.07   15.41  0.37  3.51 0.85            Zhang 2018                          11.889 0.021 11.140 0.022 10.792 0.019              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M5.0    0.5 3125.00 200.00 0.160                                   Line Luminosity  Ca II                                                                                                                                                  336.00       2.34E-10       -66.70   6.67                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.40  0.10                                                                                                                                                                                                                                                                                                                                                                                                             3.80E+04 4.58         1.70E-11                                                                                                                                                                                                                             UPP             2.00E-11 3.23E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04174955%2B2813318&submit=submit+id                           
  34 2MASS J04174955+2813318         2MASS J04174955+2813318         KPNO Tau 10                2  2                       S   64.4565  28.2255  64.4565  28.2254 II      Taurus/L1495          0.993 Gange2018         1.34 0.19                                         164506116546058112   7.2796 0.1166 TRUE    136.89  134.72   139.12    8.81 0.24 -25.22 0.19  164506116546058112  7.3634 0.0729 TRUE   134.88  133.56   135.99    8.80 0.09 -25.18 0.07   15.41  0.37  3.51 0.85            Zhang 2018                          11.889 0.021 11.140 0.022 10.792 0.019              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M5.0    0.5 3125.00 200.00 0.160                                   Line Luminosity  Ca II                                                                                                                                                  336.00       2.34E-10       -66.70   6.67                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.40  0.10                                                                                                                                                                                                                                                                                                                                                                                                             3.80E+04 4.58         2.85E-11                                                                                                                                                                                                                             UPP             3.16E-11 5.10E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04174955%2B2813318&submit=submit+id                           
  35 2MASS J04181710+2828419         2MASS J04181710+2828419         V410 Anon 13               1  2                       S   64.5713  28.4783  64.5713  28.4782 II      Taurus/L1495          0.996 Gange2018         1.34 0.19                                         164519276325850752   8.0404 0.3338 TRUE    124.31  119.31   129.73    5.79 0.74 -25.03 0.37  164519276325850752  7.8499 0.2216 TRUE   127.16  123.09   131.29    7.69 0.29 -25.50 0.17   16.23  0.18  3.83                 Muzerolle 2003                      12.954 0.022 11.659 0.022 10.958 0.017              Muzerolle 2003               Keck II/ESI                      Taurus                    3.24      2001                                  M5.75                      0.080                                   Line Profile     Ha                                                                                                                                                                                 -29.00                                                             -20.00                                                              -9.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -12.80                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.10                                                                                                                                      0.50                                                                                                                                       5.01E-12 4.62E-12                                            D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04181710%2B2828419&submit=submit+id                           
  36 2MASS J04181710+2828419         2MASS J04181710+2828419         V410 Anon 13               2  2                       S   64.5713  28.4783  64.5713  28.4782 II      Taurus/L1495          0.996 Gange2018         1.34 0.19                                         164519276325850752   8.0404 0.3338 TRUE    124.31  119.31   129.73    5.79 0.74 -25.03 0.37  164519276325850752  7.8499 0.2216 TRUE   127.16  123.09   131.29    7.69 0.29 -25.50 0.17   16.23  0.18  3.83                 Muzerolle 2003                      12.954 0.022 11.659 0.022 10.958 0.017              Muzerolle 2003               Keck I/HIRES                     Taurus                    3.24      2000                                  M5.75                      0.080                                   Line Profile     Ha                                                                                                                                                                                 -27.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.10                                                                                                                                      0.65                                                                                                                                       5.01E-12 4.62E-12                                            D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04181710%2B2828419&submit=submit+id                           
  37 2MASS J04183030+2743208         2MASS J04183030+2743208         KPNO Tau 11                1  3                       S   64.6263  27.7224  64.6263  27.7223 III     Taurus/L1495          0.997 Gange2018         1.34 0.19                                         164409359522965120   7.6986 0.0939 TRUE    129.44  127.87   131.04    8.73 0.20 -26.27 0.15  164409359522965120  7.8108 0.0433 TRUE   126.83  126.26   127.49    8.80 0.06 -26.57 0.04   15.54  0.19  0.30 0.50            Herczeg 2008                        11.886 0.021 11.271 0.027 11.007 0.021              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M5.5    0.5 3050.00 200.00 0.130                                   Line Luminosity  Ca II                                                                                                                                                  182.00                      -17.70   1.77                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.30  0.10                                                                                                                                                                                                                                                                                                                                                                                                             3.31E+04 4.52         1.49E-11                                                                                                                                                                                                                             UPP             1.58E-11 2.55E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04183030%2B2743208&submit=submit+id                           
  38 2MASS J04183030+2743208         2MASS J04183030+2743208         KPNO Tau 11                2  3                       S   64.6263  27.7224  64.6263  27.7223 III     Taurus/L1495          0.997 Gange2018         1.34 0.19                                         164409359522965120   7.6986 0.0939 TRUE    129.44  127.87   131.04    8.73 0.20 -26.27 0.15  164409359522965120  7.8108 0.0433 TRUE   126.83  126.26   127.49    8.80 0.06 -26.57 0.04   15.54  0.19  1.50 4.00            Zhang 2018                          11.886 0.021 11.271 0.027 11.007 0.021              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M5.5    0.5 3050.00 200.00 0.130                                   Line Luminosity  Ca II                                                                                                                                                  182.00                      -17.70   1.77                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.30  0.10                                                                                                                                                                                                                                                                                                                                                                                                             3.31E+04 4.52         2.46E-11                                                                                                                                                                                                                             UPP             2.51E-11 4.05E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04183030%2B2743208&submit=submit+id                           
  39 2MASS J04183030+2743208         [BLH2002] KPNO-Tau 11           KPNO 11                    3  3                       S   64.6263  27.7224  64.6263  27.7223         Taurus/L1495          0.997 Gange2018         1.34 0.19                                         164409359522965120   7.6986 0.0939 TRUE    129.44  127.87   131.04    8.73 0.20 -26.27 0.15  164409359522965120  7.8108 0.0433 TRUE   126.83  126.26   127.49    8.80 0.06 -26.57 0.04   15.54  0.19  1.50 4.00            Zhang 2018                          11.886 0.021 11.271 0.027 11.007 0.021              Herczeg 2008                 Keck I/LRIS                      Taurus                    3.16      2006           140.00  125.00  155.00 M5.75   0.5 3023.00  75.00 0.100        0.0370         0.700       Continuum Excess 3200-9000 A                                                                                                                                            182.00                      -13.60        1.03E-14          -6.00      2.59E-13                -12.50        1.80E-15          -7.01      2.51E-14                 -9.50        8.70E-16          -7.48      8.61E-15             -7.60        5.40E-16                                  -8.40        3.30E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.40       9.20E-17          -8.60      6.58E-16      0.10        6.10E-17                                           0.20       1.50E-16                                                                                                      -32.00       1.25E-15           -8.45      9.11E-16       -26.00       1.43E-15                               >-0.25      7.00E-16                           UPP >-0.31      9.00E-16          -8.59  6.71E-16       -0.28      1.23E-15                                                                                                                                                                                                                                                       -4.64       6.20E-12 8.57E-12 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBLH2002%5D+KPNO-Tau+11+&submit=submit+id                          
  40 2MASS J04185115+2814332         2MASS J04185115+2814332         KPNO Tau 2                 1  1                       BD  64.7131  28.2426  64.7132  28.2425 III     Taurus/L1495          0.985 Gange2018         1.34 0.19                                         164495323291866624   7.9582 0.3064 TRUE    125.53  120.84   130.59    8.61 0.63 -24.65 0.37  164495323291866624  7.7671 0.2164 TRUE   128.90  125.54   132.29    8.48 0.25 -24.69 0.18                0.46 0.85            Zhang 2018                          13.925 0.025 13.241 0.029 12.753 0.021              Muzerolle 2005               Magellan II/MIKE                 Taurus                    1.50      2003                                  M7.5        2795.00        0.045        0.0060         0.320       Line Profile     Ha                                                                                                                                                                                  -3.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                   disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04185115%2B2814332&submit=submit+id                           
  41 2MASS J04190126+2802487         2MASS J04190126+2802487         KPNO Tau 12                1  4                       BD  64.7553  28.0467  64.7553  28.0467 II      Taurus                0.993 Gange2018         2.00 1.00                                         164487734085116800                                                                           164487734085116800                                                                                       0.02 0.85            Zhang 2018                          16.300 0.090 15.480 0.100 14.930 0.090              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0  140.00                 M9.0    0.5 2400.00 200.00 0.020                                   Line Luminosity  Ca II                                                                                                                                                  224.00       1.92E-11      -207.00  20.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.10  0.11                                                                                                                                                                                                                                                                                                                                                                                                  -0.60 0.10 4.17E+04 4.62         1.85E-11                                                                                                                                                                                                                                             2.00E-11 3.23E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04190126%2B2802487&submit=submit+id                           
  42 2MASS J04190126+2802487         2MASS J04190126+2802487         KPNO Tau 12                2  4                       BD  64.7553  28.0467  64.7553  28.0467 II      Taurus                0.993 Gange2018         2.00 1.00                                         164487734085116800                                                                           164487734085116800                                                                                       0.02 0.85            Zhang 2018                          16.300 0.090 15.480 0.100 14.930 0.090              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0  140.00                 M9.0    0.5 2400.00 200.00 0.020                                   Line Luminosity  Ca II                                                                                                                                                  224.00       1.92E-11      -207.00  20.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.10  0.11                                                                                                                                                                                                                                                                                                                                                                                                  -0.60 0.10 4.17E+04 4.62         3.14E-11                                                                                                                                                                                                                                             3.16E-11 5.10E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04190126%2B2802487&submit=submit+id                           
  43 2MASS J04190126+2802487         2MASS J04190126+2802487         KPNO Tau 12                3  4                       BD  64.7553  28.0467  64.7553  28.0467 II      Taurus                0.993 Gange2018         2.00 1.00                                         164487734085116800                                                                           164487734085116800                                                                                       1.60                 Kraus 2006                          16.300 0.090 15.480 0.100 14.930 0.090              Muzerolle 2005               Magellan II/MIKE                 Taurus                    1.50      2003           140.00                 M9          2400.00        0.020        0.0010         0.170       Line Profile     Ha                                                                                                                                                                                 -66.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            3.98E-12                                                     Baraffe 1998                                                                                   disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04190126%2B2802487&submit=submit+id                           
  44 2MASS J04190126+2802487         [BLH2002] KPNO-Tau 12           KPNO 12                    4  4                       BD  64.7553  28.0467  64.7553  28.0467         Taurus                0.993 Gange2018         2.00 1.00                                         164487734085116800                                                                           164487734085116800                                                                                       0.02 0.85            Zhang 2018                          16.300 0.090 15.480 0.100 14.930 0.090              Herczeg 2008                 Keck I/LRIS                      Taurus                    1.50      2006           140.00  125.00  155.00 M9                         0.014                                   Continuum Excess 3200-9000 A                                                                                                                                            206.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -4.39       1.60E-11 2.21E-11 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBLH2002%5D+KPNO-Tau+12&submit=submit+id                           
  45 2MASS J04191583+2906269         V* BP Tau                       BP Tau                     1  2                       S   64.8160  29.1075  64.8160  29.1074 II      Taurus/North          0.996 Gange2018         2.49 0.35                                         164832740220756608   7.7474 0.0578 TRUE    128.61  127.65   129.58    8.63 0.14 -26.18 0.11  164832740220756608  7.8494 0.0362 TRUE   127.09  126.55   127.66    8.89 0.04 -26.01 0.03   15.76  0.13  0.51 0.50            Gullbring 1998                       9.098 0.037  8.220 0.024  7.736 0.023              Gullbring 1998/Calvet 1998   MMT                              Taurus                    0.62      1996                                  K7          4012.69        0.490        0.9250         1.990       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                           -28.20        1.59E-12                                             -21.20        1.09E-12                                         -17.70        7.70E-13                                 -22.20        1.00E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  6.10E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.85       2.30E-08                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+BP+Tau&submit=submit+id                                           
  46 2MASS J04215563+2755060         DE Tau                          DE Tau                     1  2                       S   65.4818  27.9184  65.4819  27.9183 II      Taurus/L1495          0.995 Gange2018         1.34 0.19                                         152511475478780416   7.8512 0.0657 TRUE    126.92  125.86   127.99   10.76 0.17 -27.22 0.08  152511475478780416  7.8112 0.0253 TRUE   127.77  127.30   128.19   10.62 0.03 -27.20 0.02   14.92  0.08  0.62 0.50            Gullbring 1998                       9.180 0.022  8.273 0.018  7.799 0.018              Gullbring 1998/Calvet 1998   MMT                              Taurus                    0.10      1996                                  M2          3561.42        0.259        0.8700         2.450       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                           -32.60        7.90E-13                                             -25.50        4.50E-13                                         -20.30        3.20E-13                                 -57.90        7.10E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  8.90E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.91       4.65E-08                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DE+Tau&submit=submit+id                                              
  47 2MASS J04215943+1932063         V* T Tau                        T Tau N                    1  1                       S   65.4976  19.5351  65.4977  19.5351 II      Taurus                0.781 Gange2018         2.00 1.00                                         48192969034959232    6.9290 0.0583 TRUE    143.74  142.53   144.96   11.36 0.12 -14.84 0.10   48192969034959232  6.8901 0.0377 TRUE   144.36  143.50   145.25   11.68 0.05 -14.34 0.04   23.90  1.50  1.46                 Salyk 2013                           7.240 0.023  6.237 0.017  5.325 0.017              Salyk 2013                   Keck II/NIRSPEC                  Taurus                    1.50      2002           140.00                 K0          5248.00        2.110        7.3000         3.269       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -5.51  4.49E-13   0.05  6.92E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.05       6.92E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+T+Tau&submit=submit+id                                            
  48 2MASS J04245708+2711565         IP Tau                          IP Tau                     1  2                       S   66.2378  27.1990  66.2379  27.1989 II      Taurus/L1495          0.995 Gange2018         1.34 0.19                                         152226491513195648   7.6585 0.0421 TRUE    130.09  129.38   130.81    8.36 0.11 -26.75 0.08  152226491513195648  7.7292 0.0172 TRUE   129.26  128.97   129.57    8.31 0.02 -26.54 0.02   16.00  0.12  0.32 0.50            Gullbring 1998                       9.781 0.021  8.893 0.017  8.349 0.018              Gullbring 1998               MMT                              Taurus                    1.70      1996                                  M0          3848.94        0.522        0.4100         1.440       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                            -6.30        9.00E-14                                             -12.20        8.00E-14                                         -11.70        6.00E-14                                 -16.50        1.00E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  6.00E-14                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.15       8.00E-10                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=IP+Tau&submit=submit+id                                              
  49 2MASS J04262939+2624137         2MASS J04262939+2624137         KPNO Tau 3                 1  3                       S   66.6225  26.4038  66.6225  26.4037 II      Taurus/B213           0.819 Gange2018         3.09 0.92                                         151283870746458496   6.4152 0.2272 TRUE    155.51  150.16   161.26   10.90 0.36 -17.85 0.29  151283870746458496  6.3554 0.1601 TRUE   156.05  152.16   159.84   11.28 0.19 -17.67 0.14   17.55  0.26  0.82 0.85            Zhang 2018                          13.323 0.022 12.501 0.022 12.079 0.021              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M6.0    0.5 3000.00 200.00 0.080                                   Line Luminosity  Ca II                                                                                                                                                  269.00       5.24E-11       -97.70   9.77                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.60  0.16                                                                                                                                                                                                                                                                                                                                                                                                  -0.50 0.10 1.51E+05 5.18         6.13E-11                                                                                                                                                                                                                                             6.31E-11 1.02E-10 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04262939%2B2624137&submit=submit+id                           
  50 2MASS J04262939+2624137         2MASS J04262939+2624137         KPNO Tau 3                 2  3                       S   66.6225  26.4038  66.6225  26.4037 II      Taurus/B213           0.819 Gange2018         3.09 0.92                                         151283870746458496   6.4152 0.2272 TRUE    155.51  150.16   161.26   10.90 0.36 -17.85 0.29  151283870746458496  6.3554 0.1601 TRUE   156.05  152.16   159.84   11.28 0.19 -17.67 0.14   17.55  0.26  0.82 0.85            Zhang 2018                          13.323 0.022 12.501 0.022 12.079 0.021              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M6.0    0.5 3000.00 200.00 0.080                                   Line Luminosity  Ca II                                                                                                                                                  269.00       5.24E-11       -97.70   9.77                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.60  0.16                                                                                                                                                                                                                                                                                                                                                                                                  -0.50 0.10 1.51E+05 5.18         1.23E-10                                                                                                                                                                                                                                             1.26E-10 2.03E-10 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04262939%2B2624137&submit=submit+id                           
  51 2MASS J04262939+2624137         2MASS J04262939+2624137         KPNO Tau 3                 3  3                       S   66.6225  26.4038  66.6225  26.4037 II      Taurus/B213           0.819 Gange2018         3.09 0.92                                         151283870746458496   6.4152 0.2272 TRUE    155.51  150.16   161.26   10.90 0.36 -17.85 0.29  151283870746458496  6.3554 0.1601 TRUE   156.05  152.16   159.84   11.28 0.19 -17.67 0.14   17.55  0.26  0.82 0.85            Zhang 2018                          13.323 0.022 12.501 0.022 12.079 0.021              Muzerolle 2005               Magellan II/MIKE                 Taurus                    1.50      2003                                  M6          2990.00        0.080        0.0200         0.530       Line Profile     Ha                                                                                                                                                                                -144.60                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            1.00E-10                                                     Baraffe 1998                                                                                   disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04262939%2B2624137&submit=submit+id                           
  52 2MASS J04270280+2542223         V* DF Tau                       DF Tau                     1  4                       S   66.7616  25.7062  66.7616  25.7061 II      Taurus/North          0.534 Gange2018         2.49 0.35                                         151179966897747840   8.0415 0.4213 TRUE    124.52  118.15   131.59    3.50 0.79 -26.65 0.69  151179966897747840  5.6672 0.4998 TRUE   182.38  167.11   199.39    2.21 0.57 -26.46 0.40   16.46  0.34  0.45                 Salyk 2013                           8.171 0.026  7.256 0.023  6.734 0.024              Gullbring 1998/Calvet 1998   MMT                              Taurus                    0.00      1996                                  M1          3725.02        0.270        1.9700         3.370       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                           -33.40        2.94E-12                                             -24.00        2.08E-12                                         -25.20        1.74E-12                                 -28.40        2.04E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  1.26E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.37       2.11E-07                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DF+Tau&submit=submit+id                                              
  53 2MASS J04270280+2542223         V* DF Tau                       DF Tau                     2  4                       S   66.7616  25.7062  66.7616  25.7061         Taurus/North          0.534 Gange2018         2.49 0.35                                         151179966897747840   8.0415 0.4213 TRUE    124.52  118.15   131.59    3.50 0.79 -26.65 0.69  151179966897747840  5.6672 0.4998 TRUE   182.38  167.11   199.39    2.21 0.57 -26.46 0.40   16.46  0.34  0.45 0.50            Gullbring 1998                       8.171 0.026  7.256 0.023  6.734 0.024              Herczeg 2008                 HST/STIS G430L                   Taurus                    1.50      2002           140.00  125.00  155.00 M2      0.5 3560.00  75.00 0.660        1.4500         3.200       Continuum Excess 3200-9000 A                                                                                                                                                                                                                                           -26.00        8.00E-13          -4.84      6.14E-12                -20.00        4.40E-13          -5.30      2.16E-12            -17.70        3.20E-13                                 -16.00        2.40E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -28.00       4.20E-13           -5.82      6.46E-13       -38.00       5.60E-13                                                                                                                                                                                                                                                                                                                                                                                                                -0.92       2.30E-08 3.18E-08 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DF+Tau&submit=submit+id                                           
  54 2MASS J04270280+2542223         V* DF Tau                       DF Tau                     3  4                       S   66.7616  25.7062  66.7616  25.7061         Taurus/North          0.534 Gange2018         2.49 0.35                                         151179966897747840   8.0415 0.4213 TRUE    124.52  118.15   131.59    3.50 0.79 -26.65 0.69  151179966897747840  5.6672 0.4998 TRUE   182.38  167.11   199.39    2.21 0.57 -26.46 0.40   16.46  0.34  0.60 0.50            Herczeg 2008                         8.171 0.026  7.256 0.023  6.734 0.024              Herczeg 2008                 HST/STIS G430L                   Taurus                    1.50      1999           140.00  125.00  155.00 M2      0.5 3560.00  75.00 0.660        1.4500         3.200       Continuum Excess 3200-9000 A                                                                                                                                                                                                                                           -29.00        1.50E-12          -4.62      1.03E-11                -27.00        1.09E-12          -4.98      4.49E-12            -26.00        9.00E-13                                 -22.00        6.80E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -10.40       3.10E-13           -5.96      4.70E-13       -30.00       9.20E-13                                                                                                                                                                                                                                                                                                                                                                                                                -0.62       4.60E-08 6.36E-08 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DF+Tau&submit=submit+id                                           
  55 2MASS J04270280+2542223         V* DF Tau                       DF Tau                     4  4                       S   66.7616  25.7062  66.7616  25.7061 II      Taurus/North          0.534 Gange2018         2.49 0.35                                         151179966897747840   8.0415 0.4213 TRUE    124.52  118.15   131.59    3.50 0.79 -26.65 0.69  151179966897747840  5.6672 0.4998 TRUE   182.38  167.11   199.39    2.21 0.57 -26.46 0.40   16.46  0.34  0.60 0.50            Herczeg 2008                         8.171 0.026  7.256 0.023  6.734 0.024              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Taurus                    1.50      2005           140.00                 M0.5        3470.00        0.270        1.9700         3.370       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -6.49                                                                                                                                                                                                                                                                                                                                             -1.08                                                                                          -3.97  8.04E-14  -0.63  1.17E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.63       1.17E-07          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DF+Tau&submit=submit+id                                           
  56 2MASS J04270469+2606163         V* DG Tau                       DG Tau                     1  2                       S   66.7696  26.1045  66.7696  26.1044         Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151262700852297728   8.2524 0.1461 TRUE    120.82  118.71   123.01    6.16 0.36 -19.30 0.24  151262700852297728  7.9836 0.1182 TRUE   124.76  122.61   126.72    5.51 0.14 -20.48 0.10   15.40  0.60  1.30 0.50            Herczeg 2008                         8.691 0.018  7.720 0.030  6.992 0.020              Herczeg 2008                 HST/STIS G430L                   Taurus                   31.62      2006           140.00  125.00  155.00 K6      0.5 4205.00  75.00 0.850        0.2800         1.000       Continuum Excess 3200-9000 A                                                                                                                                                                                                                                           -24.00        2.90E-13          -5.21      2.92E-13                -14.00        1.15E-13          -5.77      7.99E-14            -11.60        7.00E-14                                  -8.80        4.20E-14                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -61.00       3.30E-13           -5.93      5.48E-14       -44.00       2.20E-13                                                                                                                                                                                                                                                                                                                                                                                                                -1.06       4.10E-09 5.67E-09 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DG+Tau&submit=submit+id                                           
  57 2MASS J04270469+2606163         V* DG Tau                       DG Tau                     2  2                       S   66.7696  26.1045  66.7696  26.1044 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151262700852297728   8.2524 0.1461 TRUE    120.82  118.71   123.01    6.16 0.36 -19.30 0.24  151262700852297728  7.9836 0.1182 TRUE   124.76  122.61   126.72    5.51 0.14 -20.48 0.10   15.40  0.60  1.30                 Salyk 2013                           8.691 0.018  7.720 0.030  6.992 0.020              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Taurus                    1.50      2001           140.00                 K6          4200.00        0.850        0.2800         1.000       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -19.14                                                                                                                                                                                                                                                                                                                                            -11.52                                                                                          -7.16  2.57E-13  -0.17  3.24E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.17       3.24E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DG+Tau&submit=submit+id                                           
  58 2MASS J04272799+2612052         2MASS J04272799+2612052         KPNO Tau 4                 1  4                       BD  66.8667  26.2014  66.8667  26.2013 III     Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151265002954775936   7.4243 1.2143 TRUE    141.09  117.88   175.61    1.81 2.43 -23.45 2.33  151265002954775936  7.4944 1.0223 TRUE   141.38  123.45   163.01    2.35 1.37 -22.66 1.10                2.16 0.85            Zhang 2018                          15.000 0.040 14.030 0.040 13.280 0.030              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M9.5    0.5 2300.00 200.00 0.015                                   Line Luminosity  Ca II                                                                                                                                                  155.00                      -68.40   6.84                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.30 0.10 1.20E+04 4.08         5.81E-12                                                                                                                                                                                                                                             6.31E-12 1.02E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04272799%2B2612052&submit=submit+id                           
  59 2MASS J04272799+2612052         2MASS J04272799+2612052         KPNO Tau 4                 2  4                       BD  66.8667  26.2014  66.8667  26.2013 III     Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151265002954775936   7.4243 1.2143 TRUE    141.09  117.88   175.61    1.81 2.43 -23.45 2.33  151265002954775936  7.4944 1.0223 TRUE   141.38  123.45   163.01    2.35 1.37 -22.66 1.10                2.16 0.85            Zhang 2018                          15.000 0.040 14.030 0.040 13.280 0.030              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M9.5    0.5 2300.00 200.00 0.015                                   Line Luminosity  Ca II                                                                                                                                                  155.00                      -68.40   6.84                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.30 0.10 1.20E+04 4.08         8.41E-12                                                                                                                                                                                                                                             7.94E-12 1.28E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04272799%2B2612052&submit=submit+id                           
  60 2MASS J04272799+2612052         2MASS J04272799+2612052         KPNO Tau 4                 3  4                       BD  66.8667  26.2014  66.8667  26.2013 III     Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151265002954775936   7.4243 1.2143 TRUE    141.09  117.88   175.61    1.81 2.43 -23.45 2.33  151265002954775936  7.4944 1.0223 TRUE   141.38  123.45   163.01    2.35 1.37 -22.66 1.10                2.16 0.85            Zhang 2018                          15.000 0.040 14.030 0.040 13.280 0.030              Muzerolle 2005               Magellan II/MIKE                 Taurus                    1.50      2003                                  M9.5        2300.00        0.011        0.0020         0.300       Line Profile     Ha                                                                                                                                                                                 -38.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                   disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04272799%2B2612052&submit=submit+id                           
  61 2MASS J04272799+2612052         [BLH2002] KPNO-Tau 4            KPNO 4                     4  4                       BD  66.8667  26.2014  66.8667  26.2013         Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151265002954775936   7.4243 1.2143 TRUE    141.09  117.88   175.61    1.81 2.43 -23.45 2.33  151265002954775936  7.4944 1.0223 TRUE   141.38  123.45   163.01    2.35 1.37 -22.66 1.10                4.00                 Kraus 2006                          15.000 0.040 14.030 0.040 13.280 0.030              Herczeg 2008                 Keck I/LRIS                      Taurus                    1.50      2006           140.00  125.00  155.00 L0                         0.010                                   Continuum Excess 3200-9000 A                                                                                                                                            192.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -4.17       1.10E-10 1.52E-10 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBLH2002%5D+KPNO-Tau+4&submit=submit+id                            
  62 2MASS J04294568+2630468         2MASS J04294568+2630468         KPNO Tau 5                 1  1                       BD  67.4403  26.5129  67.4403  26.5128 III     Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151327159721125888   7.7986 0.2073 TRUE    127.91  124.58   131.42    6.87 0.39 -20.97 0.25  151327159721125888  8.0231 0.1617 TRUE   124.14  121.56   126.83    7.40 0.18 -21.02 0.12   15.77  0.23  0.13 0.85            Zhang 2018                          12.640 0.024 11.918 0.024 11.536 0.018              Muzerolle 2005               Magellan II/MIKE                 Taurus                    1.50      2003                                  M7.5        2795.00        0.040        0.0190         0.590       Line Profile     Ha                                                                                                                                                                                 -26.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                   disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04294568%2B2630468&submit=submit+id                           
  63 2MASS J04300724+2608207         2MASS J04300724+2608207         KPNO Tau 6                 1  4                       BD  67.5302  26.1391  67.5302  26.1390 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151296579553731456   8.6163 0.5330 TRUE    116.47  109.48   124.40    2.67 1.19 -21.93 0.86  151296579553731456  8.1485 0.3831 TRUE   123.45  117.60   130.14    5.27 0.49 -22.62 0.39                0.68 0.85            Zhang 2018                          14.990 0.030 14.200 0.040 13.690 0.040              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M8.5    0.5 2550.00 200.00 0.025                                   Line Luminosity  Ca II                                                                                                                                                  244.00       3.00E-11       -77.50   7.75                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.60  0.16                                                                                                                                                                                                                                                                                                                                                                                                  -0.20 0.10 2.19E+04 4.34         1.01E-11                                                                                                                                                                                                                                             1.00E-11 1.61E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04300724%2B2608207&submit=submit+id                           
  64 2MASS J04300724+2608207         2MASS J04300724+2608207         KPNO Tau 6                 2  4                       BD  67.5302  26.1391  67.5302  26.1390 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151296579553731456   8.6163 0.5330 TRUE    116.47  109.48   124.40    2.67 1.19 -21.93 0.86  151296579553731456  8.1485 0.3831 TRUE   123.45  117.60   130.14    5.27 0.49 -22.62 0.39                0.68 0.85            Zhang 2018                          14.990 0.030 14.200 0.040 13.690 0.040              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M8.5    0.5 2550.00 200.00 0.025                                   Line Luminosity  Ca II                                                                                                                                                  244.00       3.00E-11       -77.50   7.75                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.60  0.16                                                                                                                                                                                                                                                                                                                                                                                                  -0.20 0.10 2.19E+04 4.34         1.59E-11                                                                                                                                                                                                                                             1.58E-11 2.55E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04300724%2B2608207&submit=submit+id                           
  65 2MASS J04300724+2608207         2MASS J04300724+2608207         KPNO Tau 6                 3  4                       BD  67.5302  26.1391  67.5302  26.1390 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151296579553731456   8.6163 0.5330 TRUE    116.47  109.48   124.40    2.67 1.19 -21.93 0.86  151296579553731456  8.1485 0.3831 TRUE   123.45  117.60   130.14    5.27 0.49 -22.62 0.39                0.70                 Kraus 2006                          14.990 0.030 14.200 0.040 13.690 0.040              Muzerolle 2005               Magellan II/MIKE                 Taurus                    1.50      2003                                  M8.5        2555.00        0.025        0.0020         0.230       Line Profile     Ha                                                                                                                                                                                 -41.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            3.98E-12                                                     Baraffe 1998                                                                                   disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04300724%2B2608207&submit=submit+id                           
  66 2MASS J04300724+2608207         [BLH2002] KPNO-Tau 6            KPNO 6                     4  4                       BD  67.5302  26.1391  67.5302  26.1390         Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151296579553731456   8.6163 0.5330 TRUE    116.47  109.48   124.40    2.67 1.19 -21.93 0.86  151296579553731456  8.1485 0.3831 TRUE   123.45  117.60   130.14    5.27 0.49 -22.62 0.39                0.68 0.85            Zhang 2018                          14.990 0.030 14.200 0.040 13.690 0.040              Herczeg 2008                 Keck I/LRIS                      Taurus                    1.50      2006           140.00  125.00  155.00 M8.5                       0.020                                   Continuum Excess 3200-9000 A                                                                                                                                            235.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -4.57       3.60E-11 4.98E-11 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBLH2002%5D+KPNO-Tau+6&submit=submit+id                            
  67 2MASS J04304425+2601244         DK Tau                          DK Tau                     1  1                       S   67.6843  26.0235  67.6844  26.0234 II      Taurus/L1524          0.998 Gange2018         1.57 0.18                                         151106780654065792   7.7810 0.0592 TRUE    128.05  127.08   129.04    6.24 0.10 -21.20 0.08  151106780654065792  7.5747 0.0505 TRUE   131.83  130.86   132.63    6.32 0.06 -21.43 0.05   16.20  0.21  1.42 0.50            Gullbring 1998                       8.719 0.030  7.758 0.024  7.096 0.016              Gullbring 1998/Calvet 1998   MMT                              Taurus                    0.36      1996                                  K7          4013.92        0.431        1.4500         2.490       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                           -20.50        9.90E-13                                             -14.40        7.00E-13                                          -9.90        5.00E-13                                 -24.20        9.10E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  7.60E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.70       4.64E-09                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DK+Tau&submit=submit+id                                              
  68 2MASS J04305718+2556394         2MASS J04305718+2556394         KPNO Tau 7                 1  3                       BD  67.7383  25.9443  67.7384  25.9442 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151102790629500288   8.1419 0.4600 TRUE    123.09  116.32   130.68    5.42 0.89 -23.02 0.60  151102790629500288  7.8225 0.3201 TRUE   127.41  123.29   134.02    5.40 0.38 -22.30 0.28                0.93 0.85            Zhang 2018                          14.520 0.030 13.828 0.027 13.270 0.030              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M8.25   0.5 2650.00 200.00 0.030                                   Line Luminosity  Ca II                                                                                                                                                  255.00       3.83E-11      -122.00  12.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.90  0.10                                                                                                                                                                                                                                                                                                                                                                                                  -0.10 0.10 1.51E+04 4.18         7.20E-12                                                                                                                                                                                                                                             6.31E-12 1.02E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04305718%2B2556394&submit=submit+id                           
  69 2MASS J04305718+2556394         2MASS J04305718+2556394         KPNO Tau 7                 2  3                       BD  67.7383  25.9443  67.7384  25.9442 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151102790629500288   8.1419 0.4600 TRUE    123.09  116.32   130.68    5.42 0.89 -23.02 0.60  151102790629500288  7.8225 0.3201 TRUE   127.41  123.29   134.02    5.40 0.38 -22.30 0.28                0.93 0.85            Zhang 2018                          14.520 0.030 13.828 0.027 13.270 0.030              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M8.25   0.5 2650.00 200.00 0.030                                   Line Luminosity  Ca II                                                                                                                                                  255.00       3.83E-11      -122.00  12.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.90  0.10                                                                                                                                                                                                                                                                                                                                                                                                  -0.10 0.10 1.51E+04 4.18         1.07E-11                                                                                                                                                                                                                                             1.00E-11 1.61E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04305718%2B2556394&submit=submit+id                           
  70 2MASS J04305718+2556394         2MASS J04305718+2556394         KPNO Tau 7                 3  3                       BD  67.7383  25.9443  67.7384  25.9442 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         151102790629500288   8.1419 0.4600 TRUE    123.09  116.32   130.68    5.42 0.89 -23.02 0.60  151102790629500288  7.8225 0.3201 TRUE   127.41  123.29   134.02    5.40 0.38 -22.30 0.28                0.93 0.85            Zhang 2018                          14.520 0.030 13.828 0.027 13.270 0.030              Muzerolle 2005               Magellan II/MIKE                 Taurus                    1.50      2003                                  M8.25       2632.00        0.030        0.0030         0.280       Line Profile     Ha                                                                                                                                                                                 -31.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            3.98E-12                                                     Baraffe 1998                                                                                   disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04305718%2B2556394&submit=submit+id                           
  71 2MASS J04312382+2410529         EM* LkHA 331                    V927 Tau                   1  1                       S   67.8493  24.1813  67.8493  24.1813         Taurus                0.997 Gange2018         2.00 1.00                                                                                                                                      146294836735587712                                                                          16.49  0.30  0.40 0.50            Herczeg 2008                         9.729 0.021  9.060 0.028  8.768 0.019              Herczeg 2008                 Keck I/LRIS                      Taurus                    1.50      2006           140.00  125.00  155.00 M5      0.5 3125.00  75.00 0.150        0.2200         1.600       Continuum Excess 3200-9000 A                                                                                                                                                                        -10.70        1.02E-13          -5.17      3.38E-12                 -7.90        1.90E-14          -6.18      3.34E-13                 -3.70        7.10E-15          -6.74      9.02E-14             -3.20        4.60E-15                                  -3.60        2.60E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.30       1.10E-15          -7.86      6.94E-15      0.20        1.20E-15                                           0.20       1.80E-15                                                                                                      -24.00       1.55E-14           -7.32      2.42E-14       -18.40       1.63E-14                                                                                                                                       0.13      4.00E-15                                                                                                                                                                                                                                                       -3.47       1.30E-10 1.80E-10 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkHA++331&submit=submit+id                                       
  72 2MASS J04313613+1813432         EM* LkHA 358                    LkHa 358                   1  2                       S   67.9006  18.2287  67.9006  18.2286 II      Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314312226648610560  9.7465 0.4808 TRUE    102.75   97.79   108.23   11.78 1.07 -18.00 0.57 3314312226648610560  7.1340 0.3272 TRUE   139.08  133.65   144.85    8.30 0.39 -19.77 0.26               13.60                 Muzerolle 2003                      12.790 0.030 10.922 0.029  9.687 0.021              Muzerolle 2003               Keck II/ESI                      Taurus                    0.10      2001                                  K7                         0.230                                   Continuum Excess 6450, 7100, 8700 A                                                                                                                                                                 -63.00                                                             -22.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -1.90                                                                                                                                                                                                                                                                                                                                                                                                                                                               -5.10                                                                                                                                      0.40                                                                                                                                       3.16E-09 2.91E-09                                            D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkHA+358&submit=submit+id                                        
  73 2MASS J04313613+1813432         EM* LkHA 358                    LkHa 358                   2  2                       S   67.9006  18.2287  67.9006  18.2286 II      Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314312226648610560  9.7465 0.4808 TRUE    102.75   97.79   108.23   11.78 1.07 -18.00 0.57 3314312226648610560  7.1340 0.3272 TRUE   139.08  133.65   144.85    8.30 0.39 -19.77 0.26               13.60                 Muzerolle 2003                      12.790 0.030 10.922 0.029  9.687 0.021              Muzerolle 2003               Keck I/HIRES                     Taurus                    0.10      2000                                  K7                         0.230                                   Continuum Excess 5500, 6200, 7100, 8900 A                                                                                                                                                           -62.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -7.80                                                                                                                                      0.58                                                                                                                                       3.16E-09 2.91E-09                                            D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkHA+358&submit=submit+id                                        
  74 2MASS J04313843+1813576         V* HL Tau                       HL Tau                     1  1                       S   67.9105  18.2327  67.9105  18.2327 I       Taurus                0.951 Gange2018         2.00 1.00                                                                                                                                     3314312226646863488                                                                                       3.20                 Salyk 2013                          10.624 0.042  9.171 0.046  7.410 0.017              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Taurus                    1.50      2001           140.00                 K5          4350.00        0.550        0.9000         1.699       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -12.89                                                                                                                                                                                                                                                                                                                                             -4.71                                                                                          -6.00  3.07E-13  -0.10  9.77E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.10       9.77E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+HL+Tau&submit=submit+id                                           
  75 2MASS J04321540+2428597         Haro 6-13                       Haro 6-13                  1  1                       S   68.0642  24.4832  68.0643  24.4831 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         147806733942555008   7.6653 0.1879 TRUE    130.10  126.97   133.39    5.02 0.32 -21.38 0.24  147806733942555008  7.7788 0.0995 TRUE   127.71  126.16   129.43    5.30 0.11 -21.17 0.09   15.50  0.24 11.90                 Salyk 2013                          11.237 0.024  9.319 0.020  8.101 0.029              Salyk 2013                   Keck II/NIRSPEC                  Taurus-Auriga                       2008           140.00                 M0          3800.00        0.520        2.1100         3.436       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -5.61                                                                                                                                                                                                                                                                                                                                             -4.49                                                                                          -6.70  1.30E-13  -0.44  9.55E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.44       9.55E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+6-13&submit=submit+id                                           
  76 2MASS J04321606+1812464         MHO 5                           MHO 5                      1  5                       S   68.0669  18.2129  68.0670  18.2128 II      Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314309890186259712  6.9146 0.0954 TRUE    144.06  142.10   146.09   13.08 0.20 -17.57 0.11 3314309890186259712  6.7336 0.0467 TRUE   146.94  145.84   147.94   12.72 0.05 -17.57 0.04                0.11                 Muzerolle 2003                      11.070 0.026 10.390 0.030 10.063 0.022              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M6.0    0.5 3000.00 200.00 0.100                                   Line Luminosity  Ca II                                                                                                                                                  166.00                      -37.00   3.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          3.02E+04 4.48         1.37E-11                                                                                                                                                                                                                             UPP             1.26E-11 2.03E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=MHO+5&submit=submit+id                                               
  77 2MASS J04321606+1812464         MHO 5                           MHO 5                      2  5                       S   68.0669  18.2129  68.0670  18.2128 II      Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314309890186259712  6.9146 0.0954 TRUE    144.06  142.10   146.09   13.08 0.20 -17.57 0.11 3314309890186259712  6.7336 0.0467 TRUE   146.94  145.84   147.94   12.72 0.05 -17.57 0.04                0.11                 Muzerolle 2003                      11.070 0.026 10.390 0.030 10.063 0.022              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M6.0    0.5 3000.00 200.00 0.100                                   Line Luminosity  Ca II                                                                                                                                                  166.00                      -37.00   3.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          3.02E+04 4.48         2.23E-11                                                                                                                                                                                                                             UPP             2.00E-11 3.23E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=MHO+5&submit=submit+id                                               
  78 2MASS J04321606+1812464         MHO 5                           MHO 5                      3  5                       S   68.0669  18.2129  68.0670  18.2128 II      Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314309890186259712  6.9146 0.0954 TRUE    144.06  142.10   146.09   13.08 0.20 -17.57 0.11 3314309890186259712  6.7336 0.0467 TRUE   146.94  145.84   147.94   12.72 0.05 -17.57 0.04                0.30 0.50            Herczeg 2008                        11.070 0.026 10.390 0.030 10.063 0.022              Muzerolle 2003               Keck II/ESI                      Taurus                    0.43      2001                                  M6                         0.090                       0.500       Line Profile     Ha                                                                                                                                                                                 -60.00                                                             -44.00                                                             -29.00                                                         -19.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -3.30                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.10                                                                                                                                      0.50                                                                                                                                       1.58E-11 1.46E-11                                            D'Antona 1998                                                                                  disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=MHO+5&submit=submit+id                                               
  79 2MASS J04321606+1812464         2MASS J04321606+1812464         MHO 5                      4  5                       S   68.0669  18.2129  68.0670  18.2128         Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314309890186259712  6.9146 0.0954 TRUE    144.06  142.10   146.09   13.08 0.20 -17.57 0.11 3314309890186259712  6.7336 0.0467 TRUE   146.94  145.84   147.94   12.72 0.05 -17.57 0.04                0.11                 Muzerolle 2003                      11.070 0.026 10.390 0.030 10.063 0.022              Herczeg 2008                 Keck I/LRIS                      Taurus                    1.50      2006           140.00  125.00  155.00 M6      0.5 2990.00  75.00 0.100        0.0980         1.170       Continuum Excess 3200-9000 A                                                                                                                                            154.00                      -43.00        6.60E-14          -5.33      2.29E-12                -30.00        8.30E-15          -6.47      1.65E-13                -19.00        3.40E-15          -7.00      4.85E-14            -13.40        2.00E-15                                 -13.10        1.19E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.30       5.55E-16          -8.06      4.23E-15      0.25*       2.50E-16                                           0.16*      2.50E-16                                                                                                      -48.00       4.30E-15           -7.90      6.19E-15       -42.00       5.10E-15                               >-1.3       8.00E-15                           UPP >-0.8       5.00E-15          -7.86  6.77E-15        0.70      6.00E-15                                                                                                                                                                                                                                                       -4.34       2.20E-11 3.04E-11 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04321606%2B1812464&submit=submit+id                           
  80 2MASS J04322210+1827426         MHO 6                           MHO 6                      1  2                       S   68.0921  18.4618  68.0922  18.4618 II      Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314351053152780032  7.0463 0.0970 TRUE    141.38  139.45   143.36   11.80 0.22 -18.60 0.11 3314351053152780032  6.8672 0.0494 TRUE   144.27  143.25   145.31   12.47 0.06 -18.69 0.04                1.00 0.50            Herczeg 2008                        11.711 0.029 11.020 0.040 10.649 0.024              Muzerolle 2003               Keck II/ESI                      Taurus                    2.04      2001                                  M4.75                      0.130                       1.000       Line Profile     Ha                                                                                                                                                                                 -25.00                                                             -13.00                                                             -11.00                                                          -8.60                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.70                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.10                                                                                                                                      0.50                                                                                                                                       5.01E-11 4.62E-11                                            D'Antona 1998                                                                                  disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=MHO+6&submit=submit+id                                               
  81 2MASS J04322210+1827426         2MASS J04322210+1827426         MHO 6                      2  2                       S   68.0921  18.4618  68.0922  18.4618         Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314351053152780032  7.0463 0.0970 TRUE    141.38  139.45   143.36   11.80 0.22 -18.60 0.11 3314351053152780032  6.8672 0.0494 TRUE   144.27  143.25   145.31   12.47 0.06 -18.69 0.04                0.86                 Muzerolle 2003                      11.711 0.029 11.020 0.040 10.649 0.024              Herczeg 2008                 Keck I/LRIS                      Taurus                    1.26      2006           140.00  125.00  155.00 M5      0.5 3125.00  75.00 0.170        0.1400         1.310       Continuum Excess 3200-9000 A                                                                                                                                            309.00                      -55.00        1.02E-13          -5.17      2.25E-12                -31.00        1.60E-14          -6.24      1.93E-13                -37.00        1.00E-14          -6.62      7.92E-14            -28.00        7.30E-15                                 -27.00        4.50E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -2.90       1.90E-15          -7.69      6.72E-15      -0.50       6.00E-16                                           -0.60      1.00E-15                                                                                                      -30.00       4.50E-15           -7.87      4.44E-15       -43.00       9.20E-15                               >-0.9       4.00E-15                           UPP >-1.5       7.00E-15          -7.71  6.43E-15        0.40      3.00E-15                                                                                                                                                                                                                                                       -2.85       4.40E-10 6.08E-10 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04322210%2B1827426&submit=submit+id                           
  82 2MASS J04323034+1731406         2MASS J04323034+1731406         GG Tau                     1  1                       S   68.1265  17.5279  68.1265  17.5278 II      Taurus/L1558          0.989 Gange2018         3.27 0.42                                         3314132593936244992 -6.6525 1.0694 FALSE  2348.87 1599.08  3410.26   28.91 2.15 -39.62 1.98 3314132593936905600  8.5914 0.4725 TRUE   118.22  111.94   123.26   13.21 0.58 -18.21 0.40   12.00        0.60 0.50            Gullbring 1998                       8.670 0.040  7.815 0.026  7.364 0.018              Gullbring 1998/Calvet 1998   MMT                              Taurus                    0.43      1996                                  K7          4015.58        0.442        1.2500         2.310       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                           -24.50        1.70E-12                                             -22.30        9.50E-13                                         -19.80        5.80E-13                                 -42.50        1.14E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  1.30E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.92       2.53E-08                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04323034%2B1731406&submit=submit+id                           
  83 2MASS J04323176+2420029         V* FZ Tau                       FZ Tau                     1  1                       S   68.1323  24.3342  68.1324  24.3341 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         147796013704188928   7.6908 0.0746 TRUE    129.56  128.31   130.83    7.12 0.14 -21.50 0.11  147796013704188928  7.7371 0.0258 TRUE   128.35  127.93   128.79    7.31 0.03 -21.40 0.03   16.00  0.35  2.72                 Salyk 2013                           9.895 0.022  8.400 0.029  7.347 0.017              Salyk 2013                   Keck II/NIRSPEC                  Taurus                    1.50      2008           140.00                 M0          3918.00        0.700        0.5100         1.532       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -13.19  2.00E-13  -0.27  4.68E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.27       4.68E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+FZ+Tau&submit=submit+id                                           
  84 2MASS J04330781+2616066         2MASS J04330781+2616066         KPNO 14                    1  1                       S   68.2825  26.2685  68.2826  26.2684 II      Taurus/B213           0.972 Gange2018         3.09 0.92                                         151130591952773632   6.5681 0.2119 TRUE    151.86  147.08   156.94    7.17 0.50 -17.31 0.32  151130591952773632  6.6465 0.1580 TRUE   149.56  146.21   152.96    8.95 0.20 -17.23 0.14   17.07  0.37  3.41 0.85            Zhang 2018                          11.907 0.022 10.805 0.022 10.269 0.020              Muzerolle 2005               Magellan II/MIKE                 Taurus                    1.50      2003                                  M6          2990.00        0.100        0.1100         1.200       Line Profile     Ha                                                                                                                                                                                 -14.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                   disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04330781%2B2616066&submit=submit+id                           
  85 2MASS J04333405+2421170         2MASS J04333405+2421170         GI Tau                     1  1                       S   68.3919  24.3547  68.3919  24.3546 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         147790202612482560   7.6626 0.0460 TRUE    130.02  129.24   130.81    5.88 0.11 -20.55 0.08  147790202612482560  7.7258 0.0198 TRUE   129.32  128.90   129.67    5.76 0.02 -20.64 0.02   17.47  0.15  1.34 0.50            Gullbring 1998                       9.341 0.020  8.418 0.021  7.888 0.023              Gullbring 1998/Calvet 1998   MMT                              Taurus                    1.23      1996                                  K6          4207.57        0.668        0.8500         1.735       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                           -15.20        6.00E-13                                             -16.10        5.20E-13                                         -13.90        4.40E-13                                 -22.80        5.40E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  2.50E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.21       6.40E-09                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04333405%2B2421170&submit=submit+id                           
  86 2MASS J04333456+2421058         2MASS J04333456+2421058         GK Tau                     1  1                       S   68.3940  24.3516  68.3940  24.3515 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         147790206908395776   7.7362 0.0435 TRUE    128.79  128.06   129.52    7.75 0.10 -20.48 0.07  147790206908395776  7.7433 0.0185 TRUE   128.92  128.63   129.17    7.47 0.02 -20.51 0.02                0.94 0.50            Gullbring 1998                       9.053 0.027  8.108 0.026  7.468 0.021              Gullbring 1998/Calvet 1998   MMT                              Taurus                    0.50      1996                                  K7          4012.95        0.461        1.0800         2.150       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                            -8.10        2.90E-13                                             -13.70        2.60E-13                                         -11.60        2.00E-13                                 -22.80        2.90E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  2.20E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.12       1.40E-08                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04333456%2B2421058&submit=submit+id                           
  87 2MASS J04333906+2520382         V* DL Tau                       DL Tau                     1  2                       S   68.4128  25.3439  68.4129  25.3438 II      Taurus/North          0.759 Gange2018         2.49 0.35                                         148010281032823552   6.2759 0.0477 TRUE    158.62  157.42   159.84    9.33 0.09 -18.29 0.07  148010281032823552  6.2525 0.0194 TRUE   159.75  159.30   160.35    9.25 0.02 -18.50 0.02   16.43  0.43  2.00                 Salyk 2013                           9.630 0.021  8.679 0.027  7.960 0.021              Salyk 2013                   Keck II/NIRSPEC                  Taurus                    1.50      2003           140.00                 K7          4060.00        0.760        1.1600         2.192       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -24.63                                                                                                                                                                                                                                                                                                                                            -14.91                                                                                         -12.20  1.20E-13  -0.47  3.89E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.47       3.89E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DL+Tau&submit=submit+id                                           
  88 2MASS J04333935+1751523         2MASS J04333935+1751523         HN Tau                     1  3                       S   68.4140  17.8645  68.4141  17.8644 II      FIELD                 0.903                   3.00 2.00                                         3314237734735803392  7.3220 0.1578 TRUE    136.14  133.26   139.16   13.16 0.35 -18.61 0.20 3314237734735803392  7.4391 0.1377 TRUE   133.64  131.23   136.25   11.61 0.16 -17.73 0.11    4.60  0.60  0.65 0.50            Gullbring 1998                      10.699 0.026  9.471 0.027  8.384 0.021              Gullbring 1998/Calvet 1998   MMT                              Taurus                   30.90      1996                                  K5          4371.28        0.810        0.1900         0.760       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                           -39.70        4.50E-13                                             -22.40        2.50E-13                                          -6.60        1.50E-13                                 -49.10        2.90E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  4.40E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.53       1.11E-10                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04333935%2B1751523&submit=submit+id                           
  89 2MASS J04334871+1810099         V* DM Tau                       DM Tau                     1  2                       S   68.4531  18.1694  68.4531  18.1694 IIt     Taurus/L1551          0.978 Gange2018         1.73 0.24                                         3314282402395528192  6.8897 0.0513 TRUE    144.55  143.48   145.64   11.79 0.12 -18.36 0.06 3314282402395528192  6.9421 0.0217 TRUE   143.10  142.71   143.66   11.69 0.02 -18.29 0.02   18.61  0.01  1.10                 Salyk 2013                          10.442 0.022  9.757 0.021  9.522 0.020              Salyk 2013                   Keck II/NIRSPEC                  Taurus                    1.50      2003           140.00                 M1          3705.00        0.620        0.3200         1.356       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -20.73  1.09E-14  -1.42  3.31E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.42       3.31E-09          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DM+Tau&submit=submit+id                                           
  90 2MASS J04335200+2250301         V* CI Tau                       CI Tau                     1  1                       S   68.4667  22.8417  68.4668  22.8416 II      Taurus/L1546          0.777 Gange2018         2.01 0.32                                         145203159127518336   6.3008 0.0473 TRUE    158.00  156.82   159.20    8.90 0.10 -17.07 0.08  145203159127518336  6.2376 0.0205 TRUE   160.20  159.77   160.67    8.94 0.02 -17.08 0.02   16.84  0.23  1.80                 Salyk 2013                           9.480 0.020  8.430 0.040  7.793 0.020              Salyk 2013                   Keck II/NIRSPEC                  Taurus                    1.50      2008           140.00                 K7          4060.00        0.770        0.8400         1.848       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -7.00                                                                                                                                                                                                                                                                                                                                             -4.20                                                                                          -8.88  7.45E-14  -0.66  2.09E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.66       2.09E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+CI+Tau&submit=submit+id                                           
  91 2MASS J04345542+2428531         V* AA Tau                       AA Tau                     1  3                       S   68.7309  24.4814  68.7309  24.4813 II      Taurus/L1524          0.998 Gange2018         1.57 0.18                                         147818450613367424   7.2888 0.1295 TRUE    136.73  134.33   139.21    3.48 0.35 -20.99 0.19  147818450613367424  7.4255 0.0868 TRUE   133.70  132.10   134.97    5.32 0.10 -20.68 0.07   17.37  0.15  0.74 0.50            Gullbring 1998                       9.433 0.024  8.546 0.023  8.047 0.024              Gullbring 1998/Calvet 1998   MMT                              Taurus                    0.95      1996                                  K7          4016.67        0.530        0.7100         1.740       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                            -6.70        1.70E-13                                             -13.50        1.90E-13                                         -14.70        1.80E-13                                 -21.60        2.50E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  1.30E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.53       3.86E-09                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+AA+Tau&submit=submit+id                                           
  92 2MASS J04345542+2428531         V* AA Tau                       AA Tau                     2  3                       S   68.7309  24.4814  68.7309  24.4813 II      Taurus/L1524          0.998 Gange2018         1.57 0.18                                         147818450613367424   7.2888 0.1295 TRUE    136.73  134.33   139.21    3.48 0.35 -20.99 0.19  147818450613367424  7.4255 0.0868 TRUE   133.70  132.10   134.97    5.32 0.10 -20.68 0.07   17.37  0.15  0.74                 Salyk 2013                           9.433 0.024  8.546 0.023  8.047 0.024              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Taurus                   11.00      2003           140.00                 K7          4060.00        0.530        0.7100         1.740       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.58                                                                                                                                                                                                                                                                                                                                             -0.59                                                                                          -2.21  1.06E-14  -1.43  4.90E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.43       4.90E-09          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+AA+Tau&submit=submit+id                                           
  93 2MASS J04352737+2414589         DN Tau                          DN Tau                     1  2                       S   68.8641  24.2497  68.8641  24.2496 II      Taurus/L1524          0.998 Gange2018         1.57 0.18                                         147606657186323712   7.7991 0.0540 TRUE    127.76  126.87   128.65    6.06 0.13 -20.77 0.09  147606657186323712  7.7760 0.0221 TRUE   128.20  127.84   128.53    6.06 0.03 -20.86 0.02   17.00  0.10  0.25 0.50            Gullbring 1998                       9.139 0.021  8.342 0.027  8.015 0.021              Gullbring 1998/Calvet 1998   MMT                              Taurus                    0.49      1996                                  M0          3855.97        0.382        0.8700         2.090       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                            -9.10        2.40E-13                                             -13.20        2.00E-13                                         -14.30        1.70E-13                                 -20.80        2.40E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  1.30E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.95       2.45E-09                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DN+Tau&submit=submit+id                                              
  94 2MASS J04355684+2254360         Haro 6-28                       Haro 6-28                  1  1                       S   68.9869  22.9100  68.9869  22.9099 II      Taurus/L1546          0.777 Gange2018         2.01 0.32                                         145213226530896896                                                                           145213226530896896  6.7138 0.2776 TRUE   148.32  143.62   155.20   10.56 0.36 -17.13 0.24   16.00  0.16  1.77                 Muzerolle 2003                      11.142 0.022 10.055 0.022  9.531 0.020              Muzerolle 2003               Keck II/ESI                      Taurus                    1.70      2001                                  M2.5                       0.230                                   Continuum Excess 5500, 6200, 7100, 8900 A                                                                                                                                                           -48.00                                                             -30.00                                                             -25.00                                                         -25.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.20                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.10                                                                                                                                      0.60                                                                                                                                       2.00E-09 1.84E-09                                            D'Antona 1998                                                                                  disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+6-28&submit=submit+id                                           
  95 2MASS J04362151+2351165         2MASS J04362151+2351165         2M 0436+2351               1  1                       S   69.0896  23.8546  69.0896  23.8545         Taurus                0.999 Gange2018         2.00 1.00                                         147546080967742720   8.6608 0.1274 TRUE    115.12  113.45   116.85   -1.54 0.25 -19.48 0.16  147546080967742720  8.7333 0.0765 TRUE   113.88  112.92   114.88   -0.92 0.09 -19.22 0.07   15.86  0.23  1.00 0.50            Herczeg 2008                        13.164 0.025 12.537 0.022 12.245 0.021              Herczeg 2008                 Keck I/LRIS                      Taurus                   12.59      2006           140.00  125.00  155.00 M5      0.5 3125.00  75.00 0.110        0.0130         0.390       Continuum Excess 3200-9000 A                                                                                                                                                                        -28.00        9.70E-15          -6.02      1.17E-13                -47.00        4.80E-15          -6.67      2.65E-14                -74.00        3.80E-15          -6.96      1.34E-14            -62.00        2.90E-15                                 -46.00        1.90E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -2.90       5.20E-16          -8.08      1.02E-15      -1.70       3.60E-16                                           -2.30      1.03E-15                                                                                                      -41.00       1.30E-15           -8.44      4.48E-16       -79.00       3.50E-15                               -1.70       1.50E-15                               -1.60       1.60E-15          -8.34  5.57E-16       -1.10      1.20E-15                                                                                                                                                                                                                                                       -3.42       5.30E-11 7.33E-11 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04362151%2B2351165&submit=submit+id                           
  96 2MASS J04363893+2258119         2MASS J04363893+2258119         CFHT 3                     1  1                       BD  69.1622  22.9700  69.1622  22.9699 III     Taurus/L1546                Krolikowski2021   2.01 0.32                                         145217379763796992   5.4375 0.3327 TRUE    184.09  173.19   196.42    9.55 0.73 -15.97 0.37  145217379763796992  5.5420 0.2054 TRUE   181.27  174.57   187.86    9.21 0.25 -16.48 0.16   16.76  0.38  0.81 0.85            Zhang 2018                          13.724 0.026 12.861 0.024 12.367 0.025              Muzerolle 2005               Magellan II/MIKE                 Taurus                    1.50      2003                                  M7.75       2752.00        0.035        0.0090         0.410       Line Profile     Ha                                                                                                                                                                                 -10.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                   disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04363893%2B2258119&submit=submit+id                           
  97 2MASS J04381486+2611399         2MASS J04381486+2611399         2MASS J04381486+2611399    1  1                       BD  69.5620  26.1944  69.5620  26.1943 II      Taurus                0.987 Gange2018         2.00 1.00                                         148450875956969344   6.8771 0.6942 TRUE    147.48  133.16   165.19    4.01 1.37 -23.17 1.01  148450875956969344  7.1298 0.5276 TRUE   141.71  132.26   150.71    5.44 0.66 -21.57 0.51   21.24 10.14 10.60 4.00            Zhang 2018                          15.180 0.050 14.130 0.050 12.980 0.030              Muzerolle 2005               Magellan II/MIKE                 Taurus                    1.50      2003                                  M7.25       2838.00        0.070        0.0020         0.180       Line Profile     Ha                                                                                                                                                                                 -47.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            1.58E-11                                                     Baraffe 1998                                                                                   disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04381486%2B2611399&submit=submit+id                           
  98 2MASS J04382134+2609137         V* GM Tau                       GM Tau                     1  3                       S   69.5889  26.1538  69.5889  26.1537         Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148449845165337600   7.2299 0.1491 TRUE    137.87  135.07   140.78    5.47 0.27 -22.97 0.22  148449845165337600  7.1752 0.0594 TRUE   138.11  136.90   139.42    6.05 0.08 -22.40 0.07   16.46  0.30  2.00 0.50            Herczeg 2008                        12.804 0.022 11.586 0.019 10.632 0.018              Herczeg 2008                 Keck I/LRIS                      Taurus                    2.51      2006           140.00  125.00  155.00 M5.5    0.5 3091.00  75.00 0.150        0.0700         0.930       Continuum Excess 3200-9000 A                                                                                                                                            370.00                     -281.00        1.46E-13          -5.04      2.21E-12                -68.00        1.11E-14          -6.37      1.04E-13                -39.00        4.10E-15          -6.94      2.81E-14            -30.00        2.40E-15                                  -8.80        1.20E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -4.60       1.20E-15          -7.83      3.58E-15      -1.10       5.20E-16                                           -0.50      3.00E-16                                                                                                     -106.00       1.35E-14           -7.38      1.02E-14      -135.00       1.15E-14                               -28.00      4.40E-14                               -29.00      4.50E-14          -6.92  2.91E-14      -21.00      4.10E-14                                                                                                                                                                                                                                                       -2.09       2.00E-09 2.76E-09 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+GM+Tau&submit=submit+id                                           
  99 2MASS J04382134+2609137         V* GM Tau                       GM Tau                     2  3                       S   69.5889  26.1538  69.5889  26.1537         Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148449845165337600   7.2299 0.1491 TRUE    137.87  135.07   140.78    5.47 0.27 -22.97 0.22  148449845165337600  7.1752 0.0594 TRUE   138.11  136.90   139.42    6.05 0.08 -22.40 0.07   16.46  0.30  2.00 0.50            Herczeg 2008                        12.804 0.022 11.586 0.019 10.632 0.018              Herczeg 2008                 Keck I/LRIS                      Taurus                    2.51      2006           140.00  125.00  155.00 M5.5    0.5 3091.00  75.00 0.150        0.0700         0.930       Continuum Excess 3200-9000 A                                                                                                                                                                       -281.00        1.46E-13          -5.04      2.21E-12                -68.00        1.11E-14          -6.37      1.04E-13                -39.00        4.10E-15          -6.94      2.81E-14            -30.00        2.40E-15                                  -8.80        1.20E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -4.60       1.20E-15          -7.83      3.58E-15      -1.10       5.20E-16                                           -0.50      3.00E-16                                                                                                     -106.00       1.35E-14           -7.38      1.02E-14      -135.00       1.15E-14                                                                                                                                     -21.00      4.10E-14                                                                                                                                                                                                                                                       -2.10       1.90E-09 2.63E-09 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+GM+Tau&submit=submit+id                                           
 100 2MASS J04382858+2610494         DO Tau                          DO Tau                     1  3                       S   69.6191  26.1804  69.6191  26.1803 II      Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148449913884294528   7.1746 0.0525 TRUE    138.83  137.82   139.86    6.13 0.13 -21.34 0.09  148449913884294528  7.2193 0.0352 TRUE   138.39  137.74   139.10    6.27 0.04 -21.05 0.03   16.55  0.21  2.30                 Salyk 2013                           9.470 0.022  8.240 0.030  7.303 0.017              Gullbring 1998/Calvet 1998   MMT                              Taurus                    0.42      1996                                  M0          3857.59        0.369        1.0100         2.250       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                           -35.10        2.56E-12                                             -13.10        2.67E-12                                         -13.20        1.50E-12                                 -76.70        5.63E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  6.98E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.14       1.76E-07                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DO+Tau&submit=submit+id                                              
 101 2MASS J04382858+2610494         V* DO Tau                       DO Tau                     2  3                       S   69.6191  26.1804  69.6191  26.1803 II      Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148449913884294528   7.1746 0.0525 TRUE    138.83  137.82   139.86    6.13 0.13 -21.34 0.09  148449913884294528  7.2193 0.0352 TRUE   138.39  137.74   139.10    6.27 0.04 -21.05 0.03   16.55  0.21  2.27 0.50            Gullbring 1998                       9.470 0.022  8.240 0.030  7.303 0.017              Salyk 2013                   Keck II/NIRSPEC                  Taurus                    1.50      2005           140.00                 M0          3850.00        0.370        1.0000         2.250       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -9.56                                                                                                                                                                                                                                                                                                                                             -2.28                                                                                          -4.18  7.26E-14  -0.67  5.25E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.67       5.25E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DO+Tau&submit=submit+id                                           
 102 2MASS J04390163+2336029         2MASS J04390163+2336029         S0439+2336                 1  1                       S   69.7568  23.6008  69.7568  23.6007         Taurus/L1524          0.999 Gange2018         1.57 0.18                                         146764809236423808   7.8241 0.0797 TRUE    127.36  126.07   128.68    8.57 0.17 -21.85 0.10  146764809236423808  7.8891 0.0269 TRUE   125.88  125.42   126.28    7.93 0.03 -21.59 0.02   16.60  0.50  0.00 0.50            Herczeg 2008                        11.335 0.023 10.595 0.023 10.185 0.018              Herczeg 2008                 Keck I/LRIS                      Taurus                    2.00      2006           140.00  125.00  155.00 M5      0.5 3125.00  75.00 0.170        0.0890         1.020       Continuum Excess 3200-9000 A                                                                                                                                                                        -13.00        3.90E-14          -5.52      7.28E-13                -18.00        1.55E-14          -6.25      1.36E-13                -24.00        1.24E-14          -6.55      6.80E-14            -18.00        9.00E-15                                 -21.00        6.00E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.50       1.80E-15          -7.71      4.67E-15      -0.40       8.40E-16                                           0.20       7.00E-16                                                                                                      -23.00       5.90E-15           -7.75      4.25E-15       -35.00       1.21E-14                               >-0.08      6.00E-16                           UPP >-0.15      1.10E-15          -8.50  7.57E-16        0.09      8.00E-16                                                                                                                                                                                                                                                       -3.19       1.50E-10 2.07E-10 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04390163%2B2336029&submit=submit+id                           
 103 2MASS J04390396+2544264         2MASS J04390396+2544264         2MASS J04390396+2544264    1  2                       BD  69.7665  25.7407  69.7665  25.7406         Taurus/L1546          0.996 Gange2018         2.01 0.32                                         148354733113981696   6.9450 0.2107 TRUE    143.62  139.37   148.14    7.04 0.36 -20.61 0.25  148354733113981696  7.0936 0.1513 TRUE   139.80  137.17   142.72    6.58 0.16 -21.12 0.12   16.50  0.22  0.80                 Herczeg 2008                        12.646 0.022 11.841 0.021 11.368 0.020              Herczeg 2008                 Keck I/LRIS                      Taurus                    3.16      2006           140.00  125.00  155.00 M7.25   0.5 2838.00  75.00 0.050 0.020  0.0150         0.510       Continuum Excess 3200-9000 A                                                                                                                                            215.00                     -158.00        1.70E-14          -5.82      5.49E-13                -93.00        1.20E-15          -7.16      2.51E-14                -93.00        5.40E-16          -7.65      8.18E-15            -87.00        3.50E-16                                 -73.00        2.20E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -11.20       2.80E-16          -8.26      1.97E-15      -1.80       1.30E-16                                           -0.50      7.50E-17                                                                                                      -38.00       1.30E-16           -9.48      1.20E-16       -93.00       3.70E-16                               >-0.8       5.00E-16                           UPP >-1.1       7.00E-16          -8.69  7.32E-16        0.80      8.00E-16                                                                                                                                                                                                                                                       -4.77       6.90E-12 9.54E-12 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04390396%2B2544264&submit=submit+id                           
 104 2MASS J04390396+2544264         2MASS J04390396+2544264         2MASS J04390396+2544264    2  2                       BD  69.7665  25.7407  69.7665  25.7406 II      Taurus/L1524          0.999 Gange2018         1.57 0.18                                         148354733113981696   6.9450 0.2107 TRUE    143.62  139.37   148.14    7.04 0.36 -20.61 0.25  148354733113981696  7.0936 0.1513 TRUE   139.80  137.17   142.72    6.58 0.16 -21.12 0.12   16.50  0.22  0.80 0.50            Herczeg 2008                        12.646 0.022 11.841 0.021 11.368 0.020              Muzerolle 2005               Magellan II/MIKE                 Taurus                    1.50      2003                                  M7.25       2838.00        0.050        0.0190         0.570       Line Profile     Ha                                                                                                                                                                                -102.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            5.01E-12                                                     Baraffe 1998                                                                                   disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04390396%2B2544264&submit=submit+id                           
 105 2MASS J04394748+2601407         2MASS J04394748+2601407         CFHT-BD-Tau 4              1  3                       BD  69.9478  26.0280  69.9479  26.0279 II      Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148400156688543104   6.7966 0.2372 TRUE    146.82  141.84   152.16    6.63 0.48 -21.87 0.31  148400156688543104  7.1222 0.1840 TRUE   139.53  135.88   143.62    6.09 0.23 -21.65 0.16   16.69        6.37 0.85            Zhang 2018                          12.168 0.023 11.008 0.021 10.332 0.018              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M7.0    0.5 2900.00 200.00 0.060                                   Line Luminosity  Ca II                                                                                                                                                  164.00                      -79.00   7.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.10 0.10 2.51E+04 4.40         1.15E-11                                                                                                                                                                                                                                             1.26E-11 2.03E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 3                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04394748%2B2601407&submit=submit+id                           
 106 2MASS J04394748+2601407         2MASS J04394748+2601407         CFHT-BD-Tau 4              2  3                       BD  69.9478  26.0280  69.9479  26.0279 II      Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148400156688543104   6.7966 0.2372 TRUE    146.82  141.84   152.16    6.63 0.48 -21.87 0.31  148400156688543104  7.1222 0.1840 TRUE   139.53  135.88   143.62    6.09 0.23 -21.65 0.16   16.69        6.37 0.85            Zhang 2018                          12.168 0.023 11.008 0.021 10.332 0.018              Mohanty 2005                 Keck I/HIRES                     Taurus                    1.50      2002/2003 4.0                         M7.0    0.5 2900.00 200.00 0.060                                   Line Luminosity  Ca II                                                                                                                                                  164.00                      -79.00   7.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.10 0.10 2.51E+04 4.40         1.84E-11                                                                                                                                                                                                                                             2.00E-11 3.23E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      disk classification from LUHMAN ET AL. JAN 2010 Accretion rate equation 1                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04394748%2B2601407&submit=submit+id                           
 107 2MASS J04394748+2601407         2MASS J04394748+2601407         CFHT 4                     3  3                       BD  69.9478  26.0280  69.9479  26.0279 II      Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148400156688543104   6.7966 0.2372 TRUE    146.82  141.84   152.16    6.63 0.48 -21.87 0.31  148400156688543104  7.1222 0.1840 TRUE   139.53  135.88   143.62    6.09 0.23 -21.65 0.16   16.69        6.37 0.85            Zhang 2018                          12.168 0.023 11.008 0.021 10.332 0.018              Muzerolle 2005               Magellan II/MIKE                 Taurus                    1.50      2003                                  M7          2880.00        0.060        0.0540         0.940       Line Profile     Ha                                                                                                                                                                                -129.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            5.01E-12                                                     Baraffe 1998                                                                                   disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04394748%2B2601407&submit=submit+id                           
 108 2MASS J04414825+2534304         2MASS J04414825+2534304         2MASS J04414825+2534304    1  2                       BD  70.4511  25.5752  70.4511  25.5751         Taurus/L1527          0.996 Gange2018         2.59 0.78                                         148172179824515968   7.3442 0.2017 TRUE    135.81  132.16   139.66    4.51 0.40 -19.61 0.25  148172179824515968  7.3005 0.1705 TRUE   137.32  134.44   140.02    4.51 0.21 -19.77 0.16   15.22  0.33  1.00                 Herczeg 2008                        13.730 0.026 12.799 0.021 12.220 0.023              Herczeg 2008                 Keck I/LRIS                      Taurus                   10.00      2006           140.00  125.00  155.00 M7.75   0.5 2752.00  75.00 0.035 0.017  0.0030         0.250       Continuum Excess 3200-9000 A                                                                                                                                            256.00                     -586.00        1.70E-14          -5.82      3.64E-13               -228.00        1.60E-15          -7.06      2.10E-14               -158.00        8.50E-16          -7.49      7.81E-15           -135.00        6.10E-16                                 -72.00        3.60E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -29.00       4.10E-16          -8.15      1.69E-15      -8.50       2.10E-16                                           -3.60      1.30E-16                                                                                                      -53.00       2.10E-16           -9.26      1.31E-16      -160.00       6.20E-16                               -6.60       9.40E-16                               -6.40       1.07E-15          -8.51  7.35E-16       -5.00      1.23E-15                                                                                                                                                                                                                                                       -4.17       1.90E-11 2.63E-11 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04414825%2B2534304&submit=submit+id                           
 109 2MASS J04414825+2534304         2MASS J04414825+2534304         2MASS J04414825+2534304    2  2                       BD  70.4511  25.5752  70.4511  25.5751 II      Taurus/B213           0.998 Gange2018         3.09 0.92                                         148172179824515968   7.3442 0.2017 TRUE    135.81  132.16   139.66    4.51 0.40 -19.61 0.25  148172179824515968  7.3005 0.1705 TRUE   137.32  134.44   140.02    4.51 0.21 -19.77 0.16   15.22  0.33  1.00 0.50            Herczeg 2008                        13.730 0.026 12.799 0.021 12.220 0.023              Muzerolle 2005               Magellan II/MIKE                 Taurus                    1.50      2003                                  M7.75       2752.00        0.035        0.0090         0.410       Line Profile     Ha                                                                                                                                                                                -233.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            5.01E-12                                                     Baraffe 1998                                                                                   disk classification from LUHMAN ET AL. JAN 2010                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04414825%2B2534304&submit=submit+id                           
 110 2MASS J04423769+2515374         V* DP Tau                       DP Tau                     1  1                       S   70.6571  25.2603  70.6571  25.2603 II      Taurus                0.947 Gange2018         2.00 1.00                                         148099749495579648                                                                           148099749495579648                                                                          18.56  0.21  0.60                 Salyk 2013                          10.995 0.021  9.689 0.017  8.760 0.016              Salyk 2013                   Keck II/NIRSPEC                  Taurus                    1.50      2006           140.00                 M0          3850.00        0.570        0.1800         0.945       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -7.50                                                                                                                                                                                                                                                                                                                                             -3.40                                                                                          -5.78  2.71E-14  -1.06  5.75E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.06       5.75E-09          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DP+Tau&submit=submit+id                                           
 111 2MASS J04432023+2940060         Haro 6-36                       CIDA 14                    1  2                       S   70.8343  29.6683  70.8343  29.6683         Taurus/L1517                Krolikowski 2021  2.34 0.52                                         158494605440901760   5.8422 0.1245 TRUE    170.46  166.89   174.18    2.61 0.25 -22.06 0.12  158494605440901760  6.0198 0.0525 TRUE   164.34  163.02   166.11    4.67 0.06 -22.09 0.04                0.30 0.50            Herczeg 2008                        10.402 0.022  9.730 0.021  9.408 0.018              Herczeg 2008                 Keck I/LRIS                      Taurus                    1.50      2007           140.00  125.00  155.00 M5.5    0.5 3058.00  75.00 0.120        0.1600         1.440       Continuum Excess 3200-9000 A                                                                                                                                            289.00                      -10.20        3.30E-14          -5.58      1.42E-12                 -7.50        5.40E-15          -6.62      1.28E-13                 -3.90        2.10E-15          -7.17      3.63E-14             -3.40        1.50E-15                                  -3.80        8.30E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.30       3.70E-16          -8.18      3.54E-15      0.07        1.60E-16                                           0.10       4.00E-16                                                                                                      -14.30       3.00E-15           -8.06      4.70E-15       -11.90       3.40E-15                               >-0.10      1.00E-15                           UPP >-0.15      1.40E-15          -8.40  2.14E-15        0.10      1.30E-15                                                                                                                                                                                                                                                       -4.54       1.40E-11 1.94E-11 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+6-36&submit=submit+id                                           
 112 2MASS J04432023+2940060         Haro 6-36                       CIDA 14                    2  2                       S   70.8343  29.6683  70.8343  29.6683 II      Taurus/L1517                Krolikowski 2021  2.34 0.52                                         158494605440901760   5.8422 0.1245 TRUE    170.46  166.89   174.18    2.61 0.25 -22.06 0.12  158494605440901760  6.0198 0.0525 TRUE   164.34  163.02   166.11    4.67 0.06 -22.09 0.04                0.34                 Muzerolle 2003                      10.402 0.022  9.730 0.021  9.408 0.018              Muzerolle 2003               Keck I/HIRES                     Taurus                    0.13      2000                                  M5                         0.120                                   Line Profile     Ha                                                                                                                                                                                 -34.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.10                                                                                                                                      0.51                                                                                                                                       5.01E-11 4.62E-11                                            D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+6-36&submit=submit+id                                           
 113 2MASS J04442713+2512164         2MASS J04442713+2512164         2MASS J04442713+2512164    1  1                       BD  71.1131  25.2046  71.1131  25.2045         Taurus/L1527          0.996 Gange2018         2.59 0.78                                         147441558642852736   7.0915 0.1363 TRUE    140.53  137.87   143.30    6.45 0.23 -20.15 0.11  147441558642852736  6.9855 0.0603 TRUE   141.91  140.77   142.92    5.76 0.07 -19.85 0.05                0.00 0.50            Herczeg 2008                        12.195 0.021 11.359 0.017 10.761 0.018              Herczeg 2008                 Keck I/LRIS                      Taurus                    3.98      2006           140.00  125.00  155.00 M7.25   0.5 2838.00  75.00 0.050 0.024  0.0120         0.450       Continuum Excess 3200-9000 A                                                                                                                                                                       -100.00        1.70E-14          -5.82      4.78E-13               -126.00        3.40E-15          -6.79      5.13E-14                -94.00        1.50E-15          -7.29      1.62E-14            -62.00        8.50E-16                                 -49.00        5.80E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -12.40       5.40E-16          -8.07      2.69E-15      -1.40       1.40E-16                                           -0.70      1.30E-16                                                                                                      -49.00       5.30E-16           -8.84      4.53E-16       -83.00       1.01E-15                               >-0.6       4.00E-16                               -0.45       3.00E-16          -9.05  2.78E-16       -0.29      2.80E-16                                                                                                                                                                                                                                                       -4.59       9.20E-12 1.27E-11 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04442713%2B2512164&submit=submit+id                           
 114 2MASS J04465305+1700001         DQ Tau                          DQ Tau                     1  1                       S   71.7211  17.0000  71.7211  17.0000 II      Taurus/L1558          0.986 Gange2018         3.27 0.42                                         3406269842981827712  5.0646 0.0518 TRUE    196.36  194.36   198.39    4.74 0.13 -13.25 0.06 3406269842981827712  5.1182 0.0183 TRUE   195.14  194.52   195.79    4.91 0.02 -13.30 0.02          0.00  0.71 0.50            Gullbring 1998                       9.511 0.021  8.544 0.020  7.981 0.021              Gullbring 1998               MMT                              Taurus                    0.76      1996                                  M0          3856.57        0.439        0.6350         1.785       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                           -17.40        2.40E-13                                             -20.90        1.20E-13                                         -14.80        7.00E-14                                 -19.90        9.00E-14                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  5.00E-14                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -2.40       6.00E-10                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DQ+Tau&submit=submit+id                                              
 115 2MASS J04470620+1658428         V* DR Tau                       DR Tau                     1  2                       S   71.7759  16.9786  71.7759  16.9785 II      Taurus/L1558                Krolikowski 2021  3.27 0.42                                         3406081865148861440  5.1110 0.0646 TRUE    194.60  192.17   197.10    5.11 0.15 -13.92 0.07 3406081865148861440  5.1823 0.0329 TRUE   191.80  190.56   193.18    5.21 0.04 -13.89 0.03   21.10  0.04  1.70                 Salyk 2013                           8.845 0.024  7.800 0.050  6.874 0.017              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Taurus                    1.50      2002           140.00                 K7          4060.00        0.400        1.7000         2.637       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -16.78                                                                                                                                                                                                                                                                                                                                             -7.39                                                                                          -6.86  2.16E-13  -0.24  1.51E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.24       1.51E-07          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DR+Tau&submit=submit+id                                           
 116 2MASS J04474859+2925112         DS Tau                          DS Tau                     1  2                       S   71.9525  29.4198  71.9525  29.4197 II      Taurus/L1517                Krolikowski 2021  2.34 0.52                                         158249306976130176   6.2865 0.0442 TRUE    158.35  157.25   159.48    5.04 0.08 -24.33 0.04  158249306976130176  6.3150 0.0210 TRUE   158.13  157.51   158.76    5.05 0.02 -24.44 0.02   13.00        0.34                 Salyk 2013                           9.465 0.018  8.600 0.030  8.036 0.029              Gullbring 1998/Calvet 1998   MMT                              Taurus                    3.80      1996                                  K5          4300.57        0.870        0.5700         1.360       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                           -22.60        1.21E-12                                             -15.60        9.00E-13                                         -11.90        5.90E-13                                 -16.70        8.60E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  6.30E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.82       9.36E-09                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DS+Tau&submit=submit+id                                              
 117 2MASS J04474859+2925112         V* DS Tau                       DS Tau                     2  2                       S   71.9525  29.4198  71.9525  29.4197 II      Taurus/L1495                Krolikowski 2021  1.34 0.19                                         158249306976130176   6.2865 0.0442 TRUE    158.35  157.25   159.48    5.04 0.08 -24.33 0.04  158249306976130176  6.3150 0.0210 TRUE   158.13  157.51   158.76    5.05 0.02 -24.44 0.02   13.00        0.34 0.50            Gullbring 1998                       9.465 0.018  8.600 0.030  8.036 0.029              Salyk 2013                   Keck II/NIRSPEC                  Taurus                    1.50      2007           140.00                 K5          4350.00        0.870        0.5700         1.360       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -4.96                                                                                                                                                                                                                                                                                                                                             -1.23                                                                                          -6.99  3.07E-14  -1.01  6.03E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.01       6.03E-09          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DS+Tau&submit=submit+id                                           
 118 2MASS J04514737+3047134         V* UY Aur                       UY Aur                     1  1                       S   72.9475  30.7871  72.9475  30.7870 II      Taurus/L1517          0.742 Gange2018         2.53 0.97                                         159965197946584320   6.4264 0.0591 TRUE    154.93  153.51   156.38    4.38 0.12 -25.97 0.06  159965197946584320  6.5669 0.0372 TRUE   151.74  151.08   152.79    5.24 0.05 -25.92 0.03   13.92  0.07  1.26 0.50            Gullbring 1998                       9.134 0.020  7.987 0.016  7.239 0.018              Gullbring 1998/Calvet 1998   MMT                              Taurus                    0.33      1996                                  K7          4016.49        0.421        1.5850         2.600       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                           -21.10        1.78E-12                                             -17.20        1.56E-12                                         -16.70        1.05E-12                                 -22.40        1.38E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  9.40E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -0.46       8.55E-08                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+UY+Aur&submit=submit+id                                           
 119 2MASS J04551098+3021595         2MASS J04551098+3021595         GM Aur                     1  3                       S   73.7958  30.3665  73.7958  30.3664 II      Taurus/L1517          0.453 Gange2018         2.53 0.97                                         156907907082740480   6.2642 0.0829 TRUE    158.95  156.87   161.09    3.90 0.15 -24.45 0.07  156907907082740480  6.3248 0.0490 TRUE   157.24  156.28   158.24    3.75 0.06 -24.30 0.04   15.15  0.04  0.31                 Salyk 2013                           9.341 0.018  8.603 0.024  8.283 0.017              Gullbring 1998/Calvet 1998   MMT                              Auriga                    0.89      1996                                  K7          4012.59        0.524        0.7400         1.780       Continuum Excess 3200-5400 A                                                                                                                                                                                                                                           -26.30        1.23E-12                                             -20.40        6.50E-13                                         -18.40        4.20E-13                                 -18.50        3.80E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  1.80E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.29       6.97E-09                                                     D'Antona (1994) & Mazzitelli using Alexander opacities and Canuto & Mazzitelli (CM) convection                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04551098%2B3021595&submit=submit+id                           
 120 2MASS J04551098+3021595         V* GM Aur                       GM Aur                     2  3                       S   73.7958  30.3665  73.7958  30.3664 IIt     Taurus/L1517          0.453 Gange2018         2.53 0.97                                         156907907082740480   6.2642 0.0829 TRUE    158.95  156.87   161.09    3.90 0.15 -24.45 0.07  156907907082740480  6.3248 0.0490 TRUE   157.24  156.28   158.24    3.75 0.06 -24.30 0.04   15.15  0.04  0.31 0.50            Gullbring 1998                       9.341 0.018  8.603 0.024  8.283 0.017              Salyk 2013                   Keck II/NIRSPEC                  Taurus                    4.00      2004           140.00                 K7          4060.00        0.520        0.7400         1.780       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -12.20                                                                                                                                                                                                                                                                                                                                             -7.12                                                                                         -29.90  5.23E-14  -0.80  2.19E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.80       2.19E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+GM+Aur&submit=submit+id                                           
 121 2MASS J04554757+3028077         2MASS J04554757+3028077         2M 0455+3028               1  1                       S   73.9482  30.4688  73.9483  30.4687         Taurus/L1517          0.705 Gange2018         2.53 0.97                                         156915878541979264   6.3801 0.1518 TRUE    156.19  152.54   160.01    3.48 0.22 -24.00 0.13  156915878541979264  6.7899 0.0662 TRUE   146.08  144.51   147.38    3.88 0.08 -23.22 0.05                1.00 0.50            Herczeg 2008                        11.051 0.024 10.313 0.024  9.984 0.021              Herczeg 2008                 Keck I/LRIS                      Taurus                    1.26      2006           140.00  125.00  155.00 M4.75   0.5 3161.00  75.00 0.200        0.1500         1.310       Continuum Excess 3200-9000 A                                                                                                                                            320.00                       -9.60        2.12E-14          -5.74      5.16E-13                 -9.20        4.50E-15          -6.69      5.80E-14                 -8.60        2.60E-15          -7.10      2.27E-14             -6.10        1.50E-15                                  -7.50        9.50E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.40       3.00E-16          -8.24      1.61E-15      0.13        2.00E-16                                           0.30       6.00E-16                                                                                                      -30.00       3.70E-15           -7.96      3.08E-15       -26.00       4.30E-15                               >-0.3       2.10E-15                           UPP >-0.3       2.30E-15          -8.19  1.84E-15       -0.31      2.80E-15                                                                                                                                                                                                                                                       -3.77       5.80E-11 8.02E-11 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04554757%2B3028077&submit=submit+id                           
 122 2MASS J04554801+3028050         2MASS J04554801+3028050         2MASS J04554801+3028050    1  1                       BD  73.9501  30.4680  73.9501  30.4679 II      Taurus/L1517                Krolikowski 2021  2.53 0.97                                         156915878541979008   6.0669 0.1754 TRUE    164.29  159.65   169.20    4.60 0.25 -23.70 0.15  156915878541979008  6.2413 0.1103 TRUE   158.99  156.14   162.27    4.92 0.12 -23.84 0.08                1.00                 Herczeg 2008                        13.180 0.026 12.588 0.028 12.155 0.022              Muzerolle 2005               Magellan II/MIKE                 Taurus                    1.50      2003                                  M5.6        3014.00        0.075        0.0140         0.440       Line Profile     Ha                                                                                                                                                                                 -14.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04554801%2B3028050&submit=submit+id                           
 123 2MASS J05030659+2523197         V* V836 Tau                     V836 Tau                   1  2                       S   75.7775  25.3888  75.7775  25.3887         Taurus/L1544                Krolikowski 2021  3.40 0.90                                         3420008412568724736  5.8970 0.0432 TRUE    168.76  167.53   170.01    3.00 0.07 -17.18 0.05 3420008412568724736  5.9882 0.0183 TRUE   166.66  166.08   167.23    2.99 0.02 -17.30 0.01   18.15  0.03  1.10 0.50            Herczeg 2008                         9.913 0.023  9.077 0.029  8.595 0.019              Herczeg 2008                 HST/STIS G430L                   Taurus                   12.59      2006           140.00  125.00  155.00 K7      0.5 4060.00  75.00 0.950        0.3200         1.150       Continuum Excess 3200-9000 A                                                                                                                                                                                                                                           -17.00        9.60E-14          -5.60      1.26E-13                 -8.80        3.10E-14          -6.23      2.97E-14             -9.40        2.00E-14                                 -13.00        1.30E-14                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -12.90       1.37E-14           -7.37      2.13E-15       -19.50       2.60E-14                               >-0.21      5.00E-15                           UPP >-0.17      4.00E-15          -7.95  5.60E-16                                                                                                                                                                                                                                                                                 -2.49       1.50E-10 2.07E-10 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V836+Tau&submit=submit+id                                         
 124 2MASS J05180285+2327127         2MASS J05180285+2327127         S0518+2327                 1  1                       S   79.5119  23.4535  79.5119  23.4534         118 Tau               0.911 Gange2018        10.00 1.00                                         3415666239289777664  9.3921 0.1402 TRUE    106.19  104.62   107.81    9.09 0.21 -38.72 0.14 3415666239289777664  9.6381 0.0748 TRUE   103.25  102.40   103.88    9.28 0.08 -38.63 0.05   14.40  0.70  1.00 0.50            Herczeg 2008                        12.996 0.021 12.320 0.026 11.885 0.020              Herczeg 2008                 Keck I/LRIS                      Taurus                    7.94      2006           140.00  125.00  155.00 M5.5    0.5 3091.00  75.00 0.100        0.0160         0.440       Continuum Excess 3200-9000 A                                                                                                                                                                        -50.00        2.50E-14          -5.68      3.22E-13                -67.00        1.51E-14          -6.26      8.50E-14                -60.00        1.27E-14          -6.54      4.44E-14            -54.00        1.11E-14                                 -28.00        6.90E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -7.70       1.90E-15          -7.69      3.10E-15      -2.40       8.70E-16                                           -0.90      4.10E-16                                                                                                      -20.00       4.30E-15           -7.90      1.96E-15       -59.00       1.21E-14                               -1.73       2.20E-15                               -2.10       2.70E-15          -8.12  1.17E-15       -1.94      3.20E-15                                                                                                                                                                                                                                                       -2.55       5.00E-10 6.91E-10 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05180285%2B2327127&submit=submit+id                           
 125 2MASS J05380097-0226079         2MASS J05380097-0226079         SO1362                     1  2                       S   84.5041  -2.4355  84.5041  -2.4355 II      ε Ori                      Kounkel2018       1.90 1.60                                         3216504134712395904  2.8637 0.0552 TRUE    345.88  339.35   352.67    1.75 0.11  -1.33 0.09 3216504134712395904  2.8126 0.0344 TRUE   348.69  344.41   353.46    1.75 0.04  -1.41 0.03   22.13  0.25             0.13      McMahon2020                         12.824 0.028 12.147 0.026 11.931 0.027              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M2.5        3100.00 150.00 0.150        0.0900         1.067       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.07       2.45E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05380097-0226079&submit=submit+id                             
 126 2MASS J05380097-0226079         2MASS J05380097-0226079         SO299                      2  2                       S   84.5041  -2.4355  84.5041  -2.4355 II*     σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216504134712395904  2.8637 0.0552 TRUE    345.88  339.35   352.67    1.75 0.11  -1.33 0.09 3216504134712395904  2.8126 0.0344 TRUE   348.69  344.41   353.46    1.75 0.04  -1.41 0.03   22.13  0.25             0.13      McMahon2020                         12.824 0.028 12.147 0.026 11.931 0.027              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M2.5        3400.00 150.00 0.350        0.1400         1.101       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.93       1.51E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   SIMBAD thinks same star as above (SO1362)                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05380097-0226079&submit=submit+id                             
 127 2MASS J05380674-0230227         Kiso A-0904 67                  SO341                      1  1                       S   84.5281  -2.5063  84.5281  -2.5063 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216502798977562112  2.3539 0.0424 TRUE    419.83  412.43   427.50    1.04 0.07  -0.38 0.07 3216502798977562112  2.4451 0.0259 TRUE   402.30  398.77   405.76    1.33 0.03  -0.53 0.02   30.29  0.71             0.14      McMahon2020                         11.764 0.026 10.924 0.023 10.544 0.022              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M1          3600.00 150.00 0.600        0.3900         1.236       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.26       4.79E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Kiso+A-0904+67&submit=submit+id                                      
 128 2MASS J05381319-0226088         2MASS J05381319-0226088         SO397                      1  2                       S   84.5550  -2.4357  84.5550  -2.4357 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216504272150547456                                                                         3216504272150547456  2.4075 0.2217 TRUE   419.16  384.96   454.37    0.82 0.19   0.85 0.16   31.79  0.13             0.14      McMahon2020                         12.479 0.028 11.816 0.027 11.551 0.024              Rigliaco 2012                VLT/X-shooter                    σ Ori                    3.00      2011      4.0  360.00                 M4.5        3200.00 150.00 0.200        0.1900         1.450       Continuum Excess 3000-25000 A                                                                                                                                                                       -33.90   0.40 4.25E-14          -2.62      7.83E-10                -23.30   0.30 7.74E-15          -3.02      3.07E-10                -20.70   0.50 4.78E-15          -2.81      5.07E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.60  0.40 2.08E-15          -2.97      3.48E-10               -0.90  0.30 3.64E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.30  0.10 1.17E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.20 0.30 1.36E-15                                                                                                                                                                                                                                                       -2.71       3.80E-10                                                     Baraffe 1998                                                                                   also has accretion luminosity for multiple NIR lines                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05381319-0226088&submit=submit+id                             
 129 2MASS J05381319-0226088         2MASS J05381319-0226088         SO397                      2  2                       S   84.5550  -2.4357  84.5550  -2.4357 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216504272150547456                                                                         3216504272150547456  2.4075 0.2217 TRUE   419.16  384.96   454.37    0.82 0.19   0.85 0.16   31.79  0.13             0.14      McMahon2020                         12.479 0.028 11.816 0.027 11.551 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M4.5        3300.00 150.00 0.300        0.1800         1.254       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.73       3.31E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05381319-0226088&submit=submit+id                             
 130 2MASS J05381778-0240500         2MASS J05381778-0240500         SO435                      1  1                       S   84.5741  -2.6806  84.5741  -2.6806 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                                                                                                                     3216110376405857152                                                                                                  0.17      McMahon2020                         13.204 0.027 12.583 0.024 12.241 0.021              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M5.0        3200.00 150.00 0.200        0.0900         1.020       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.38       8.51E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05381778-0240500&submit=submit+id                             
 131 2MASS J05381824-0248143         2MASS J05381824-0248143         SO444                      1  1                       S   84.5760  -2.8040  84.5760  -2.8040 EV      σ Ori                      Kounkel2018       1.90 1.60                                         3216106837352625408  2.4818 0.0792 TRUE    398.82  386.50   411.92    1.34 0.12  -0.99 0.11 3216106837352625408  2.4607 0.0373 TRUE   398.54  393.02   403.53    1.25 0.04  -0.95 0.03   31.25  0.18             0.18      McMahon2020                         12.760 0.026 12.023 0.023 11.803 0.021              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M3.0        3400.00 150.00 0.350        0.1600         1.123       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.90       1.66E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05381824-0248143&submit=submit+id                             
 132 2MASS J05382050-0234089         [W96] rJ053820-0234             SO462                      1  2                       S   84.5854  -2.5692  84.5854  -2.5692 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216115118049327872  2.9181 0.1650 TRUE    340.86  322.26   361.70    1.20 0.28  -0.49 0.23 3216115118049327872  2.6337 0.0789 TRUE   374.66  364.82   383.95    1.41 0.08  -0.63 0.07   30.19  0.33             0.16      McMahon2020                         12.652 0.026 11.918 0.023 11.648 0.019              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M4          3200.00 150.00 0.200        0.1500         1.221       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.08       2.14E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Zapatero Osorio 2002)                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BW96%5D+rJ053820-0234&submit=submit+id                             
 133 2MASS J05382307-0236493         2MASS J05382307-0236493         SO482                      1  1                       S   84.5962  -2.6137  84.5962  -2.6137 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216113949818228736  1.9214 0.1627 TRUE    516.86  475.80   565.51    1.42 0.25  -1.88 0.21 3216113949818228736  2.4796 0.1300 TRUE   398.08  381.06   417.68    0.97 0.12  -0.50 0.10                           0.17      McMahon2020                         13.796 0.028 13.167 0.026 12.776 0.019              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M4.5        3200.00 150.00 0.200        0.0500         0.783       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.08       1.23E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05382307-0236493&submit=submit+id                             
 134 2MASS J05382333-0225345         V* V2725 Ori                    SO485                      1  1                       S   84.5972  -2.4263  84.5972  -2.4263 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216505066720270208  2.6476 0.1118 TRUE    374.51  359.34   391.00    1.69 0.21  -1.48 0.20 3216505066720270208  2.7727 0.0761 TRUE   357.80  348.15   367.56    1.77 0.07  -1.35 0.06                           0.15      McMahon2020                         13.685 0.027 12.928 0.029 12.424 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M2.0        3300.00 150.00 0.250        0.0400         0.707       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.39       4.27E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V2725+Ori&submit=submit+id                                        
 135 2MASS J05382358-0220475         V* V2726 Ori                    SO490                      1  2                       S   84.5983  -2.3466  84.5983  -2.3466 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216509670925197952                                                                         3216509670925197952  3.8006 0.6852 TRUE   283.77  237.68   365.24   -1.00 0.67  -3.06 0.57   29.48  0.31             0.14      McMahon2020                         13.412 0.026 12.799 0.029 12.490 0.030              Rigliaco 2012                VLT/X-shooter                    σ Ori                    3.00      2011      4.0  360.00                 M5.5        3060.00 150.00 0.140        0.0800         1.020       Continuum Excess 3000-25000 A                                                                                                                                                                       -54.50   0.60 1.56E-14          -3.27      1.58E-10                -38.60   0.20 2.92E-15          -3.59      7.45E-11                -41.10   0.40 1.99E-15          -3.30      1.46E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.31  0.30 4.55E-16          -3.95      3.24E-11               -0.73  0.30 1.16E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.70  0.10 4.13E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.08 0.00 8.00E-17                                                                                                                                                                                                                                                       -3.10       1.07E-10                                                     Baraffe 1998                                                                                   also has accretion luminosity for multiple NIR lines                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V2726+Ori&submit=submit+id                                        
 136 2MASS J05382358-0220475         V* V2726 Ori                    SO490                      2  2                       S   84.5983  -2.3466  84.5983  -2.3466 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216509670925197952                                                                         3216509670925197952  3.8006 0.6852 TRUE   283.77  237.68   365.24   -1.00 0.67  -3.06 0.57   29.48  0.31             0.14      McMahon2020                         13.412 0.026 12.799 0.029 12.490 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M5.5        3100.00 150.00 0.150        0.0700         0.975       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.73       4.79E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V2726+Ori&submit=submit+id                                        
 137 2MASS J05382543-0242412         V* V2728 Ori                    SO500                      1  2                       S   84.6060  -2.7115  84.6060  -2.7115 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216110028512983040  2.9507 0.3527 TRUE    342.61  303.54   393.01    1.97 0.83  -1.20 0.85 3216110028512983040  2.4437 0.2443 TRUE   412.42  376.38   458.07    0.98 0.29  -0.94 0.23                           0.19      McMahon2020                         14.880 0.030 14.160 0.040 13.570 0.030              Rigliaco 2012                VLT/X-shooter                    σ Ori                    3.00      2009      4.0  360.00                 M6          2990.00 150.00 0.080        0.0200         0.470       Continuum Excess 3000-25000 A                                                                                                                                                                      -121.50   1.50 7.47E-15          -3.74      3.73E-11                -80.90   0.40 8.71E-16          -4.30      1.04E-11                -62.60   1.30 3.53E-16          -4.28      1.09E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -1.40  0.70 5.19E-16          -3.87      2.79E-11               -0.90  0.90 3.61E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.10  0.30 3.65E-17                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.90 0.20 4.00E-16                                                                                                                                                                                                                                                       -3.95       5.37E-11                                                     Baraffe 1998                                                                                   also has accretion luminosity for multiple NIR lines                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V2728+Ori&submit=submit+id                                        
 138 2MASS J05382543-0242412         V* V2728 Ori                    SO500                      2  2                       S   84.6060  -2.7115  84.6060  -2.7115 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216110028512983040  2.9507 0.3527 TRUE    342.61  303.54   393.01    1.97 0.83  -1.20 0.85 3216110028512983040  2.4437 0.2443 TRUE   412.42  376.38   458.07    0.98 0.29  -0.94 0.23                           0.19      McMahon2020                         14.880 0.030 14.160 0.040 13.570 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M7          3000.00 150.00 0.100        0.0200         0.615       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.27       1.20E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V2728+Ori&submit=submit+id                                        
 139 2MASS J05382684-0238460         [BNM2013] 93.03 227             SO514                      1  1                       S   84.6118  -2.6461  84.6118  -2.6461 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216110891801718784  2.8350 0.1410 TRUE    350.37  333.47   369.04    1.11 0.25  -1.30 0.22 3216110891801718784  2.8450 0.1230 TRUE   343.17  329.43   357.58    1.49 0.12  -1.16 0.10   30.82  0.32             0.19      McMahon2020                         14.110 0.040 13.483 0.029 13.210 0.040              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M3.5        3100.00 150.00 0.130        0.0400         0.728       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.88       2.75E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBNM2013%5D+93.03+227&submit=submit+id                             
 140 2MASS J05382751-0235042         Kiso A-0976 329                 SO520                      1  2                       S   84.6146  -2.5845  84.6146  -2.5845 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216489604838028928  2.4787 0.0678 TRUE    399.17  388.57   410.36    1.27 0.12  -0.32 0.10 3216489604838028928  2.4839 0.0397 TRUE   394.65  389.49   400.09    1.41 0.04  -0.57 0.03   29.59  0.30             0.18      McMahon2020                         12.826 0.028 12.113 0.024 11.860 0.028              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M3.5        3300.00 150.00 0.300        0.1500         1.148       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.02       1.51E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Zapatero Osorio 2002)                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Kiso+A-0976+329&submit=submit+id                                     
 141 2MASS J05382896-0248473         Mayrit 803197                   SO537                      1  1                       BD  84.6207  -2.8131  84.6207  -2.8131 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216060241257505152  2.1105 0.2700 TRUE    476.74  419.37   551.85    1.39 0.47  -0.93 0.45 3216060241257505152  2.3998 0.2021 TRUE   416.35  384.58   464.30    1.65 0.21  -1.07 0.18   30.20  0.35             0.20      McMahon2020                         14.820 0.040 14.280 0.040 13.880 0.060              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M6          3000.00 150.00 0.070        0.0200         0.598       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -4.32       1.48E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   SIMBAD has spectral type (M6) but no citation                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mayrit+803197&submit=submit+id                                       
 142 2MASS J05383141-0236338         Haro 5-11                       SO562                      1  2                       S   84.6309  -2.6094  84.6309  -2.6094 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216114014242465920                                                                         3216114014242465920                                                                          30.81  0.88             0.19      McMahon2020                         12.174 0.027 11.473 0.024 10.986 0.025              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M3.5        3400.00 150.00 0.400        0.2200         1.288       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.80       2.19E-09          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-11&submit=submit+id                                           
 143 2MASS J05383158-0235149         [W96] rJ053831-0235             SO563                      1  2                       S   84.6316  -2.5875  84.6316  -2.5875 II      σ Ori                      Caballero2019     1.90 1.60                                         3216489394383361792                                                                         3216489398680226432  7.7206 0.8106 TRUE   136.21  118.68   151.16    3.87 0.77   5.70 0.63   31.60  0.28             0.18      McMahon2020                         11.520 0.030 10.705 0.023 10.352 0.022              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M0          3300.00 150.00 0.400        0.5100         1.798       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.30       1.12E-09          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Zapatero Osorio 2002)                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BW96%5D+rJ053831-0235&submit=submit+id                             
 144 2MASS J05383405-0236375         [W96] rJ053833-0236             SO587                      1  2                       S   84.6419  -2.6104  84.6419  -2.6104 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216486375022778112  2.5997 0.2150 TRUE    383.96  353.93   419.44   -0.33 0.37   1.11 0.33 3216486375022778112  2.1903 0.2054 TRUE   474.80  424.27   535.45    0.30 0.20   0.86 0.17   33.89  0.67             0.19      McMahon2020                         11.980 0.027 11.330 0.024 11.077 0.027              Rigliaco 2012                VLT/X-shooter                    σ Ori                    3.00      2009      4.0  360.00                 M4.5        3200.00 150.00 0.200        0.2800         1.730       Continuum Excess 3000-25000 A                                                                                                                                                                       -14.70   1.10 2.84E-14          -2.88      5.56E-10                -10.40   0.30 5.98E-15          -3.18      2.81E-10                 -6.90   0.50 2.88E-15          -3.09      3.40E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.07  0.40 4.60E-16          -3.95      4.76E-11               -0.04  1.70 2.90E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.62  0.10 5.84E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.03      3.00E-16                                                                                                                                                                                                                                                   UPP -4.00       3.89E-11                                                     Baraffe 1998                                                                                   also has accretion luminosity for multiple NIR lines                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BW96%5D+rJ053833-0236&submit=submit+id                             
 145 2MASS J05383405-0236375         [W96] rJ053833-0236             SO587                      2  2                       S   84.6419  -2.6104  84.6419  -2.6104 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216486375022778112  2.5997 0.2150 TRUE    383.96  353.93   419.44   -0.33 0.37   1.11 0.33 3216486375022778112  2.1903 0.2054 TRUE   474.80  424.27   535.45    0.30 0.20   0.86 0.17   33.89  0.67             0.19      McMahon2020                         11.980 0.027 11.330 0.024 11.077 0.027              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M3.5        3300.00 150.00 0.300        0.2700         1.436       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.78       3.55E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Zapatero Osorio 2002)                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BW96%5D+rJ053833-0236&submit=submit+id                             
 146 2MASS J05383460-0241087         [BNM2013] 93.03 29              SO598                      1  1                       S   84.6442  -2.6858  84.6442  -2.6858 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216109792290093440  2.4897 0.0951 TRUE    397.79  383.17   413.56    1.14 0.17  -0.70 0.14 3216109792290093440  2.4974 0.0462 TRUE   393.72  386.83   401.41    1.44 0.06  -0.91 0.04   30.88  0.59             0.21      McMahon2020                         13.103 0.028 12.454 0.023 12.123 0.027              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2002/2003 4.0  360.00                 M2.0        3200.00 150.00 0.200        0.1100         1.079       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.09       1.78E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBNM2013%5D+93.03+29&submit=submit+id                              
 147 2MASS J05383587-0243512         V* TY Ori                       SO615                      1  1                       S   84.6495  -2.7309  84.6495  -2.7309 EV      σ Ori                      Kounkel2018       1.90 1.60                                         3216109105095331712  2.4310 0.0410 TRUE    406.66  399.93   413.62    1.45 0.08  -0.58 0.07 3216109105095331712  2.4976 0.0160 TRUE   397.93  395.78   400.05    1.53 0.02  -0.58 0.01   31.27  0.50             0.21      McMahon2020                         10.445 0.027  9.726 0.024  9.311 0.028              Rigliaco 2011                TNG/SARG                         σ Ori                    3.00      2009      4.0  360.00                 K3.0        3500.00 150.00 0.600        0.6900                     Line Profile     Ha 10% width                                                                                                                                           397.00 50.00 9.14E-10        -4.40   0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     9.12E-10          Natta 2004                                 Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+TY+Ori&submit=submit+id                                           
 148 2MASS J05383902-0245321         2MASS J05383902-0245321         SO646                      1  3                       S   84.6626  -2.7589  84.6626  -2.7590 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216061997894032000  2.3346 0.0822 TRUE    423.76  409.37   439.17    1.16 0.15  -0.45 0.12 3216061997894032000  2.4714 0.0409 TRUE   397.32  391.53   403.38    1.24 0.04  -0.72 0.04   30.35  0.21             0.21      McMahon2020                         12.913 0.028 12.195 0.023 11.890 0.028              Rigliaco 2012                VLT/X-shooter                    σ Ori                    3.00      2009      4.0  360.00                 M3.5        3350.00 150.00 0.300        0.1000         0.970       Continuum Excess 3000-25000 A                                                                                                                                                                       -23.40   1.60 2.32E-14          -3.01      1.25E-10                -10.10   0.20 3.54E-15          -3.48      4.23E-11                -12.70   0.40 2.67E-15          -3.14      9.35E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -1.40  0.30 2.87E-15          -2.76      2.21E-10               -0.96  0.50 2.26E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.00  0.10 1.14E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.39 0.20 7.20E-16                                                                                                                                                                                                                                                       -3.00       2.09E-10                                                     Baraffe 1998                                                                                   also has accretion luminosity for multiple NIR lines                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383902-0245321&submit=submit+id                             
 149 2MASS J05383902-0245321         2MASS J05383902-0245321         SO646                      2  3                       S   84.6626  -2.7589  84.6626  -2.7590 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216061997894032000  2.3346 0.0822 TRUE    423.76  409.37   439.17    1.16 0.15  -0.45 0.12 3216061997894032000  2.4714 0.0409 TRUE   397.32  391.53   403.38    1.24 0.04  -0.72 0.04   30.35  0.21             0.21      McMahon2020                         12.913 0.028 12.195 0.023 11.890 0.028              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M2.5        3300.00 150.00 0.300        0.1200         1.071       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.05       1.29E-09          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383902-0245321&submit=submit+id                             
 150 2MASS J05383976-0232203         2MASS J05383976-0232203         SO657                      1  1                       BD  84.6657  -2.5390  84.6657  -2.5390 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216490188952103296                                                                         3216490188952103296  2.4829 0.4163 TRUE   418.42  356.76   496.40    0.98 0.32  -0.86 0.34   31.16  0.37             0.19      McMahon2020                         14.890 0.040 14.280 0.030 13.940 0.060              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                             2900.00 150.00 0.060        0.0200         0.626       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -4.49       1.23E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383976-0232203&submit=submit+id                             
 151 2MASS J05384027-0230185         Haro 5-13                       SO662                      1  2                       S   84.6678  -2.5052  84.6678  -2.5052 II      σ Ori                      Caballero2019     1.90 1.60                                         3216491151026233472  2.6265 0.0353 TRUE    376.67  371.69   381.78    0.90 0.06  -0.55 0.05 3216491151026233472  2.4925 0.0208 TRUE   394.91  391.78   397.98    0.87 0.02  -0.61 0.02   32.12  0.45             0.18      McMahon2020                         11.512 0.026 10.763 0.023 10.395 0.025              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M0          3900.00 150.00 0.900        0.4100         1.315       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.06       5.50E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Zapatero Osorio 2002)                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-13&submit=submit+id                                           
 152 2MASS J05384053-0233275         2MASS J05384053-0233275         SO663                      1  1                       S   84.6689  -2.5577  84.6689  -2.5577 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216489948435553408  2.6874 0.1036 TRUE    368.88  355.18   383.65    0.74 0.17   0.00 0.15 3216489948435553408  2.4662 0.0538 TRUE   398.59  388.89   408.50    1.11 0.05  -0.62 0.05   31.93  0.27             0.19      McMahon2020                         12.795 0.027 12.125 0.024 11.858 0.025              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                             3200.00 150.00 0.200        0.1400         1.156       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.20       1.51E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384053-0233275&submit=submit+id                             
 153 2MASS J05384159-0230289         [BNM2013] 92.01 24              SO674                      1  1                       S   84.6733  -2.5080  84.6733  -2.5080 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216490395111989120  2.5751 0.0794 TRUE    384.50  373.02   396.70    1.18 0.13  -0.69 0.12 3216490395111989120  2.6053 0.0444 TRUE   378.42  372.23   384.70    1.29 0.04  -0.62 0.04   31.11  0.24             0.18      McMahon2020                         12.844 0.027 12.140 0.023 11.933 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                             3300.00 150.00 0.300        0.1400         1.111       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.06       1.32E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBNM2013%5D+92.01+24&submit=submit+id                              
 154 2MASS J05384423-0240197         [W96] 4771-1051                 SO697                      1  2                       S   84.6843  -2.6722  84.6843  -2.6722 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216109861009561728  2.4952 0.0238 TRUE    396.22  392.49   400.01    1.52 0.04  -0.99 0.04 3216109861009561728  2.4723 0.0148 TRUE   397.35  394.82   399.62    1.46 0.01  -1.01 0.01   30.30  0.29             0.21      McMahon2020                         11.363 0.026 10.688 0.024 10.439 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 K7.5        3500.00 150.00 0.600        0.6300         1.764       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.92       1.74E-09          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Zapatero Osorio 2002)                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BW96%5D+4771-1051&submit=submit+id                                 
 155 2MASS J05384448-0240376         2MASS J05384448-0240376         SO700                      1  1                       S   84.6854  -2.6771  84.6854  -2.6772 EV      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216109856714174464  3.1761 0.3970 TRUE    319.38  281.34   369.11    1.18 0.68  -0.39 0.68 3216109856714174464  2.5995 0.2757 TRUE   385.41  347.85   431.88    1.41 0.27  -0.68 0.23   34.27  0.52             0.21      McMahon2020                         14.800 0.030 14.210 0.040 13.940 0.050              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                             3000.00 150.00 0.080        0.0100         0.505       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -4.46       7.76E-12          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384448-0240376&submit=submit+id                             
 156 2MASS J05384537-0241594         V* V595 Ori                     SO710                      1  2                       S   84.6891  -2.6998  84.6891  -2.6998 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216109551771920128  4.7093 0.2424 TRUE    211.97  201.35   223.75    2.33 0.38   0.48 0.33 3216109551771920128  3.9090 0.2749 TRUE   257.72  240.38   277.25    0.86 0.26   0.37 0.22   31.44  0.16             0.21      McMahon2020                         11.988 0.030 11.329 0.029 11.039 0.027              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M1.5        3500.00 150.00 0.500        0.3000         1.394       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.28       6.46E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V595+Ori&submit=submit+id                                         
 157 2MASS J05384755-0227120         2MASS J05384755-0227120         SO728                      1  1                       S   84.6981  -2.4533  84.6981  -2.4533 EV      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216492869013139072  2.6269 0.1012 TRUE    377.28  363.29   392.37    1.34 0.16  -0.59 0.14 3216492869013139072  2.4494 0.0514 TRUE   396.44  388.93   404.29    1.33 0.05  -0.48 0.04   30.98  0.81             0.17      McMahon2020                         12.140 0.030 11.502 0.037 11.270 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M5          3100.00 150.00 0.200        0.2500         1.541       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.08       2.95E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384755-0227120&submit=submit+id                             
 158 2MASS J05384809-0228536         [BZR99] S Ori 15                SO738                      1  1                       S   84.7004  -2.4816  84.7004  -2.4816 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216492658559702784  2.7477 0.2095 TRUE    363.06  336.74   393.75    1.28 0.31  -0.72 0.28 3216492658559702784  2.6511 0.1585 TRUE   369.97  349.74   390.94    1.18 0.13  -0.56 0.12                           0.18      McMahon2020                         14.470 0.030 13.840 0.026 13.440 0.040              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M5.5        3100.00 150.00 0.110        0.0300         0.658       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -4.04       2.00E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Barrado Y Navascues 2003)                                                  https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBZR99%5D+S+Ori+15&submit=submit+id                                
 159 2MASS J05384818-0244007         2MASS J05384818-0244007         SO739                      1  1                       S   84.7008  -2.7336  84.7008  -2.7336 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216062444570621824  2.3393 0.1810 TRUE    425.48  394.29   461.91    1.07 0.35  -1.20 0.29 3216062444570621824  2.3081 0.1132 TRUE   428.05  406.48   452.55    1.37 0.13  -0.95 0.10   31.34  0.41             0.21      McMahon2020                         14.070 0.030 13.468 0.024 13.150 0.040              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                             3000.00 150.00 0.100        0.0400         0.812       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -4.03       2.88E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384818-0244007&submit=submit+id                             
 160 2MASS J05384928-0223575         V* V2737 Ori                    SO750                      1  2                       S   84.7053  -2.3993  84.7054  -2.3993 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216505406022778368  2.4287 0.3065 TRUE    415.57  365.95   480.40    1.21 0.32  -0.24 0.28 3216505406022778368  2.3528 0.1599 TRUE   424.71  394.01   446.79    1.26 0.13  -0.17 0.13   32.59  0.82             0.17      McMahon2020                         14.362 0.027 13.699 0.026 13.200 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M3.8        3000.00 150.00 0.090        0.0300         0.729       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.51       9.33E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Bozhinova 2016)                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V2737+Ori&submit=submit+id                                        
 161 2MASS J05385038-0226477         [BNM2013] 92.01 11              SO759                      1  1                       S   84.7099  -2.4466  84.7099  -2.4466 EV      σ Ori                      Kounkel2018       1.90 1.60                                         3216493246970258176  2.9825 0.4790 TRUE    345.05  291.07   423.11   -2.81 0.74   4.96 0.64 3216493246970258176  2.5374 0.3695 TRUE   410.98  352.60   477.14    2.09 0.32   1.80 0.29   30.52  0.37             0.17      McMahon2020                         12.502 0.024 11.836 0.023 11.542 0.019              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M3.5        3300.00 150.00 0.300        0.1900         1.367       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.97       2.14E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   spectral type (Herdez 2014)                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBNM2013%5D+92.01+11&submit=submit+id                              
 162 2MASS J05385060-0242429         2MASS J05385060-0242429         SO762                      1  2                       S   84.7109  -2.7119  84.7109  -2.7119 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216062543354558208  2.5072 0.1412 TRUE    395.95  374.47   419.99    1.13 0.25  -0.70 0.21 3216062543354558208  2.5381 0.0960 TRUE   388.45  375.23   400.87    1.16 0.09  -0.89 0.08   31.20  0.32             0.21      McMahon2020                         13.840 0.030 13.246 0.026 12.960 0.040              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                             3100.00 150.00 0.130        0.0500         0.819       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.82       3.63E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05385060-0242429&submit=submit+id                             
 163 2MASS J05385200-0246436         V* RU Ori                       SO774                      1  2                       S   84.7167  -2.7788  84.7167  -2.7788 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216061001461614976  2.4709 0.0296 TRUE    400.10  395.38   404.92    1.63 0.06  -1.01 0.05 3216061001461614976  2.4796 0.0205 TRUE   395.76  392.62   398.83    1.63 0.02  -1.07 0.02   30.07  0.19             0.21      McMahon2020                         11.518 0.026 10.774 0.024 10.421 0.021              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 K7.5        4000.00 150.00 1.000        0.4700         1.327       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.93       6.76E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+RU+Ori&submit=submit+id                                           
 164 2MASS J05385831-0216101         2MASS J05385831-0216101         SO818                      1  2                       S   84.7430  -2.2695  84.7430  -2.2695 II*     NGC 2024                    Kounkel2018       1.10 1.00                                         3216513209978224384  2.5082 0.0408 TRUE    394.27  387.98   400.77    0.67 0.07   0.46 0.06 3216513209978224384  2.4665 0.0253 TRUE   398.11  393.97   401.86    0.75 0.02   0.40 0.02   26.10  0.13             0.15      McMahon2020                         12.338 0.028 11.561 0.026 11.282 0.023              Rigliaco 2011                TNG/SARG                         σ Ori                    3.00      2009      4.0  360.00                 M0.0        3700.00 150.00 0.700        0.2100         1.106       Line Profile     Ha 10% width                                                                                                                                           332.00 25.00 2.14E-10        -6.50   0.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     2.14E-10          Natta 2004                                 Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05385831-0216101&submit=submit+id                             
 165 2MASS J05385831-0216101         2MASS J05385831-0216101         SO818                      2  2                       S   84.7430  -2.2695  84.7430  -2.2695 II*     NGC 2024                    Kounkel2018       1.10 1.00                                         3216513209978224384  2.5082 0.0408 TRUE    394.27  387.98   400.77    0.67 0.07   0.46 0.06 3216513209978224384  2.4665 0.0253 TRUE   398.11  393.97   401.86    0.75 0.02   0.40 0.02   26.10  0.13             0.15      McMahon2020                         12.338 0.028 11.561 0.026 11.282 0.023              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M0.0        3700.00 150.00 0.700        0.2100         1.106       Continuum Excess U-Band photometric excess                                                                                                                              332.00 25.00 2.14E-10        -6.50   0.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -2.26       3.55E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05385831-0216101&submit=submit+id                             
 166 2MASS J05385922-0233514         Haro 5-18                       SO827                      1  1                       S   84.7468  -2.5643  84.7468  -2.5643 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216486821699351296  2.5250 0.0767 TRUE    392.02  380.49   404.26    1.78 0.11  -0.57 0.10 3216486821699351296  2.4347 0.0487 TRUE   402.88  395.26   412.37    1.86 0.04  -0.62 0.04   30.34  0.26             0.20      McMahon2020                         12.888 0.027 11.979 0.023 11.401 0.028              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M2.5        3400.00 150.00 0.350        0.0600         0.771       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.74       1.51E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-18&submit=submit+id                                           
 167 2MASS J05390136-0218274         Haro 5-16                       SO844                      1  1                       S   84.7557  -2.3076  84.7557  -2.3076 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216512179186222720  2.3785 0.0362 TRUE    415.49  409.28   421.88    1.75 0.06  -0.12 0.05 3216512179186222720  2.4067 0.0216 TRUE   408.41  404.77   411.85    1.70 0.02  -0.05 0.02   30.40  0.23             0.16      McMahon2020                         11.733 0.027 10.842 0.023 10.335 0.023              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M0.5        3600.00 150.00 0.600        0.4200         1.508       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.01       1.12E-09          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-16&submit=submit+id                                           
 168 2MASS J05390193-0235029         2MASS J05390193-0235029         SO848                      1  2                       S   84.7581  -2.5841  84.7581  -2.5841 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216486714324770944  2.9774 0.2068 TRUE    334.93  312.69   360.52    1.92 0.33  -0.35 0.29 3216486714324770944  2.8064 0.1347 TRUE   351.10  332.56   367.64    1.69 0.13  -0.23 0.12                           0.20      McMahon2020                         14.450 0.040 13.380 0.030 12.610 0.030              Rigliaco 2012                VLT/X-shooter                    σ Ori                    3.00      2009      4.0  360.00                 M4          3270.00 150.00 0.190        0.0200         0.460       Continuum Excess 3000-25000 A                                                                                                                                                                       -83.50   5.00 1.79E-14          -3.18      5.64E-11                -97.40   0.20 4.03E-15          -3.40      3.34E-11                -60.90   0.80 1.80E-15          -3.36      3.72E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -1.20  0.40 6.91E-16          -3.68      1.76E-11               -0.90  0.50 5.01E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.70  0.30 3.93E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.30 0.20 1.43E-15                                                                                                                                                                                                                                                       -3.50       4.07E-11                                                     Baraffe 1998                                                                                   also has accretion luminosity for multiple NIR lines                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390193-0235029&submit=submit+id                             
 169 2MASS J05390193-0235029         2MASS J05390193-0235029         SO848                      2  2                       S   84.7581  -2.5841  84.7581  -2.5841 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216486714324770944  2.9774 0.2068 TRUE    334.93  312.69   360.52    1.92 0.33  -0.35 0.29 3216486714324770944  2.8064 0.1347 TRUE   351.10  332.56   367.64    1.69 0.13  -0.23 0.12                           0.20      McMahon2020                         14.450 0.040 13.380 0.030 12.610 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M4          3300.00 150.00 0.200        0.0300         0.546       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.85       1.38E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390193-0235029&submit=submit+id                             
 170 2MASS J05390297-0241272         2MASS J05390297-0241272         SO859                      1  1                       S   84.7624  -2.6909  84.7624  -2.6909 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216437962151413632  2.4378 0.0856 TRUE    406.04  392.29   420.76    1.37 0.13  -0.67 0.11 3216437962151413632  2.4517 0.0389 TRUE   400.05  392.22   407.50    1.56 0.04  -0.72 0.03   29.84  0.25             0.22      McMahon2020                         12.438 0.026 11.608 0.023 11.156 0.028              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M2.5        3400.00 150.00 0.350        0.1700         1.162       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.75       2.45E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390297-0241272&submit=submit+id                             
 171 2MASS J05390357-0246269         ESO-HA 1693                     SO865                      1  1                       S   84.7649  -2.7742  84.7649  -2.7742 II      ζ Ori                      Kounkel2018       1.90 1.60                                         3216061168964972288  2.6975 0.0904 TRUE    367.33  355.43   380.04    2.19 0.19  -1.31 0.16 3216061168964972288  2.5034 0.0451 TRUE   391.56  384.81   401.49    1.68 0.05  -0.95 0.04   30.84  0.19             0.22      McMahon2020                         12.844 0.028 12.123 0.024 11.863 0.025              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M3.5        3400.00 150.00 0.350        0.1300         1.064       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.59       3.16E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO-HA+1693&submit=submit+id                                         
 172 2MASS J05390387-0220081         2MASS J05390387-0220081         SO866                      1  1                       S   84.7661  -2.3356  84.7661  -2.3356 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216511934373180928  2.8797 0.1471 TRUE    345.06  327.98   363.98    1.86 0.19   0.01 0.18 3216511934373180928  2.6334 0.0917 TRUE   379.70  365.26   394.67    1.84 0.08  -0.20 0.08                           0.17      McMahon2020                         13.830 0.030 13.155 0.026 12.880 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M4.5        3200.00 150.00 0.200        0.0500         0.769       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.28       7.59E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390387-0220081&submit=submit+id                             
 173 2MASS J05390760-0232391         Haro 5-19                       SO897                      1  4                       S   84.7817  -2.5442  84.7817  -2.5442 II*     σ Ori                      Caballero2019     1.90 1.60                                         3216488436607047808  2.4943 0.0341 TRUE    396.40  391.08   401.87    1.92 0.05  -1.51 0.05 3216488436607047808  2.6239 0.0517 TRUE   375.49  368.73   383.49    1.59 0.05  -0.92 0.04   29.88  0.57             0.20      McMahon2020                         11.298 0.026 10.573 0.024 10.260 0.023              Rigliaco 2011                TNG/SARG                         σ Ori                    3.00      2009      4.0  360.00                 K6.5        3700.00 150.00 0.800        0.5000         1.521       Line Profile     Ha 10% width                                                                                                                                           235.00 19.00 2.45E-11        -4.21   2.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     2.45E-11          Natta 2004                                 Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-19&submit=submit+id                                           
 174 2MASS J05390760-0232391         Haro 5-19                       SO897                      2  4                       S   84.7817  -2.5442  84.7817  -2.5442 II*     σ Ori                      Caballero2019     1.90 1.60                                         3216488436607047808  2.4943 0.0341 TRUE    396.40  391.08   401.87    1.92 0.05  -1.51 0.05 3216488436607047808  2.6239 0.0517 TRUE   375.49  368.73   383.49    1.59 0.05  -0.92 0.04   29.88  0.57             0.20      McMahon2020                         11.298 0.026 10.573 0.024 10.260 0.023              Rigliaco 2011                FLAMES/Giraffe                   σ Ori                    3.00      2004      4.0  360.00                 K6.5        3700.00 150.00 0.800        0.5000         1.521       Line Profile     Ha 10% width                                                                                                                                           503.00 57.00 9.75E-09       -13.19   1.38                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     1.00E-08          Natta 2004                                 Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-19&submit=submit+id                                           
 175 2MASS J05390760-0232391         Haro 5-19                       SO897                      3  4                       S   84.7817  -2.5442  84.7817  -2.5442 II*     σ Ori                      Caballero2019     1.90 1.60                                         3216488436607047808  2.4943 0.0341 TRUE    396.40  391.08   401.87    1.92 0.05  -1.51 0.05 3216488436607047808  2.6239 0.0517 TRUE   375.49  368.73   383.49    1.59 0.05  -0.92 0.04   29.88  0.57             0.20      McMahon2020                         11.298 0.026 10.573 0.024 10.260 0.023              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 K6.5        3700.00 150.00 0.800        0.5000         1.521       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            LOW -2.07       7.41E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-19&submit=submit+id                                           
 176 2MASS J05390853-0251465         2MASS J05390853-0251465         SO905                      1  1                       S   84.7855  -2.8629  84.7855  -2.8629 EV      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216056496041065728  2.3260 0.1256 TRUE    426.21  404.02   450.93    3.15 0.26  -1.63 0.21 3216056496041065728  2.4748 0.1008 TRUE   396.53  380.36   410.98    2.37 0.11  -1.32 0.09   29.93  0.11             0.23      McMahon2020                         11.948 0.024 11.201 0.023 11.028 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M0.5        3600.00 150.00 0.600        0.3500         1.392       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.39       4.17E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390853-0251465&submit=submit+id                             
 177 2MASS J05390878-0231115         2MASS J05390878-0231115         SO908                      1  2                       S   84.7866  -2.5199  84.7866  -2.5199 EV      σ Ori                      Kounkel2018       1.90 1.60                                         3216488672829966464  2.9821 0.1330 TRUE    333.05  318.80   348.61    1.10 0.17  -0.09 0.15 3216488672829966464  2.6067 0.0539 TRUE   376.33  369.54   385.68    0.99 0.05  -0.06 0.05   31.19  0.24             0.19      McMahon2020                         13.036 0.027 12.156 0.024 11.702 0.023              Rigliaco 2011                FLAMES/Giraffe                   σ Ori                    3.00      2004      4.0  360.00                 M3.0        3200.00 150.00 0.200        0.1000         1.021       Line Profile     Ha 10% width                                                                                                                                           401.00 26.00 9.99E-10       -19.65   0.19                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     1.00E-09          Natta 2004                                 Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390878-0231115&submit=submit+id                             
 178 2MASS J05390878-0231115         2MASS J05390878-0231115         SO908                      2  3                       S   84.7866  -2.5199  84.7866  -2.5199 EV      σ Ori                      Kounkel2018       1.90 1.60                                         3216488672829966464  2.9821 0.1330 TRUE    333.05  318.80   348.61    1.10 0.17  -0.09 0.15 3216488672829966464  2.6067 0.0539 TRUE   376.33  369.54   385.68    0.99 0.05  -0.06 0.05   31.19  0.24             0.19      McMahon2020                         13.036 0.027 12.156 0.024 11.702 0.023              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M3.0        3200.00 150.00 0.200        0.1000         1.021       Continuum Excess U-Band photometric excess                                                                                                                              401.00 26.00 9.99E-10       -19.65   0.19                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -2.68       4.27E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390878-0231115&submit=submit+id                             
 179 2MASS J05391001-0228116         [KJN2005] 33                    SO917                      1  1                       S   84.7917  -2.4699  84.7919  -2.4698 EV      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216492211883129600  4.1785 0.1981 TRUE    238.53  227.67   250.45   28.94 0.28  10.01 0.27 3216492211883129600  4.0676 0.1277 TRUE   243.32  237.13   250.39   28.88 0.11   9.95 0.11                           0.18      McMahon2020                         14.600 0.030 14.000 0.040 13.780 0.050              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M5          3300.00 150.00 0.200        0.0300         0.581       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.73       1.95E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   SIMBAD has spectral type (M5) but no citation                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BKJN2005%5D+33&submit=submit+id                                    
 180 2MASS J05391151-0231065         Haro 5-20                       SO927                      1  2                       S   84.7980  -2.5185  84.7980  -2.5185 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216488844628237056  2.4349 0.0404 TRUE    406.01  399.41   412.82    1.87 0.06  -0.34 0.06 3216488844628237056  2.4178 0.0276 TRUE   405.89  402.06   411.02    1.83 0.03  -0.32 0.02   30.30  0.18             0.19      McMahon2020                         11.994 0.028 11.193 0.024 10.734 0.019              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M0.0        3700.00 150.00 0.700        0.2900         1.250       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.41       2.95E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-20&submit=submit+id                                           
 181 2MASS J05391308-0237509         [BZR99] S Ori 30                SO936                      1  1                       S   84.8045  -2.6308  84.8045  -2.6308 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216438683704749056  2.9523 0.4972 TRUE    349.87  291.97   435.86    2.29 0.86  -0.54 0.74 3216438683704749056  2.0486 0.3052 TRUE   505.29  443.34   599.75    1.91 0.26  -0.51 0.24                           0.22      McMahon2020                         15.240 0.040 14.750 0.040 14.310 0.070              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M6          2900.00 150.00 0.080        0.0100         0.549       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -4.58       6.46E-12          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   SIMBAD has spectral type (M6) but no citation                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBZR99%5D+S+Ori+30&submit=submit+id                                
 182 2MASS J05391582-0236507         [BNM2013] 90.02 146             SO967                      1  1                       S   84.8160  -2.6141  84.8160  -2.6141 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216438718065634944  2.6226 0.1057 TRUE    377.96  363.31   393.81    1.81 0.16  -0.41 0.14 3216438718065634944  2.5255 0.0540 TRUE   389.75  382.06   398.81    1.79 0.05  -0.28 0.05   31.27  0.60             0.22      McMahon2020                         13.251 0.027 12.537 0.027 12.220 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M4.0        3300.00 150.00 0.250        0.0800         0.890       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.39       5.62E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   spectral type (Herdez 2014)                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBNM2013%5D+90.02+146&submit=submit+id                             
 183 2MASS J05391883-0230531         Haro 5-21                       SO984                      1  2                       S   84.8285  -2.5148  84.8285  -2.5148 II      σ Ori                      Caballero2019     1.90 1.60                                         3216488814564157440  2.4860 0.0571 TRUE    397.90  388.99   407.22    1.75 0.12  -0.54 0.08 3216488814564157440  2.4412 0.0188 TRUE   403.48  400.13   406.43    1.81 0.02  -0.65 0.02   30.33  1.65             0.19      McMahon2020                         11.400 0.028 10.638 0.026 10.340 0.021              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 K7.0        3800.00 150.00 0.900        0.5300         1.500       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.12       5.75E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-21&submit=submit+id                                           
 184 2MASS J05392519-0238220         V* BG Ori                       SO1036                     1  1                       S   84.8550  -2.6395  84.8550  -2.6395 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216439847641330816  2.6069 0.0501 TRUE    379.56  372.43   386.97    1.95 0.06  -0.32 0.05 3216439847641330816  2.5318 0.0221 TRUE   388.65  385.26   391.55    1.84 0.02  -0.35 0.02   29.94  0.17             0.22      McMahon2020                         11.310 0.030 10.451 0.023 10.002 0.023              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 K7.5        3700.00 150.00 0.750        0.4500         1.479       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.17       6.03E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+BG+Ori&submit=submit+id                                           
 185 2MASS J05392633-0228376         2MASS J05392633-0228376         SO1050                     1  1                       S   84.8597  -2.4771  84.8597  -2.4771 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216494926302445696  2.7001 0.1387 TRUE    367.75  349.47   388.03    1.52 0.18  -0.84 0.18 3216494926302445696  2.5673 0.0734 TRUE   386.89  374.93   399.39    1.49 0.07  -0.45 0.06                           0.18      McMahon2020                         13.496 0.026 12.842 0.023 12.565 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                             3200.00 150.00 0.200        0.0800         0.948       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.49       6.03E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05392633-0228376&submit=submit+id                             
 186 2MASS J05392677-0242583         2MASS J05392677-0242583         SO1057                     1  1                       S   84.8616  -2.7162  84.8616  -2.7162 EV      σ Ori                      Kounkel2018       1.90 1.60                                         3216437103157940608  2.3865 0.0898 TRUE    414.76  399.74   430.93    1.87 0.16  -0.78 0.13 3216437103157940608  2.3839 0.0540 TRUE   411.26  400.87   418.47    1.90 0.05  -0.71 0.05   30.86  0.28             0.24      McMahon2020                         13.178 0.027 12.399 0.026 12.118 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                             3100.00 150.00 0.150        0.0800         0.992       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.67       5.62E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05392677-0242583&submit=submit+id                             
 187 2MASS J05392685-0236561         [BZR99] S Ori 36                SO1059                     1  1                       BD  84.8619  -2.6156  84.8619  -2.6156 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216439950720267648                                                                         3216439950720267648  3.2947 0.5068 TRUE   336.33  286.80   411.98    1.54 0.36  -0.16 0.39   29.26  0.48             0.21      McMahon2020                         15.460 0.040 14.840 0.050 14.490 0.070              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                             2900.00 150.00 0.060        0.0100         0.500       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -4.33       1.38E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBZR99%5D+S+Ori+36&submit=submit+id                                
 188 2MASS J05392935-0227209         2MASS J05392935-0227209         SO1075                     1  1                       S   84.8723  -2.4558  84.8723  -2.4558 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216495068036524416  2.5824 0.0686 TRUE    383.29  373.39   393.73    1.65 0.10  -0.25 0.10 3216495068036524416  2.5638 0.0554 TRUE   385.88  377.46   394.46    1.70 0.05  -0.12 0.05   32.23  1.05             0.18      McMahon2020                         12.843 0.030 12.022 0.026 11.462 0.026              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M0.0        3100.00 150.00 0.170        0.1300         1.219       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            LOW -1.66       6.61E-09          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05392935-0227209&submit=submit+id                             
 189 2MASS J05394318-0232433         2MASS J05394318-0232433         SO1182                     1  1                       S   84.9299  -2.5454  84.9299  -2.5454 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216446719589371776  2.7562 0.1003 TRUE    359.70  347.07   373.27    1.82 0.14  -0.34 0.13 3216446719589371776  2.5638 0.0610 TRUE   380.05  370.75   390.46    1.79 0.05  -0.18 0.05   32.46  0.22             0.18      McMahon2020                         13.032 0.026 12.299 0.024 11.913 0.021              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M4.5        3200.00 150.00 0.200        0.1000         1.057       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.12       1.62E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05394318-0232433&submit=submit+id                             
 190 2MASS J05394450-0224432         [BZR99] S Ori 10                SO1193                     1  1                       S   84.9354  -2.4120  84.9354  -2.4120 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216497090966070784  2.4195 0.2166 TRUE    412.74  377.49   455.10    1.98 0.27  -0.39 0.26 3216497090966070784  2.2735 0.1154 TRUE   430.77  404.53   453.51    2.01 0.10  -0.32 0.09                           0.18      McMahon2020                         14.167 0.029 13.539 0.024 13.150 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                             3100.00 150.00 0.110        0.0300         0.618       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.32       9.77E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BBZR99%5D+S+Ori+10&submit=submit+id                                
 191 2MASS J05394944-0223459         2MASS J05394944-0223459         SO1230                     1  2                       S   84.9560  -2.3961  84.9560  -2.3961 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216497232700017920  2.2915 0.1181 TRUE    432.39  410.88   456.24    2.39 0.16  -0.02 0.15 3216497232700017920  2.4178 0.0615 TRUE   404.87  395.94   414.73    2.39 0.06   0.07 0.05                           0.18      McMahon2020                         13.400 0.030 12.760 0.030 12.440 0.030              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M4          3200.00 150.00 0.200        0.0800         0.930       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.32       8.71E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Zapatero Osorio 2002)                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05394944-0223459&submit=submit+id                             
 192 2MASS J05395362-0233426         Haro 5-32                       SO1260                     1  2                       S   84.9734  -2.5619  84.9734  -2.5619 II      σ Ori                      Caballero2019     1.90 1.60                                         3216445723156931840  2.5795 0.0694 TRUE    383.73  373.69   394.31    2.40 0.12  -0.31 0.10 3216445723156931840  2.5888 0.0419 TRUE   380.15  374.47   386.00    2.26 0.04  -0.32 0.03   30.91  0.16             0.19      McMahon2020                         12.825 0.028 12.064 0.026 11.590 0.025              Rigliaco 2012                VLT/X-shooter                    σ Ori                    3.00      2011      4.0  360.00                 M4          3270.00 150.00 0.260        0.1300         1.120       Continuum Excess 3000-25000 A                                                                                                                                                                      -117.10   0.80 1.43E-13          -1.83      2.63E-09                -44.30   0.20 2.58E-14          -2.32      8.47E-10                -34.20   0.20 1.62E-14          -2.12      1.36E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -5.20  0.40 1.33E-14          -1.77      3.00E-09               -3.40  0.40 9.39E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -3.10  0.20 2.25E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.40 0.20 7.88E-15                                                                                                                                                                                                                                                       -2.00       1.07E-09                                                     Baraffe 1998                                                                                   also has accretion luminosity for multiple NIR lines                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-32&submit=submit+id                                           
 193 2MASS J05395362-0233426         Haro 5-32                       SO1260                     2  2                       S   84.9734  -2.5619  84.9734  -2.5619 II      σ Ori                      Caballero2019     1.90 1.60                                         3216445723156931840  2.5795 0.0694 TRUE    383.73  373.69   394.31    2.40 0.12  -0.31 0.10 3216445723156931840  2.5888 0.0419 TRUE   380.15  374.47   386.00    2.26 0.04  -0.32 0.03   30.91  0.16             0.19      McMahon2020                         12.825 0.028 12.064 0.026 11.590 0.025              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M4          3400.00 150.00 0.350        0.1300         1.044       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.68       2.51E-09          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-32&submit=submit+id                                           
 194 2MASS J05395421-0227326         2MASS J05395421-0227326         SO1266                     1  2                       S   84.9759  -2.4591  84.9759  -2.4591 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216494449561218048  2.6194 0.1424 TRUE    379.10  359.20   401.29    1.87 0.20  -0.49 0.18 3216494449561218048  2.5055 0.0673 TRUE   392.93  382.61   403.18    2.00 0.06  -0.50 0.05                           0.18      McMahon2020                         13.460 0.030 12.874 0.029 12.670 0.040              Rigliaco 2012                VLT/X-shooter                    σ Ori                    3.00      2011      4.0  360.00                 M4.5        3200.00 150.00 0.200        0.0600         0.840       Continuum Excess 3000-25000 A                                                                                                                                                                        -8.40   0.40 3.96E-15          -4.15      1.13E-11                 -9.70   0.30 9.37E-16          -4.25      8.96E-12                 -6.80   0.60 4.37E-16          -4.16      1.12E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.75  0.20 1.07E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.13      1.40E-16                                                                                                                                                                                                                                                   UPP -4.85       4.17E-12                                                     Baraffe 1998                                                                                   also has accretion luminosity for multiple NIR lines                                                   https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05395421-0227326&submit=submit+id                             
 195 2MASS J05395421-0227326         2MASS J05395421-0227326         SO1266                     2  2                       S   84.9759  -2.4591  84.9759  -2.4591 II      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216494449561218048  2.6194 0.1424 TRUE    379.10  359.20   401.29    1.87 0.20  -0.49 0.18 3216494449561218048  2.5055 0.0673 TRUE   392.93  382.61   403.18    2.00 0.06  -0.50 0.05                           0.18      McMahon2020                         13.460 0.030 12.874 0.029 12.670 0.040              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M4.5        3100.00 150.00 0.160        0.0700         0.971       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.47       8.13E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05395421-0227326&submit=submit+id                             
 196 2MASS J05395433-0237189         Mayrit 1045094                  SO1268                     1  1                       S   84.9763  -2.6219  84.9764  -2.6219 II*     σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216439435325709952  2.3001 0.3895 TRUE    445.78  372.36   554.28    2.54 0.74  -1.48 0.68 3216439435325709952  2.2644 0.2113 TRUE   451.89  414.68   500.52    2.48 0.17  -0.99 0.16   31.13  0.48             0.20      McMahon2020                         14.750 0.030 14.210 0.040 13.800 0.050              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M4.5        2900.00 150.00 0.090        0.0200         0.660       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -4.49       8.71E-12          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mayrit+1045094&submit=submit+id                                      
 197 2MASS J05395465-0246341         Haro 5-34                       SO1274                     1  1                       S   84.9777  -2.7761  84.9777  -2.7762 II      σ Ori                      Caballero2019     1.90 1.60                                         3216421091519854464  2.4585 0.0303 TRUE    402.09  397.21   407.09    2.12 0.05  -0.73 0.05 3216421091519854464  2.4550 0.0164 TRUE   400.14  397.27   403.80    2.17 0.02  -0.78 0.01   30.00  0.23             0.24      McMahon2020                         11.054 0.028 10.251 0.024  9.832 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 K6.0        3600.00 150.00 0.700        0.6400         1.729       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            LOW -2.15       8.51E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-34&submit=submit+id                                           
 198 2MASS J05400101-0219597         2MASS J05400101-0219597         SO1323                     1  1                       S   85.0042  -2.3333  85.0042  -2.3333 EV      σ Ori*                     Rigliaco 2011     1.90 1.60                                         3216498022973982336  2.4791 0.1294 TRUE    400.15  379.96   422.55    2.20 0.17  -0.40 0.17 3216498022973982336  2.5357 0.0630 TRUE   385.85  378.29   395.16    2.29 0.06   0.08 0.05   30.80  0.90             0.20      McMahon2020                         13.096 0.028 12.501 0.023 12.249 0.025              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                             3200.00 150.00 0.200        0.0700         0.930       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.51       5.62E-11          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05400101-0219597&submit=submit+id                             
 199 2MASS J05400195-0221325         Haro 5-36                       SO1327                     1  1                       S   85.0081  -2.3591  85.0082  -2.3591 II      σ Ori                      Caballero2019     1.90 1.60                                         3216497713736341248  2.6834 0.0838 TRUE    369.17  358.00   381.05    2.42 0.13   0.02 0.13 3216497713736341248  2.5147 0.0363 TRUE   388.92  384.65   394.92    2.34 0.04   0.02 0.03   31.08  0.13             0.20      McMahon2020                         12.339 0.027 11.579 0.023 11.254 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 M4.5        3300.00 150.00 0.300        0.2000         1.298       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.66       4.07E-10          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+5-36&submit=submit+id                                           
 200 2MASS J05400889-0233337         V* V608 Ori                     SO1361                     1  1                       S   85.0370  -2.5594  85.0370  -2.5594 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216445899250910976  2.4816 0.0347 TRUE    398.42  392.95   404.05    2.22 0.06  -0.23 0.05 3216445899250910976  2.4632 0.0239 TRUE   398.43  394.90   402.06    2.25 0.02  -0.25 0.02   29.15  0.26             0.20      McMahon2020                         11.501 0.026 10.546 0.023  9.911 0.024              Rigliaco 2011                VLT/FORS1                        σ Ori                    3.00      2008/2009 4.0  360.00                 K7.5        3500.00 150.00 0.550        0.5300         1.691       Continuum Excess U-Band photometric excess                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            LOW -1.82       2.24E-09          Gullbring 1998, Calvet 1998, Herczeg 2008  Baraffe 1998                                                                                   Added SIMBAD spectral type (Herdez 2014)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V608+Ori&submit=submit+id                                         
 201 2MASS J06450075+0013356         2MASS J06450075+0013356         2MASS J06450075+0013356    1  1                       S  101.2531   0.2265 101.2531   0.2265 II      Sh 2-284                    Kalari2015        3.50 1.00            SALT Sh 2-284 (Kalari2015)   3125506387734708736 -0.3975 0.4215 FALSE  3789.79 2271.28  6210.07   -0.61 0.73   0.33 0.88 3125506387734708736 -0.1667 0.3417 FALSE 5306.86 3417.16  8683.52   -0.64 0.33   0.46 0.29                1.89 0.10            Kalari 2015                         16.270 0.120 15.310 0.100 14.510 0.080              Kalari 2015                  VIMOS/Robert Stobie Spectrograph Sh 2-284                            2013      4.0 4000.00 3600.00 4400.00 K0V     1.0 4897.79 550.00 1.050        1.9050  0.556  1.670       Line Luminosity  Ha photometry                                                                                                                                                                      -31.69   0.50                   -0.49      2.45E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.49       2.45E-08          De Marchi 2010                             Castelli/Kurucz 2004                                                                                                                                                                                  https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J06450075%2B0013356&submit=submit+id                           
 202 2MASS J06452774+0015514         2MASS J06452774+0015514         2MASS J06452774+0015514    1  1                       S  101.3656   0.2644 101.3656   0.2644 II      Sh 2-284                    Kalari2015        3.50 1.00  0.90 1.00 SALT Sh 2-284 (Kalari2015)   3125511511634483584  0.2756 0.6289 FALSE  2653.85 1353.00  4960.73   -1.39 1.07   1.81 1.03 3125511511634483584  0.0308 0.5636 FALSE 4741.70 2711.28  8083.09   -0.67 0.59  -0.54 0.52                2.77 0.10            Kalari 2015                         16.750 0.160 15.730 0.140 15.350 0.190              Kalari 2015                  VIMOS/Robert Stobie Spectrograph Sh 2-284                  0.90 1.00 2013      4.0 4000.00 3600.00 4400.00 K4V     1.0 4365.16 500.00 0.560        1.1480  0.335  1.630       Line Luminosity  Ha photometry                                                                                                                                                                      -29.00   1.30                   -0.80      2.19E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.80       2.19E-08          De Marchi 2010                             Castelli/Kurucz 2004                                                                                                                                                                                  https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J06452774%2B0015514&submit=submit+id                           
 203 2MASS J10561638-7630530         2MASS J10561638-7630530         2MASS J10561638-7630530    1  2                       S  164.0682 -76.5148 164.0678 -76.5148 U       Chamaeleon I                Galli2021         1.50 0.50  1.10 1.50 Chamaeloen DANCe (Galli2021) 5201536661993294720  5.0895 0.1055 TRUE    195.52  191.54   199.67  -22.71 0.18   1.28 0.16 5201536661993294720  5.2393 0.0603 TRUE   189.82  187.66   191.95  -22.77 0.07   1.38 0.07   12.56  2.01  0.00       0.00      Luhman+2007 , A_j                   12.542 0.024 11.943 0.026 11.516 0.023              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M5.6        3014.00        0.100        0.0310         0.640       Line Profile     Ha                                                                                                                                                                                 -41.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            1.58E-11                                                     Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10561638-7630530&submit=submit+id                             
 204 2MASS J10580597-7711501         2MASS J10580597-7711501         2MASS J10580597-7711501    1  2                       S  164.5249 -77.1973 164.5244 -77.1973 II      Chamaeleon I                Galli2021         1.50 0.50  3.40 1.40 Chamaeloen DANCe (Galli2021) 5201387776948008320  5.3599 0.1045 TRUE    185.69  182.13   189.39  -23.20 0.23   2.44 0.20 5201387776948008320  5.3435 0.0728 TRUE   184.96  182.52   187.99  -23.31 0.09   2.34 0.09                           0.45      Luhman+2007 , A_j                   13.405 0.028 12.694 0.028 12.272 0.027              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M5.25       3091.00        0.100        0.0180         0.470       Line Profile     Ha                                                                                                                                                                                  -5.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                   disk classification from Luhman et al. 2008                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10580597-7711501&submit=submit+id                             
 205 2MASS J11011926-7732383         2MASS J11011926-7732383         2MASS J11011926-7732383    1  1                       BD 165.3300 -77.5441 165.3295 -77.5441 III     Chamaeleon I                Galli2021         1.50 0.50                                         5201185574182015744  5.4081 0.1877 TRUE    184.32  178.10   190.98  -22.65 0.44   2.06 0.40 5201185574182015744  5.3603 0.1490 TRUE   185.44  180.63   191.26  -22.82 0.19   2.01 0.19                1.59       0.45      Luhman+2007 , converted from A_j    13.096 0.033 12.217 0.032 11.632 0.026              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003           160.00                 M7.25       2838.00        0.050        0.0200         0.590       Line Profile     Ha                                                                                                                                                                                 -10.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                   disk classification from Luhman et al. 2008                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11011926-7732383&submit=submit+id                             
 206 2MASS J11015191-3442170         V* TW Hya                       TW Hya                     1  8                       S  165.4663 -34.7047                           TW Hya                0.999 Gange2018        10.00 3.00  8.00 3.00 Sokal 2018                                                                                                                                                                                                            12.34  0.00  0.00 0.50            Herczeg 2008                         8.217 0.024  7.558 0.042  7.297 0.024              Herczeg 2008                 HST/STIS G430L                   Taurus                   39.81      2002           140.00  125.00  155.00 K7      0.5 4060.00  75.00 0.770        0.1700         0.830       Continuum Excess 3200-9000 A                                                                                                                                            361.00                                                                                         -77.00        8.80E-12          -3.99      4.21E-12                -48.00        4.20E-12          -4.51      1.28E-12            -42.00        2.90E-12                                 -33.00        1.90E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -11.50       6.50E-13           -5.62      9.76E-14       -45.00       2.70E-12                                                                                                                                                                                                                                                                                                                                                                                                                -1.47       1.46E-09 2.02E-09 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+TW+Hya&submit=submit+id                                           
 207 2MASS J11015191-3442170         V* TW Hya                       TW Hya                     2  8                       S  165.4663 -34.7047                           TW Hya                0.999 Gange2018        10.00 3.00  8.00 3.00 Sokal 2018                                                                                                                                                                                                            12.34  0.00  0.00 0.50            Herczeg 2008                         8.217 0.024  7.558 0.042  7.297 0.024              Herczeg 2008                 HST/STIS G430L                   Taurus                   39.81      2000           140.00  125.00  155.00 K7      0.5 4060.00  75.00 0.770        0.1700         0.830       Continuum Excess 3200-9000 A                                                                                                                                            361.00                                                                                         -38.00        4.70E-12          -4.21      2.52E-12                -28.00        2.80E-12          -4.65      9.22E-13            -28.00        2.30E-12                                 -24.00        1.60E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -9.60       6.50E-13           -5.62      9.76E-14       -32.00       2.30E-12                                                                                                                                                                                                                                                                                                                                                                                                                -1.44       1.54E-09 2.13E-09 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+TW+Hya&submit=submit+id                                           
 208 2MASS J11015191-3442170         V* TW Hya                       TW Hya                     3  8                       S  165.4663 -34.7047                   IIt     TW Hya                0.999 Gange2018        10.00 3.00  8.00 3.00 Sokal 2018                                                                                                                                                                                                            12.34  0.00  0.00                 Salyk 2013                           8.217 0.024  7.558 0.042  7.297 0.024              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      TW HyA                   39.81      2001            56.00                 K7          4060.00        0.770        0.1700         0.830       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -7.27                                                                                         -27.38  9.22E-14  -1.30  2.14E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.30       2.14E-09          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+TW+Hya&submit=submit+id                                           
 209 2MASS J11020983-3430355         2MASS J11020983-3430355         SSSPM J1102-3431           1  1                       BD 165.5417 -34.5100                   II      TW Hya                0.996 Gange2018        10.00 3.00                                                                                                                                                                                                                                               0.00                 Herczeg 2009                        13.034 0.024 12.356 0.022 11.887 0.024              Herczeg 2009                 Keck I/LRIS                      TW HyA                    8.00      2008            55.20                 M8.5        2550.00        0.026        0.0020         0.230       Continuum Excess 3200-9000 A                                                                                                                                                                        -50.00        2.40E-15          -7.20      1.86E-14                -95.00        5.37E-16          -8.11      2.31E-15               -150.00        2.95E-16          -8.51      9.14E-16           -130.00        2.00E-16                                -120.00        1.38E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -7.50       7.59E-17          -9.21      1.84E-16      -1.70       4.79E-17                                                                                                                                                                   -100.00       1.23E-16          -10.35      1.33E-17                                                                                                                                                                                                                                                                                                                                                                                                                                            -6.30       1.58E-13          Herczeg 2008                                                                                                                                                                                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11020983-3430355&submit=submit+id                             
 210 2MASS J11063276-7625210         CHSM 7869                       CHSM 7869                  1  2                       BD 166.6365 -76.4225 166.6361 -76.4225 II      Chamaeleon I                Galli2021         1.50 0.50  2.60 3.30 Chamaeloen DANCe (Galli2021) 5201367332903566592  5.3437 0.2035 TRUE    186.61  179.72   194.03  -21.05 0.41  -0.15 0.34 5201367332903566592  5.2858 0.1366 TRUE   189.26  184.51   194.69  -21.44 0.15   0.03 0.15                1.60       0.45      Luhman+2007 , converted from A_j    14.220 0.024 13.531 0.027 13.067 0.027              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M6          2990.00        0.070        0.0280         0.390       Line Profile     Ha                                                                                                                                                                                 -72.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            1.00E-10                                                     Baraffe 1998                                                                                   disk classification from Luhman et al. 2008                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=CHSM+7869&submit=submit+id                                           
 211 2MASS J11063799-7743090         [NC98] Cha HA 12                Cha Ha 12                  1  1                       BD 166.6582 -77.7192 166.6577 -77.7192 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201126990830255872  5.3038 0.1413 TRUE    187.76  182.86   192.91  -23.21 0.23   0.99 0.23 5201126990830255872  5.1235 0.0862 TRUE   194.15  190.70   197.75  -23.28 0.10   0.94 0.09   13.80  0.20  0.60       0.18      Luhman2007 , converted from A_j     12.969 0.027 12.257 0.024 11.811 0.019              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M6.5        2935.00        0.075        0.0280         0.650       Line Profile     Ha                                                                                                                                                                                 -14.60                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                   Mdot, not EW, marked as UL                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+12&submit=submit+id                                
 212 2MASS J11070324-7610565         2MASS J11070324-7610565         2MASS J11070324-7610565    1  1                       BD 166.7635 -76.1824 166.7631 -76.1824 III     Chamaeleon I                Galli2021         1.50 0.50  1.80 3.70 Chamaeloen DANCe (Galli2021) 5225390081422026880  4.9541 0.1495 TRUE    201.00  195.08   207.28  -21.87 0.37   0.16 0.27 5225390081422026880  4.9788 0.1120 TRUE   198.63  194.00   203.23  -22.01 0.14  -0.37 0.13                0.39       0.11      Luhman+2007 , converted from A_j    13.846 0.034 13.123 0.027 12.752 0.029              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M6          2990.00        0.070        0.0130         0.430       Line Profile     Ha                                                                                                                                                                                  -9.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                   disk classification from Luhman et al. 2008                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11070324-7610565&submit=submit+id                             
 213 2MASS J11071668-7735532         [NC98] Cha HA 1                 Cha Ha 1                   1  3                       BD 166.8195 -77.5981 166.8190 -77.5981 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201129563515179520  5.0812 0.1537 TRUE    196.00  190.22   202.14  -22.45 0.26   1.01 0.24 5201129563515179520  5.1398 0.1106 TRUE   193.75  189.70   197.93  -22.77 0.12   0.37 0.11   15.50  0.20  0.20                 Natta 2004                          13.342 0.024 12.668 0.026 12.174 0.024              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M7.75       2752.00        0.035        0.0130         0.500       Line Profile     Ha                                                                                                                                                                                -118.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            5.01E-12                                                     Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+1&submit=submit+id                                 
 214 2MASS J11071668-7735532         [NC98] Cha HA 1                 Cha Ha 1                   2  3                       BD 166.8195 -77.5981 166.8190 -77.5981 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201129563515179520  5.0812 0.1537 TRUE    196.00  190.22   202.14  -22.45 0.26   1.01 0.24 5201129563515179520  5.1398 0.1106 TRUE   193.75  189.70   197.93  -22.77 0.12   0.37 0.11   15.50  0.20  0.20                 Natta 2004                          13.342 0.024 12.668 0.026 12.174 0.024              Natta 2004                   VLT/UVES                         Chamaeleon I              2.00      2003           160.00                 M7.5    0.5 2770.00 150.00 0.038        0.0110  1.585              Line Profile     Ha                                                                                                                                                     155.00       4.11E-12       -35.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.30                                                                                                                                                                                                                                                                                                                                             -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP             1.00E-12                                                     D'Antona 1998                                                                                  Mdot, not EW, marked as UL                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+1&submit=submit+id                                 
 215 2MASS J11071668-7735532         [NC98] Cha HA 1                 Cha Ha 1                   3  3                       BD 166.8195 -77.5981 166.8190 -77.5981 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201129563515179520  5.0812 0.1537 TRUE    196.00  190.22   202.14  -22.45 0.26   1.01 0.24 5201129563515179520  5.1398 0.1106 TRUE   193.75  189.70   197.93  -22.77 0.12   0.37 0.11   15.50  0.20  0.20                 Natta 2004                          13.342 0.024 12.668 0.026 12.174 0.024              Natta 2004                   VLT/UVES                         Chamaeleon I              2.00      2003           160.00                 M7.5    0.5 2770.00 150.00 0.038        0.0110  1.585              Line Luminosity  PaB                                                                                                                                                                                -35.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.30                                                                                                                                                                                                                                                                                                                                             -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP             3.98E-12          Natta 2004                                 D'Antona 1998                                                                                  Mdot, not EW, marked as UL                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+1&submit=submit+id                                 
 216 2MASS J11071860-7732516         [NC98] Cha HA 9                 Cha Ha 9                   1  2                       BD 166.8274 -77.5477 166.8269 -77.5477 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201153237374251520  5.0357 0.3132 TRUE    198.81  186.84   212.37  -23.19 0.59  -1.31 0.58 5201153237374251520  5.0627 0.2342 TRUE   198.22  189.71   207.94  -23.57 0.26  -0.80 0.26                1.50                 Natta 2004                          13.733 0.026 12.492 0.023 11.803 0.024              Natta 2004                   VLT/UVES                         Chamaeleon I              2.00      2003           160.00                 M6      0.5 2980.00 150.00 0.067        0.0050  1.585              Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.60                                                                                                                                                                                                                                                                                                                                             -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP             3.98E-12          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+9&submit=submit+id                                 
 217 2MASS J11072443-7743489         2MASS J11072443-7743489         2MASS J11072443-7743489    1  1                       S  166.8517 -77.7302 166.8513 -77.7302 III     Chamaeleon I                Galli2021         1.50 0.50                                         5201126677297054336  5.1731 0.2291 TRUE    192.90  184.66   201.90  -23.11 0.38  -0.29 0.38 5201126677297054336  5.1913 0.1475 TRUE   193.09  186.34   198.84  -22.88 0.17  -0.44 0.18                           1.08      Luhman+2007 , A_j                   13.453 0.032 12.416 0.024 11.835 0.021              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M5.75       3024.00        0.110        0.0420         0.750       Line Profile     Ha                                                                                                                                                                                  -8.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                   disk classification from Luhman et al. 2008                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11072443-7743489&submit=submit+id                             
 218 2MASS J11073775-7735308         [NC98] Cha HA 7                 Cha Ha 7                   1  2                       BD 166.9073 -77.5919 166.9068 -77.5919 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201129464729326336  5.4277 0.2498 TRUE    183.96  175.80   192.89  -22.80 0.49   1.30 0.50 5201129464729326336  5.3122 0.1663 TRUE   187.37  182.68   191.76  -23.08 0.18   0.98 0.19   13.70  0.20  0.30                 Natta 2004                          13.613 0.030 12.900 0.026 12.421 0.030              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M7.75       2752.00        0.035        0.0120         0.480       Line Profile     Ha                                                                                                                                                                                 -26.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+7&submit=submit+id                                 
 219 2MASS J11073775-7735308         [NC98] Cha HA 7                 Cha Ha 7                   2  2                       BD 166.9073 -77.5919 166.9068 -77.5919 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201129464729326336  5.4277 0.2498 TRUE    183.96  175.80   192.89  -22.80 0.49   1.30 0.50 5201129464729326336  5.3122 0.1663 TRUE   187.37  182.68   191.76  -23.08 0.18   0.98 0.19   13.70  0.20  0.30                 Natta 2004                          13.613 0.030 12.900 0.026 12.421 0.030              Natta 2004                   VLT/UVES                         Chamaeleon I              2.00      2003           160.00                 M8      0.5 2690.00 150.00 0.029        0.0060  1.585              Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.60                                                                                                                                                                                                                                                                                                                                             -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP             7.94E-12          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+7&submit=submit+id                                 
 220 2MASS J11074245-7733593         [NC98] Cha HA 2                 Cha Ha 2                   1  4                       S  166.9264 -77.5665 166.9264 -77.5665 II      Chamaeleon I                Esplin2017        1.50 0.50                                         5201152966792834560                                                                         5201152966792834560                                                                          12.40  1.68  0.80                 Natta 2004                          12.210 0.024 11.243 0.026 10.675 0.021              Mohanty 2005                 Magellan II/MIKE                 Chamaeleon I              2.00      2002/2003 4.0  160.00                 M5.25   0.5 3100.00 200.00 0.140                                   Line Luminosity  Ca II                                                                                                                                                  317.00       1.53E-10       -63.30   6.33                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          3.63E+04 4.56         1.62E-11                                                                                                                                                                                                                             UPP             1.58E-11 2.55E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      Mdot calculated from fit                                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+2&submit=submit+id                                 
 221 2MASS J11074245-7733593         [NC98] Cha HA 2                 Cha Ha 2                   2  4                       S  166.9264 -77.5665 166.9264 -77.5665 II      Chamaeleon I                Esplin2017        1.50 0.50                                         5201152966792834560                                                                         5201152966792834560                                                                          12.40  1.68  0.80                 Natta 2004                          12.210 0.024 11.243 0.026 10.675 0.021              Mohanty 2005                 Magellan II/MIKE                 Chamaeleon I              2.00      2002/2003 4.0  160.00                 M5.25   0.5 3100.00 200.00 0.140                                   Line Luminosity  Ca II                                                                                                                                                  317.00       1.53E-10       -63.30   6.33                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          3.63E+04 4.56         2.71E-11                                                                                                                                                                                                                             UPP             2.51E-11 4.05E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+2&submit=submit+id                                 
 222 2MASS J11074245-7733593         [NC98] Cha HA 2                 Cha Ha 2                   3  4                       S  166.9264 -77.5665 166.9264 -77.5665 II      Chamaeleon I                Esplin2017        1.50 0.50                                         5201152966792834560                                                                         5201152966792834560                                                                          12.40  1.68  0.80                 Natta 2004                          12.210 0.024 11.243 0.026 10.675 0.021              Natta 2004                   VLT/UVES                         Chamaeleon I              2.00      2003           160.00                 M6.5    0.5 2910.00 150.00 0.067        0.0340  1.585              Line Profile     Ha                                                                                                                                                     366.00       4.57E-10       -33.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.30                                                                                                                                                                                                                                                                                                                                             -1.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.00E-10                                                     D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+2&submit=submit+id                                 
 223 2MASS J11074245-7733593         [NC98] Cha HA 2                 Cha Ha 2                   4  4                       S  166.9264 -77.5665 166.9264 -77.5665 II      Chamaeleon I                Esplin2017        1.50 0.50                                         5201152966792834560                                                                         5201152966792834560                                                                          12.40  1.68  0.80                 Natta 2004                          12.210 0.024 11.243 0.026 10.675 0.021              Natta 2004                   VLT/UVES                         Chamaeleon I              2.00      2003           160.00                 M6.5    0.5 2910.00 150.00 0.067        0.0340  1.585              Line Luminosity  PaB                                                                                                                                                                                -33.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.30                                                                                                                                                                                                                                                                                                                                             -1.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.58E-11          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+2&submit=submit+id                                 
 224 2MASS J11075225-7736569         [NC98] Cha HA 3                 Cha Ha 3                   1  2                       BD 166.9677 -77.6158 166.9673 -77.6158 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201129292932746880  5.0856 0.1245 TRUE    195.72  191.03   200.65  -23.14 0.20   1.44 0.19 5201129292932746880  5.1456 0.0649 TRUE   192.96  190.42   195.42  -23.21 0.07   0.94 0.07   11.98  1.29  0.30                 Natta 2004                          12.292 0.024 11.520 0.023 11.097 0.019              Natta 2004                   VLT/UVES                         Chamaeleon I              2.00      2003           160.00                 M7      0.5 2840.00 150.00 0.057        0.0350  1.585              Line Profile     Ha                                                                                                                                                     142.00       3.07E-12       -10.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.90                                                                                                                                                                                                                                                                                                                                             -1.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP             1.00E-12                                                     D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+3&submit=submit+id                                 
 225 2MASS J11075225-7736569         [NC98] Cha HA 3                 Cha Ha 3                   2  2                       BD 166.9677 -77.6158 166.9673 -77.6158 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201129292932746880  5.0856 0.1245 TRUE    195.72  191.03   200.65  -23.14 0.20   1.44 0.19 5201129292932746880  5.1456 0.0649 TRUE   192.96  190.42   195.42  -23.21 0.07   0.94 0.07   11.98  1.29  0.30                 Natta 2004                          12.292 0.024 11.520 0.023 11.097 0.019              Natta 2004                   VLT/UVES                         Chamaeleon I              2.00      2003           160.00                 M7      0.5 2840.00 150.00 0.057        0.0350  1.585              Line Luminosity  PaB                                                                                                                                                                                -10.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.90                                                                                                                                                                                                                                                                                                                                             -1.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP             7.94E-11          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+3&submit=submit+id                                 
 226 2MASS J11075993-7715317         2MASS J11075993-7715317         2MASS J11075993-7715317    1  1                       S  166.9995 -77.2588 166.9991 -77.2588 III     Chamaeleon I                Galli2021         1.50 0.50                                         5201211172189327744  5.1485 0.1420 TRUE    193.40  188.19   198.91  -21.94 0.28   0.12 0.24 5201211172189327744  5.1638 0.0723 TRUE   191.49  189.34   193.84  -22.08 0.09   0.27 0.08   11.66  3.07             0.68      Luhman+2007 , A_j                   12.522 0.024 11.646 0.022 11.167 0.021              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M5.75       3024.00        0.120        0.0670         0.950       Line Profile     Ha                                                                                                                                                                                  -8.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                   disk classification from Luhman et al. 2008                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11075993-7715317&submit=submit+id                             
 227 2MASS J11080148-7742288         V* VW Cha                       VW Cha                     1  2                       S  167.0062 -77.7079 167.0058 -77.7079 II      Chamaeleon I                Esplin2017        1.50 0.50                                         5201126475432043776                                                                         5201126475432043776  5.3147 0.2905 TRUE   190.37  181.91   201.45  -17.21 0.32  -0.11 0.29   10.65  0.40  2.39                 Salyk 2013                           8.703 0.027  7.637 0.036  6.962 0.026              Salyk 2013                   VLT/CRIRES                       Chamaeleon I              2.00      2009           150.00                 K5                         0.600        3.3700         2.750       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -9.18  4.91E-14  -0.77  3.16E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.77       3.16E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+VW+Cha&submit=submit+id                                           
 228 2MASS J11080234-7640343         2MASS J11080234-7640343         2MASS J11080234-7640343    1  1                       S  167.0098 -76.6762 167.0093 -76.6762 III     Chamaeleon I                Galli2021         1.50 0.50                                         5201345484407780608  5.1737 0.1104 TRUE    192.36  188.33   196.57  -22.21 0.20   0.89 0.20 5201345484407780608  5.1967 0.0679 TRUE   190.47  188.57   192.56  -22.18 0.09   0.96 0.09                           0.11      Luhman+2007 , A_j                   12.945 0.026 12.314 0.023 11.945 0.024              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M6          2990.00        0.080        0.0240         0.580       Line Profile     Ha                                                                                                                                                                                  -5.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                   disk classification from Luhman et al. 2008                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11080234-7640343&submit=submit+id                             
 229 2MASS J11082404-7739299         [NC98] Cha HA 10                Cha Ha 10                  1  2                       BD 167.1002 -77.6583 167.0998 -77.6583 II      Chamaeleon I                Galli2021         1.50 0.50  3.90 3.40 Chamaeloen DANCe (Galli2021) 5201128051686637568  5.1343 0.2173 TRUE    194.29  186.35   202.93  -22.89 0.46  -0.25 0.41 5201128051686637568  4.9356 0.1674 TRUE   202.25  195.87   210.31  -23.13 0.21   0.50 0.19                0.10                 Natta 2004                          14.310 0.030 13.577 0.035 13.242 0.036              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M6.25       2962.00        0.070        0.0090         0.360       Line Profile     Ha                                                                                                                                                                                  -7.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+10&submit=submit+id                                
 230 2MASS J11082404-7739299         [NC98] Cha HA 10                Cha Ha 10                  2  2                       BD 167.1002 -77.6583 167.0998 -77.6583 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201128051686637568  5.1343 0.2173 TRUE    194.29  186.35   202.93  -22.89 0.46  -0.25 0.41 5201128051686637568  4.9356 0.1674 TRUE   202.25  195.87   210.31  -23.13 0.21   0.50 0.19                0.10                 Natta 2004                          14.310 0.030 13.577 0.035 13.242 0.036              Natta 2004                   VLT/UVES                         Chamaeleon I              2.00      2003           160.00                 M7.5    0.5 2770.00 150.00 0.038        0.0050  1.585              Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.30                                                                                                                                                                                                                                                                                                                                             -0.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP             1.00E-12          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+10&submit=submit+id                                
 231 2MASS J11082410-7741473         [NC98] Cha HA 5                 Cha Ha 5                   1  2                       S  167.1005 -77.6965 167.1000 -77.6965 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201127918543201664  5.0815 0.1272 TRUE    195.89  191.09   200.94  -22.96 0.20   0.57 0.20 5201127918543201664  5.2961 0.0621 TRUE   187.01  184.90   188.85  -23.25 0.07   0.42 0.07   13.17  0.80  1.00                 Natta 2004                          12.054 0.026 11.203 0.023 10.711 0.019              Natta 2004                   VLT/UVES                         Chamaeleon I              2.00      2003           160.00                 M6      0.5 2980.00 150.00 0.095        0.0490  1.585              Line Profile     Ha                                                                                                                                                     137.00       2.75E-12        -6.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.90                                                                                                                                                                                                                                                                                                                                             -1.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP             1.00E-12                                                     D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+5&submit=submit+id                                 
 232 2MASS J11082410-7741473         [NC98] Cha HA 5                 Cha Ha 5                   2  2                       S  167.1005 -77.6965 167.1000 -77.6965 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201127918543201664  5.0815 0.1272 TRUE    195.89  191.09   200.94  -22.96 0.20   0.57 0.20 5201127918543201664  5.2961 0.0621 TRUE   187.01  184.90   188.85  -23.25 0.07   0.42 0.07   13.17  0.80  1.00                 Natta 2004                          12.054 0.026 11.203 0.023 10.711 0.019              Natta 2004                   VLT/UVES                         Chamaeleon I              2.00      2003           160.00                 M6      0.5 2980.00 150.00 0.095        0.0490  1.585              Line Luminosity  PaB                                                                                                                                                                                 -6.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.90                                                                                                                                                                                                                                                                                                                                             -1.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP             1.00E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+5&submit=submit+id                                 
 233 2MASS J11082927-7739198         [NC98] Cha HA 11                Cha Ha 11                  1  2                       BD 167.1219 -77.6555 167.1214 -77.6555 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201128433937164416  5.2741 0.3044 TRUE    189.69  179.07   201.63  -23.91 0.56   1.75 0.50 5201128433937164416  5.1874 0.2297 TRUE   193.93  186.37   202.31  -23.77 0.27   1.37 0.25                0.00                 Natta 2004                          14.586 0.047 13.918 0.030 13.545 0.049              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M7.25       2838.00        0.055        0.0050         0.280       Line Profile     Ha                                                                                                                                                                                 -14.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            1.00E-11                                                     Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+11&submit=submit+id                                
 234 2MASS J11082927-7739198         [NC98] Cha HA 11                Cha Ha 11                  2  2                       BD 167.1219 -77.6555 167.1214 -77.6555 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201128433937164416  5.2741 0.3044 TRUE    189.69  179.07   201.63  -23.91 0.56   1.75 0.50 5201128433937164416  5.1874 0.2297 TRUE   193.93  186.37   202.31  -23.77 0.27   1.37 0.25                0.00                 Natta 2004                          14.586 0.047 13.918 0.030 13.545 0.049              Natta 2004                   VLT/UVES                         Chamaeleon I              2.00      2003           160.00                 M8      0.5 2690.00 150.00 0.029        0.0040  1.585              Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.30                                                                                                                                                                                                                                                                                                                                             -0.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP             7.94E-13          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+11&submit=submit+id                                
 235 2MASS J11083952-7734166         [NC98] Cha HA 6                 Cha Ha 6                   1  5                       S  167.1646 -77.5713 167.1641 -77.5713 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201152245237987072  5.5765 0.1322 TRUE    178.58  174.43   182.93  -23.23 0.23   1.44 0.24 5201152245237987072  5.3366 0.0670 TRUE   186.19  183.95   188.62  -23.25 0.08   0.59 0.08   13.18  0.84  0.26                 Natta 2004                          12.263 0.027 11.479 0.024 11.038 0.027              Mohanty 2005                 Magellan II/MIKE                 Chamaeleon I              2.00      2002/2003 4.0                         M5.75   0.5 3025.00 200.00 0.120                                   Line Luminosity  Ca II                                                                                                                                                  282.00       7.00E-11       -59.60   5.96                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          3.24E+04 4.51         1.46E-11                                                                                                                                                                                                                             UPP             1.58E-11 2.55E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      from fit to only low mass accretors                                                                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+6&submit=submit+id                                 
 236 2MASS J11083952-7734166         [NC98] Cha HA 6                 Cha Ha 6                   2  5                       S  167.1646 -77.5713 167.1641 -77.5713 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201152245237987072  5.5765 0.1322 TRUE    178.58  174.43   182.93  -23.23 0.23   1.44 0.24 5201152245237987072  5.3366 0.0670 TRUE   186.19  183.95   188.62  -23.25 0.08   0.59 0.08   13.18  0.84  0.26                 Natta 2004                          12.263 0.027 11.479 0.024 11.038 0.027              Mohanty 2005                 Magellan II/MIKE                 Chamaeleon I              2.00      2002/2003 4.0                         M5.75   0.5 3025.00 200.00 0.120                                   Line Luminosity  Ca II                                                                                                                                                  282.00       7.00E-11       -59.60   5.96                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          3.24E+04 4.51         2.40E-11                                                                                                                                                                                                                             UPP             2.51E-11 4.05E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      from fit to higher mass CTTS and low mass accretors                                                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+6&submit=submit+id                                 
 237 2MASS J11083952-7734166         [NC98] Cha HA 6                 Cha Ha 6                   3  5                       S  167.1646 -77.5713 167.1641 -77.5713 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201152245237987072  5.5765 0.1322 TRUE    178.58  174.43   182.93  -23.23 0.23   1.44 0.24 5201152245237987072  5.3366 0.0670 TRUE   186.19  183.95   188.62  -23.25 0.08   0.59 0.08   13.18  0.84  0.26                 Natta 2004                          12.263 0.027 11.479 0.024 11.038 0.027              Natta 2004                   VLT/UVES                         Chamaeleon I              2.00      2003           160.00                 M7      0.5 2840.00 150.00 0.048        0.0270  1.585              Line Profile     Ha                                                                                                                                                     274.00       5.86E-11       -48.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.30                                                                                                                                                                                                                                                                                                                                             -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      3.16E-11                                                     D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+6&submit=submit+id                                 
 238 2MASS J11083952-7734166         [NC98] Cha HA 6                 Cha Ha 6                   4  5                       S  167.1646 -77.5713 167.1641 -77.5713 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201152245237987072  5.5765 0.1322 TRUE    178.58  174.43   182.93  -23.23 0.23   1.44 0.24 5201152245237987072  5.3366 0.0670 TRUE   186.19  183.95   188.62  -23.25 0.08   0.59 0.08   13.18  0.84  0.26                 Natta 2004                          12.263 0.027 11.479 0.024 11.038 0.027              Natta 2004                   VLT/UVES                         Chamaeleon I              2.00      2003           160.00                 M7      0.5 2840.00 150.00 0.048        0.0270  1.585              Line Luminosity  PaB                                                                                                                                                                                -48.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.30                                                                                                                                                                                                                                                                                                                                             -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP             1.58E-11          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BNC98%5D+Cha+HA+6&submit=submit+id                                 
 239 2MASS J11092379-7623207         V* VZ Cha                       VZ Cha                     1  1                       S  167.3491 -76.3891 167.3486 -76.3891 II      Chamaeleon I                Galli2021         1.50 0.50  1.70 0.30 Chamaeloen DANCe (Galli2021) 5201353936903777152  5.2001 0.0224 TRUE    191.25  190.42   192.07  -21.53 0.04  -0.45 0.05 5201353936903777152  5.2322 0.0154 TRUE   191.14  190.56   191.67  -21.60 0.02  -0.34 0.02   11.00  1.00  0.47                 Salyk 2013                          10.440 0.027  9.214 0.023  8.242 0.038              Salyk 2013                   VLT/CRIRES                       Chamaeleon I              2.00      2009           150.00                 K7          4060.00        0.780        0.4600         1.300       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -4.58  5.44E-14  -0.73  1.23E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.73       1.23E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+VZ+Cha&submit=submit+id                                           
 240 2MASS J11095215-7639128         2MASS J11095215-7639128         ISO-ChaI 217               1  1                       S  167.4672 -76.6536 167.4668 -76.6536 II      Chamaeleon I                Esplin2017        1.50 0.50                                         5201343555964995456  4.1642 0.2203 TRUE    239.63  227.31   253.34  -21.55 0.44  -0.43 0.37 5201343555964995456  3.9844 0.1721 TRUE   252.75  242.98   262.62  -21.59 0.20  -0.68 0.22                2.60                 Fang 2017                           13.532 0.026 12.538 0.024 11.823 0.027              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M6.25       2962.00        0.080        0.0280         0.640       Line Profile     Ha                                                                                                                                                                                 -66.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            1.00E-10                                                     Baraffe 1998                                                                                   disk classification from Luhman et al. 2008                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11095215-7639128&submit=submit+id                             
 241 2MASS J11102226-7625138         CHSM 17173                      CHSM 17173                 1  1                       BD 167.5927 -76.4205 167.5923 -76.4205 III     Chamaeleon I                Galli2021         1.50 0.50                                         5201352936175160448  5.2587 0.1609 TRUE    189.43  183.78   195.43  -21.54 0.28  -0.55 0.31 5201352936175160448  5.2134 0.1126 TRUE   191.06  186.99   196.04  -21.83 0.13  -0.53 0.14                0.00       0.00      Luhman+2007 , converted from A_j    13.530 0.030 12.900 0.027 12.446 0.023              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M8          2710.00        0.030        0.0110         0.480       Line Profile     Ha                                                                                                                                                                                 -85.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                   disk classification from Luhman et al. 2008                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=CHSM+17173&submit=submit+id                                          
 242 2MASS J11104141-7720480         2MASS J11104141-7720480         ISO-ChaI 252               1  1                       S  167.6724 -77.3467 167.6720 -77.3467 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201159971883685120  4.8966 0.2860 TRUE    204.25  192.69   217.26  -21.62 0.61   0.49 0.47 5201159971883685120  5.0050 0.1662 TRUE   199.24  191.97   205.72  -22.42 0.18   0.39 0.19                3.40                 Furlan 2009                         13.860 0.030 12.891 0.027 12.266 0.023              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M6          2990.00        0.080        0.0270         0.620       Line Profile     Ha                                                                                                                                                                                -173.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            1.00E-10                                                     Baraffe 1998                                                                                   disk classification from Luhman et al. 2008                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11104141-7720480&submit=submit+id                             
 243 2MASS J11173792-7646193         2MASS J11173792-7646193         2MASS J11173792-7646193    1  1                       S  169.4080 -76.7720 169.4076 -76.7720 III     Chamaeleon I                Esplin2017        1.50 0.50                                         5201286110779988480  6.2364 0.1933 TRUE    159.88  155.05   165.02  -22.99 0.35   1.39 0.28 5201286110779988480  5.5065 0.1535 TRUE   181.94  177.86   186.20  -23.37 0.19   1.16 0.15                0.00       0.00      Luhman+2007 , converted from A_j    13.510 0.026 12.950 0.023 12.622 0.030              Muzerolle 2005               Magellan II/MIKE                 Chamaeleon I              2.00      2003                                  M5.75       3024.00        0.080        0.0130         0.420       Line Profile     Ha                                                                                                                                                                                 -11.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                   disk classification from Luhman et al. 2008                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11173792-7646193&submit=submit+id                             
 244 2MASS J12073346-3932539         2MASS J12073346-3932539         2MASS 1207-3932            1  5                       BD 181.8875 -39.5483                   U       TW Hya                0.999 Gange2018        10.00 3.00                                                                                                                                                                                                                                   7.50  2.00  0.00 0.50            Herczeg 2008                        12.995 0.026 12.388 0.027 11.945 0.026              Mohanty 2005                 Magellan II/MIKE                 Taurus                    8.00      2002/2003 4.0                         M8.0    0.5 2700.00 200.00 0.035                                   Line Luminosity  Ca II                                                                                                                                                  204.00                      -27.70   2.77                              1.23E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.80  0.10                                                                                                                                                                                                                                                                                                                                                                                                             1.58E+04 4.20         7.52E-12                                                                                                                                                                                                                             UPP             7.94E-12 1.28E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      Accretion rate equation 3                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 245 2MASS J12073346-3932539         2MASS J12073346-3932539         2MASS 1207-3932            2  5                       BD 181.8875 -39.5483                   U       TW Hya                0.999 Gange2018        10.00 3.00                                                                                                                                                                                                                                   7.50  2.00  0.00                 Herczeg 2009                        12.995 0.026 12.388 0.027 11.945 0.026              Mohanty 2005                 Magellan II/MIKE                 Taurus                    8.00      2002/2003 4.0                         M8.0    0.5 2700.00 200.00 0.035                                   Line Luminosity  Ca II                                                                                                                                                  204.00                      -27.70   2.77                              1.23E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.80  0.10                                                                                                                                                                                                                                                                                                                                                                                                             1.58E+04 4.20         1.13E-11                                                                                                                                                                                                                             UPP             1.26E-11 2.03E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      Accretion rate equation 1                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 246 2MASS J12073346-3932539         2MASS J12073346-3932539         2MASS J12073346-3932539    3  5                       BD 181.8894 -39.5483                           TW Hya                0.999 Gange2018        10.00 3.00                                                                                                                                                                                                                                   7.50  2.00  0.00                 Herczeg 2008                        12.995 0.026 12.388 0.027 11.945 0.026              Herczeg 2008                 Keck I/LRIS                      TW HyA                   10.00      2006           140.00  125.00  155.00 M8      0.5 2550.00  75.00 0.024 0.010  0.0020         0.240       Continuum Excess 3200-9000 A                                                                                                                                            280.00                     -200.00        1.21E-14          -5.94      3.83E-13               -210.00        1.90E-15          -7.00      3.38E-14               -234.00        1.19E-15          -7.37      1.43E-14           -132.00        8.80E-16                                               7.10E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -21.00       3.80E-16          -8.17      2.24E-15      -3.50       1.50E-16                                           -1.20      1.00E-16                                                                                                      -90.00       1.20E-16           -9.51      1.02E-16      -200.00       7.10E-16                               >-0.7       3.00E-16                           UPP >-1.6       7.60E-16          -8.66  7.34E-16        0.90      3.00E-16                                                                                                                                                                                                                                                       -5.36       1.70E-12 2.35E-12 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 247 2MASS J12073346-3932539         2MASS J12073346-3932539         2MASS J12073346-3932539    4  5                       BD 181.8894 -39.5483                           TW Hya                0.999 Gange2018        10.00 3.00                                                                                                                                                                                                                                   7.50  2.00  0.00                 Herczeg 2008                        12.995 0.026 12.388 0.027 11.945 0.026              Herczeg 2008                 Keck I/LRIS                      TW HyA                   10.00      2007           140.00  125.00  155.00 M8      0.5 2550.00  75.00 0.024 0.010  0.0020         0.240       Continuum Excess 3200-9000 A                                                                                                                                            280.00                     -396.00        3.70E-14          -5.54      9.71E-13               -341.00        5.30E-15          -6.63      7.84E-14               -286.00        2.70E-15          -7.08      2.77E-14           -323.00        2.00E-15                                -142.00        1.24E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -33.00       7.50E-16          -7.97      3.58E-15      -4.20       2.20E-16                                           -1.60      1.40E-16                                                                                                      -36.36       2.40E-16           -9.20      2.11E-16      -196.00       1.78E-15                               >-1.3       6.00E-16                           UPP >-0.9       5.00E-16          -8.84  4.87E-16        0.80      5.00E-16                                                                                                                                                                                                                                                       -5.21       2.30E-12 3.18E-12 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 248 2MASS J12073346-3932539         2MASSW J1207334-393254          2MASS J12073346-3932539    5  5                       BD 181.8875 -39.5483                   II      TW Hya                0.999 Gange2018        10.00 3.00                                                                                                                                                                                                                                   7.50  2.00  0.00 0.50            Herczeg 2008                        12.995 0.026 12.388 0.027 11.945 0.026              Herczeg 2009                 Keck I/LRIS                      TW HyA                    8.00      2008            52.40                 M8.25       2632.00        0.035        0.0020         0.210       Continuum Excess 3200-9000 A                                                                                                                                                                       -126.00        9.33E-15          -6.75      3.57E-14               -194.00        3.02E-15          -7.53      5.89E-15               -260.00        2.09E-15          -7.86      2.75E-15           -230.00        1.62E-15                                -130.00        1.07E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -29.00       5.50E-16          -8.65      4.49E-16      -5.90       2.45E-16                                                                                                                                                                    -32.00       2.29E-16          -10.11      1.54E-17                                                                                                                                                                                                                                                                                                                                                                                                                                            -5.30       1.26E-12          Herczeg 2008                                                                                                                                                                                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASSW+J1207334-393254&submit=submit+id                              
 249 2MASS J15383166-1038507         2MASS J15383166-1038507         DENIS-P J1538317−103850  1  5                       BD 234.6320 -10.6474 234.6319 -10.6475 II      Upper Scorpius        0.942 Gange2018        10.00 3.00  1.00      Nguyen-Thanh 2020            6316503952920196608  9.2849 0.3494 TRUE    107.66  103.72   111.90  -16.73 0.73 -22.27 0.51 6316503952920196608  8.7123 0.1218 TRUE   113.72  111.89   115.44  -15.69 0.15 -22.12 0.11                                                                         12.029 0.026 11.447 0.030 11.096 0.023              Nguyen-Thanh 2020            ANU/WiFeS                        Upper Scorpius            1.00      7/2018    3.5  107.70  103.60  111.80 M5.5    0.5                0.045                                   Line Profile     Ha 10% width                                                                                                                                           243.00 16.00 3.16E-11       -13.00   1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -2.00  0.20                                            0.40   0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             0.41                                                                                                                                       3.16E-11          Natta 2004                                 Allard 2013                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15383166-1038507&submit=submit+id                             
 250 2MASS J15383166-1038507         2MASS J15383166-1038507         DENIS-P J1538317−103850  2  5                       BD 234.6320 -10.6474 234.6319 -10.6475 II      Upper Scorpius        0.942 Gange2018        10.00 3.00  1.00      Nguyen-Thanh 2020            6316503952920196608  9.2849 0.3494 TRUE    107.66  103.72   111.90  -16.73 0.73 -22.27 0.51 6316503952920196608  8.7123 0.1218 TRUE   113.72  111.89   115.44  -15.69 0.15 -22.12 0.11                                                                         12.029 0.026 11.447 0.030 11.096 0.023              Nguyen-Thanh 2020            ANU/WiFeS                        Upper Scorpius            1.00      8/2018    3.5  107.70  103.60  111.80 M5.5    0.5                0.045                                   Line Profile     Ha 10% width                                                                                                                                           388.00 12.00 7.94E-10       -25.00   2.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -4.10  0.20                                            -0.90  0.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             0.47                                                                                                                                       7.94E-10          Natta 2004                                 Allard 2013                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15383166-1038507&submit=submit+id                             
 251 2MASS J15383166-1038507         2MASS J15383166-1038507         DENIS-P J1538317−103850  3  5                       BD 234.6320 -10.6474 234.6319 -10.6475 II      Upper Scorpius        0.942 Gange2018        10.00 3.00  1.00      Nguyen-Thanh 2021            6316503952920196608  9.2849 0.3494 TRUE    107.66  103.72   111.90  -16.73 0.73 -22.27 0.51 6316503952920196608  8.7123 0.1218 TRUE   113.72  111.89   115.44  -15.69 0.15 -22.12 0.11                                                                         12.029 0.026 11.447 0.030 11.096 0.023              Nguyen-Thanh 2020            ANU/WiFeS                        Upper Scorpius            1.00      4/2017    3.5  107.70  103.60  111.80 M5.5    0.5                0.045                                   Line Profile     Ha 10% width                                                                                                                                           495.00  6.00 7.94E-09       -60.00   2.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -8.90  0.60                                            -2.40  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             0.24                                                                                                                                       7.94E-09          Natta 2004                                 Allard 2013                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15383166-1038507&submit=submit+id                             
 252 2MASS J15383166-1038507         2MASS J15383166-1038507         DENIS-P J1538317−103850  4  5                       BD 234.6320 -10.6474 234.6319 -10.6475 II      Upper Scorpius        0.942 Gange2018        10.00 3.00  1.00      Nguyen-Thanh 2022            6316503952920196608  9.2849 0.3494 TRUE    107.66  103.72   111.90  -16.73 0.73 -22.27 0.51 6316503952920196608  8.7123 0.1218 TRUE   113.72  111.89   115.44  -15.69 0.15 -22.12 0.11                                                                         12.029 0.026 11.447 0.030 11.096 0.023              Nguyen-Thanh 2020            ANU/WiFeS                        Upper Scorpius            1.00      5/2017    3.5  107.70  103.60  111.80 M5.5    0.5                0.045                                   Line Profile     Ha 10% width                                                                                                                                           489.00  7.00 7.94E-09       -49.00   1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -7.70  0.20                                            -2.90  0.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             0.22                                                                                                                                       7.94E-09          Natta 2004                                 Allard 2013                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15383166-1038507&submit=submit+id                             
 253 2MASS J15383166-1038507         2MASS J15383166-1038507         DENIS-P J1538317−103850  5  5                       BD 234.6320 -10.6474 234.6319 -10.6475 II      Upper Scorpius        0.942 Gange2018        10.00 3.00  1.00      Nguyen-Thanh 2023            6316503952920196608  9.2849 0.3494 TRUE    107.66  103.72   111.90  -16.73 0.73 -22.27 0.51 6316503952920196608  8.7123 0.1218 TRUE   113.72  111.89   115.44  -15.69 0.15 -22.12 0.11                                                                         12.029 0.026 11.447 0.030 11.096 0.023              Nguyen-Thanh 2020            ANU/WiFeS                        Upper Scorpius            1.00      5/2017    3.5  107.70  103.60  111.80 M5.5    0.5                0.045                                   Line Profile     Ha 10% width                                                                                                                                           511.00 11.00 1.26E-08       -50.00   3.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -5.80  0.40                                            -1.60  0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             0.38                                                                                                                                       1.26E-08          Natta 2004                                 Allard 2013                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15383166-1038507&submit=submit+id                             
 254 2MASS J15392776-3446171         Sz65                            Sz65                       1  1                       S  234.8657 -34.7714 234.8656 -34.7715 II      Lupus 1                     Galli2020         1.20 0.60                                         6013399894569703040  6.4394 0.0517 TRUE    154.62  153.38   155.87  -13.27 0.12 -22.24 0.07 6013399894569703040  6.5159 0.0253 TRUE   153.00  152.48   153.63  -13.22 0.03 -22.12 0.02   -2.70  2.00  0.60 0.50            Alcala 2017                          9.189 0.036  8.414 0.067  7.982 0.017              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           150.00                 K7      1.0 4060.00 187.00 0.760 0.180  0.8320  0.362  1.840 0.400 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                 -34.80   4.10 2.55E-13 2.20E-14 -2.49      3.92E-10                 -6.60   2.20 2.87E-14 1.47E-14 -2.76      2.11E-10                  0.00   0.00                                                   -8.80   3.50 1.45E-14 8.50E-15 -2.70      2.43E-10    -20.70   8.30 1.38E-14 2.70E-15 -2.62      2.90E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  1.38E-14          -2.55      3.41E-10                           7.58E-15          -2.96      1.34E-10                          1.45E-14          -2.35      5.45E-10                                                                                                                                                                             8.23E-15          -2.21      7.48E-10                                                                                                                                                                                                                                                                                                                             5.12E-15          -2.59      3.13E-10                                                                                                                                                                                                           6.34E-14           -1.98      1.27E-09                    5.31E-14          -2.04  1.10E-09                                                                                                                                                                                                                                                                                                                                                                                   UPP -2.60  0.20 2.45E-10 2.83E-10 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz65&submit=submit+id                                                
 255 2MASS J15392828-3446180         Sz66                            Sz66                       1  1                       S  234.8678 -34.7717 234.8678 -34.7718 II      Lupus                       Luhman2020        2.60 0.50                                         6013399830146943104  6.3557 0.0849 TRUE    156.68  154.60   158.80  -13.60 0.20 -21.57 0.12 6013399830146943104  6.4134 0.0269 TRUE   154.41  153.85   155.00  -13.12 0.03 -21.81 0.03    2.40  1.80  1.00 0.50            Alcala 2017                         10.893 0.035  9.885 0.035  9.288 0.027              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           150.00                 M3      0.5 3420.00  79.00 0.310 0.040  0.2000  0.092  1.290 0.300 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     460.00                      -64.71   2.23 6.60E-13 8.00E-15 -2.23      1.04E-09                -24.53   1.37 1.17E-13 3.00E-15 -2.22      1.07E-09                -21.95   1.88 7.88E-14 3.80E-15 -2.14      1.30E-09            -19.78   1.40 6.19E-14 2.80E-15 -2.12      1.35E-09    -16.13   1.81 4.71E-14 2.10E-15 -2.15      1.25E-09   -16.68  3.12 4.47E-14 4.50E-15  -2.13      1.32E-09   -12.84  0.25 3.53E-14 4.00E-16 -2.12      1.35E-09      -11.12  1.00 3.07E-14 1.80E-15 -2.09      1.47E-09       -9.29 0.44 2.63E-14 8.00E-16  -2.09      1.46E-09               -7.20 0.75 2.08E-14 1.50E-15 -2.06      1.57E-09       -4.76 0.25 1.46E-14 4.00E-16 -2.14      1.30E-09       -3.58 0.11 1.14E-14 3.00E-16 -2.11      1.39E-09       -2.73 0.12 9.55E-15 2.90E-16 -2.15      1.28E-09       -2.16  0.36 4.78E-14 6.20E-15 -2.20      1.12E-09               -2.20  0.50 4.32E-14 1.01E-14 -2.16      1.23E-09               -1.52 0.11 3.45E-14 2.40E-15 -2.12      1.37E-09       -0.92 0.12 2.36E-14 2.80E-15 -2.12      1.37E-09      -1.00 0.18 2.56E-14 4.20E-15 -1.96  1.95E-09      -1.36 0.20 2.25E-14 3.90E-15 -1.95  1.98E-09       -1.31 0.32 1.24E-14 2.90E-15 -2.27      9.61E-10             0.00 0.00 1.35E-14                                                       -2.14 0.30 6.61E-15 5.80E-16                          -3.11 0.24 1.23E-14 7.00E-16 -1.87      2.43E-09      -0.37 0.06 1.69E-15 2.50E-16 -1.91      2.19E-09      -1.12 0.06 4.65E-15 2.00E-16  -2.02      1.72E-09        -3.10  0.22 1.79E-14 8.00E-16 -2.03      1.68E-09      -1.08  0.07 7.99E-15 4.30E-16 -1.97      1.91E-09              -0.49 0.01 4.98E-15 1.10E-16 -2.06      1.56E-09                                   -0.77 0.08 3.30E-15 2.90E-16          -17.17  1.05 4.74E-14 6.00E-16  -2.24      1.03E-09       -22.40  0.58 6.16E-14 1.00E-15 -2.08  1.48E-09      -2.03  0.04 3.77E-14 6.00E-16 -2.17  1.21E-09      -2.68  0.11 4.75E-14 1.60E-15 -2.12  1.35E-09       -2.21 0.13 4.35E-14 0.00  -2.09  1.46E-09    -3.35 0.45 2.03E-14 4.00E-16 -1.95  2.02E-09    -2.36 0.43 1.43E-14 6.00E-16 -1.94  2.06E-09                                                                                                                                 -1.80  0.20 2.69E-09 3.10E-09 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz66&submit=submit+id                                                
 256 2MASS J15414081-3345188         2MASS J15414081-3345188         AKC2006-18                 1  1                       BD 235.4200 -33.7552 235.4199 -33.7553 II      Upper Centaurus Lupus 0.953 Gange2018        16.00 2.00                                         6014969516135416192  6.6964 0.3486 TRUE    149.46  141.87   157.90  -19.10 0.58 -21.11 0.41 6014969516135416192  6.5848 0.2692 TRUE   151.65  146.01   158.70  -18.84 0.33 -22.06 0.27    9.10  2.30  0.00 0.50            Alcala 2017                         14.660 0.040 14.020 0.040 13.560 0.040              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           150.00                 M6.5    0.5 3935.00  66.00 0.070 0.010  0.0110  0.005  0.400 0.090 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -428.00  81.60 2.05E-15 1.00E-16 -4.86      2.73E-12               -717.40 267.00 6.65E-16 6.00E-17 -4.63      4.68E-12               -414.30 145.00 3.87E-16 3.10E-17 -4.60      5.00E-12           -762.00 360.00 3.65E-16 5.70E-17 -4.41      7.66E-12   -251.70 125.90 2.22E-16 5.90E-17 -4.52      5.91E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  2.50E-16          -4.40      7.87E-12                           9.60E-17          -5.31      9.65E-13                          1.56E-16          -4.75      3.51E-12                                                                                                                                                                             1.58E-16          -4.26      1.10E-11                                                                                                                                                                                                                                                                                                                -53.00 18.60 6.52E-17 1.26E-17 -4.77      3.36E-12      -9.00  2.30 2.76E-17 4.90E-18 -4.94      2.27E-12                                                                                                                                                    2.46E-16           -4.46      6.78E-12                    2.26E-16          -4.56  5.49E-12                                                                                                                                                                                                                                                                                                                                                                                       -4.60  0.20 5.75E-12 6.63E-12 Alcala 2017                                Barraffe+2015                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15414081-3345188&submit=submit+id                             
 257 2MASS J15445789-3423392         2MASS J15445789-3423392         AKC2006-19                 1  1                       S  236.2412 -34.3943 236.2411 -34.3944 II      Upper Centaurus Lupus 0.970 Gange2018        16.00 2.00                                         6014695913840754176  6.5405 0.1374 TRUE    152.35  149.20   155.63  -19.05 0.26 -22.13 0.22 6014695913840754176  6.4956 0.0772 TRUE   152.57  150.57   154.58  -18.94 0.09 -22.75 0.06    9.60  2.10  0.00 0.50            Alcala 2017                         12.980 0.024 12.417 0.022 12.127 0.029              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2011           150.00                 M5      0.5 3130.00  72.00 0.120 0.030  0.0160  0.008  0.440 0.100 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     228.00                      -29.46   2.90 8.78E-15 2.80E-16 -4.33      5.93E-12                -26.43   3.24 1.90E-15 6.00E-17 -4.21      7.89E-12                -32.16   5.21 1.19E-15 4.00E-17 -4.12      9.62E-12            -25.50   7.75 8.39E-16 5.60E-17 -4.10      1.01E-11    -19.91   3.95 6.45E-16 6.80E-17 -4.15      9.12E-12   -19.79 10.50 5.60E-16 4.70E-17  -4.11      9.92E-12   -18.84  7.26 4.07E-16 5.20E-17 -4.08      1.07E-11      -15.98  5.98 3.34E-16 3.60E-17 -4.05      1.14E-11      -14.07 6.56 2.35E-16 2.70E-17  -4.18      8.51E-12              -16.46 4.28 2.14E-16 1.50E-17 -4.02      1.21E-11       -9.75 3.79 1.70E-16 1.30E-17 -4.07      1.08E-11      -10.23 3.15 1.35E-16 1.20E-17 -4.07      1.08E-11       -4.87 3.50 9.01E-17 2.30E-17 -4.21      7.86E-12  UPP              4.87E-16          -4.27      6.81E-12               -0.34  0.14 5.38E-16 2.19E-16 -4.41      5.00E-12          UPP             5.14E-16          -4.27      6.85E-12  UPP             4.12E-16          -4.07      1.10E-11  UPP            1.78E-16          -4.40  5.10E-12  UPP            1.35E-16          -4.24  7.31E-12                                                                              6.60E-16                                                       -1.34 0.58 5.44E-17 1.55E-17                          -1.39 0.52 7.39E-17 1.74E-17 -4.20      8.11E-12  UPP            5.57E-18          -4.49      4.11E-12      -0.38 0.07 2.57E-17 3.90E-18  -4.23      7.57E-12        -1.93  0.59 1.91E-16 4.00E-17 -4.26      7.11E-12      -0.38  0.08 8.05E-17 1.46E-17 -4.29      6.62E-12              -0.19 0.07 5.73E-17 1.84E-17 -4.27      6.88E-12                                   -0.52 0.12 3.54E-17 7.10E-18          -24.88 11.20 6.17E-16 2.30E-17  -4.05      1.15E-11       -17.60  2.25 5.72E-16 6.00E-18 -4.15  8.99E-12      -0.28  0.02 2.39E-16 1.70E-17 -4.26  7.11E-12                                                                                                       -0.49 0.26 5.73E-17 1.72E-17 -4.32  6.17E-12    -0.63 0.32 7.36E-17 1.04E-17 -4.00  1.29E-11                                                                                                                                 -4.10  0.20 1.17E-11 1.35E-11 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15445789-3423392&submit=submit+id                             
 258 2MASS J15450887-3417333         2MASS J15450887-3417333         SSTc2dJ154508.9-341734     1  1                       S  236.2870 -34.2926 236.2869 -34.2927 II      Lupus                       Luhman2020        2.60 0.50                                         6014696875913435520  6.4533 0.2012 TRUE    154.55  149.85   159.55  -15.59 0.39 -21.81 0.28 6014696875913435520  6.4595 0.1448 TRUE   154.48  150.32   157.82  -15.21 0.17 -22.20 0.10   -0.80  2.70  5.50 0.50            Alcala 2017                         12.194 0.029 10.640 0.030  9.706 0.023              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           150.00                 M5.5    0.5 3060.00  71.00 0.140 0.020  0.0580  0.028  0.850 0.210 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -2044.50 308.00 6.11E-13 1.20E-14 -2.06      2.01E-09               -640.70 180.00 9.52E-14 1.22E-14 -2.17      1.58E-09               -247.70  86.70 4.62E-14 1.24E-14 -2.29      1.19E-09           -420.00 168.00 3.08E-14 1.05E-14 -2.35      1.04E-09      0.00   0.00 1.78E-14          -2.51      7.26E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -50.80  3.10 4.89E-14 2.40E-15 -1.97      2.49E-09              -39.10  2.80 3.29E-14 1.90E-15 -2.17      1.58E-09              -36.40 7.10 2.50E-14 4.10E-15 -2.06      2.02E-09                                                                                                                                                                 -19.80 2.20 1.64E-14 1.70E-15 -1.86      3.24E-09                                                                                                                                                                                                                                                                                                                -42.30 14.80 7.42E-15 1.70E-15 -2.40      9.17E-10      -16.60 4.80 3.41E-15 7.30E-16 -2.33      1.10E-09                                                                                                                                                    1.09E-13           -1.74      4.25E-09                    8.26E-14          -1.84  3.37E-09                                                                                                                                                                                                                                                                                                                                                                                       -1.80  0.20 3.89E-09 4.48E-09 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15450887-3417333&submit=submit+id                             
 259 2MASS J15451286-3417305         CD-33 10685                     Sz 68                      1  2                       S  236.3036 -34.2918 236.3035 -34.2919 II      Lupus 1                     Galli2020         1.20 0.60                                         6014696841553696768  6.4853 0.0605 TRUE    153.53  152.11   154.98  -13.63 0.13 -21.61 0.08 6014696841553696768  6.5157 0.0548 TRUE   152.57  151.23   153.97  -14.24 0.06 -21.78 0.04   -4.30  1.80  1.00 0.50            Alcala 2017                          7.573 0.021  6.866 0.029  6.480 0.020              Salyk 2013                   VLT/CRIRES                       Upper Centaurus-Lupus     8.00 4.00 2007           159.00                 K2          4900.00        2.500       14.4900         5.346       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -2.06  5.09E-14  -0.71  1.66E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.71       1.66E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=CD-33+10685&submit=submit+id                                         
 260 2MASS J15451286-3417305         Sz68                            Sz68                       2  2                       S  236.3036 -34.2918 236.3035 -34.2919 II      Lupus 1                     Galli2020         1.20 0.60                                         6014696841553696768  6.4853 0.0605 TRUE    153.53  152.11   154.98  -13.63 0.13 -21.61 0.08 6014696841553696768  6.5157 0.0548 TRUE   152.57  151.23   153.97  -14.24 0.06 -21.78 0.04   -4.30  1.80  4.00                 Salyk 2013                           7.573 0.021  6.866 0.029  6.480 0.020              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           150.00                 K2      1.0 4900.00 226.00 2.130 0.330  5.1290  2.192  3.140 0.670 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                 -67.00   3.90 5.06E-12 2.00E-13 -1.03      1.19E-08                  0.00   0.00                                                        0.00   0.00                                                    0.00   0.00                                            0.00   0.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -15.20  1.00 4.72E-13 2.80E-14 -0.93      1.49E-08               -7.10  0.60 2.82E-13 2.40E-14 -1.01      1.23E-08               -3.30 0.90 1.50E-13 6.40E-14 -1.11      9.76E-09                                                                                                                                                                             6.78E-14          -1.12      9.51E-09                                                                                                                                                                                                                                                                                                                             7.97E-14          -1.22      7.62E-09                                                                                                                                                                                                           5.26E-13           -1.03      1.16E-08                    3.82E-13          -1.14  9.25E-09                                                                                                                                                                                                                                                                                                                                                                                   UPP -1.20  0.20 3.80E-09 4.38E-09 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz68&submit=submit+id                                                
 261 2MASS J15451741-3418283         Sz69                            HW Lup                     1  1                       S  236.3225 -34.3079 236.3225 -34.3080 II      Lupus                       Luhman2020        2.60 0.50                                         6014696635395266304  6.4705 0.0818 TRUE    153.90  151.98   155.88  -15.05 0.16 -22.15 0.11 6014696635395955200  6.5548 0.0689 TRUE   151.46  149.89   152.77  -14.94 0.09 -22.58 0.05    5.40  2.90  0.00 0.50            Alcala 2017                         11.176 0.026 10.162 0.025  9.410 0.023              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2011           150.00                 M4.5    0.5 3200.00  74.00 0.190 0.030  0.0880  0.041  0.970 0.220 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     403.00                     -355.98  15.00 7.44E-13 4.00E-15 -2.18      1.35E-09                -92.33   5.11 5.30E-14 5.00E-16 -2.61      5.00E-10                -44.42   4.39 1.75E-14 4.00E-16 -2.85      2.84E-10            -27.43   3.47 9.82E-15 3.90E-16 -2.97      2.16E-10    -18.91   5.28 7.45E-15 8.90E-16 -3.01      1.97E-10   -18.51  2.85 6.70E-15 3.50E-16  -2.99      2.06E-10   -22.06  4.68 6.50E-15 5.70E-16 -2.86      2.76E-10      -17.76  5.97 5.47E-15 5.60E-16 -2.83      2.95E-10      -16.15 4.52 4.89E-15 4.70E-16  -2.83      2.96E-10              -17.79 5.96 5.37E-15 5.60E-16 -2.64      4.64E-10      -20.72 4.77 5.20E-15 5.30E-16 -2.59      5.22E-10      -17.96 3.04 5.01E-15 3.20E-16 -2.47      6.80E-10      -18.83 1.43 4.52E-15 1.80E-16 -2.48      6.72E-10       -3.34  0.69 4.24E-14 7.50E-15 -2.26      1.12E-09               -1.80  0.21 2.03E-14 2.10E-15 -2.55      5.72E-10               -2.20 0.17 2.06E-14 1.40E-15 -2.38      8.41E-10       -2.09 0.13 1.69E-14 1.10E-15 -2.28      1.07E-09      -1.60 0.18 1.35E-14 1.30E-15 -2.28  1.07E-09      -1.67 0.19 1.32E-14 1.30E-15 -2.19  1.29E-09       -0.79 0.14 6.36E-15 1.06E-15 -2.61      5.01E-10            -2.26 0.68 2.25E-14 6.10E-15                                              -0.91 0.40 3.22E-16 1.08E-16                          -1.62 0.27 7.29E-16 8.10E-17 -3.15      1.41E-10                                                            -0.63 0.08 3.52E-16 3.60E-17  -3.11      1.55E-10        -3.43  0.34 3.26E-15 2.00E-16 -2.86      2.77E-10      -0.71  0.05 1.10E-15 7.00E-17 -2.97      2.16E-10              -0.29 0.02 6.27E-16 3.00E-17 -3.09      1.66E-10                               UPP  0.00 0.00 5.37E-17                  -112.36 12.30 5.09E-14 4.00E-16  -2.21      1.25E-09       -70.92 16.20 2.78E-14 3.00E-16 -2.43  7.44E-10      -14.46 0.08 7.16E-14 2.00E-16 -1.90  2.52E-09      -15.50 0.15 8.09E-14 3.00E-16 -1.90  2.52E-09      -10.32 0.18 6.36E-14 0.00  -1.93  2.36E-09    -7.09 0.49 7.20E-15 3.40E-16 -2.36  8.71E-10    -5.09 0.47 5.17E-15 2.90E-16 -2.34  9.32E-10                                                                                                                                 -2.80  0.20 3.31E-10 3.81E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz69&submit=submit+id                                                
 262 2MASS J15451851-3421246         SSTc2dJ154518.5-342125          SSTc2dJ154518.5-342125     1  1                       S  236.3272 -34.3568 236.3271 -34.3569 II      Lupus                       Luhman2020        2.60 0.50                                         6014693405579853184  6.5891 0.1831 TRUE    151.32  147.21   155.67  -15.14 0.34 -21.77 0.22 6014693405579853184  6.5350 0.0931 TRUE   151.59  149.67   153.64  -15.15 0.11 -22.43 0.07    4.40  2.90  0.00 0.50            Alcala 2017                         11.644 0.027 10.954 0.025 10.482 0.022              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           150.00                 M6.5    0.5 2940.00  68.00 0.100 0.010  0.0410  0.018  0.780 0.170 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -2779.50 257.00 5.42E-14 3.00E-16 -3.25      1.64E-10              -1943.10 275.00 4.78E-15 1.60E-16 -3.65      6.59E-11              -1557.40 250.00 1.90E-15 8.00E-17 -3.83      4.35E-11           -764.30 310.00 1.07E-15 7.00E-17 -3.91      3.60E-11   -644.80 322.40 7.48E-16 1.16E-16 -3.97      3.19E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  8.00E-16          -3.86      4.02E-11                           1.20E-15          -3.95      3.29E-11                          1.88E-15          -3.43      1.09E-10                                                                                                                                                                             6.60E-16          -3.52      8.96E-11                                                                                                                                                                                                                                                                                                               -139.30 39.80 5.56E-16 4.60E-17 -3.70      5.89E-11      -22.50 5.40 2.25E-16 4.00E-17 -3.80      4.66E-11                                                                                                                                                    8.13E-16           -3.93      3.46E-11                    8.39E-16          -3.95  3.28E-11                                                                                                                                                                                                                                                                                                                                                                                       -4.30  0.20 1.58E-11 1.83E-11 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ154518.5-342125&submit=submit+id                              
 263 2MASS J15460752-6258042         2MASS J15460752-6258042         2MASS J15460752-6258042    1  1                       S  236.5314 -62.9678 236.5309 -62.9681         Argus                 0.410 Gange2018        45.00 5.00 55.00      Lee2019                      5826466047245658240 16.8946 0.0745 TRUE     59.09   58.83    59.35  -42.68 0.10 -61.54 0.10 5826466047245658240 17.0127 0.0312 TRUE    58.60   58.51    58.68  -42.78 0.04 -61.79 0.03   -4.40  0.90                                                           11.247 0.026 10.640 0.022 10.202 0.021              Lee 2020                     ANU/WiFeS                        Argus                    55.00      2018            59.20   58.90   59.50 M5          2940.00        0.110        0.0140         0.461       Line Profile     Ha 10% width                                                                                                                                                                      -210.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -1.60                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   0.43                                                                                                                                       1.30E-10          Natta 2004                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15460752-6258042&submit=submit+id                             
 264 2MASS J15464473-3430354         Sz71                            GW Lup                     1  1                       S  236.6864 -34.5099 236.6863 -34.5100 II      Lupus                       Luhman2020        2.60 0.50                                         6014722194741392512  6.4147 0.0551 TRUE    155.21  153.89   156.56  -14.03 0.10 -23.36 0.07 6014722194741392512  6.4432 0.0172 TRUE   154.07  153.57   154.46  -13.85 0.02 -23.35 0.02   -3.30  1.90  0.50 0.50            Alcala 2017                         10.073 0.023  9.184 0.024  8.630 0.021              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           150.00                 M1.5    0.5 3630.00 167.00 0.420 0.110  0.3090  0.142  1.430 0.330 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     350.00                      -79.05   2.46 1.17E-12 1.00E-14 -1.95      1.69E-09                -22.53   1.58 1.37E-13 5.00E-15 -2.15      1.08E-09                -19.19   1.68 7.77E-14 3.40E-15 -2.15      1.08E-09            -25.28   2.83 6.80E-14 4.20E-15 -2.08      1.26E-09    -19.11   6.13 5.30E-14 6.10E-15 -2.10      1.21E-09   -25.81  3.25 4.93E-14 2.80E-15  -2.09      1.24E-09   -22.07  1.37 3.95E-14 1.30E-15 -2.07      1.29E-09      -17.62  1.35 3.19E-14 1.50E-15 -2.07      1.30E-09      -13.46 1.25 2.53E-14 1.30E-15  -2.10      1.19E-09               -9.32 0.19 1.79E-14 2.00E-16 -2.12      1.15E-09       -5.60 0.34 1.21E-14 4.00E-16 -2.22      9.15E-10       -3.95 0.21 9.37E-15 2.90E-16 -2.19      9.70E-10       -3.82 0.36 7.81E-15 5.90E-16 -2.24      8.83E-10       -1.95  0.38 4.28E-14 6.80E-15 -2.25      8.50E-10               -1.41  0.32 3.10E-14 6.80E-15 -2.33      7.09E-10               -0.98 0.19 2.28E-14 4.20E-15 -2.33      7.14E-10  UPP   0.00 0.00 2.00E-14          -2.20      9.68E-10      -0.55 0.09 1.49E-14 2.40E-15 -2.23  9.00E-10  UPP  0.00 0.00 9.50E-15          -2.34  6.94E-10       -0.84 0.42 6.87E-15 8.30E-16 -2.57      4.12E-10             0.00 0.00                                                                -1.52 0.15 3.80E-15 2.60E-16                          -1.12 0.18 5.55E-15 7.10E-16 -2.23      8.96E-10      -0.13 0.04 7.95E-16 2.07E-16 -2.25      8.49E-10      -0.45 0.14 2.36E-15 6.30E-16  -2.30      7.54E-10        -1.02  0.11 9.38E-15 8.30E-16 -2.34      6.88E-10      -0.22  0.03 2.74E-15 3.50E-16 -2.51      4.70E-10              -0.17 0.02 2.51E-15 2.10E-16 -2.40      6.06E-10                                   -0.44 0.08 2.58E-15 4.20E-16          -19.78  0.89 3.68E-14 4.00E-16  -2.34      6.89E-10       -22.19  1.05 4.66E-14 1.30E-15 -2.20  9.49E-10      -0.88  0.02 1.78E-14 4.00E-16 -2.48  5.06E-10      -1.20  0.01 2.21E-14 1.00E-16 -2.44  5.54E-10       -0.96 0.02 1.88E-14 0.00  -2.43  5.58E-10    -1.64 0.25 1.57E-14 2.00E-16 -2.05  1.35E-09    -1.28 0.22 1.23E-14 2.00E-16 -2.00  1.53E-09                                                                                                                                 -2.20  0.20 8.71E-10 1.00E-09 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz71&submit=submit+id                                                
 265 2MASS J15475062-3528353         Sz72                            HM Lup                     1  1                       S  236.9610 -35.4765 236.9609 -35.4766 II      Lupus                       Luhman2020        2.60 0.50                                         6011573266459331072  6.4148 0.0459 TRUE    155.20  154.10   156.32  -14.26 0.10 -23.16 0.06 6011573266459331072  6.3811 0.0184 TRUE   155.49  154.98   155.98  -14.09 0.02 -23.20 0.02    6.90  2.40  0.75 0.50            Alcala 2017                         10.574 0.026  9.766 0.026  9.325 0.019              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           150.00                 M2      0.5 3560.00 164.00 0.380 0.090  0.2520  0.116  1.290 0.300 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     455.00                     -130.88   5.70 1.78E-12 2.00E-14 -1.75      2.59E-09                -78.08   3.20 4.24E-13 3.00E-15 -1.60      3.63E-09                -49.11   1.41 1.93E-13 2.00E-15 -1.72      2.81E-09            -42.24   2.84 1.28E-13 3.00E-15 -1.79      2.37E-09    -28.21   3.89 9.83E-14 3.90E-15 -1.81      2.25E-09   -30.87  0.48 9.02E-14 5.00E-16  -1.82      2.23E-09   -37.44  5.74 8.58E-14 3.50E-15 -1.73      2.70E-09      -31.69  3.29 7.32E-14 2.20E-15 -1.71      2.85E-09      -19.90 1.02 6.28E-14 9.00E-16  -1.70      2.89E-09              -22.50 2.42 5.85E-14 2.00E-15 -1.61      3.56E-09      -20.00 1.55 5.54E-14 2.60E-15 -1.56      4.02E-09      -19.69 2.38 4.43E-14 2.90E-15 -1.51      4.54E-09      -12.23 1.77 3.56E-14 1.80E-15 -1.56      3.98E-09       -7.16  0.99 1.46E-13 1.50E-14 -1.70      2.92E-09               -5.23  0.73 1.15E-13 1.40E-14 -1.66      3.20E-09               -3.43 0.08 7.75E-14 1.40E-15 -1.70      2.90E-09       -2.41 0.09 6.30E-14 2.00E-15 -1.64      3.32E-09      -2.09 0.09 5.57E-14 2.20E-15 -1.58  3.83E-09      -2.13 0.30 5.18E-14 6.10E-15 -1.58  3.82E-09       -4.47 0.90 4.03E-14 7.10E-15 -1.68      3.08E-09            -7.28 1.27 7.50E-14 9.70E-15                                              -2.11 0.35 6.01E-15 6.00E-16                          -2.86 0.20 1.24E-14 5.00E-16 -1.86      2.00E-09      -0.17 0.05 9.30E-16 2.70E-16 -2.18      9.59E-10      -0.92 0.13 4.67E-15 6.50E-16  -2.01      1.41E-09        -3.56  0.27 2.86E-14 1.40E-15 -1.80      2.33E-09      -0.72  0.06 7.75E-15 5.50E-16 -1.99      1.51E-09              -0.31 0.04 4.42E-15 5.40E-16 -2.12      1.11E-09                                   -0.37 0.11 1.83E-15 4.70E-16         -144.51 13.60 4.74E-13 2.00E-15  -1.28      7.68E-09       -92.10  5.34 3.03E-13 2.00E-15 -1.37  6.15E-09      -17.26 0.33 3.59E-13 3.00E-15 -1.24  8.43E-09      -20.05 0.63 4.13E-13 5.00E-15 -1.23  8.58E-09      -15.32 0.41 3.34E-13 0.00  -1.25  8.24E-09    -6.52 0.41 5.37E-14 1.70E-15 -1.55  4.08E-09    -4.66 0.32 3.84E-14 1.70E-15 -1.55  4.09E-09                                                                                                                                 -1.80  0.20 2.19E-09 2.52E-09 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz72&submit=submit+id                                                
 266 2MASS J15475693-3514346         Sz73                            Sz73                       1  1                       S  236.9873 -35.2430 236.9872 -35.2431 II      Lupus                       Luhman2020        2.60 0.50                                         6011593641784262400  6.3784 0.0545 TRUE    156.09  154.76   157.44  -14.20 0.11 -22.26 0.07 6011593641784262400  6.3362 0.0274 TRUE   156.61  155.91   157.26  -13.71 0.03 -22.37 0.02    5.00  2.20  3.50 0.50            Alcala 2017                         10.739 0.026  9.526 0.026  8.826 0.019              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           150.00                 K7      1.0 4060.00 187.00 0.820 0.160  0.4190  0.193  1.350 0.310 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     504.00                      -65.10   2.63 2.63E-12 3.00E-14 -1.56      1.97E-09                -22.88   2.55 6.04E-13 2.50E-14 -1.43      2.65E-09                -14.57   1.67 3.03E-13 1.80E-14 -1.50      2.26E-09            -14.97   2.39 2.20E-13 1.60E-14 -1.54      2.08E-09    -21.74   4.80 2.01E-13 3.00E-14 -1.48      2.38E-09   -15.96  2.55 1.66E-13 1.10E-14  -1.54      2.07E-09   -16.23  2.26 1.31E-13 1.30E-14 -1.55      2.04E-09       -8.46  1.87 9.47E-14 1.03E-14 -1.60      1.82E-09       -7.59 0.75 8.20E-14 5.20E-15  -1.58      1.87E-09               -7.66 1.20 7.51E-14 6.30E-15 -1.50      2.25E-09       -6.65 1.00 6.85E-14 6.10E-15 -1.47      2.45E-09       -5.84 0.36 5.59E-14 8.00E-16 -1.40      2.84E-09       -3.49 1.02 3.94E-14 5.90E-15 -1.52      2.18E-09       -7.29  1.07 2.42E-13 2.60E-14 -1.47      2.43E-09               -4.73  0.87 1.68E-13 2.50E-14 -1.46      2.46E-09               -2.94 0.26 1.10E-13 8.00E-15 -1.52      2.16E-09       -1.53 0.12 6.75E-14 4.50E-15 -1.61      1.77E-09      -1.23 0.14 5.55E-14 6.10E-15 -1.58  1.88E-09      -0.81 0.21 3.45E-14 8.30E-15 -1.76  1.24E-09       -3.53 0.85 5.97E-14 1.31E-14 -1.48      2.39E-09             0.00 0.00 4.05E-14                                                       -0.69 0.16 9.45E-15 1.65E-15                          -1.05 0.12 2.37E-14 2.10E-15 -1.57      1.95E-09  UPP            1.80E-15          -1.88      9.39E-10      -0.67 0.22 1.43E-14 4.00E-15  -1.54      2.08E-09        -1.34  0.04 4.87E-14 1.10E-15 -1.54      2.09E-09      -0.15  0.02 5.52E-15 7.60E-16 -2.16      5.01E-10              -0.29 0.01 1.12E-14 3.00E-16 -1.66      1.58E-09                                   -0.32 0.06 8.62E-15 1.36E-15          -31.28  3.48 3.41E-13 7.00E-15  -1.42      2.76E-09       -19.29  1.09 2.43E-13 6.00E-15 -1.47  2.42E-09      -4.28  0.03 1.73E-13 1.00E-15 -1.54  2.08E-09      -6.17  0.09 2.34E-13 2.00E-15 -1.46  2.46E-09       -5.33 0.09 2.09E-13 0.00  -1.44  2.60E-09    -1.86 0.21 7.00E-14 5.00E-16 -1.45  2.57E-09    -1.32 0.17 4.99E-14 9.00E-16 -1.45  2.55E-09                                                                                                                                 -1.00  0.20 6.61E-09 7.61E-09 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz73&submit=submit+id                                                
 267 2MASS J15480523-3515526         Sz74                            HN Lup                     1  1                       S  237.0218 -35.2647 237.0217 -35.2648 II      Upper Centaurus Lupus 0.985 Gange2018        16.00 2.00                                         6011581856393989120                                                                         6011581856391207936  7.0598 0.3909 TRUE   142.00  133.55   151.03  -11.33 0.45 -22.11 0.28    1.00  1.50  1.50 0.50            Alcala 2017                          9.225 0.021  8.098 0.027  7.432 0.015              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           150.00                 M3.5    0.5 3340.00  77.00 0.290 0.030  1.0430  0.480  3.130 0.720 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     401.00                      -22.97   1.39 1.13E-12 3.00E-14 -1.97      9.81E-09                -11.96   1.04 2.38E-13 1.10E-14 -1.88      1.21E-08                 -8.21   0.70 1.15E-13 6.00E-15 -1.96      1.01E-08             -8.44   1.79 8.86E-14 1.10E-14 -1.96      1.01E-08    -12.31   2.33 7.80E-14 9.60E-15 -1.92      1.11E-08    -7.72  2.28 5.61E-14 9.90E-15  -2.03      8.58E-09    -6.00  1.35 4.83E-14 5.20E-15 -1.98      9.54E-09       -6.81  2.22 4.55E-14 8.20E-15 -1.91      1.12E-08       -5.73 0.91 3.90E-14 3.50E-15  -1.91      1.12E-08               -4.28 1.07 2.81E-14 3.90E-15 -1.93      1.09E-08       -3.20 0.39 2.51E-14 9.00E-16 -1.90      1.15E-08       -3.38 1.02 2.00E-14 3.20E-15 -1.86      1.27E-08       -3.05 0.53 1.53E-14 1.70E-15 -1.94      1.06E-08       -0.53  0.20 6.44E-14 2.27E-14 -2.07      7.86E-09               -0.72  0.21 7.43E-14 2.44E-14 -1.88      1.20E-08               -0.32 0.01 3.69E-14 1.40E-15 -2.08      7.62E-09  UPP   0.00 0.00 2.80E-14          -2.03      8.51E-09      -0.34 0.08 2.45E-14 9.70E-15 -1.98  9.56E-09  UPP  0.00 0.00 1.23E-14          -2.22  5.48E-09       -0.42 0.32 2.54E-14 1.00E-14 -1.91      1.14E-08             0.00 0.00                                                                -0.68 0.22 6.73E-15 1.62E-15                          -1.00 0.11 1.58E-14 1.30E-15 -1.75      1.63E-08  UPP            7.82E-16          -2.26      5.05E-09      -0.65 0.13 1.04E-14 1.70E-15  -1.67      1.95E-08        -1.06  0.12 3.02E-14 2.80E-15 -1.77      1.56E-08      -0.23  0.04 9.19E-15 1.39E-15 -1.90      1.16E-08              -0.13 0.01 6.79E-15 3.10E-16 -1.91      1.14E-08                                   -0.28 0.07 5.23E-15 1.14E-15          -23.63  2.55 1.60E-13 3.00E-15  -1.73      1.71E-08       -15.09  1.07 1.39E-13 4.00E-15 -1.72  1.75E-08      -0.97  0.04 9.23E-14 3.00E-15 -1.80  1.46E-08      -1.08  0.06 9.74E-14 4.70E-15 -1.83  1.37E-08       -0.99 0.01 9.91E-14 0.00  -1.75  1.64E-08    -0.90 0.23 2.79E-14 1.40E-15 -1.82  1.40E-08    -0.49 0.16 1.53E-14 1.40E-15 -1.91  1.13E-08                                                                                                                                 -1.50  0.20 1.38E-08 1.59E-08 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz74&submit=submit+id                                                
 268 2MASS J15491210-3539051         CD-35 10525                     Sz75/GQ Lup                1  2                       S  237.3004 -35.6514 237.3004 -35.6515 II      Lupus                       Luhman2020        2.60 0.50                                         6011522757643074304  6.5868 0.0473 TRUE    151.17  150.09   152.26  -14.26 0.10 -23.60 0.07 6011522757643074304  6.4893 0.0289 TRUE   153.62  153.03   154.21  -14.13 0.03 -23.33 0.03   -3.60  1.30  0.50                 Salyk 2013                           8.605 0.021  7.702 0.033  7.096 0.020              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2010           150.00                 K6      1.0 4210.00 193.00 0.510 0.140  1.4450  0.626  2.260 0.530 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -427.60  29.30 9.66E-12 2.20E-13 -0.71      5.02E-08                -91.90  15.20 1.37E-12 1.20E-13 -0.85      3.65E-08                -68.50  26.40 7.48E-13 1.78E-13 -0.95      2.89E-08            -55.70  19.90 4.97E-13 1.01E-13 -1.06      2.25E-08    -51.70  28.20 3.41E-13 1.79E-13 -1.15      1.83E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -53.90 10.70 6.92E-13 1.06E-13 -0.75      4.56E-08              -29.70  5.90 4.31E-13 7.00E-14 -0.78      4.25E-08              -24.80 5.20 3.71E-13 6.90E-14 -0.63      6.01E-08                                                                                                                                                                 -17.10 5.00 1.40E-13 3.70E-14 -0.75      4.60E-08                                                                                                                                                                                                                                                                                                                -10.90  1.20 2.23E-13 2.10E-14 -0.71      5.08E-08      -1.60  0.40 3.08E-14 7.90E-15 -1.13      1.91E-08                                                                                                                                                    9.01E-13           -0.79      4.14E-08                    9.38E-13          -0.72  4.89E-08                                                                                                                                                                                                                                                                                                                                                                                       -0.70  0.20 1.91E-08 2.20E-08 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=CD-35+10525&submit=submit+id                                         
 269 2MASS J15491210-3539051         CD-35 10525                     GQ Lup                     2  2                       S  237.3004 -35.6514 237.3004 -35.6515 II      Lupus                       Luhman2020        2.60 0.50                                         6011522757643074304  6.5868 0.0473 TRUE    151.17  150.09   152.26  -14.26 0.10 -23.60 0.07 6011522757643074304  6.4893 0.0289 TRUE   153.62  153.03   154.21  -14.13 0.03 -23.33 0.03   -3.60  1.30  0.70 0.50            Alcala 2017                          8.605 0.021  7.702 0.033  7.096 0.020              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Lupus                     3.00      2006           100.00                 K7          4060.00        0.800        0.8000         1.791       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -3.38  4.80E-14  -1.10  7.08E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.10       7.08E-09          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=CD-35+10525&submit=submit+id                                         
 270 2MASS J15493074-3549514         Sz76                            Sz76                       1  1                       S  237.3781 -35.8309 237.3780 -35.8311 III     Lupus 1                     Galli2020         1.20 0.60  1.20 0.20 Lupus DANCe (Galli2020)      6011500389453302272  6.2681 0.0508 TRUE    158.82  157.54   160.12  -12.77 0.11 -23.37 0.08 6011500389453302272  6.3938 0.0230 TRUE   155.21  154.63   155.77  -12.83 0.03 -23.70 0.02    1.40  1.00  0.20 0.50            Alcala 2017                         10.960 0.022 10.280 0.025 10.022 0.023              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2010           150.00                 M4      0.5 3270.00  75.00 0.250 0.030  0.1590  0.070  1.240 0.280 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -245.00  45.00 1.56E-13 8.00E-15 -2.73      3.87E-10               -129.80  21.20 3.15E-14 2.40E-15 -2.72      4.04E-10                -96.30  26.30 1.62E-14 1.80E-15 -2.80      3.35E-10           -101.10  26.40 1.18E-14 1.20E-15 -2.80      3.35E-10   -141.60  54.40 1.00E-14 1.20E-15 -2.77      3.55E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  9.78E-15          -2.71      4.07E-10               -7.90  1.60 1.12E-14 7.50E-15 -2.75      3.75E-10                          3.09E-15          -3.17      1.42E-10                                                                                                                                                                             3.90E-15          -2.60      5.29E-10                                                                                                                                                                                                                                                                                                                 -8.40  2.20 2.62E-15 5.70E-16 -2.92      2.50E-10      -3.80  1.00 1.90E-15 4.60E-16 -2.64      4.78E-10                                                                                                                                                    1.32E-14           -2.68      4.36E-10                    1.41E-14          -2.65  4.66E-10                                                                                                                                                                                                                                                                                                                                                                                       -2.60  0.20 5.01E-10 5.77E-10 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz76&submit=submit+id                                                
 271 2MASS J15514695-3556440         Sz77                            Sz77                       1  1                       S  237.9457 -35.9456 237.9456 -35.9457 II      Lupus                       Galli2020         2.60 0.50  1.50 0.30 Lupus DANCe (Galli2020)      6011392186336443392  6.4590 0.0519 TRUE    154.15  152.92   155.40  -12.42 0.09 -24.16 0.06 6011392186336443392  6.4411 0.0180 TRUE   154.82  154.41   155.27  -12.55 0.02 -24.18 0.01    2.40  1.50  0.00 0.50            Alcala 2017                          9.444 0.024  8.590 0.021  8.271 0.026              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2010           150.00                 K7      1.0 4060.00 187.00 0.790 0.170  0.5500  0.243  1.500 0.360 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                 -77.90   9.60 4.13E-13 2.90E-14 -2.26      4.78E-10                -32.80  12.70 1.00E-13 2.60E-14 -2.14      6.20E-10                -37.50  13.10 6.93E-14 2.91E-14 -2.10      6.92E-10            -38.30  16.00 5.10E-14 1.79E-14 -2.12      6.61E-10    -48.20  23.80 3.84E-14 1.13E-14 -2.15      6.08E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  9.46E-14          -1.67      1.86E-09                           1.48E-13          -1.36      3.78E-09                          1.17E-14          -2.46      2.97E-10                                                                                                                                                                             2.59E-14          -1.62      2.07E-09                                                                                                                                                                                                                                                                                                                 -2.40  0.70 1.17E-14 3.20E-15 -2.18      5.74E-10                  5.06E-15          -2.11      6.69E-10                                                                                                                                                    6.20E-14           -1.99      8.81E-10                    7.60E-14          -1.88  1.14E-09                                                                                                                                                                                                                                                                                                                                                                                       -1.70  0.20 1.55E-09 1.78E-09 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz77&submit=submit+id                                                
 272 2MASS J15560210-3655282         RXJ1556.1-3655                  RXJ1556.1-3655             1  1                       S  239.0087 -36.9245 239.0087 -36.9246 II      Lupus                       Galli2020         2.60 0.50  2.70 0.70 Lupus DANCe (Galli2020)      6010483616079976448  6.3287 0.0367 TRUE    157.30  156.39   158.22  -11.66 0.07 -22.50 0.05 6010483616079976448  6.3309 0.0230 TRUE   157.66  157.13   158.09  -11.85 0.03 -22.51 0.02    2.60  1.20  1.00 0.50            Alcala 2017                         10.396 0.024  9.595 0.025  9.303 0.026              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2010           150.00                 M1      0.5 3710.00 171.00 0.460 0.120  0.2340  0.100  1.170 0.270 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -854.50  46.50 2.97E-12 4.00E-14 -1.29      5.44E-09               -301.90  28.10 8.94E-13 4.20E-14 -1.06      9.22E-09               -271.90  19.20 7.03E-13 2.50E-14 -0.98      1.11E-08           -240.40  17.80 5.65E-13 2.30E-14 -1.00      1.06E-08   -201.70  15.90 4.54E-13 1.80E-14 -1.02      1.02E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -73.00 17.40 1.64E-13 3.10E-14 -1.41      4.07E-09              -43.40 12.30 1.16E-13 2.70E-14 -1.49      3.42E-09              -28.90 5.40 8.59E-14 1.39E-14 -1.41      4.14E-09                                                                                                                                                                 -13.90 3.50 1.47E-14 4.20E-15 -1.91      1.29E-09                                                                                                                                                                                                                                                                                                                -26.50  3.10 7.20E-14 6.10E-15 -1.27      5.68E-09      -9.30  1.10 2.65E-14 2.20E-15 -1.21      6.49E-09                                                                                                                                                    2.05E-13           -1.46      3.70E-09                    3.00E-13          -1.25  6.00E-09                                                                                                                                                                                                                                                                                                                                                                                       -0.90  0.20 1.29E-08 1.48E-08 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=RXJ1556.1-3655&submit=submit+id                                      
 273 2MASS J15560921-3756057         THA 15-12                       Sz82/IM Lup                1  1                       S  239.0384 -37.9350 239.0383 -37.9351 III     Lupus 2                     Galli2020         2.60 0.50                                         6010135758090335232  6.3113 0.0535 TRUE    157.74  156.41   159.10  -12.09 0.12 -23.72 0.07 6010135758090335232  6.4175 0.0220 TRUE   155.33  154.78   155.84  -12.06 0.03 -23.73 0.02   -0.50  1.30  0.90 0.50            Alcala 2017                          8.783 0.021  8.089 0.040  7.739 0.023              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2010           150.00                 K5      1.0 4350.00 200.00 1.100 0.000  2.3300  1.040  2.690 0.650 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                 -86.80  14.60 1.49E-12 2.60E-13 -1.63      3.98E-09                -72.50  14.20 7.72E-13 8.80E-14 -1.13      1.24E-08                -25.60   6.10 2.38E-13 3.70E-14 -1.50      5.31E-09            -31.40   6.20 2.16E-13 2.80E-14 -1.45      6.04E-09    -58.40   9.10 1.79E-13 1.70E-14 -1.44      6.06E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  1.20E-13          -1.56      4.66E-09                           2.35E-14          -2.35      7.54E-10                          6.12E-14          -1.59      4.37E-09                                                                                                                                                                             3.62E-14          -1.45      6.02E-09                                                                                                                                                                                                                                                                                                                 -2.90  0.20 5.79E-14 4.70E-15 -1.38      7.05E-09                  8.67E-14          -0.57      4.55E-08                                                                                                                                                    3.35E-13           -1.24      9.78E-09                    3.15E-13          -1.22  1.01E-08                                                                                                                                                                                                                                                                                                                                                                                       -1.10  0.20 7.94E-09 9.15E-09 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=THA+15-12&submit=submit+id                                           
 274 2MASS J15564230-3749154         V* RU Lup                       RU Lupi                    1  3                       S  239.1763 -37.8210 239.1762 -37.8211         Lupus 2                     Galli2020         2.60 0.50                                         6010114558131195392  6.2667 0.0673 TRUE    158.87  157.18   160.60  -11.55 0.14 -23.23 0.09 6010114558131195392  6.3489 0.0402 TRUE   156.60  155.55   157.66  -11.46 0.05 -23.21 0.03    3.30  1.80  0.00 0.50            Alcala 2017                          8.732 0.026  7.824 0.042  7.138 0.024              Herczeg 2008                 HST/STIS G430L                   Lupus                    10.00      2006           140.00  125.00  155.00 K7      0.5 4060.00  75.00 1.000        0.4200         1.300       Continuum Excess 3200-9000 A                                                                                                                                                                                                                                           -37.00        3.60E-12          -4.31      2.75E-12                -16.00        1.60E-12          -4.85      7.98E-13            -14.50        1.13E-12                                  -7.30        6.80E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -50.00       5.00E-12           -4.70      1.11E-12       -39.00       3.30E-12                                                                                                                                                                                                                                                                                                                                                                                                                -0.46       1.80E-08 2.49E-08 Herczeg 2008                                                                                                                              uncertainty in Mdot = 0.6 dex                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+RU+Lup&submit=submit+id                                           
 275 2MASS J15564230-3749154         V* RU Lup                       RU Lup                     2  3                       S  239.1763 -37.8210 239.1762 -37.8211 II      Lupus 2                     Galli2020         2.60 0.50                                         6010114558131195392  6.2667 0.0673 TRUE    158.87  157.18   160.60  -11.55 0.14 -23.23 0.09 6010114558131195392  6.3489 0.0402 TRUE   156.60  155.55   157.66  -11.46 0.05 -23.21 0.03    3.30  1.80  0.10 0.50            Herczeg 2008                         8.732 0.026  7.824 0.042  7.138 0.024              Salyk 2013                   VLT/CRIRES                       Lupus                     3.00      2007           140.00                 K7          4060.00        1.000        0.4200         1.300       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -6.91  1.20E-13  -0.47  1.78E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.47       1.78E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+RU+Lup&submit=submit+id                                           
 276 2MASS J15564230-3749154         Sz83                            RU Lup                     3  3                       S  239.1763 -37.8210 239.1762 -37.8211 II      Lupus 2                     Galli2020         2.60 0.50                                         6010114558131195392  6.2667 0.0673 TRUE    158.87  157.18   160.60  -11.55 0.14 -23.23 0.09 6010114558131195392  6.3489 0.0402 TRUE   156.60  155.55   157.66  -11.46 0.05 -23.21 0.03    3.30  1.80  0.10                 Salyk 2013                           8.732 0.026  7.824 0.042  7.138 0.024              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           150.00                 K7      1.0 4060.00 187.00 0.750 0.190  1.3130  0.605  2.390 0.550 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     604.00                     -140.00   2.58 1.75E-11 1.00E-13 -0.64      4.46E-08                -54.42   2.18 5.36E-12 5.00E-14 -0.38      8.10E-08                -29.03   1.61 2.72E-12 5.00E-14 -0.46      6.70E-08            -23.42   0.99 1.85E-12 4.00E-14 -0.56      5.37E-08    -20.94   4.91 1.48E-12 2.00E-13 -0.55      5.46E-08   -14.03  1.19 1.32E-12 5.00E-14  -0.60      4.84E-08   -22.24  0.85 1.18E-12 2.00E-14 -0.58      5.09E-08      -15.07  0.23 1.08E-12 1.00E-14 -0.54      5.61E-08       -9.90 0.84 9.66E-13 4.30E-14  -0.49      6.27E-08               -8.85 1.08 8.58E-13 5.70E-14 -0.46      6.78E-08       -9.66 0.68 7.93E-13 4.80E-14 -0.40      7.68E-08       -8.00 0.79 7.02E-13 3.60E-14 -0.28      1.01E-07       -4.53 1.20 6.87E-13 8.30E-14 -0.25      1.09E-07      -23.06  1.86 3.62E-12 1.60E-13 -0.25      1.10E-07              -17.97  0.33 2.39E-12 3.00E-14 -0.10      1.53E-07              -14.37 0.39 1.81E-12 3.00E-14 -0.09      1.59E-07      -11.41 0.51 1.54E-12 4.00E-14 -0.10      1.54E-07      -9.66 0.24 1.42E-12 2.00E-14  0.01  1.99E-07      -8.70 0.76 1.14E-12 7.00E-14 -0.20  1.23E-07       -8.86 0.54 1.09E-12 5.00E-14 -0.01      1.88E-07           -17.39 4.82 2.40E-12 5.00E-13                                              -4.13 0.31 3.10E-13 1.90E-14                          -2.47 0.13 2.34E-13 9.00E-15 -0.52      5.83E-08      -0.20 0.08 1.91E-14 6.50E-15 -0.82      2.97E-08      -1.37 0.06 1.30E-13 4.50E-14  -0.60      4.90E-08        -5.65  0.20 6.33E-13 1.60E-14 -0.28      1.03E-07      -1.84  0.12 2.23E-13 1.30E-14 -0.29      9.90E-08              -1.29 0.05 1.69E-13 5.00E-15 -0.31      9.42E-08                                   -0.34 0.05 3.24E-14 4.50E-15          -67.92  2.86 6.16E-12 5.00E-14  -0.21      1.20E-07       -25.84  5.09 3.23E-12 5.00E-14 -0.33  9.17E-08      -55.19 0.11 7.12E-12 1.00E-14 -0.01  1.92E-07      -58.10 0.32 7.32E-12 1.00E-14 -0.04  1.76E-07      -53.28 0.71 6.66E-12 0.00  -0.01  1.89E-07    -6.58 0.25 7.82E-13 1.20E-14 -0.47  6.57E-08    -5.16 0.24 6.12E-13 1.50E-14 -0.47  6.60E-08                                                                                                                                 -0.30  0.20 6.46E-08 7.44E-08 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz83&submit=submit+id                                                
 277 2MASS J15580252-3736026         Sz84                            Sz84                       1  1                       S  239.5105 -37.6008 239.5104 -37.6009 III     Lupus 2                     Galli2020         2.60 0.50                                         6010216537834709760  6.5512 0.1016 TRUE    152.04  149.71   154.45  -13.22 0.20 -22.80 0.13 6010216537834709760  6.4276 0.0447 TRUE   154.14  153.24   155.23  -12.19 0.05 -23.03 0.04   -3.10  2.00  0.00 0.50            Alcala 2017                         10.931 0.023 10.202 0.024  9.853 0.025              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           150.00                 M5      0.5 3130.00  72.00 0.180 0.030  0.1220  0.056  1.210 0.280 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     456.00                     -124.58   5.40 5.17E-13 5.00E-15 -2.35      1.26E-09                -31.12   2.02 3.33E-14 8.00E-16 -2.83      4.18E-10                -27.03   0.47 1.86E-14 2.00E-16 -2.82      4.25E-10            -22.82   3.23 1.39E-14 1.00E-15 -2.81      4.37E-10    -17.89   3.74 1.25E-14 8.70E-15 -2.77      4.80E-10   -24.74  2.85 1.17E-14 6.00E-16  -2.74      5.16E-10   -23.28  2.02 1.05E-14 5.00E-16 -2.65      6.28E-10      -17.54  1.47 8.35E-15 4.20E-16 -2.65      6.31E-10      -13.72 0.83 6.68E-15 2.50E-16  -2.69      5.71E-10               -8.20 0.82 4.37E-15 2.80E-16 -2.73      5.29E-10       -5.98 0.58 3.39E-15 2.20E-16 -2.77      4.77E-10       -3.73 0.18 2.21E-15 6.00E-17 -2.83      4.13E-10       -2.81 0.34 1.69E-15 1.50E-16 -2.91      3.45E-10       -1.69  0.38 2.68E-14 5.50E-15 -2.46      9.71E-10               -1.17  0.27 2.03E-14 4.40E-15 -2.55      8.01E-10               -0.92 0.10 1.45E-14 1.50E-15 -2.56      7.78E-10  UPP   0.00 0.00 9.15E-15          -2.57      7.56E-10      -0.45 0.12 7.57E-15 1.85E-15 -2.56  7.79E-10      -0.30 0.08 4.56E-15 1.26E-15 -2.67  6.06E-10       -1.42 0.29 8.96E-15 1.72E-15 -2.43      1.04E-09             0.00 0.00                                                                -2.19 0.24 1.25E-15 9.00E-17                          -2.26 0.27 1.93E-15 1.60E-16 -2.71      5.50E-10      -0.34 0.03 3.35E-16 2.50E-17 -2.64      6.43E-10      -0.76 0.07 7.36E-16 5.30E-17  -2.80      4.47E-10        -2.33  0.27 3.91E-15 2.90E-16 -2.77      4.76E-10      -0.91  0.07 2.54E-15 1.70E-16 -2.55      8.00E-10              -0.39 0.01 1.64E-15 4.00E-17 -2.61      6.94E-10                                   -1.32 0.09 1.18E-15 6.00E-17          -10.85  0.89 4.96E-15 1.60E-16  -3.18      1.87E-10       -14.64  1.33 7.60E-15 2.70E-16 -3.01  2.78E-10      -0.27  0.01 2.74E-15 7.00E-17 -3.25  1.59E-10      -0.19  0.01 1.86E-15 1.00E-16 -3.46  9.81E-11  UPP             2.05E-15       -3.35  1.26E-10    -0.26 0.15 4.53E-16 9.80E-17 -3.48  9.31E-11    -0.12 0.09 2.06E-16 3.50E-17 -3.60  7.17E-11                                                                                                                                 -2.70  0.20 5.37E-10 6.19E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz84&submit=submit+id                                                
 278 2MASS J15591135-2338002         2MASS J15591135-2338002         UScoCTIO 128               1  1                       BD 239.7973 -23.6334 239.7972 -23.6335 II      Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6237077943051415680  7.1459 0.3587 TRUE    140.05  133.18   147.66  -12.81 0.65 -25.74 0.36 6237077943051415680  7.3320 0.2352 TRUE   135.44  131.51   139.87  -13.49 0.26 -25.66 0.18                0.00                 Herczeg 2009                        14.395 0.035 13.610 0.040 13.207 0.035              Herczeg 2009                 Keck I/LRIS                      Upper Scorpius           11.00      2008           145.00                 M7          2880.00        0.060        0.0040         0.260       Continuum Excess 3200-9000 A                                                                                                                                                                       -102.00        5.37E-15          -6.21      8.97E-14               -160.00        2.29E-15          -6.90      1.82E-14               -230.00        1.74E-15          -7.21      8.95E-15           -200.00        1.35E-15                                -120.00        8.32E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -24.00       4.27E-15          -7.43      5.37E-15      -6.00       1.91E-16                                                                                                                                                                    -54.00       3.02E-16           -9.06      1.25E-16                                                                                                                                                                                                                                                                                                                                                                                                                                            -4.60       3.98E-12          Herczeg 2008                                                                                                                                                                                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15591135-2338002&submit=submit+id                             
 279 2MASS J15591647-4157102         Sz129                           Sz129                      1  1                       S  239.8186 -41.9529 239.8186 -41.9530 II      Lupus 4                     Galli2020         2.40 1.30  1.30 0.30 Lupus DANCe (Galli2020)      5995168724780802944  6.1850 0.0505 TRUE    160.95  159.64   162.28  -10.46 0.09 -23.11 0.06 5995168724780802944  6.2449 0.0171 TRUE   159.92  159.45   160.38  -10.66 0.02 -23.14 0.01    3.20  2.50  0.90 0.50            Alcala 2017                          9.933 0.024  9.083 0.022  8.608 0.023              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           150.00                 K7      1.0 4060.00 187.00 0.800 0.160  0.3720  0.160  1.230 0.270 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -251.10  20.40 1.13E-12 3.00E-14 -1.76      1.12E-09               -159.80  28.40 5.07E-13 4.20E-14 -1.34      2.96E-09               -163.80  32.80 4.14E-13 3.90E-14 -1.23      3.78E-09           -167.10  29.40 3.54E-13 3.20E-14 -1.22      3.95E-09   -138.60  19.50 2.38E-13 1.90E-14 -1.31      3.16E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -20.80  4.00 6.14E-14 1.04E-14 -1.87      8.83E-10              -29.90  3.80 1.10E-13 1.30E-14 -1.52      1.97E-09              -23.30 6.00 8.10E-14 2.43E-14 -1.44      2.37E-09                                                                                                                                                                 -12.20 3.70 1.62E-14 4.70E-15 -1.86      8.91E-10                                                                                                                                                                                                                                                                                                                -17.90  1.40 7.06E-14 3.70E-15 -1.28      3.41E-09      -5.80  0.80 2.33E-14 2.50E-15 -1.28      3.39E-09                                                                                                                                                    1.54E-13           -1.58      1.69E-09                    2.02E-13          -1.43  2.42E-09                                                                                                                                                                                                                                                                                                                                                                                       -1.20  0.20 3.89E-09 4.48E-09 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz129&submit=submit+id                                               
 280 2MASS J15592523-4235066         SSTc2dJ155925.2-423507          SSTc2dJ155925.2-423507     1  1                       S  239.8551 -42.5852 239.8550 -42.5853 II      Upper Centaurus Lupus 0.999 Gange2018        16.00 2.00                                         5994761080849322368  6.7926 0.1034 TRUE    146.66  144.45   148.93  -17.83 0.20 -26.40 0.15 5994761080849322368  6.7910 0.0681 TRUE   146.34  145.00   147.87  -17.21 0.08 -26.57 0.06    6.50  2.50  0.00 0.50            Alcala 2017                         13.175 0.028 12.580 0.030 12.260 0.030              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           150.00                 M5      0.5 3130.00  72.00 0.120 0.020  0.0200  0.009  0.480 0.110 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                 -99.80  23.50 4.28E-15 3.80E-16 -4.50      4.46E-12               -109.40  30.80 9.92E-16 8.40E-17 -4.43      5.26E-12               -196.80  68.80 6.20E-16 1.11E-16 -4.37      6.01E-12           -122.40  49.00 3.93E-16 7.10E-17 -4.38      5.91E-12   -137.70  68.80 2.74E-16 4.40E-17 -4.43      5.26E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  4.80E-16          -4.10      1.12E-11                           3.00E-16          -4.70      2.83E-12                          6.30E-16          -4.01      1.37E-11                                                                                                                                                                             2.88E-16          -3.95      1.60E-11                                                                                                                                                                                                                                                                                                                 -7.20  2.60 9.62E-17 3.94E-17 -4.58      3.75E-12                  2.24E-16          -3.80      2.22E-11                                                                                                                                                    4.42E-16           -4.20      8.84E-12                    3.62E-16          -4.34  6.44E-12                                                                                                                                                                                                                                                                                                                                                                                       -4.40  0.20 6.46E-12 7.44E-12 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ155925.2-423507&submit=submit+id                              
 281 2MASS J15592838-4021513         RY Lup                          RY Lup                     1  1                       S  239.8683 -40.3642 239.8682 -40.3643 III     Lupus                       Galli2020         2.60 0.50                                         5996151172781298304  6.2854 0.0703 TRUE    158.41  156.65   160.20  -10.05 0.14 -21.85 0.09 5996151172781298304  6.5153 0.0604 TRUE   152.86  151.75   154.11  -10.96 0.06 -22.23 0.05    1.30  2.00  0.40 0.50            Alcala 2017                          8.546 0.023  7.690 0.046  6.976 0.018              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           150.00                 K2      1.0 4900.00 226.00 1.470 0.220  1.6600  0.708  1.790 0.380 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                 -93.90   4.40 2.26E-12 7.00E-14 -1.42      2.28E-09                -15.70   1.90 3.41E-13 3.70E-14 -1.54      1.75E-09                  0.00   0.00                                                    0.00   0.00                                            0.00   0.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -16.20  3.80 2.30E-13 5.10E-14 -1.26      3.33E-09              -14.20  1.90 2.05E-13 2.50E-14 -1.18      3.96E-09               -4.20 1.20 6.97E-14 2.44E-14 -1.52      1.83E-09                                                                                                                                                                  -5.20 0.70 5.05E-14 7.10E-15 -1.28      3.21E-09                                                                                                                                                                                                                                                                                                                             2.42E-14          -1.81      9.26E-10                                                                                                                                                                                                           2.07E-13           -1.45      2.13E-09                    1.22E-13          -1.66  1.32E-09                                                                                                                                                                                                                                                                                                                                                                                       -0.90  0.20 6.17E-09 7.10E-09 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=RY+Lup&submit=submit+id                                              
 282 2MASS J16000060-4221567         SSTc2dJ160000.6-422158          SSTc2dJ160000.6-422158     1  1                       S  240.0025 -42.3658 240.0024 -42.3659 II      Lupus 4                     Galli2020         2.40 1.30  1.90 0.40 Lupus DANCe (Galli2020)      5995139690801717120  6.2033 0.0751 TRUE    160.50  158.57   162.47  -11.84 0.15 -23.71 0.10 5995139690801717120  6.2722 0.0317 TRUE   157.94  157.27   158.65  -11.35 0.03 -23.66 0.02    2.50  2.20  0.00 0.50            Alcala 2017                         11.631 0.024 10.983 0.022 10.656 0.019              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           150.00                 M4.5    0.5 3200.00  74.00 0.190 0.030  0.0870  0.042  0.960 0.230 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                 -95.60  15.40 1.96E-14 1.80E-15 -3.75      3.52E-11               -108.60  36.30 6.43E-15 1.11E-15 -3.50      6.26E-11               -102.70  31.00 4.16E-15 5.00E-16 -3.45      7.03E-11           -143.30  62.00 4.07E-15 7.50E-16 -3.29      1.02E-10   -103.20  48.30 2.59E-15 4.80E-16 -3.39      8.04E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  3.70E-15          -3.16      1.38E-10               -6.70  1.90 4.85E-15 1.36E-15 -3.20      1.26E-10                          1.44E-15          -3.57      5.32E-11                                                                                                                                                                             1.50E-15          -3.09      1.61E-10                                                                                                                                                                                                                                                                                                                -13.10  2.30 1.05E-15 1.40E-16 -3.38      8.27E-11      -4.70  1.20 7.18E-16 1.58E-16 -3.17      1.34E-10                                                                                                                                                    2.33E-15           -3.46      6.92E-11                    2.62E-15          -3.43  7.42E-11                                                                                                                                                                                                                                                                                                                                                                                       -3.10  0.20 1.62E-10 1.87E-10 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ160000.6-422158&submit=submit+id                              
 283 2MASS J16000236-4222145         SSTc2dJ160002.4-422216          SSTc2dJ160002.4-422216     1  1                       S  240.0098 -42.3707 240.0098 -42.3708 II      Lupus 4                     Galli2020         2.40 1.30  6.40 1.60 Lupus DANCe (Galli2020)      5995139484643284864  6.0912 0.0784 TRUE    163.45  161.36   165.58  -12.43 0.18 -23.53 0.10 5995139484643284864  6.2347 0.0439 TRUE   159.16  158.00   160.21  -11.52 0.04 -23.21 0.03    2.60  2.60  1.40 0.50            Alcala 2017                         11.449 0.024 10.590 0.023 10.142 0.021              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           150.00                 M4      0.5 3270.00  75.00 0.240 0.040  0.1480  0.067  1.200 0.270 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -197.40  37.40 1.09E-13 1.00E-14 -2.91      2.57E-10               -133.40  31.20 2.64E-14 6.60E-15 -2.80      3.29E-10               -199.60  69.80 2.28E-14 6.00E-15 -2.63      4.88E-10           -169.20  66.70 1.78E-14 3.90E-15 -2.61      5.20E-10   -472.70 241.00 2.14E-14 3.00E-15 -2.42      7.93E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -6.10  1.20 5.73E-15 2.15E-15 -2.96      2.31E-10              -12.30  3.20 1.30E-14 3.20E-15 -2.67      4.50E-10                          4.17E-15          -3.01      2.05E-10                                                                                                                                                                 -11.40 2.90 3.86E-15 9.50E-16 -2.60      5.22E-10                                                                                                                                                                                                                                                                                                                -17.10  6.00 4.78E-15 1.12E-15 -2.62      4.97E-10      -6.80  2.10 3.00E-15 9.20E-16 -2.39      8.44E-10                                                                                                                                                    1.50E-14           -2.63      4.96E-10                    1.62E-14          -2.59  5.39E-10                                                                                                                                                                                                                                                                                                                                                                                       -3.00  0.20 2.04E-10 2.35E-10 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ160002.4-422216&submit=submit+id                              
 284 2MASS J16002612-4153553         SSTc2dJ160026.1-415356          SSTc2dJ160026.1-415356     1  1                       S  240.1088 -41.8987 240.1088 -41.8988 II      Lupus 4                     Galli2020         2.40 1.30  1.70 0.40 Lupus DANCe (Galli2020)      5995178826544423040  6.0852 0.0948 TRUE    163.63  161.11   166.22  -10.23 0.18 -22.57 0.13 5995178826544423040  6.1285 0.0483 TRUE   161.52  160.41   162.73  -10.19 0.05 -23.20 0.04   -1.10  2.30  0.90 0.50            Alcala 2017                         11.824 0.026 11.105 0.022 10.779 0.020              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           150.00                 M5.5    0.5 3060.00  71.00 0.140 0.030  0.0660  0.040  0.910 0.270 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -171.30  32.80 2.41E-14 1.90E-15 -3.65      5.65E-11               -217.60  71.00 8.05E-15 1.08E-15 -3.39      1.03E-10               -283.30  50.70 5.97E-15 8.50E-16 -3.28      1.33E-10           -292.30 116.90 5.10E-15 8.10E-16 -3.19      1.65E-10   -357.10 131.00 4.81E-15 1.02E-15 -3.11      1.97E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  3.34E-15          -3.21      1.57E-10               -5.20  1.00 3.71E-15 1.91E-15 -3.34      1.15E-10                          1.71E-15          -3.48      8.34E-11                                                                                                                                                                             1.43E-15          -3.12      1.93E-10                                                                                                                                                                                                                                                                                                                -35.00 13.10 1.87E-15 3.00E-16 -3.09      2.04E-10      -9.10  2.70 8.86E-16 2.35E-16 -3.06      2.22E-10                                                                                                                                                    3.55E-15           -3.27      1.36E-10                    3.40E-15          -3.31  1.24E-10                                                                                                                                                                                                                                                                                                                                                                                       -3.30  0.20 1.32E-10 1.52E-10 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ160026.1-415356&submit=submit+id                              
 285 2MASS J16002669-2056316         UScoCTIO 112                    UScoCTIO 112               1  1                       S  240.1113 -20.9421 240.1112 -20.9422 II      Upper Scorpius        0.980 Gange2018        10.00 3.00                                         6246670567831565824  6.1617 0.2008 TRUE    161.86  156.72   167.34  -10.55 0.48 -17.23 0.32 6246670567831565824  6.0316 0.0942 TRUE   164.69  161.85   166.98  -10.26 0.12 -17.41 0.07                0.00                 Herczeg 2009                        13.463 0.029 12.898 0.023 12.507 0.023              Herczeg 2009                 Keck I/LRIS                      Upper Scorpius           11.00      2008           145.00                 M5.5        3058.00        0.090        0.0110         0.370       Continuum Excess 3200-9000 A                                                                                                                                                                        -21.00        3.89E-15          -6.33      6.66E-14                -16.00        6.03E-16          -7.38      5.91E-15                -17.00        2.95E-16          -7.83      2.08E-15            -14.00        1.86E-16                                 -14.00        1.05E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP    1.10       6.31E-17          -8.69      2.91E-16      0.20        2.51E-17                                                                                                                                                                    -25.00       1.95E-16           -9.26      7.72E-17                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP -5.40       6.31E-13          Herczeg 2008                                                                                                                                                                                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=UScoCTIO+112&submit=submit+id                                        
 286 2MASS J16003103-4143369         Sz130                           Sz130                      1  1                       S  240.1293 -41.7269 240.1293 -41.7270 II      Lupus 4                     Galli2020         2.40 1.30  4.20 1.10 Lupus DANCe (Galli2020)      5995197552601942528  6.2395 0.0391 TRUE    159.54  158.54   160.55  -10.86 0.08 -23.17 0.06 5995197552601942528  6.2822 0.0201 TRUE   157.85  157.21   158.38  -10.85 0.02 -23.34 0.02    3.60  2.60  0.00 0.50            Alcala 2017                         10.730 0.025  9.936 0.028  9.617 0.020              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2010           150.00                 M2      0.5 3560.00 164.00 0.370 0.090  0.1600  0.074  1.030 0.240 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     266.00                      -70.19   2.07 5.58E-13 4.00E-15 -2.31      5.41E-10                -42.55   1.35 1.60E-13 2.00E-15 -2.07      9.44E-10                -41.75   1.88 1.19E-13 3.00E-15 -1.94      1.27E-09            -40.16   2.07 1.02E-13 2.00E-15 -1.89      1.43E-09    -29.40   2.66 7.58E-14 7.70E-15 -1.93      1.30E-09   -30.96  2.07 7.06E-14 2.20E-15  -1.93      1.32E-09   -23.29  1.84 5.31E-14 2.20E-15 -1.94      1.28E-09      -18.02  0.66 4.00E-14 8.00E-16 -1.97      1.19E-09      -11.96 0.43 2.81E-14 6.00E-16  -2.06      9.76E-10               -6.52 0.38 1.92E-14 6.00E-16 -2.09      9.06E-10       -5.07 0.15 1.38E-14 3.00E-16 -2.16      7.67E-10       -2.66 0.25 1.05E-14 7.00E-16 -2.14      8.01E-10       -2.52 0.18 7.03E-15 3.90E-16 -2.28      5.83E-10       -2.85  0.26 4.98E-14 3.60E-15 -2.18      7.31E-10               -3.44  0.58 5.01E-14 8.40E-15 -2.08      9.19E-10               -2.18 0.21 3.18E-14 2.80E-15 -2.16      7.77E-10       -1.63 0.23 2.07E-14 2.70E-15 -2.18      7.39E-10      -1.08 0.11 1.54E-14 1.50E-15 -2.21  6.87E-10      -0.79 0.10 1.06E-14 1.30E-15 -2.29  5.71E-10       -2.42 0.57 1.43E-14 3.20E-15 -2.20      7.09E-10             0.00 0.00 1.08E-14                                                       -2.21 0.19 4.91E-15 3.00E-16                          -3.03 0.25 9.47E-15 4.90E-16 -1.99      1.15E-09      -0.38 0.05 1.36E-15 1.50E-16 -2.01      1.09E-09      -1.03 0.05 3.41E-15 1.20E-16  -2.15      7.95E-10        -3.49  0.10 1.76E-14 3.00E-16 -2.04      1.03E-09      -1.26  0.04 8.17E-15 2.20E-16 -1.96      1.23E-09              -0.91 0.02 6.47E-15 1.40E-16 -1.93      1.31E-09                                   -0.99 0.07 3.52E-15 1.10E-16          -13.40  0.50 2.80E-14 2.00E-16  -2.46      3.89E-10       -14.73  1.00 3.77E-14 2.30E-15 -2.30  5.62E-10      -1.45  0.03 1.70E-14 3.00E-16 -2.50  3.56E-10      -2.04  0.08 2.26E-14 6.00E-16 -2.43  4.16E-10       -1.67 0.06 2.00E-14 0.00  -2.41  4.35E-10    -2.79 0.34 1.45E-14 7.00E-16 -2.08  9.24E-10    -1.78 0.22 9.28E-15 5.10E-16 -2.11  8.73E-10                                                                                                                                 -2.20  0.20 7.08E-10 8.16E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz130&submit=submit+id                                               
 287 2MASS J16004452-4155310         MY Lup                          MY Lup                     1  2                       S  240.1855 -41.9253 240.1854 -41.9254 III     Lupus 4                     Galli2020         2.40 1.30  2.70 0.60 Lupus DANCe (Galli2020)      5995177933191206016  6.3863 0.0475 TRUE    155.89  154.74   157.07  -11.43 0.10 -23.40 0.07 5995177933191206016  6.3630 0.0355 TRUE   156.73  155.96   157.48  -11.65 0.04 -23.17 0.03    4.40  2.10  1.30 0.50            Alcala 2017                          9.457 0.026  8.690 0.030  8.348 0.023              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           150.00                 K0      1.0 5100.00 235.00 1.020 0.130  0.7760  0.332  1.130 0.240 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                  -5.10   4.50 6.04E-14 4.93E-14 -3.20      2.87E-11                  0.00   0.00                                                        0.00   0.00                                                    0.00   0.00                                            0.00   0.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -18.80  0.80 6.11E-14 2.40E-15 -1.87      6.17E-10                           5.48E-15          -3.13      3.35E-11                          7.58E-15          -2.69      9.24E-11                                                                                                                                                                             1.74E-14          -1.83      6.81E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             1.01E-13           -1.77      7.69E-10                    8.47E-14          -1.83  6.77E-10                                                                                                                                                                                                                                                                                                                                                                                   UPP -2.30  0.20 2.24E-10 2.58E-10 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=MY+Lup&submit=submit+id                                              
 288 2MASS J16004943-4130038         Sz131                           Sz131                      1  1                       S  240.2060 -41.5011 240.2059 -41.5012 II      Lupus 4                     Galli2020         2.40 1.30  7.60 2.10 Lupus DANCe (Galli2020)      5995298260998836736  6.2380 0.0528 TRUE    159.59  158.24   160.95  -11.18 0.11 -23.67 0.07 5995298260998836736  6.2257 0.0274 TRUE   159.14  158.26   159.93  -11.07 0.03 -23.81 0.02    2.40  2.20  1.30 0.50            Alcala 2017                         11.466 0.022 10.612 0.025 10.100 0.021              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           150.00                 M3      0.5 3420.00  79.00 0.300 0.040  0.1320  0.058  1.040 0.230 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -187.00  23.50 1.02E-13 6.00E-15 -2.94      1.59E-10               -134.70  36.30 2.68E-14 4.20E-15 -2.80      2.23E-10               -141.10  49.40 2.17E-14 4.00E-16 -2.66      3.08E-10           -158.40  59.80 2.06E-14 4.00E-15 -2.54      4.04E-10   -173.30  43.10 2.07E-14 2.50E-15 -2.44      5.10E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -4.20  0.90 3.01E-15 6.60E-16 -3.25      7.75E-11              -11.00  2.20 9.02E-15 2.85E-15 -2.87      1.90E-10                          1.88E-15          -3.43      5.15E-11                                                                                                                                                                             2.74E-15          -2.78      2.31E-10                                                                                                                                                                                                                                                                                                                -15.90  4.70 4.39E-15 9.00E-16 -2.67      3.00E-10      -5.00  1.60 2.04E-15 6.60E-16 -2.60      3.47E-10                                                                                                                                                    1.00E-14           -2.81      2.17E-10                    1.41E-14          -2.65  3.09E-10                                                                                                                                                                                                                                                                                                                                                                                       -2.40  0.20 5.62E-10 6.48E-10 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz131&submit=submit+id                                               
 289 2MASS J16030548-4018254         2MASS J16030548-4018254         EX Lup                     1  1                       S  240.7729 -40.3071 240.7728 -40.3072 II      Lupus                       Galli2020         2.60 0.50  1.00 0.30 Lupus DANCe (Galli2020)      5996902860784332800  6.3413 0.0376 TRUE    156.99  156.06   157.93  -10.10 0.08 -22.54 0.05 5996902860784332800  6.4634 0.0150 TRUE   154.57  154.16   154.90  -10.16 0.02 -22.53 0.01    1.90  1.40  1.10 0.50            Alcala 2017                          9.728 0.024  8.958 0.022  8.496 0.021              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2010           200.00                 M0      0.5 3850.00 177.00 0.560 0.140  1.2300  0.530  2.490 0.580 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -193.90  25.90 1.53E-12 9.00E-14 -1.33      1.31E-08               -111.20  16.00 6.68E-13 5.10E-14 -0.92      3.40E-08               -138.00  42.50 6.37E-13 1.19E-13 -0.75      5.02E-08           -113.70  26.80 4.65E-13 5.70E-14 -0.82      4.25E-08   -141.60  42.40 4.46E-13 9.20E-14 -0.76      4.91E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -15.70  4.30 7.75E-14 1.83E-14 -1.49      9.03E-09              -16.30  3.50 9.71E-14 2.70E-14 -1.28      1.50E-08              -12.30 3.30 7.98E-14 2.60E-14 -1.14      2.04E-08                                                                                                                                                                 -17.10 2.20 3.29E-14 4.10E-15 -1.20      1.78E-08                                                                                                                                                                                                                                                                                                                -12.30  1.80 9.32E-14 1.06E-14 -0.85      3.95E-08      -3.20  0.60 2.43E-14 4.00E-15 -0.95      3.19E-08                                                                                                                                                    4.01E-13           -0.90      3.56E-08                    5.32E-13          -0.72  5.40E-08                                                                                                                                                                                                                                                                                                                                                                                       -0.70  0.20 3.63E-08 4.18E-08 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16030548-4018254&submit=submit+id                             
 290 2MASS J16060374-2219298         2MASS J16060374-2219298         Usco J160603.75-221930.0   1  1                       BD 241.5157 -22.3250 241.5156 -22.3251 II      Upper Scorpius        0.921 Gange2018        10.00 3.00                                         6243290978320931840                                                                         6243290978320931840 10.1634 2.4100 TRUE   112.85   89.58   156.36  -17.62 2.62 -19.66 1.49                0.00                 Herczeg 2009                        15.811 0.004 14.949 0.067 14.550 0.086              Herczeg 2009                 Keck I/LRIS                      Upper Scorpius           11.00      2008           145.00                 M8.75       2478.00        0.033        0.0010         0.170       Continuum Excess 3200-9000 A                                                                                                                                                                       -760.00        2.75E-15          -6.45      5.99E-14               -330.00        3.31E-16          -7.59      4.34E-15               -270.00        1.78E-16          -8.01      1.66E-15           -170.00        1.29E-16                                 -83.00        7.94E-17                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -46.00       4.79E-17          -8.77      2.89E-16      -8.20       1.74E-17                                                                                                                                                                    -25.00       2.45E-17          -10.20      1.07E-17                                                                                                                                                                                                                                                                                                                                                                                                                                            -5.60       5.01E-13          Herczeg 2008                                                                                                                                                                                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16060374-2219298&submit=submit+id                             
 291 2MASS J16060391-2056443         DENIS J160603.9-205644          USco DENIS 160603          1  3                       BD 241.5163 -20.9457 241.5163 -20.9458 U       Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6243996555553639424  7.2913 0.2675 TRUE    136.96  132.07   142.21  -13.19 0.55 -21.98 0.27 6243996555553639424  7.1173 0.1769 TRUE   140.30  136.74   143.57  -11.83 0.24 -22.15 0.15                0.00                 Herczeg 2008                        13.528 0.030 12.906 0.023 12.475 0.027              Mohanty 2005                 Magellan II/MIKE                 TW HyA                   11.00      2002/2003 4.0                         M7.5    0.5 2800.00 200.00 0.040                                   Line Luminosity  Ca II                                                                                                                                                  306.00       1.20E-10       -70.00   7.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          2.09E+04 4.32         9.72E-12                                                                                                                                                                                                                             UPP             1.00E-11 1.61E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      Accretion rate equation 3                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DENIS+J160603.9-205644&submit=submit+id                              
 292 2MASS J16060391-2056443         DENIS J160603.9-205644          USco DENIS 160603          2  3                       BD 241.5163 -20.9457 241.5163 -20.9458 U       Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6243996555553639424  7.2913 0.2675 TRUE    136.96  132.07   142.21  -13.19 0.55 -21.98 0.27 6243996555553639424  7.1173 0.1769 TRUE   140.30  136.74   143.57  -11.83 0.24 -22.15 0.15                0.00                 Herczeg 2008                        13.528 0.030 12.906 0.023 12.475 0.027              Mohanty 2005                 Magellan II/MIKE                 TW HyA                   11.00      2002/2003 4.0                         M7.5    0.5 2800.00 200.00 0.040                                   Line Luminosity  Ca II                                                                                                                                                  306.00       1.20E-10       -70.00   7.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          2.09E+04 4.32         1.51E-11                                                                                                                                                                                                                             UPP             1.58E-11 2.55E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      Accretion rate equation 1                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DENIS+J160603.9-205644&submit=submit+id                              
 293 2MASS J16060391-2056443         DENIS J160603.9-205644          DENIS-P J160603.9-205644   3  3                       BD 241.5163 -20.9457 241.5163 -20.9458 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6243996555553639424  7.2913 0.2675 TRUE    136.96  132.07   142.21  -13.19 0.55 -21.98 0.27 6243996555553639424  7.1173 0.1769 TRUE   140.30  136.74   143.57  -11.83 0.24 -22.15 0.15                0.00                 Herczeg 2009                        13.528 0.030 12.906 0.023 12.475 0.027              Herczeg 2009                 Keck I/LRIS                      Upper Scorpius           11.00      2008           145.00                 M7.25       2838.00        0.050        0.0090         0.410       Continuum Excess 3200-9000 A                                                                                                                                                                       -131.00        8.32E-15          -6.05      2.52E-13                -93.00        9.77E-16          -7.21      1.77E-14               -110.00        3.72E-16          -7.75      5.04E-15            -70.00        2.29E-16                                 -63.00        1.58E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       4.50       8.51E-17          -8.60      7.19E-16      -2.40       8.71E-17                                                                                                                                                                   -170.00       4.37E-16           -8.90      3.60E-16                                                                                                                                                                                                                                                                                                                                                                                                                                            -5.10       2.51E-12          Herczeg 2008                                                                                                                                                                                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DENIS+J160603.9-205644&submit=submit+id                              
 294 2MASS J16060629-2335133         2MASS J16060629-2335133         USCo 1606-2335             1  3                       BD 241.5262 -23.5870                           Upper Scorpius        0.942 Gange2018        10.00 3.00                                                                                                                                                                                                                                                          0.11      McMahon2020                         16.107 0.110 15.544 0.130 15.052 0.161              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           11.00      6/2014    4.4  146.00  143.00  147.00 L0          2519.00 141.00 0.015 0.001  0.0010  0.000  0.168 0.015 Line Profile     Ha 10% width                                                                                                                                           169.00       5.61E-12                     7.20E-17 1.70E-17 -6.53      1.12E-13                              1.80E-17 1.10E-17 -6.44      1.38E-13                              2.20E-17 1.90E-17 -6.01      3.74E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               3.20E-17           -5.40      1.50E-12  UPP               9.00E-18          -6.07  3.26E-13                                                                                                                                                                                                                                                                                                                                                                                       -6.54  0.09 5.62E-12          Natta 2004                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16060629-2335133&submit=submit+id                             
 295 2MASS J16060629-2335133         2MASS J16060629-2335133         USCo 1606-2335             2  3                       BD 241.5262 -23.5870                           Upper Scorpius        0.998 Gange2018        10.00 3.00                                                                                                                                                                                                                                                          0.11      McMahon2020                         16.107 0.110 15.544 0.130 15.052 0.161              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           11.00      6/2014    4.4  146.00  143.00  147.00 L0          2519.00 141.00 0.015 0.001  0.0010  0.000  0.168 0.015 Line Luminosity  Ha                                                                                                                                                                                               5.30E-17 1.90E-17 -6.68      7.90E-14                              2.30E-17 1.70E-17 -6.32      1.82E-13                              1.40E-17 1.40E-17 -6.22      2.26E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               1.30E-17           -5.80      5.94E-13  UPP               1.50E-17          -5.83  5.60E-13                                                                                                                                                                                                                                                                                                                                                                                       -6.69  0.16 1.32E-13          Alcala 2017                                                                                                                                                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16060629-2335133&submit=submit+id                             
 296 2MASS J16060629-2335133         2MASS J16060629-2335133         USCo 1606-2335             3  3                       BD 241.5262 -23.5870                           Upper Scorpius        0.942 Gange2018        10.00 3.00                                                                                                                                                                                                                                                          0.11      McMahon2020                         16.107 0.110 15.544 0.130 15.052 0.161              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           11.00      6/2014    4.4  146.00  143.00  147.00 L0          2519.00 141.00 0.015 0.001  0.0010  0.000  0.168 0.015 Line Luminosity  Ha                                                                                                                                                                                               7.20E-17 1.70E-17 -6.53      1.12E-13                              1.80E-17 1.10E-17 -6.44      1.38E-13                              2.20E-17 1.90E-17 -6.01      3.74E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               3.20E-17           -5.40      1.50E-12  UPP               9.00E-18          -6.07  3.26E-13                                                                                                                                                                                                                                                                                                                                                                                       -6.54  0.09 1.86E-13          Alcala 2017                                                                                                                                                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16060629-2335133&submit=submit+id                             
 297 2MASS J16070384-3911113         SSTc2dJ160703.9-391112          SSTc2dJ160703.9-391112     1  1                       S  241.7660 -39.1866 241.7660 -39.1866 EV      Lupus                       Luhman2020        2.60 0.50                                         5997077202094925184                                                                         5997077202094925184                                                                           1.80  2.70  0.60 0.50            Alcala 2017                         14.680 0.040 13.767 0.037 13.113 0.055              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M4.5    0.5 3200.00  74.00 0.170 0.030  0.0050  0.003  0.230 0.060 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -107.40  24.60 6.77E-16 6.90E-17 -5.12      3.41E-13               -113.20  41.90 1.38E-16 2.30E-17 -5.12      3.43E-13                -66.70  23.30 6.56E-17 1.18E-17 -5.18      3.01E-13            -45.00  20.40 4.36E-17 1.21E-17 -5.13      3.33E-13    -52.60  21.80 3.70E-17 6.40E-18 -5.08      3.71E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  1.17E-16          -4.48      1.48E-12                           9.11E-17          -5.03      4.22E-13                          8.43E-17          -4.77      7.63E-13                                                                                                                                                                             9.57E-17          -4.22      2.74E-12                                                                                                                                                                                                                                                                                                                -19.50  6.80 3.15E-17 1.77E-17 -4.85      6.45E-13                  4.74E-17          -4.33      2.09E-12                                                                                                                                                    5.72E-17           -4.86      6.24E-13                    5.31E-17          -4.96  4.97E-13                                                                                                                                                                                                                                                                                                                                                                                       -5.20  0.20 3.24E-13 3.73E-13 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ160703.9-391112&submit=submit+id                              
 298 2MASS J16071007-3911033         Sz90                            Sz90                       1  1                       S  241.7920 -39.1842 241.7919 -39.1844 II      Lupus 3                     Galli2020         2.50 0.50  1.20 0.30 Lupus DANCe (Galli2020)      5997077167735183872  6.2344 0.0450 TRUE    159.67  158.53   160.84   -9.28 0.11 -25.43 0.06 5997077167735183872  6.2357 0.0204 TRUE   159.05  158.52   159.57   -9.35 0.02 -25.30 0.02    1.60  2.30  1.80 0.50            Alcala 2017                         10.356 0.021  9.320 0.024  8.724 0.023              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 K7      1.0 4060.00 187.00 0.790 0.170  0.6610  0.285  1.640 0.360 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -167.90  13.40 6.01E-13 2.50E-14 -1.79      1.59E-09                -84.60  21.80 1.65E-13 2.70E-14 -1.61      2.41E-09                -69.10  20.90 9.79E-14 2.12E-14 -1.65      2.19E-09           -122.90  31.70 1.04E-13 1.50E-14 -1.52      2.98E-09   -170.50  47.80 1.07E-13 2.00E-14 -1.42      3.77E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -21.80  3.80 5.77E-14 9.50E-15 -1.63      2.30E-09              -21.40  4.40 6.59E-14 1.25E-14 -1.48      3.23E-09              -12.60 3.30 4.02E-14 1.00E-14 -1.50      3.08E-09                                                                                                                                                                             1.93E-14          -1.47      3.30E-09                                                                                                                                                                                                                                                                                                                 -5.50  0.60 1.78E-14 1.70E-15 -1.68      2.05E-09                  5.42E-15          -1.76      1.70E-09                                                                                                                                                    8.55E-14           -1.59      2.53E-09                    5.26E-14          -1.78  1.62E-09                                                                                                                                                                                                                                                                                                                                                                                       -1.60  0.20 2.09E-09 2.41E-09 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz90&submit=submit+id                                                
 299 2MASS J16071159-3903475         Sz91                            Sz91                       1  1                       S  241.7983 -39.0632 241.7982 -39.0633 III     Lupus 3                     Galli2020         2.50 0.50  1.80 0.30 Lupus DANCe (Galli2020)      5997091358307172224  6.2869 0.0646 TRUE    158.36  156.75   160.01  -10.20 0.15 -22.85 0.08 5997091358307172224  6.2738 0.0285 TRUE   157.90  157.31   158.60  -10.00 0.03 -22.78 0.03    4.00  2.40  1.20 0.50            Alcala 2017                         11.055 0.023 10.124 0.025  9.848 0.023              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           200.00                 M1      0.5 3710.00 171.00 0.470 0.120  0.3110  0.143  1.360 0.310 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     374.00                     -150.44  10.50 1.70E-12 2.00E-14 -1.49      4.07E-09                -32.99   2.09 1.61E-13 4.00E-15 -1.79      2.04E-09                -27.43   2.05 8.86E-14 3.30E-15 -1.81      1.95E-09            -25.96   4.03 6.62E-14 6.20E-15 -1.83      1.89E-09    -18.90   3.49 4.71E-14 5.00E-15 -1.89      1.65E-09   -19.45  2.47 4.28E-14 3.00E-15  -1.89      1.62E-09   -16.54  1.62 3.44E-14 2.00E-15 -1.88      1.67E-09      -11.92  0.74 2.55E-14 1.00E-15 -1.92      1.53E-09       -7.91 0.54 2.28E-14 7.00E-16  -1.90      1.61E-09              -13.41 3.45 1.78E-14 3.00E-15 -1.88      1.68E-09       -8.36 1.35 1.58E-14 1.60E-15 -1.85      1.77E-09       -7.34 0.70 1.27E-14 7.00E-16 -1.81      1.98E-09       -6.36 0.76 1.12E-14 7.00E-16 -1.82      1.91E-09       -6.53  0.61 8.57E-14 5.50E-15 -1.68      2.65E-09               -3.77  0.68 4.99E-14 8.20E-15 -1.79      2.04E-09               -2.38 0.37 3.33E-14 4.50E-15 -1.84      1.83E-09       -0.90 0.10 1.80E-14 1.60E-15 -1.97      1.36E-09      -0.89 0.14 1.51E-14 2.20E-15 -1.94  1.46E-09      -0.58 0.11 1.23E-14 1.60E-15 -1.97  1.36E-09       -3.93 0.92 1.98E-14 4.20E-15 -1.74      2.29E-09            -2.55 0.55 1.64E-14 3.00E-15                                              -1.81 0.22 4.42E-15 3.90E-16                          -1.98 0.21 7.84E-15 6.00E-16 -1.81      1.96E-09      -0.32 0.05 1.53E-15 2.20E-16 -1.70      2.54E-09      -0.70 0.05 2.94E-15 1.50E-16  -1.97      1.37E-09        -1.51  0.11 1.23E-14 6.00E-16 -1.93      1.49E-09      -0.47  0.05 4.39E-15 3.50E-16 -1.98      1.32E-09              -0.35 0.02 3.76E-15 2.00E-16 -1.91      1.54E-09                                   -0.77 0.05 3.66E-15 2.00E-16           -9.43  0.84 1.98E-14 9.00E-16  -2.36      5.50E-10       -11.31  0.67 2.76E-14 1.10E-15 -2.18  8.34E-10      -0.89  0.04 1.16E-14 4.00E-16 -2.42  4.85E-10      -1.32  0.04 1.49E-14 3.00E-16 -2.36  5.48E-10       -1.05 0.02 1.26E-14 0.00  -2.36  5.49E-10    -1.58 0.34 1.25E-14 1.00E-16 -1.91  1.56E-09    -1.09 0.25 8.63E-15 6.00E-16 -1.91  1.56E-09                                                                                                                                 -1.80  0.20 1.86E-09 2.15E-09 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz91&submit=submit+id                                                
 300 2MASS J16072382-2211018         2MASS J16072382-2211018         USco J160723.82-221102.0   1  3                       BD 241.8493 -22.1839 241.8492 -22.1840 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6242548391357382272  8.3818 1.2430 TRUE    124.38  105.86   150.74  -17.96 2.80 -21.80 1.42 6242548391357382272  7.9910 0.6510 TRUE   127.77  117.35   138.26  -12.07 0.84 -24.31 0.47                0.30                 Herczeg 2009                        15.292 0.060 14.524 0.052 14.086 0.065              Herczeg 2009                 Keck I/LRIS                      Upper Scorpius           11.00      2008           145.00                 M8.5        2550.00        0.027        0.0020         0.220       Continuum Excess 3200-9000 A                                                                                                                                                                        -11.50        1.41E-16          -7.53      8.06E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               UPP    0.60       1.00E-17          -9.23      1.58E-16      0.40        1.26E-17                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               UPP -4.80       5.01E-12          Herczeg 2008                                                                                                                                                                                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16072382-2211018&submit=submit+id                             
 301 2MASS J16072382-2211018         2MASS J16072382-2211018         USCO J1607-2211            2  3                       BD 241.8493 -22.1839 241.8492 -22.1840         Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6242548391357382272  8.3818 1.2430 TRUE    124.38  105.86   150.74  -17.96 2.80 -21.80 1.42 6242548391357382272  7.9910 0.6510 TRUE   127.77  117.35   138.26  -12.07 0.84 -24.31 0.47                           0.13      McMahon2020                         15.292 0.060 14.524 0.052 14.086 0.065              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           10.00      4/2014    4.1  119.30   98.50  140.10 M8.5    1.0 2557.00 117.00 0.020 0.001  0.0010  0.000  0.197 0.006 Line Profile     Ha 10% width                                                                                                                                           160.00       4.59E-12                     9.90E-17 1.80E-17 -6.57      8.67E-14          UPP                 2.30E-17          -6.52      9.81E-14          UPP                 2.00E-17          -6.25      1.84E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               1.50E-17           -5.92      3.89E-13  UPP               1.70E-17          -5.96  3.56E-13                                                                                                                                                                                                                                                                                                                                                                                       -6.57  0.07 4.57E-12          Natta 2004                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16072382-2211018&submit=submit+id                             
 302 2MASS J16072382-2211018         2MASS J16072382-2211018         USCO J1607-2211            3  3                       BD 241.8493 -22.1839 241.8492 -22.1840         Upper Scorpius        0.942 Gange2018        10.00 3.00                                         6242548391357382272  8.3818 1.2430 TRUE    124.38  105.86   150.74  -17.96 2.80 -21.80 1.42 6242548391357382272  7.9910 0.6510 TRUE   127.77  117.35   138.26  -12.07 0.84 -24.31 0.47                           0.13      McMahon2020                         15.292 0.060 14.524 0.052 14.086 0.065              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           10.00      4/2014    4.1  119.30   98.50  140.10 M8.5    1.0 2557.00 117.00 0.020 0.001  0.0010  0.000  0.197 0.006 Line Luminosity  Ha                                                                                                                                                                                               9.90E-17 1.80E-17 -6.57      8.67E-14          UPP                 2.30E-17          -6.52      9.81E-14          UPP                 2.00E-17          -6.25      1.84E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               1.50E-17           -5.92      3.89E-13  UPP               1.70E-17          -5.96  3.56E-13                                                                                                                                                                                                                                                                                                                                                                                       -6.57  0.07 1.23E-13          Alcala 2017                                                                                                                                                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16072382-2211018&submit=submit+id                             
 303 2MASS J16073773-3921388         2MASS J16073773-3921388         Lup713                     1  1                       S  241.9072 -39.3608 241.9072 -39.3609 II      Lupus                       Luhman2020        2.60 0.50                                         5997071532738041216  5.7341 0.1546 TRUE    173.76  169.17   178.59  -11.26 0.40 -22.99 0.21 5997071532738041216  6.1559 0.1133 TRUE   160.82  157.99   164.90  -10.45 0.12 -23.30 0.09    3.90  3.30  0.00 0.50            Alcala 2017                         13.240 0.026 12.566 0.028 12.130 0.030              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2010           200.00                 M5.5    0.5 3060.00  70.00 0.110 0.020  0.0200  0.009  0.520 0.120 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     378.00                     -253.77   9.40 5.38E-14 2.00E-16 -3.17      1.13E-10               -147.52  13.90 1.04E-14 1.00E-16 -3.11      1.29E-10               -120.65  22.00 5.20E-15 1.40E-16 -3.15      1.18E-10           -102.08  40.20 3.93E-15 2.30E-16 -3.13      1.25E-10    -90.43   7.62 3.40E-15 5.50E-16 -3.11      1.31E-10   -47.76  5.52 2.45E-15 5.00E-17  -3.18      1.10E-10   -40.31 13.50 2.06E-15 1.40E-16 -3.12      1.29E-10      -34.85  3.48 1.69E-15 4.00E-17 -3.10      1.35E-10      -34.07 4.89 1.54E-15 7.00E-17  -3.09      1.37E-10              -24.38 4.50 1.18E-15 7.00E-17 -3.04      1.52E-10      -17.54 3.34 9.56E-16 6.20E-17 -3.07      1.42E-10      -12.36 0.93 7.55E-16 2.10E-17 -3.06      1.48E-10       -7.36 1.81 5.13E-16 5.90E-17 -3.19      1.09E-10       -2.81  0.32 4.86E-15 4.60E-16 -2.98      1.78E-10               -2.12  0.37 3.63E-15 5.60E-16 -3.13      1.23E-10               -2.07 0.20 2.78E-15 2.40E-16 -3.11      1.30E-10  UPP   0.00 0.00 2.00E-15          -3.03      1.57E-10      -1.38 0.19 1.48E-15 1.70E-16 -3.08  1.40E-10      -1.13 0.26 1.13E-15 2.30E-16 -3.04  1.55E-10       -1.16 0.31 7.92E-16 1.94E-16 -3.36      7.25E-11             0.00 0.00 7.83E-16                                                       -4.04 1.03 1.59E-16 2.40E-17                          -5.13 0.68 2.92E-16 1.20E-17 -3.31      8.24E-11      -0.53 0.14 2.99E-17 6.20E-18 -3.47      5.64E-11      -2.00 0.28 1.14E-16 7.00E-18  -3.35      7.52E-11       -12.60  1.64 1.10E-15 4.00E-17 -3.11      1.29E-10      -3.99  0.35 5.19E-16 2.60E-17 -3.06      1.47E-10              -1.40 0.13 2.82E-16 2.00E-17 -3.20      1.07E-10                                   -0.98 0.20 4.57E-17 6.40E-18          -76.76  9.67 4.59E-15 3.00E-17  -2.97      1.79E-10       -46.21  6.38 3.29E-15 4.00E-17 -3.12  1.26E-10      -6.11  0.24 3.50E-15 8.00E-17 -2.91  2.06E-10      -8.69  0.13 5.13E-15 4.00E-17 -2.80  2.64E-10       -6.04 0.21 4.52E-15 0.00  -2.79  2.75E-10   -12.80 0.60 1.29E-15 7.00E-17 -2.83  2.50E-10    -8.03 0.58 8.07E-16 8.30E-17 -2.84  2.45E-10                                                                                                                                 -3.50  0.20 6.03E-11 6.94E-11 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16073773-3921388&submit=submit+id                             
 304 2MASS J16075230-3858059         Sz95                            Sz95                       1  1                       S  241.9680 -38.9684 241.9679 -38.9685 II      Lupus 3                     Galli2020         2.50 0.50  1.80 0.30 Lupus DANCe (Galli2020)      5997087510016827776  6.3222 0.0767 TRUE    157.49  155.60   159.43  -10.85 0.13 -23.39 0.08 5997087510016827776  6.2317 0.0279 TRUE   159.19  158.52   159.89  -10.61 0.03 -23.43 0.02   -2.80  2.30  0.80 0.50            Alcala 2017                         11.012 0.023 10.283 0.027 10.009 0.025              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M3      0.5 3420.00  79.00 0.330 0.040  0.4170  0.184  1.840 0.410 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                 -41.50   4.50 3.51E-14 2.60E-15 -3.18      1.84E-10                -38.60   7.90 1.09E-14 1.30E-15 -2.96      3.10E-10                -39.90  13.00 6.87E-15 1.32E-15 -2.93      3.28E-10            -36.20   8.30 4.57E-15 6.00E-16 -2.97      3.01E-10   -148.40  66.60 9.13E-15 2.27E-15 -2.55      7.94E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  2.17E-15          -3.14      2.03E-10                           1.24E-15          -3.62      6.68E-11                          2.92E-15          -2.89      3.59E-10                                                                                                                                                                             9.77E-16          -3.02      2.70E-10                                                                                                                                                                                                                                                                                                                 -4.00  0.90 1.77E-15 3.50E-16 -2.83      4.12E-10                  1.46E-15          -2.47      9.45E-10                                                                                                                                                    1.21E-14           -2.46      9.63E-10                    1.02E-14          -2.54  8.14E-10                                                                                                                                                                                                                                                                                                                                                                                       -2.50  0.20 7.08E-10 8.16E-10 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz95&submit=submit+id                                                
 305 2MASS J16080017-3902595         [LEM2005] Lup 604s              Lup604s                    1  1                       S  242.0007 -39.0499 242.0007 -39.0500 II      Lupus 3                     Galli2020         2.50 0.50                                         5997084829957204864  6.2543 0.1127 TRUE    159.25  156.42   162.18  -11.43 0.20 -23.56 0.12 5997084829957204864  6.2060 0.0614 TRUE   159.51  158.00   161.08  -10.66 0.07 -23.48 0.05    2.70  1.90  0.00 0.50            Alcala 2017                         12.145 0.029 11.452 0.025 11.071 0.024              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2010           200.00                 M5.5    0.5 3060.00  70.00 0.130 0.020  0.0570  0.026  0.830 0.190 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     264.00                      -16.91   2.23 1.06E-14 5.00E-16 -3.96      2.65E-11                -11.91   1.77 1.56E-15 7.00E-17 -4.03      2.29E-11                -11.18   2.89 8.54E-16 7.80E-17 -4.01      2.39E-11             -9.68   3.90 6.08E-16 7.30E-17 -3.99      2.52E-11    -17.69   7.18 5.51E-16 6.10E-17 -3.95      2.72E-11   -12.75  7.03 4.31E-16 6.50E-17  -3.97      2.62E-11    -5.71  2.69 2.87E-16 4.90E-17 -3.98      2.56E-11       -4.14  2.05 1.82E-16 3.80E-17 -4.06      2.11E-11       -3.70 1.08 1.49E-16 1.70E-17  -4.12      1.83E-11               -3.12 0.89 1.15E-16 1.30E-17 -4.04      2.20E-11       -3.32 1.86 8.90E-17 2.00E-17 -4.10      1.92E-11  UPP   0.00 0.00 7.80E-17          -4.06      2.12E-11  UPP   0.00 0.00 6.57E-17          -4.10      1.95E-11  UPP              4.16E-15          -3.05      2.20E-10               -0.40  0.16 2.19E-15 8.70E-16 -3.39      9.85E-11          UPP             1.60E-15          -3.39      9.83E-11  UPP             1.23E-15          -3.26      1.33E-10  UPP            8.97E-16          -3.32  1.16E-10  UPP            6.12E-16          -3.31  1.19E-10  UPP             1.80E-16          -4.11      1.89E-11                       3.60E-15                                                                  3.89E-17                               UPP            2.51E-17          -4.43      9.09E-12                                                        UPP            1.27E-17           -4.28      1.27E-11        -1.17  0.31 2.22E-16 4.30E-17 -3.90      3.08E-11      -0.15  0.03 7.02E-17 1.27E-17 -4.07      2.10E-11              -0.10 0.03 6.97E-17 2.13E-17 -3.89      3.15E-11                               UPP  0.00 0.00 1.56E-17                   -15.35  3.44 8.21E-16 2.50E-17  -3.69      4.99E-11        -9.51  1.43 6.78E-16 2.00E-17 -3.82  3.66E-11                                                                                                                                                          -0.30 0.14 7.44E-17 1.10E-17 -3.98  2.56E-11    -0.16 0.19 3.90E-17 6.20E-18 -4.02  2.32E-11                                                                                                                                 -3.70  0.20 5.13E-11 5.91E-11 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BLEM2005%5D+Lup+604s&submit=submit+id                              
 306 2MASS J16081263-3908334         Sz96                            Sz96                       1  1                       S  242.0526 -39.1426 242.0526 -39.1427 II      Lupus 3                     Galli2020         2.50 0.50  1.60 0.30 Lupus DANCe (Galli2020)      5997081119105445376  6.3877 0.0533 TRUE    155.86  154.57   157.18  -10.10 0.10 -23.41 0.06 5997081119105445376  6.4113 0.0199 TRUE   155.63  154.99   156.08  -10.25 0.02 -23.37 0.01   -2.70  2.60  0.80 0.50            Alcala 2017                         10.128 0.023  9.348 0.022  8.957 0.019              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M1      0.5 3710.00 171.00 0.460 0.110  0.6920  0.323  2.020 0.470 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                 -55.40   4.60 1.63E-13 9.00E-15 -2.43      8.71E-10                -43.70   6.80 5.64E-14 5.80E-15 -2.14      1.69E-09                -62.20  21.80 4.45E-14 9.90E-15 -2.03      2.18E-09            -64.40  22.40 3.23E-14 5.60E-15 -2.06      2.04E-09   -148.10  74.10 3.66E-14 5.90E-15 -1.91      2.89E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  2.66E-14          -1.99      2.42E-09                           5.98E-15          -2.78      3.92E-10                          7.22E-15          -2.41      9.04E-10                                                                                                                                                                             7.98E-15          -1.93      2.75E-09                                                                                                                                                                                                                                                                                                                 -3.40  0.40 7.55E-15 8.80E-16 -2.11      1.83E-09                  3.06E-15          -2.07      1.99E-09                                                                                                                                                    4.70E-14           -1.86      3.26E-09                    4.24E-14          -1.88  3.08E-09                                                                                                                                                                                                                                                                                                                                                                                       -2.30  0.20 8.91E-10 1.03E-09 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz96&submit=submit+id                                                
 307 2MASS J16081497-3857145         2MASS J16081497-3857145         2MASS J16081497-3857145    1  1                       S  242.0624 -38.9540 242.0623 -38.9541 II      Upper Centaurus Lupus 0.885 Gange2018        16.00 2.00                                         5997087746218718720  6.8639 0.8982 TRUE    150.12  130.85   175.98  -18.47 1.65 -25.94 0.89 5997087746218718720  6.6301 0.6582 TRUE   154.76  140.56   173.61  -10.41 0.71 -28.09 0.44    6.00  2.90  1.50 0.50            Alcala 2017                         15.210 0.047 14.210 0.040 13.130 0.030              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M5.5    0.5 3060.00  71.00 0.100 0.020  0.0090  0.005  0.330 0.090 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -888.20 147.00 1.26E-14 4.00E-16 -3.69      2.31E-11               -820.70 271.00 3.73E-15 3.30E-16 -3.49      3.66E-11               -639.90  47.50 2.34E-15 2.70E-16 -3.45      3.97E-11           -323.60  52.10 1.77E-15 2.30E-16 -3.41      4.37E-11   -213.80  25.10 9.63E-16 1.87E-16 -3.58      2.93E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -8.50  2.50 3.27E-16 9.10E-17 -4.01      1.10E-11               -9.90  2.20 4.03E-16 8.40E-17 -4.23      6.64E-12                     0.00 2.11E-16          -4.29      5.82E-12                                                                                                                                                                   0.00 0.00 2.52E-16          -3.72      2.16E-11                                                                                                                                                                                                                                                                                                                -57.70 16.40 4.16E-16 4.50E-17 -3.56      3.12E-11      -18.10 5.60 1.69E-16 3.30E-17 -3.64      2.55E-11                                                                                                                                                    9.46E-16           -3.60      2.79E-11                    1.19E-15          -3.53  3.34E-11                                                                                                                                                                                                                                                                                                                                                                                       -3.40  0.20 5.37E-11 6.19E-11 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16081497-3857145&submit=submit+id                             
 308 2MASS J16082180-3904214         Sz97                            Sz97                       1  1                       S  242.0908 -39.0726 242.0908 -39.0727 II      Lupus 3                     Galli2020         2.50 0.50                                         5997082871452217344  6.3390 0.0687 TRUE    157.07  155.38   158.80   -9.14 0.12 -24.14 0.07 5997082871452217344  6.3556 0.0262 TRUE   156.07  155.50   156.67   -9.03 0.03 -24.00 0.02    2.40  2.20  0.00 0.50            Alcala 2017                         11.242 0.023 10.551 0.022 10.216 0.019              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2011           200.00                 M4      0.5 3270.00  75.00 0.250 0.030  0.1690  0.078  1.340 0.280 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     452.00                      -41.12   2.61 1.39E-13 3.00E-15 -2.71      4.53E-10                -24.92   1.43 2.99E-14 7.00E-16 -2.60      5.80E-10                -28.14   3.50 2.13E-14 9.00E-16 -2.49      7.61E-10            -25.22   3.73 1.72E-14 8.00E-16 -2.45      8.32E-10    -21.88   4.29 1.47E-14 4.00E-16 -2.43      8.72E-10   -26.26  4.28 1.30E-14 6.00E-16  -2.43      8.65E-10   -25.00  4.00 1.12E-14 6.00E-16 -2.37      9.89E-10      -22.37  5.81 9.17E-15 9.40E-16 -2.36      1.02E-09      -16.15 3.45 6.75E-15 5.90E-16  -2.44      8.56E-10              -13.25 4.63 5.30E-15 8.10E-16 -2.40      9.35E-10      -10.44 3.45 4.23E-15 6.30E-16 -2.43      8.73E-10       -7.67 0.99 3.56E-15 1.90E-16 -2.37      9.98E-10       -6.97 1.28 2.71E-15 2.30E-16 -2.45      8.29E-10       -0.38  0.14 5.59E-15 1.29E-15 -2.91      2.86E-10               -0.74  0.21 5.96E-15 2.02E-15 -2.88      3.07E-10               -0.78 0.06 7.16E-15 5.00E-16 -2.63      5.51E-10       -0.60 0.06 5.92E-15 5.90E-16 -2.51      7.29E-10      -0.39 0.04 3.76E-15 4.10E-16 -2.62  5.59E-10      -0.11 0.04 1.10E-15 4.20E-16 -3.05  2.09E-10  UPP             1.28E-15          -3.12      1.76E-10                       2.09E-15                                                       -1.54 0.32 1.01E-15 1.40E-16                          -2.12 0.32 2.03E-15 2.00E-16 -2.43      8.76E-10  UPP            2.15E-16          -2.58      6.09E-10      -0.93 0.08 9.33E-16 7.20E-17  -2.45      8.19E-10        -2.40  0.11 3.87E-15 1.00E-16 -2.50      7.44E-10      -0.71  0.07 1.82E-15 1.60E-16 -2.43      8.75E-10              -0.32 0.03 1.12E-15 9.00E-17 -2.51      7.15E-10                                   -0.61 0.06 6.78E-16 6.00E-17          -22.39  3.92 1.16E-14 4.00E-16  -2.59      6.06E-10       -20.87  3.01 1.29E-14 1.10E-15 -2.52  7.07E-10      -0.62  0.02 4.43E-15 1.30E-16 -2.81  3.58E-10      -0.71  0.01 4.79E-15 4.00E-17 -2.83  3.44E-10       -0.53 0.01 3.92E-15 0.00  -2.84  3.34E-10    -0.86 0.18 1.48E-15 7.00E-17 -2.77  3.95E-10    -0.42 0.12 7.17E-16 5.10E-17 -2.88  3.05E-10                                                                                                                                 -2.90  0.20 2.75E-10 3.17E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz97&submit=submit+id                                                
 309 2MASS J16082249-3904464         Sz98                            Sz98                       1  1                       S  242.0937 -39.0796 242.0937 -39.0797 II      Lupus 3                     Galli2020         2.50 0.50                                         5997082867132347136  6.4013 0.0502 TRUE    155.53  154.32   156.76   -9.59 0.09 -24.48 0.05 5997082867132347136  6.3990 0.0233 TRUE   156.18  155.69   156.69   -9.62 0.03 -24.50 0.02   -1.40  2.10  1.00 0.50            Alcala 2017                          9.530 0.023  8.650 0.050  8.014 0.021              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 K7      1.0 4060.00 187.00 0.740 0.200  2.5120  1.076  3.200 0.690 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -274.20  14.10 4.24E-12 1.00E-13 -0.83      5.64E-08                -94.20  15.20 9.93E-13 9.20E-14 -0.72      7.24E-08                -64.50  21.30 5.31E-13 9.90E-14 -0.84      5.56E-08            -68.50  15.30 4.28E-13 6.20E-14 -0.86      5.27E-08    -74.30  15.80 3.40E-13 4.30E-14 -0.88      5.00E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -23.80  2.10 2.82E-13 2.20E-14 -0.90      4.82E-08              -26.90  6.50 3.33E-13 7.40E-14 -0.61      9.35E-08              -15.00 3.70 1.88E-13 4.30E-14 -0.69      7.86E-08                                                                                                                                                                  -8.50 2.00 5.62E-14 1.29E-14 -0.92      4.57E-08                                                                                                                                                                                                                                                                                                                 -7.40  0.80 1.08E-13 1.00E-14 -0.78      6.35E-08      -0.90  0.20 1.26E-14 3.10E-15 -1.30      1.90E-08                                                                                                                                                    4.85E-13           -0.81      5.87E-08                    3.75E-13          -0.88  5.06E-08                                                                                                                                                                                                                                                                                                                                                                                       -0.50  0.20 5.50E-08 6.33E-08 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz98&submit=submit+id                                                
 310 2MASS J16082404-3905494         Sz99                            Sz99                       1  1                       S  242.1002 -39.0971 242.1001 -39.0972 II      Lupus 3                     Galli2020         2.50 0.50 13.90 4.20 Lupus DANCe (Galli2020)      5997082768372892160  6.2881 0.0882 TRUE    158.36  156.16   160.62   -9.00 0.15 -23.61 0.09 5997082768372892160  6.3175 0.0429 TRUE   156.75  155.96   157.74   -9.16 0.05 -23.68 0.03    3.20  3.10  0.00 0.50            Alcala 2017                         11.929 0.022 11.210 0.022 10.745 0.019              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2010           200.00                 M4      0.5 3270.00  75.00 0.220 0.030  0.0740  0.034  0.890 0.200 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     373.00                     -123.85   4.78 1.35E-13 1.00E-15 -2.73      2.95E-10                -61.06   4.49 3.23E-14 8.00E-16 -2.57      4.25E-10                -58.60   6.54 2.52E-14 1.00E-15 -2.41      6.14E-10            -59.42   6.49 2.24E-14 8.00E-16 -2.33      7.40E-10    -51.53   2.61 2.02E-14 3.20E-15 -2.28      8.24E-10   -37.91  6.74 1.52E-14 1.00E-15  -2.36      6.84E-10   -31.32  6.95 1.19E-14 1.10E-15 -2.35      7.07E-10      -25.91  9.44 9.51E-15 1.63E-15 -2.34      7.09E-10      -16.44 1.45 6.61E-15 3.30E-16  -2.44      5.63E-10              -10.11 1.11 4.47E-15 3.10E-16 -2.47      5.31E-10       -6.84 0.89 3.36E-15 2.60E-16 -2.53      4.66E-10       -3.30 0.42 1.72E-15 1.80E-16 -2.69      3.19E-10       -2.32 0.23 1.26E-15 9.00E-17 -2.79      2.55E-10       -1.67  0.30 7.89E-15 1.17E-15 -2.76      2.75E-10               -1.58  0.31 6.54E-15 1.12E-15 -2.83      2.30E-10               -1.34 0.10 4.40E-15 2.90E-16 -2.88      2.08E-10  UPP             2.85E-15          -2.86      2.18E-10      -0.78 0.23 2.35E-15 6.50E-16 -2.85  2.21E-10      -0.47 0.10 1.33E-15 2.70E-16 -2.96  1.71E-10       -0.82 0.12 1.68E-15 2.30E-16 -2.99      1.62E-10                       2.16E-15                                                       -2.51 0.45 8.93E-16 1.06E-16                          -4.07 0.52 1.74E-15 1.10E-16 -2.50      5.01E-10      -0.42 0.06 1.90E-16 2.10E-17 -2.64      3.60E-10      -1.15 0.03 5.49E-16 1.20E-17  -2.68      3.27E-10        -7.37  0.40 4.27E-15 1.00E-16 -2.45      5.59E-10      -2.57  0.17 1.98E-15 9.00E-17 -2.38      6.48E-10              -1.09 0.02 1.09E-15 2.00E-17 -2.53      4.66E-10                                   -0.93 0.07 4.12E-16 2.10E-17          -16.33  2.77 5.83E-15 3.00E-16  -2.87      2.11E-10       -13.73  1.96 6.52E-15 3.40E-16 -2.82  2.37E-10      -1.25  0.01 2.74E-15 2.00E-17 -3.01  1.52E-10      -1.69  0.02 3.66E-15 4.00E-17 -2.94  1.79E-10       -1.25 0.03 3.05E-15 0.00  -2.95  1.77E-10    -3.74 0.34 2.29E-15 2.70E-16 -2.60  3.98E-10    -2.40 0.27 1.47E-15 1.70E-16 -2.60  3.92E-10                                                                                                                                 -2.60  0.20 4.07E-10 4.69E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz99&submit=submit+id                                                
 311 2MASS J16082576-3906011         Sz 100                          Sz100                      1  1                       S  242.1073 -39.1003 242.1073 -39.1004 III     Upper Centaurus Lupus 0.989 Gange2018        16.00 2.00                                         5997082046818385408  7.3025 0.1702 TRUE    136.54  133.41   139.81  -11.61 0.29 -23.85 0.17 5997082046818385408  7.0902 0.1315 TRUE   140.10  137.44   142.55  -10.26 0.14 -22.16 0.09    2.70  2.50  0.00 0.50            Alcala 2017                         10.982 0.023 10.353 0.023  9.908 0.019              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2011           200.00                 M5.5    0.5 3060.00  70.00 0.180 0.030  0.1690  0.078  1.430 0.330 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     251.00                      -47.25   2.78 9.78E-14 1.40E-15 -2.88      4.65E-10                -37.38   3.66 2.31E-14 6.00E-16 -2.73      6.62E-10                -44.69   6.09 1.60E-14 6.00E-16 -2.62      8.47E-10            -34.71   8.75 1.18E-14 7.00E-16 -2.62      8.48E-10    -23.81   3.40 8.57E-15 2.00E-16 -2.68      7.44E-10   -30.67  8.77 7.52E-15 5.00E-16  -2.68      7.44E-10   -16.69  5.94 5.14E-15 5.00E-16 -2.71      6.85E-10      -17.31  2.02 4.19E-15 1.50E-16 -2.70      7.06E-10      -11.82 5.23 2.86E-15 4.50E-16  -2.82      5.42E-10               -7.74 2.45 2.02E-15 2.40E-16 -2.81      5.47E-10      -10.66 2.93 1.76E-15 1.80E-16 -2.81      5.52E-10       -6.80 0.51 1.21E-15 2.00E-16 -2.85      5.04E-10       -3.16 1.54 8.48E-16 2.17E-16 -2.96      3.85E-10       -0.31  0.14 3.88E-15 1.75E-15 -3.08      2.97E-10               -0.36  0.13 4.62E-15 1.56E-15 -3.01      3.45E-10          UPP             2.92E-15          -3.09      2.90E-10  UPP             2.91E-15          -2.85      5.04E-10  UPP            2.18E-15          -2.89  4.59E-10      -0.22 0.05 2.29E-15 4.60E-16 -2.72  6.76E-10  UPP             1.74E-15          -2.97      3.81E-10                       1.03E-14                                                       -1.96 0.63 7.04E-16 1.39E-16                          -2.33 0.43 1.14E-15 1.10E-16 -2.69      7.26E-10  UPP            6.57E-17          -3.12      2.70E-10      -0.89 0.05 4.57E-16 2.10E-17  -2.76      6.18E-10        -4.42  0.43 3.27E-15 1.50E-16 -2.58      9.34E-10      -0.92  0.13 1.32E-15 1.50E-16 -2.59      9.16E-10              -0.43 0.05 8.91E-16 8.80E-17 -2.63      8.37E-10                                   -0.70 0.11 3.62E-16 4.20E-17          -27.54  6.31 9.31E-15 2.60E-16  -2.68      7.46E-10       -22.06  3.85 9.53E-15 5.00E-17 -2.65  7.89E-10      -0.67  0.03 4.18E-15 1.60E-16 -2.84  5.15E-10      -0.84  0.02 5.33E-15 1.20E-16 -2.79  5.78E-10       -0.45 0.01 3.39E-15 0.00  -2.90  4.42E-10    -0.92 0.20 7.76E-16 6.50E-17 -3.03  3.29E-10    -0.60 0.18 5.06E-16 4.40E-17 -3.02  3.39E-10                                                                                                                                 -3.00  0.20 3.24E-10 3.73E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz+100&submit=submit+id                                              
 312 2MASS J16082847-2315103         2MASS J16082847-2315103         USCO J1608-2315            1  4                       BD 242.1187 -23.2529 242.1186 -23.2530         Upper Scorpius        0.988 Gange2018        10.00 3.00                                         6242225066222469376  4.5073 1.1874 FALSE   259.15  140.88  3035.02   -5.66 2.38 -23.50 1.33 6242225066222469376  5.8967 0.8799 TRUE   182.45  158.71   216.96  -10.12 1.08 -24.05 0.76                           0.14      McMahon2020                         15.482 0.060 14.775 0.048 14.205 0.070              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           10.00      6/2014    4.2  221.86                 M8.5    1.0 2487.00 147.00 0.019        0.0010  0.000  0.206 0.012 Line Profile     Ha 10% width                                                                                                                                           209.00       1.37E-11                     7.65E-16 7.65E-16 -4.96      3.98E-12                              1.07E-16 1.40E-17 -5.14      2.61E-12                              8.30E-17 1.40E-17 -4.96      3.96E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               2.50E-17           -5.14      2.65E-12  UPP               1.10E-17          -5.59  9.38E-13                                                                                                                                                                                                                                                                                                                                                                                       -6.34  0.04 1.38E-11          Natta 2004                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16082847-2315103&submit=submit+id                             
 313 2MASS J16082847-2315103         2MASS J16082847-2315103         USCO J1608-2315            2  4                       BD 242.1187 -23.2529 242.1186 -23.2530         Upper Scorpius        0.994 Gange2018        10.00 3.00                                         6242225066222469376  4.5073 1.1874 FALSE   259.15  140.88  3035.02   -5.66 2.38 -23.50 1.33 6242225066222469376  5.8967 0.8799 TRUE   182.45  158.71   216.96  -10.12 1.08 -24.05 0.76                           0.14      McMahon2020                         15.482 0.060 14.775 0.048 14.205 0.070              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           10.00      6/2014    4.2  221.86                 M8.5    1.0 2487.00 147.00 0.019        0.0010  0.000  0.206 0.012 Line Profile     Ha 10% width                                                                                                                                           220.00       1.75E-11                     1.20E-15 3.80E-17 -4.74      6.61E-12                              1.85E-16 2.50E-17 -4.87      4.87E-12                              1.07E-16 2.30E-17 -4.84      5.25E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               2.90E-17           -5.07      3.08E-12  UPP               1.10E-17          -5.59  9.38E-13                                                                                                                                                                                                                                                                                                                                                                                       -5.16  0.03 1.74E-11          Natta 2004                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16082847-2315103&submit=submit+id                             
 314 2MASS J16082847-2315103         2MASS J16082847-2315103         USCO J1608-2315            3  4                       BD 242.1187 -23.2529 242.1186 -23.2530         Upper Scorpius        0.988 Gange2018        10.00 3.00                                         6242225066222469376  4.5073 1.1874 FALSE   259.15  140.88  3035.02   -5.66 2.38 -23.50 1.33 6242225066222469376  5.8967 0.8799 TRUE   182.45  158.71   216.96  -10.12 1.08 -24.05 0.76                           0.14      McMahon2020                         15.482 0.060 14.775 0.048 14.205 0.070              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           10.00      6/2014    4.2  221.86                 M8.5    1.0 2487.00 147.00 0.019        0.0010  0.000  0.206 0.012 Line Luminosity  Ha                                                                                                                                                                                               7.65E-16 7.65E-16 -4.96      3.98E-12                              1.07E-16 1.40E-17 -5.14      2.61E-12                              8.30E-17 1.40E-17 -4.96      3.96E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               2.50E-17           -5.14      2.65E-12  UPP               1.10E-17          -5.59  9.38E-13                                                                                                                                                                                                                                                                                                                                                                                       -6.34  0.04 2.09E-13          Alcala 2017                                                                                                                                                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16082847-2315103&submit=submit+id                             
 315 2MASS J16082847-2315103         2MASS J16082847-2315103         USCO J1608-2315            4  4                       BD 242.1187 -23.2529 242.1186 -23.2530         Upper Scorpius        0.994 Gange2018        10.00 3.00                                         6242225066222469376  4.5073 1.1874 FALSE   259.15  140.88  3035.02   -5.66 2.38 -23.50 1.33 6242225066222469376  5.8967 0.8799 TRUE   182.45  158.71   216.96  -10.12 1.08 -24.05 0.76                           0.14      McMahon2020                         15.482 0.060 14.775 0.048 14.205 0.070              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           10.00      6/2014    4.2  221.86                 M8.5    1.0 2487.00 147.00 0.019        0.0010  0.000  0.206 0.012 Line Luminosity  Ha                                                                                                                                                                                               1.20E-15 3.80E-17 -4.74      6.61E-12                              1.85E-16 2.50E-17 -4.87      4.87E-12                              1.07E-16 2.30E-17 -4.84      5.25E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               2.90E-17           -5.07      3.08E-12  UPP               1.10E-17          -5.59  9.38E-13                                                                                                                                                                                                                                                                                                                                                                                       -5.16  0.03 3.16E-12          Alcala 2017                                                                                                                                                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16082847-2315103&submit=submit+id                             
 316 2MASS J16083026-3906111         Sz 103                          Sz103                      1  1                       S  242.1261 -39.1031 242.1261 -39.1032 II      Lupus 3                     Galli2020         2.50 0.50  1.90 0.40 Lupus DANCe (Galli2020)      5997082046818384768  6.2696 0.1061 TRUE    158.85  156.20   161.59   -9.38 0.17 -23.38 0.10 5997082046818384768  6.3632 0.0417 TRUE   155.69  154.66   156.64   -9.17 0.05 -23.30 0.03    1.40  2.20  0.70 0.50            Alcala 2017                         11.383 0.023 10.622 0.023 10.230 0.023              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2011           200.00                 M4      0.5 3270.00  75.00 0.250 0.030  0.1880  0.087  1.410 0.300 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     426.00                      -32.28   3.02 1.02E-13 4.00E-15 -2.86      3.44E-10                -18.38   1.39 2.04E-14 7.00E-16 -2.79      4.07E-10                -16.25   2.07 1.35E-14 7.00E-16 -2.70      4.97E-10            -17.71   2.21 1.19E-14 6.00E-16 -2.62      6.04E-10    -19.07   3.59 1.03E-14 9.00E-16 -2.59      6.39E-10   -25.39  6.07 9.70E-15 7.00E-16  -2.56      6.84E-10   -22.65  6.90 8.54E-15 8.70E-16 -2.49      8.07E-10      -14.85  3.02 6.28E-15 5.50E-16 -2.53      7.47E-10      -12.30 1.19 4.97E-15 1.80E-16  -2.57      6.72E-10              -10.00 0.32 3.69E-15 6.00E-17 -2.55      7.01E-10       -8.36 0.57 2.95E-15 9.00E-17 -2.58      6.53E-10       -5.69 0.94 1.94E-15 1.60E-16 -2.64      5.76E-10       -6.40 1.32 1.84E-15 2.80E-16 -2.62      5.99E-10       -0.48  0.12 3.95E-15 9.70E-16 -3.07      2.14E-10               -0.61  0.14 5.61E-15 1.18E-15 -2.91      3.07E-10               -0.28 0.03 4.65E-15 5.00E-16 -2.85      3.55E-10       -0.54 0.10 5.09E-15 9.00E-16 -2.58      6.61E-10      -0.45 0.06 4.20E-15 5.00E-16 -2.57  6.79E-10      -0.27 0.01 2.38E-15 1.10E-16 -2.70  4.97E-10  UPP             8.96E-16          -3.30      1.25E-10                       1.71E-15                                                       -1.18 0.28 7.95E-16 1.36E-16                          -1.10 0.10 1.12E-15 7.00E-17 -2.70      5.03E-10  UPP            3.64E-17          -3.39      1.03E-10      -0.76 0.02 7.04E-16 1.00E-17  -2.57      6.67E-10        -1.69  0.18 2.49E-15 1.70E-16 -2.71      4.85E-10      -0.65  0.08 1.49E-15 1.60E-16 -2.53      7.44E-10              -0.22 0.02 7.27E-16 4.60E-17 -2.73      4.69E-10                                   -0.53 0.14 5.53E-16 1.24E-16          -30.32  8.36 1.34E-14 5.00E-16  -2.52      7.47E-10       -24.80  2.10 1.27E-14 2.00E-16 -2.53  7.47E-10      -0.55  0.02 3.63E-15 1.00E-16 -2.90  3.18E-10      -0.60  0.02 3.83E-15 1.00E-16 -2.92  2.98E-10       -0.46 0.01 3.17E-15 0.00  -2.93  2.93E-10    -0.31 0.12 4.89E-16 1.03E-16 -3.22  1.51E-10    -0.16 0.10 2.59E-16 1.25E-16 -3.28  1.31E-10                                                                                                                                 -2.40  0.20 9.12E-10 1.05E-09 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz+103&submit=submit+id                                              
 317 2MASS J16083070-3828268         SSTc2dJ160830.7-382827          SSTc2dJ160830.7-382827     1  1                       S  242.1279 -38.4741 242.1279 -38.4742 III     Lupus 3                     Galli2020         2.50 0.50  2.00 0.50 Lupus DANCe (Galli2020)      5997490206145065088  6.4055 0.0394 TRUE    155.42  154.47   156.39   -9.74 0.08 -25.24 0.05 5997490206145065088  6.5180 0.0305 TRUE   152.50  151.89   153.29   -9.89 0.04 -25.28 0.03    1.20  1.90  0.20 0.50            Alcala 2017                          8.974 0.021  8.389 0.036  8.225 0.029              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 K2      1.0 4900.00 226.00 1.810 0.280  3.0200  1.308  2.410 0.520 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                          0.00                                                        0.00   0.00                                                        0.00   0.00                                                    0.00   0.00                                            0.00   0.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        3.77E-14          -1.83      1.22E-09                           2.04E-14          -2.12      6.27E-10                          2.03E-14          -1.87      1.11E-09                                                                                                                                                                             1.18E-14          -1.73      1.53E-09                                                                                                                                                                                                                                                                                                                             2.85E-14          -1.45      2.94E-09                                                                                                                                                                                                           1.31E-13           -1.40      3.26E-09                    1.06E-13          -1.46  2.84E-09                                                                                                                                                                                                                                                                                                                                                                                   UPP -1.80  0.20 8.51E-10 9.81E-10 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ160830.7-382827&submit=submit+id                              
 318 2MASS J16083081-3905488         Sz 104                          Sz104                      1  1                       S  242.1284 -39.0969 242.1283 -39.0970 II      Lupus 3                     Galli2020         2.50 0.50  2.00 0.50 Lupus DANCe (Galli2020)      5997082149897384320  6.0437 0.0858 TRUE    164.73  162.42   167.11   -9.45 0.17 -24.21 0.11 5997082149897384320  6.2574 0.0416 TRUE   158.21  157.10   158.98   -8.93 0.05 -24.41 0.03    2.30  2.30  0.00 0.50            Alcala 2017                         11.665 0.023 10.999 0.022 10.654 0.021              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2010           200.00                 M5      0.5 3130.00  72.00 0.180 0.030  0.1020  0.047  1.110 0.260 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     201.00                      -34.44   3.15 4.89E-14 1.20E-15 -3.22      1.52E-10                -29.05   2.52 1.04E-14 2.00E-16 -3.11      1.94E-10                -27.94   3.96 6.37E-15 2.40E-16 -3.06      2.21E-10            -26.05   5.49 4.95E-15 2.90E-16 -3.02      2.41E-10    -21.13   4.23 3.19E-15 1.30E-16 -3.14      1.84E-10   -24.24  3.86 3.03E-15 1.20E-16  -3.09      2.06E-10   -16.78  9.12 2.03E-15 2.30E-16 -3.12      1.91E-10      -16.00  4.58 1.68E-15 1.40E-16 -3.10      2.02E-10      -16.92 3.96 1.34E-15 8.00E-17  -3.15      1.78E-10              -27.36 7.29 1.19E-15 7.00E-17 -3.04      2.31E-10       -7.25 2.02 5.98E-16 4.60E-17 -3.28      1.34E-10      -10.78 2.98 5.13E-16 2.60E-17 -3.23      1.50E-10       -4.82 2.60 4.61E-16 9.40E-17 -3.23      1.47E-10       -0.17  0.08 1.47E-15 6.40E-16 -3.52      7.71E-11               -0.64  0.21 4.52E-15 1.80E-15 -3.02      2.40E-10          UPP             2.22E-15          -3.23      1.50E-10  UPP             1.52E-15          -3.16      1.74E-10  UPP            1.21E-15          -3.18  1.68E-10      -0.06 0.01 3.68E-16 6.60E-17 -3.54  7.33E-11  UPP             5.18E-16          -3.58      6.66E-11                       7.15E-15                                                       -1.05 0.22 1.98E-16 3.00E-17                          -1.36 0.29 3.69E-16 5.70E-17 -3.20      1.58E-10  UPP            2.03E-17          -3.65      5.66E-11      -0.20 0.07 7.04E-17 1.93E-17  -3.55      7.04E-11        -2.44  0.43 1.18E-15 1.10E-16 -3.08      2.10E-10      -0.44  0.07 4.53E-16 5.70E-17 -3.13      1.89E-10              -0.22 0.05 3.17E-16 6.30E-17 -3.14      1.84E-10                                   -0.70 0.04 2.01E-16 9.00E-18          -25.78  4.91 2.99E-15 5.00E-17  -3.15      1.79E-10       -19.86  3.18 2.78E-15 5.00E-17 -3.20  1.60E-10      -0.50  0.02 2.01E-15 8.00E-17 -3.14  1.83E-10      -0.51  0.04 2.01E-15 1.40E-16 -3.19  1.63E-10  UPP             1.32E-15       -3.29  1.28E-10    -1.07 0.14 6.53E-16 2.60E-17 -3.10  2.00E-10    -0.62 0.14 3.79E-16 6.70E-17 -3.13  1.86E-10                                                                                                                                 -3.20  0.20 1.58E-10 1.83E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz+104&submit=submit+id                                              
 319 2MASS J16083617-3923024         SSTc2dJ160836.2-392302          SSTc2dJ160836.2-392302     1  1                       S  242.1507 -39.3840 242.1507 -39.3841 EV      Lupus 3                     Galli2020         2.50 0.50                                         5997022192152593664  6.5086 0.0452 TRUE    152.98  151.92   154.05   -9.83 0.10 -23.44 0.06 5997022192152593664  6.4615 0.0318 TRUE   154.78  153.82   155.55   -9.98 0.04 -23.26 0.03    2.20  2.10  1.70 0.50            Alcala 2017                          9.884 0.026  9.043 0.023  8.658 0.021              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 K6      1.0 4210.00 193.00 0.470 0.140  1.9500  0.863  2.630 0.630 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -145.00  26.80 1.86E-12 1.90E-13 -1.24      2.18E-08                -54.20  21.50 3.92E-13 1.00E-13 -1.18      2.47E-08                -37.30  13.00 1.82E-13 6.50E-14 -1.35      1.67E-08            -36.00  17.60 1.31E-13 3.70E-14 -1.41      1.46E-08    -78.00  27.50 1.42E-13 2.70E-14 -1.29      1.95E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -15.20  3.70 1.09E-13 2.40E-14 -1.34      1.73E-08              -15.00  4.30 1.37E-13 3.60E-14 -1.09      3.05E-08               -5.70 1.40 5.26E-14 1.92E-14 -1.36      1.63E-08                                                                                                                                                                  -6.70 2.00 1.79E-14 5.20E-15 -1.51      1.15E-08                                                                                                                                                                                                                                                                                                                 -3.00  0.50 4.18E-14 6.20E-15 -1.25      2.09E-08                                                                                                                                                                                                           1.87E-13           -1.24      2.16E-08                    1.94E-13          -1.18  2.47E-08                                                                                                                                                                                                                                                                                                                                                                                       -0.80  0.20 1.91E-08 2.20E-08 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ160836.2-392302&submit=submit+id                              
 320 2MASS J16083733-3923109         2MASS J16083733-3923109         Lup706                     1  1                       BD 242.1556 -39.3864 242.1555 -39.3865 II      Lupus                       Luhman2020        2.60 0.50                                         5997021981682416256  5.3478 0.8740 TRUE    196.29  163.48   245.62  -12.46 1.80 -24.02 0.87 5997021981682416256  5.8581 0.6188 TRUE   174.52  155.25   198.47  -11.65 0.64 -24.02 0.48   11.90  4.50  0.00 0.50            Alcala 2017                         15.174 0.057 14.240 0.050 13.830 0.040              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2010           200.00                 M7.5    0.5 2800.00  64.00 0.050 0.010  0.0030  0.001  0.220 0.050 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     328.00                     -209.94  43.30 3.38E-15 5.00E-17 -4.52      4.44E-12                -56.53  19.50 3.03E-16 1.00E-17 -4.82      2.23E-12                -22.94  14.20 1.20E-16 1.10E-17 -4.94      1.69E-12            -12.97   5.71 7.55E-17 7.70E-18 -4.95      1.66E-12    -19.54   7.11 5.57E-17 9.00E-19 -5.02      1.41E-12    -7.03  5.80 4.05E-17 1.32E-17  -5.04      1.34E-12    -5.82  2.01 3.12E-17 4.10E-18 -4.95      1.63E-12       -6.45  2.67 2.34E-17 4.80E-18 -4.95      1.63E-12       -4.60 2.12 2.07E-17 2.80E-18  -5.00      1.47E-12               -2.47 0.94 1.86E-17 2.00E-18 -4.83      2.18E-12       -4.95 3.04 1.80E-17 3.30E-18 -4.80      2.34E-12  UPP   0.00 0.00 1.90E-17          -4.69      3.02E-12  UPP   0.00 0.00 1.93E-17          -4.64      3.36E-12       -0.74  0.19 3.70E-16 8.90E-17 -4.14      1.07E-11               -0.89  0.35 3.88E-16 1.40E-16 -4.28      7.68E-12               -1.21 0.13 3.63E-16 3.70E-17 -4.15      1.03E-11       -0.84 0.09 1.96E-16 1.80E-17 -4.15      1.04E-11      -1.03 0.18 1.89E-16 2.80E-17 -4.09  1.20E-11      -0.87 0.16 1.54E-16 2.40E-17 -3.93  1.73E-11       -0.23 0.19 5.50E-17 1.27E-17 -4.71      2.87E-12             0.00 0.00 5.33E-16                                                                  8.56E-18                                                                                     UPP            1.43E-18          -4.85      2.08E-12                                                               -5.87  4.94 5.25E-17 1.07E-17 -4.61      3.63E-12      -2.24  0.71 2.00E-17 2.40E-18 -4.70      2.94E-12              -0.64 0.20 9.98E-18 2.02E-18 -4.85      2.07E-12                                    0.00 0.00                             -3.64  1.41 2.92E-17 4.10E-18  -5.08      1.22E-12        -3.89  1.91 3.15E-17 4.00E-18 -5.18  9.62E-13      -1.54  0.05 1.16E-16 2.00E-18 -4.32  7.07E-12      -2.26  0.18 1.74E-16 9.00E-18 -4.20  9.26E-12       -2.23 0.06 2.50E-16 0.00  -3.98  1.54E-11    -0.84 0.92 1.12E-17 9.90E-18 -4.74  2.64E-12    -0.70 0.72 9.30E-18 4.33E-18 -4.58  3.85E-12                                                                                                                                 -4.80  0.20 2.82E-12 3.25E-12 Alcala 2014                                Barraffe+2015                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16083733-3923109&submit=submit+id                             
 321 2MASS J16083976-3906253         Sz 106                          Sz106                      1  1                       S  242.1657 -39.1070 242.1656 -39.1071 II      Lupus 3                     Galli2020         2.50 0.50  8.00 2.40 Lupus DANCe (Galli2020)      5997081909379214080  6.1855 0.0579 TRUE    160.94  159.44   162.47  -11.15 0.10 -23.59 0.06 5997081909379214080  6.3006 0.0306 TRUE   157.47  156.73   158.14  -11.01 0.03 -23.56 0.02    8.00  2.60  1.00 0.50            Alcala 2017                         11.650 0.027 10.660 0.022 10.149 0.019              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           200.00                 M0.5    0.5 3780.00 174.00 0.510 0.110  0.0980  0.045  0.720 0.170 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     459.00                      -11.55   0.83 2.38E-14 9.00E-16 -3.57      1.42E-11                 -7.90   0.96 9.48E-15 6.50E-16 -3.16      3.65E-11                -10.90   1.81 8.97E-15 1.06E-15 -2.90      6.68E-11            -12.46   1.79 7.39E-15 4.90E-16 -2.84      7.66E-11    -16.06   3.46 7.37E-15 5.10E-16 -2.75      9.38E-11   -15.62  1.70 6.53E-15 2.80E-16  -2.74      9.52E-11   -15.09  3.13 5.96E-15 7.10E-16 -2.65      1.18E-10      -11.85  1.71 4.68E-15 4.30E-16 -2.65      1.17E-10       -7.76 0.55 3.25E-15 1.50E-16  -2.76      9.15E-11               -6.20 0.18 2.43E-15 3.00E-17 -2.73      9.73E-11       -4.47 0.21 1.88E-15 5.00E-17 -2.78      8.74E-11       -2.71 0.19 1.18E-15 6.00E-17 -2.86      7.29E-11       -2.43 0.26 1.09E-15 9.00E-17 -2.85      7.37E-11       -0.58  0.30 1.48E-15 6.40E-16 -3.51      1.62E-11               -1.07  0.40 2.34E-15 9.60E-16 -3.36      2.29E-11               -0.61 0.09 1.56E-15 2.40E-16 -3.41      2.05E-11       -0.43 0.05 9.18E-15 1.51E-15 -2.29      2.67E-10      -0.44 0.02 7.72E-15 7.00E-17 -2.27  2.84E-10      -0.34 0.07 3.73E-16 1.07E-16 -3.53  1.55E-11  UPP             8.12E-16          -3.35      2.33E-11            -2.84 1.41 4.09E-15 1.74E-15                                              -1.31 0.15 6.88E-16 5.00E-17                          -0.98 0.14 9.95E-16 1.12E-16 -2.75      9.33E-11  UPP            1.43E-16          -2.77      8.97E-11      -0.68 0.04 6.26E-16 2.90E-17  -2.62      1.25E-10        -0.96  0.03 1.66E-15 4.00E-17 -2.91      6.44E-11      -0.21  0.03 4.12E-16 5.50E-17 -3.17      3.52E-11              -0.20 0.02 4.16E-16 3.60E-17 -3.00      5.21E-11                                   -0.53 0.10 6.04E-16 9.70E-17          -12.31  1.33 4.74E-15 2.00E-16  -2.96      5.78E-11       -12.16  2.50 5.57E-15 2.60E-16 -2.89  6.76E-11      -0.86  0.03 2.04E-15 6.00E-17 -3.13  3.86E-11      -1.06  0.03 2.23E-15 4.00E-17 -3.15  3.74E-11       -1.00 0.02 2.15E-15 0.00  -3.09  4.25E-11    -1.61 0.26 2.84E-15 9.00E-17 -2.51  1.63E-10    -1.11 0.22 1.96E-15 5.00E-17 -2.49  1.70E-10                                                                                                                                 -2.50  0.20 1.82E-10 2.10E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz+106&submit=submit+id                                              
 322 2MASS J16084940-3905393         IRAS 16054-3857                 Par-Lup3-3                 1  1                       S  242.2058 -39.0943 242.2058 -39.0944 II      Lupus 3                     Galli2020         2.50 0.50                                         5997035317572422912  6.2776 0.1887 TRUE    158.83  154.17   163.78   -9.50 0.36 -23.94 0.20 5997035317574700544  6.2427 0.0955 TRUE   158.11  155.96   161.11  -10.20 0.10 -23.54 0.07    3.50  2.50  2.20 0.50            Alcala 2017                         11.445 0.026 10.166 0.023  9.544 0.024              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2010           200.00                 M4      0.5 3270.00  75.00 0.260 0.030  0.2400  0.110  1.590 0.370 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     240.00                      -28.96   2.24 8.95E-14 2.10E-15 -2.93      3.39E-10                 -9.54   1.90 9.51E-15 7.70E-16 -3.16      1.99E-10                 -7.04   2.45 4.78E-15 6.30E-16 -3.19      1.83E-10             -5.87   3.38 3.51E-15 7.10E-16 -3.18      1.89E-10     -7.32   6.76 2.35E-15 4.90E-16 -3.28      1.50E-10    -5.18  3.53 2.33E-15 5.50E-16  -3.21      1.77E-10    -1.97  0.65 1.87E-15 4.00E-16 -3.16      1.99E-10  UPP   0.00  0.00 1.63E-15          -3.11      2.21E-10  UPP             1.79E-15           -3.02      2.71E-10          UPP   0.00 0.00 1.60E-15          -2.91      3.50E-10  UPP   0.00 0.00 1.43E-15          -2.90      3.61E-10  UPP   0.00 0.00 1.25E-15          -2.83      4.20E-10  UPP   0.00 0.00 6.28E-16          -3.10      2.28E-10  UPP              4.02E-15          -3.06      2.48E-10               -0.30  0.15 3.84E-15 1.84E-15 -3.11      2.24E-10          UPP             3.20E-15          -3.04      2.61E-10  UPP             2.13E-15          -3.00      2.87E-10      -0.24 0.07 2.06E-15 6.00E-16 -2.92  3.47E-10  UPP  0.00 0.00 1.20E-15          -3.01  2.80E-10                                                                              9.25E-15                                                                                                         UPP            3.17E-16          -3.27      1.53E-10                                                                                                                     -0.52  0.16 1.00E-15 2.60E-16 -3.16      1.97E-10      -0.11  0.03 2.94E-16 8.00E-17 -3.34      1.29E-10              -0.10 0.02 3.30E-16 7.50E-17 -3.12      2.17E-10                                    0.00 0.00                             -5.28  2.09 3.28E-15 2.80E-16  -3.11      2.21E-10        -7.68  3.51 3.57E-15 3.20E-16 -3.09  2.34E-10      -0.77  0.02 4.65E-15 1.20E-16 -2.79  4.59E-10      -0.67  0.02 3.55E-15 1.00E-16 -2.96  3.17E-10       -0.63 0.01 3.79E-15 0.00  -2.86  3.96E-10    -1.02 0.58 2.15E-15 3.90E-16 -2.62  6.84E-10    -0.75 0.41 1.58E-15 1.20E-16 -2.57  7.62E-10                                                                                                                                 -2.90  0.20 3.09E-10 3.56E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS+16054-3857&submit=submit+id                                     
 323 2MASS J16085157-3903177         Sz110                           Sz110                      1  1                       S  242.2149 -39.0549 242.2148 -39.0550 II      Lupus 3                     Galli2020         2.50 0.50  5.60 1.60 Lupus DANCe (Galli2020)      5997082390415552768  6.2693 0.0451 TRUE    158.79  157.65   159.94   -9.58 0.09 -23.39 0.05 5997082390415552768  6.3496 0.0238 TRUE   156.34  155.81   157.00   -9.51 0.03 -23.28 0.02    2.60  2.30  0.00 0.50            Alcala 2017                         10.967 0.024 10.220 0.024  9.746 0.019              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2011           200.00                 M4      0.5 3270.00  75.00 0.260 0.030  0.2760  0.127  1.610 0.370 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     498.00                      -62.01   3.57 4.75E-13 9.00E-15 -2.11      2.24E-09                -40.97   2.00 1.52E-13 3.00E-15 -1.82      4.40E-09                -39.32   2.35 1.16E-13 3.00E-15 -1.68      6.02E-09            -38.81   2.16 1.04E-13 3.00E-15 -1.62      6.99E-09    -21.41   0.47 7.50E-14 9.00E-15 -1.67      6.22E-09   -28.79  3.12 7.86E-14 4.40E-15  -1.62      7.01E-09   -22.61  3.01 6.15E-14 4.20E-15 -1.63      6.89E-09      -18.97  2.42 4.99E-14 3.70E-15 -1.62      6.90E-09      -11.55 0.68 3.28E-14 1.10E-15  -1.73      5.36E-09               -5.88 0.36 1.94E-14 9.00E-16 -1.84      4.21E-09       -4.13 0.23 1.41E-14 6.00E-16 -1.90      3.63E-09       -2.59 0.07 9.01E-15 1.80E-16 -1.96      3.21E-09       -2.04 0.16 7.37E-15 4.60E-16 -2.01      2.87E-09       -1.97  0.31 3.66E-14 4.40E-15 -2.06      2.52E-09               -1.90  0.35 3.17E-14 5.30E-15 -2.02      2.75E-09               -1.40 0.07 2.18E-14 1.00E-15 -2.06      2.56E-09  UPP   0.00 0.00 1.50E-14          -2.06      2.55E-09      -0.60 0.03 1.00E-14 5.00E-16 -2.14  2.11E-09      -0.43 0.11 6.92E-15 1.70E-15 -2.22  1.73E-09  UPP             6.28E-15          -2.32      1.39E-09                       7.68E-15                                                       -2.40 0.27 6.41E-15 4.80E-16                          -3.48 0.30 1.10E-14 5.00E-16 -1.65      6.44E-09      -0.48 0.11 1.66E-15 3.20E-16 -1.66      6.36E-09      -0.99 0.05 3.45E-15 1.20E-16  -1.90      3.68E-09        -3.52  0.18 1.63E-14 5.00E-16 -1.79      4.71E-09      -1.37  0.04 8.29E-15 2.00E-16 -1.66      6.33E-09              -0.63      4.72E-15 3.00E-17 -1.80      4.60E-09                                   -1.28 0.10 4.28E-15 2.50E-16          -15.61  1.25 4.45E-14 1.20E-15  -2.02      2.75E-09       -12.75  1.28 3.76E-14 1.50E-15 -2.04  2.63E-09      -0.87  0.04 1.11E-14 4.00E-16 -2.43  1.07E-09      -1.04  0.03 1.31E-14 3.00E-16 -2.42  1.11E-09       -0.92 0.01 1.21E-14 0.00  -2.38  1.21E-09    -1.57 0.38 7.47E-15 2.60E-16 -2.12  2.22E-09    -0.83 0.28 3.93E-15 1.60E-16 -2.22  1.76E-09                                                                                                                                 -2.00  0.20 2.51E-09 2.89E-09 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz110&submit=submit+id                                               
 324 2MASS J16085324-3914401         2MASS J16085324-3914401         2MASS J16085324-3914401    1  1                       S  242.2218 -39.2445 242.2218 -39.2446 II      Lupus 3                     Galli2020         2.50 0.50  3.10 0.80 Lupus DANCe (Galli2020)      5997033290348155136  5.9628 0.1036 TRUE    166.99  164.13   169.95  -10.13 0.17 -23.46 0.10 5997033290348155136  6.1349 0.0485 TRUE   161.48  160.27   162.86  -10.51 0.04 -23.80 0.03    0.90  2.20  1.90 0.50            Alcala 2017                         11.325 0.027 10.283 0.025  9.800 0.023              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M3      0.5 3420.00  79.00 0.320 0.040  0.3020  0.148  1.570 0.380 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                 -84.90   9.40 4.87E-14 2.80E-15 -3.02      2.16E-10                -54.50  20.70 9.61E-15 1.78E-15 -3.02      2.18E-10                -53.00  18.50 5.92E-15 1.64E-15 -3.01      2.25E-10            -62.20  27.90 4.69E-15 1.68E-15 -2.96      2.51E-10   -161.60  43.00 5.71E-15 1.94E-15 -2.77      3.91E-10                                     ​                                                                                                                                                                  ​                                                                                                                                                                                                                                                                     9.70E-15          -2.45      8.06E-10               -3.90  0.90 5.07E-15 2.13E-15 -2.87      3.10E-10                          2.21E-15          -3.04      2.07E-10                                                                                                                                                                             2.41E-15          -2.55      6.42E-10                                                                                                                                                                                                                                                                                        ​                      -4.10  1.40 1.20E-15 3.60E-16 -3.03      2.14E-10                  1.39E-15          -2.50      7.20E-10                                                                                                                                                    9.60E-15           -2.57      6.15E-10                    8.31E-15          -2.63  5.31E-10                                                                                                                                                                                                                                                                                                                                                                                       -3.10  0.20 1.58E-10 1.83E-10 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16085324-3914401&submit=submit+id                             
 325 2MASS J16085373-3914367         2MASS J16085373-3914367         2MASS J16085373-3914367    1  1                       S  242.2239 -39.2436 242.2238 -39.2437 II      Upper Centaurus Lupus 0.924 Gange2018        16.00 2.00                                         5997033290348155392  7.4799 2.4513 FALSE  1948.71  658.73  4368.14   -6.88 3.47 -20.12 1.78 5997033290348155392  6.7242 2.0758 FALSE  969.54  592.06  1725.68  -10.11 1.33 -22.09 0.99    6.10  6.90  4.00 0.50            Alcala 2017                         14.970 0.070 13.436 0.079 12.518 0.037              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M5.5    0.5 3060.00  71.00 0.100 0.020  0.0070  0.003  0.290 0.060 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -595.40 150.00 6.72E-15 1.14E-15 -4.00      9.91E-12                  0.00   0.00                                                        0.00   0.00                                                    0.00   0.00                                            0.00   0.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           -14.80  3.00 1.09E-15 5.10E-16 -3.46      3.42E-11              -15.10  3.00 9.89E-16 3.45E-16 -3.75      1.76E-11                          6.06E-16          -3.73      1.84E-11                                                                                                                                                                  -5.90 1.50 2.76E-16 1.01E-16 -3.67      2.10E-11                                                                                                                                                                                                                                                                                                                             1.62E-15          -2.88      1.30E-10                  8.10E-16          -2.79      1.58E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -3.70  0.20 2.34E-11 2.70E-11 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16085373-3914367&submit=submit+id                             
 326 2MASS J16085468-3937431         Sz111                           Sz111                      1  1                       S  242.2279 -39.6287 242.2278 -39.6288 II      Lupus 3                     Galli2020         2.50 0.50  2.20 0.60 Lupus DANCe (Galli2020)      5997006897751436544  6.3159 0.0300 TRUE    157.61  156.87   158.37   -9.53 0.06 -22.64 0.04 5997006897751436544  6.3145 0.0205 TRUE   157.10  156.63   157.66   -9.68 0.02 -22.67 0.02   -1.20  2.10  0.00 0.50            Alcala 2017                         10.620 0.024  9.801 0.022  9.539 0.024              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           200.00                 M1      0.5 3710.00 171.00 0.460 0.120  0.3300  0.152  1.400 0.320 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     455.00                      -84.33   3.25 1.13E-12 1.00E-14 -1.69      2.74E-09                -19.90   1.44 9.93E-14 4.10E-15 -2.03      1.27E-09                -22.03   2.26 6.74E-14 3.70E-15 -1.94      1.54E-09            -23.01   2.16 5.50E-14 3.00E-15 -1.91      1.65E-09    -22.72   1.36 4.59E-14 1.40E-15 -1.90      1.70E-09   -21.73  2.32 4.15E-14 2.40E-15  -1.91      1.67E-09   -19.94  2.16 3.57E-14 2.20E-15 -1.86      1.84E-09      -13.37  0.93 2.62E-14 1.20E-15 -1.90      1.68E-09       -9.42 0.07 1.95E-14 1.10E-15  -1.97      1.46E-09               -5.70 0.14 1.26E-14 2.00E-16 -2.02      1.27E-09       -3.61 0.37 8.58E-15 6.90E-16 -2.12      1.02E-09       -2.88 0.13 6.71E-15 2.20E-16 -2.09      1.10E-09       -2.54 0.16 6.13E-15 3.00E-16 -2.09      1.10E-09       -3.44  0.73 5.75E-14 1.05E-14 -1.86      1.86E-09               -2.57  0.57 4.89E-14 9.70E-15 -1.80      2.12E-09               -1.93 0.31 3.51E-14 5.10E-15 -1.81      2.08E-09       -0.64 0.02 1.40E-14 5.00E-16 -2.09      1.09E-09      -0.75 0.08 1.62E-14 1.70E-15 -1.90  1.68E-09      -0.60 0.14 1.18E-14 2.60E-15 -1.99  1.39E-09       -1.54 0.48 1.05E-14 3.10E-15 -2.06      1.16E-09             0.00 0.00 2.79E-14                                                       -2.12 0.22 4.63E-15 2.80E-16                          -1.61 0.15 6.76E-15 4.50E-16 -1.88      1.79E-09      -0.35 0.09 1.71E-15 3.70E-16 -1.65      3.04E-09      -0.85 0.16 3.59E-15 5.50E-16  -1.88      1.77E-09        -1.21  0.05 1.11E-14 4.00E-16 -1.98      1.41E-09      -0.38  0.04 4.36E-15 4.10E-16 -1.99      1.39E-09              -0.32 0.01 4.30E-15 1.10E-16 -1.85      1.91E-09                                   -0.89 0.08 4.42E-15 3.00E-16           -7.31  0.32 1.28E-14 2.00E-16  -2.54      3.85E-10       -11.99  0.86 2.53E-14 9.00E-16 -2.22  8.11E-10      -0.73  0.02 1.14E-14 2.00E-16 -2.42  5.07E-10      -0.96  0.02 1.32E-14 2.00E-16 -2.41  5.20E-10       -0.92 0.02 1.31E-14 0.00  -2.35  6.06E-10    -0.71 0.21 6.40E-15 1.30E-16 -2.18  8.89E-10    -0.48 0.14 4.29E-15 4.80E-16 -2.18  8.82E-10                                                                                                                                 -2.20  0.20 7.76E-10 8.94E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz111&submit=submit+id                                               
 327 2MASS J16085529-3848481         2MASS J16085529-3848481         2MASS J16085529-3848481    1  1                       S  242.2304 -38.8134 242.2303 -38.8135 II      Lupus 3                     Galli2020         2.50 0.50                                         5997464711218416384  6.3486 0.1288 TRUE    156.92  153.79   160.18  -11.32 0.26 -23.64 0.16 5997464711218416384  6.4262 0.0893 TRUE   154.34  152.39   156.75  -10.92 0.10 -23.59 0.06   -1.10  2.40  0.00 0.50            Alcala 2017                         12.990 0.027 12.397 0.023 12.017 0.019              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M6.5    0.5 2940.00  68.00 0.100 0.020  0.0760  0.041  1.070 0.290 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -549.20  78.70 1.06E-14 3.00E-16 -3.77      7.33E-11               -529.00 189.00 1.37E-15 6.00E-17 -3.98      4.50E-11               -774.30 130.00 8.13E-16 5.70E-17 -3.96      4.73E-11           -646.30 107.00 5.72E-16 5.40E-17 -3.94      5.03E-11   -582.40 197.00 5.94E-16 4.20E-17 -3.81      6.76E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  8.40E-16          -3.58      1.15E-10                           3.00E-16          -4.39      1.77E-11                          5.11E-16          -3.82      6.60E-11                                                                                                                                                                             1.98E-16          -3.84      6.24E-11                                                                                                                                                                                                                                                                                                                -66.80 20.40 2.63E-16 3.10E-17 -3.79      7.10E-11      -8.10  2.50 9.30E-17 2.55E-17 -3.97      4.67E-11                                                                                                                                                    6.04E-16           -3.81      6.78E-11                    5.28E-16          -3.90  5.44E-11                                                                                                                                                                                                                                                                                                                                                                                       -4.10  0.20 3.47E-11 3.99E-11 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16085529-3848481&submit=submit+id                             
 328 2MASS J16085553-3902339         Sz112                           Sz112                      1  1                       S  242.2314 -39.0428 242.2313 -39.0429 II      Lupus 3                     Galli2020         2.50 0.50                                         5997457736191421440  6.2393 0.0755 TRUE    159.58  157.66   161.54  -10.31 0.15 -24.32 0.09 5997457736191421440  6.2774 0.0300 TRUE   157.74  157.04   158.41  -10.06 0.03 -24.25 0.02    6.20  1.70  0.00 0.50            Alcala 2017                         11.004 0.024 10.286 0.026  9.962 0.024              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           200.00                 M5      0.5 3130.00  72.00 0.200 0.030  0.1910  0.088  1.520 0.350 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     160.00                      -17.82   1.72 4.74E-14 1.70E-15 -3.23      2.03E-10                -11.73   1.17 7.26E-15 2.30E-16 -3.29      1.80E-10                 -9.70   1.00 3.82E-15 1.40E-16 -3.30      1.74E-10             -8.16   1.29 2.48E-15 1.40E-16 -3.34      1.59E-10    -10.20   4.59 2.05E-15 2.60E-16 -3.34      1.58E-10   -10.75  4.13 1.53E-15 2.10E-16  -3.40      1.39E-10    -7.61  1.48 1.18E-15 8.00E-17 -3.36      1.52E-10       -5.72  1.77 8.75E-16 9.20E-17 -3.38      1.45E-10       -3.94 0.99 6.54E-16 7.30E-17  -3.47      1.18E-10               -3.85 0.82 4.62E-16 4.30E-17 -3.45      1.25E-10       -2.94 0.67 4.03E-16 3.50E-17 -3.45      1.24E-10       -3.75 1.95 3.13E-16 5.00E-17 -3.45      1.25E-10       -3.75 1.34 2.86E-16 6.50E-17 -3.45      1.25E-10  UPP              2.35E-15          -3.30      1.73E-10          UPP              1.78E-15          -3.50      1.10E-10                                                                                                                                                                                                                            UPP             2.89E-15          -2.71      6.74E-10                                                                                      -0.39 0.13 1.30E-16 3.50E-17                          -0.37 0.07 1.82E-16 2.90E-17 -3.53      1.04E-10                                                            -0.28 0.05 1.53E-16 2.50E-17  -3.22      2.08E-10        -0.64  0.08 6.49E-16 6.00E-17 -3.37      1.47E-10      -0.21  0.04 4.05E-16 7.80E-17 -3.18      2.28E-10              -0.07 0.01 2.09E-16 2.10E-17 -3.34      1.57E-10                                   -0.12 0.03 6.78E-17 1.68E-17          -22.21  8.63 3.02E-15 1.00E-16  -3.15      2.48E-10       -13.96  2.29 2.68E-15 7.00E-17 -3.21  2.12E-10  UPP             2.02E-15          -3.14  2.53E-10  UPP             1.21E-15          -3.40  1.39E-10                                                    -0.43 0.15 4.88E-16 5.20E-17 -3.22  2.10E-10    -0.23 0.16 2.64E-16 2.00E-17 -3.27  1.85E-10                                                                                                                                 -3.20  0.20 1.95E-10 2.25E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz112&submit=submit+id                                               
 329 2MASS J16085780-3902227         Sz113                           Sz113                      1  1                       S  242.2408 -39.0397 242.2408 -39.0398 II      Lupus 3                     Galli2020         2.50 0.50 23.90 6.10 Lupus DANCe (Galli2020)      5997457736191421184  6.1261 0.0755 TRUE    162.51  160.53   164.55  -10.24 0.15 -23.36 0.09 5997457736191421184  6.2294 0.0536 TRUE   159.37  158.18   160.62   -9.75 0.06 -23.22 0.04    6.10  2.40  1.00 0.50            Alcala 2017                         12.465 0.024 11.724 0.027 11.257 0.019              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2011           200.00                 M4.5    0.5 3200.00  74.00 0.190 0.030  0.0640  0.030  0.830 0.190 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     392.00                     -212.20   5.81 2.61E-13 1.00E-15 -2.40      6.57E-10               -110.30   8.72 5.89E-14 6.00E-16 -2.28      8.81E-10                -84.14  14.10 2.97E-14 6.00E-16 -2.33      7.82E-10            -47.98   6.57 2.02E-14 6.00E-16 -2.37      7.06E-10    -12.50   1.55 1.60E-14 8.00E-16 -2.39      6.83E-10   -25.78  5.32 1.40E-14 8.00E-16  -2.40      6.68E-10   -30.11  6.11 1.33E-14 1.00E-15 -2.30      8.42E-10      -32.00  7.10 1.28E-14 1.10E-15 -2.22      1.01E-09      -15.72 2.22 1.13E-14 5.00E-16  -2.21      1.04E-09              -16.32 2.10 9.96E-15 6.40E-16 -2.13      1.25E-09      -18.22 1.33 9.75E-15 1.90E-16 -2.06      1.44E-09      -21.03 0.63 7.57E-15 1.90E-16 -2.03      1.54E-09      -20.28 5.44 5.13E-15 3.40E-16 -2.17      1.14E-09       -6.79  0.71 2.56E-14 2.10E-15 -2.22      9.95E-10               -4.25  0.35 1.81E-14 1.20E-15 -2.31      8.14E-10               -3.52 0.20 1.31E-14 6.00E-16 -2.32      8.04E-10       -1.88 0.11 9.61E-15 4.00E-16 -2.27      8.93E-10      -1.98 0.19 7.56E-15 5.90E-16 -2.28  8.80E-10      -1.70 0.16 6.22E-15 4.90E-16 -2.27  8.91E-10       -3.46 0.84 5.75E-15 1.24E-15 -2.37      7.18E-10            -3.40 0.97 6.16E-15 1.45E-15                                              -4.78 1.60 1.82E-15 2.90E-16                          -2.80 0.51 1.37E-15 1.20E-16 -2.60      4.15E-10      -0.35 0.10 1.74E-16 4.30E-17 -2.68      3.49E-10      -1.40 0.20 7.02E-16 1.00E-16  -2.58      4.43E-10        -6.67  0.83 4.22E-15 2.50E-16 -2.45      5.87E-10      -2.49  0.14 2.14E-15 8.00E-17 -2.34      7.55E-10              -0.58 0.02 7.25E-16 1.50E-17 -2.73      3.12E-10                                   -0.82 0.10 3.31E-16 3.10E-17         -119.47  9.61 1.35E-13 1.00E-15  -1.56      4.58E-09      -100.67 24.00 7.50E-14 1.00E-15 -1.74  3.05E-09      -47.60 3.05 1.19E-13 2.00E-15 -1.46  5.84E-09      -50.39 1.07 1.30E-13 1.00E-15 -1.47  5.66E-09      -37.21 0.71 1.12E-13 0.00  -1.46  5.77E-09   -16.73 0.50 1.13E-14 3.00E-16 -1.95  1.87E-09   -12.82 0.56 8.68E-15 2.60E-16 -1.91  2.06E-09                                                                                                                                 -2.10  0.20 1.41E-09 1.63E-09 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz113&submit=submit+id                                               
 330 2MASS J16085953-3856275         2MASS J16085953-3856275         2MASS J16085953-3856275    1  1                       BD 242.2481 -38.9410 242.2480 -38.9411 II      Lupus 3                     Galli2020         2.50 0.50                                         5997459484227732864  6.6565 0.2796 TRUE    150.08  143.98   156.71   -9.87 0.47 -23.53 0.30 5997459484227732864  6.4165 0.2092 TRUE   156.29  150.89   161.63  -10.00 0.24 -23.76 0.16    7.20  4.00  0.00 0.50            Alcala 2017                         13.902 0.029 13.290 0.030 12.840 0.030              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2011           200.00                 M8.5    0.5 2600.00  60.00 0.020 0.010  0.0090  0.004  0.470 0.110 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     147.00                     -125.10  16.50 3.19E-15 4.00E-17 -4.55      2.34E-11                -74.82  25.90 8.38E-16 2.10E-17 -4.33      3.89E-11                -61.58  30.70 5.53E-16 2.20E-17 -4.21      5.04E-11            -51.67  33.60 4.18E-16 2.00E-17 -4.16      5.73E-11    -37.87   9.81 3.76E-16 1.10E-17 -4.13      6.11E-11   -21.98 11.70 2.88E-16 1.90E-17  -4.15      5.83E-11   -10.74  4.11 1.74E-16 1.50E-17 -4.20      5.22E-11       -8.78  2.79 1.22E-16 7.00E-18 -4.24      4.79E-11       -9.62 3.92 9.60E-17 1.33E-17  -4.32      3.96E-11               -4.50 2.51 5.85E-17 1.17E-17 -4.33      3.82E-11  UPP   0.00 0.00 5.78E-17          -4.29      4.23E-11  UPP   0.00 0.00 5.43E-17          -4.22      4.96E-11  UPP   0.00 0.00 5.60E-17          -4.17      5.61E-11  UPP              1.38E-16          -4.58      2.15E-11          UPP              3.47E-16          -4.34      3.79E-11          UPP             2.78E-16          -4.29      4.22E-11  UPP             1.89E-16          -4.17      5.64E-11  UPP            1.33E-16          -4.26  4.54E-11  UPP            6.93E-17          -4.28  4.29E-11  UPP             1.74E-16          -4.13      6.15E-11                       5.64E-16                                                                  1.33E-17                               UPP            4.84E-17          -4.13      6.14E-11  UPP            1.52E-17          -3.78      1.37E-10  UPP            1.49E-17           -4.22      5.03E-11        -8.43  3.23 1.29E-16 8.00E-18 -4.17      5.64E-11      -3.70  1.10 5.88E-17 6.60E-18 -4.16      5.78E-11              -1.28 0.18 3.35E-17 2.10E-18 -4.25      4.64E-11                                    0.00 0.00                            -13.85  3.24 2.16E-16 9.00E-18  -4.25      4.69E-11       -15.16  5.74 2.41E-16 1.40E-17 -4.28  4.32E-11      -0.94  0.12 1.18E-16 9.00E-18 -4.31  4.05E-11      -1.44  0.13 2.31E-16 1.40E-17 -4.08  6.83E-11       -0.49 0.06 1.14E-16 0.00  -4.30  4.10E-11    -4.38 1.77 3.72E-17 8.40E-18 -4.26  4.55E-11    -2.60 1.93 2.21E-17 1.53E-17 -4.24  4.72E-11                                                                                                                                 -4.60  0.20 2.40E-11 2.76E-11 Alcala 2014                                Barraffe+2015                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16085953-3856275&submit=submit+id                             
 331 2MASS J16090141-3925119         2MASS J16090141-3925119         SSTc2d160901.4-392512      1  1                       S  242.2559 -39.4200 242.2558 -39.4201 II      Lupus 3                     Galli2020         2.50 0.50  7.80 1.70 Lupus DANCe (Galli2020)      5997015079686716672  6.0861 0.0831 TRUE    163.59  161.38   165.86   -9.85 0.15 -23.80 0.09 5997015079686716672  6.2816 0.0472 TRUE   157.53  156.56   158.56   -9.82 0.04 -23.81 0.03   15.90  0.70  0.50 0.50            Alcala 2017                         11.610 0.024 10.684 0.022 10.292 0.021              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2011           200.00                 M4      0.5 3270.00  75.00 0.240 0.040  0.1480  0.068  1.250 0.290 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     447.00                      -41.40   2.48 1.42E-13 3.00E-15 -2.70      4.40E-10                 -8.23   0.54 9.05E-15 3.60E-16 -3.18      1.46E-10                -10.82   0.80 7.23E-15 4.10E-16 -3.00      2.22E-10            -12.23   2.92 6.09E-15 8.60E-16 -2.93      2.63E-10    -16.20   0.91 5.80E-15 1.50E-16 -2.86      3.06E-10   -17.72  2.94 5.92E-15 4.60E-16  -2.79      3.62E-10   -13.03  2.34 4.90E-15 3.30E-16 -2.73      4.07E-10      -15.22  3.36 4.23E-15 5.20E-16 -2.70      4.45E-10       -9.93 2.20 3.01E-15 4.00E-16  -2.79      3.56E-10               -6.50 1.02 1.95E-15 1.70E-16 -2.83      3.30E-10       -7.98 1.06 1.75E-15 1.30E-16 -2.81      3.43E-10       -3.58 0.70 1.07E-15 1.60E-16 -2.90      2.78E-10       -2.55 0.63 8.89E-16 1.60E-16 -2.94      2.52E-10  UPP              5.90E-15          -2.89      2.87E-10               -0.82  0.22 5.96E-15 1.82E-15 -2.88      2.91E-10               -0.33 0.03 4.00E-15 2.50E-16 -2.93      2.63E-10  UPP   0.00 0.00 3.38E-15          -2.78      3.71E-10      -0.38 0.07 2.52E-15 5.30E-16 -2.82  3.37E-10      -0.21 0.02 1.73E-15 3.50E-16 -2.84  3.16E-10  UPP             1.25E-15          -3.14      1.62E-10                       5.16E-15                                                       -1.31 0.27 6.42E-16 9.00E-17                          -1.37 0.28 1.18E-15 1.60E-16 -2.67      4.70E-10  UPP            1.55E-16          -2.73      4.11E-10      -0.66 0.05 6.06E-16 3.50E-17  -2.64      5.09E-10        -1.75  0.14 3.02E-15 1.70E-16 -2.62      5.33E-10      -0.44  0.06 1.15E-15 1.50E-16 -2.66      4.87E-10              -0.27 0.02 8.70E-16 4.50E-17 -2.64      5.09E-10                                   -0.55 0.03 5.79E-16 2.60E-17          -11.29  2.51 3.86E-15 2.90E-16  -3.04      2.00E-10       -16.34  0.58 6.57E-15 2.90E-16 -2.82  3.37E-10      -0.85  0.02 5.03E-15 9.00E-17 -2.76  3.83E-10      -0.62  0.01 3.32E-15 2.00E-17 -2.98  2.30E-10       -0.57 0.01 3.32E-15 0.00  -2.91  2.70E-10    -0.17 0.14 3.22E-16 2.60E-17 -3.39  9.06E-11    -0.05 0.10 8.86E-17 3.12E-17 -3.70  4.41E-11                                                                                                                                 -3.00  0.20 2.09E-10 2.41E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16090141-3925119&submit=submit+id                             
 332 2MASS J16090185-3905124         Sz114                           Sz114                      1  1                       S  242.2577 -39.0868 242.2576 -39.0869 II      Lupus 3                     Galli2020         2.50 0.50  2.00 0.50 Lupus DANCe (Galli2020)      5997410491550194816  6.1633 0.0531 TRUE    161.51  160.13   162.92   -9.66 0.10 -23.93 0.06 5997410491550194816  6.3792 0.0231 TRUE   155.13  154.65   155.66   -9.52 0.03 -24.04 0.02    4.00  2.40  0.00 0.50            Alcala 2017                         10.414 0.026  9.697 0.026  9.319 0.023              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2011           200.00                 M4.8    0.5 3180.00  73.00 0.230 0.030  0.3120  0.144  1.820 0.420 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     222.00                      -44.96   3.38 2.90E-13 5.00E-15 -2.35      1.76E-09                -21.01   1.90 4.58E-14 1.40E-15 -2.40      1.58E-09                -17.67   1.51 2.81E-14 7.00E-16 -2.36      1.75E-09            -19.43   3.33 2.37E-14 1.50E-15 -2.30      1.99E-09    -19.60   5.23 1.96E-14 1.20E-15 -2.29      2.02E-09   -24.44  4.30 1.79E-14 7.00E-16  -2.29      2.05E-09   -18.74  1.49 1.40E-14 4.00E-16 -2.27      2.11E-09      -14.15  2.34 1.04E-14 7.00E-16 -2.31      1.96E-09      -12.80 0.24 8.54E-15 6.00E-17  -2.33      1.85E-09              -11.86 3.35 6.44E-15 6.00E-16 -2.31      1.93E-09       -9.37 1.40 5.04E-15 3.50E-16 -2.35      1.77E-09       -7.72 0.77 4.03E-15 1.50E-16 -2.31      1.92E-09       -7.61 2.07 3.52E-15 5.30E-16 -2.33      1.84E-09       -0.23  0.09 4.89E-15 1.76E-15 -2.97      4.22E-10               -0.42  0.16 8.81E-15 3.54E-15 -2.68      8.27E-10          UPP             5.45E-15          -2.77      6.78E-10  UPP             5.07E-15          -2.58      1.04E-09      -0.53 0.16 6.57E-15 3.10E-15 -2.35  1.78E-09  UPP  0.00 0.00 2.22E-15          -2.73  7.32E-10  UPP             2.72E-15          -2.74      7.15E-10                       8.99E-15                                                       -1.18 0.30 1.35E-15 2.30E-16                          -1.24 0.16 2.31E-15 2.20E-16 -2.37      1.70E-09  UPP            8.07E-17          -3.03      3.73E-10      -0.60 0.06 1.09E-15 1.10E-16  -2.39      1.62E-09        -1.62  0.12 5.15E-15 2.50E-16 -2.36      1.75E-09      -0.36  0.06 1.82E-15 2.60E-16 -2.43      1.49E-09              -0.26 0.05 1.66E-15 2.60E-16 -2.32      1.90E-09                                   -0.47 0.06 9.50E-16 1.00E-16          -29.32  3.03 2.12E-14 3.00E-16  -2.33      1.84E-09       -23.83  5.23 2.14E-14 1.00E-15 -2.29  2.01E-09      -0.79  0.03 1.07E-14 3.00E-16 -2.45  1.41E-09      -0.80  0.03 1.02E-14 3.00E-16 -2.52  1.20E-09       -0.50 0.01 7.41E-15 0.00  -2.58  1.04E-09    -0.65 0.08 2.18E-15 1.10E-16 -2.62  9.61E-10    -0.47 0.08 1.56E-15 1.90E-16 -2.58  1.04E-09                                                                                                                                 -2.50  0.20 1.02E-09 1.18E-09 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz114&submit=submit+id                                               
 333 2MASS J16085143-3905304         V* V1192 Sco                    Par-Lup3-4                 2  2                       S  242.2577 -39.0868 242.2576 -39.0869 II      Lupus 3                     Galli2020         2.50 0.50  2.00 0.50 Lupus DANCe (Galli2020)      5997410491550194816  6.1633 0.0531 TRUE    161.51  160.13   162.92   -9.66 0.10 -23.93 0.06 5997410491550194816  6.3792 0.0231 TRUE   155.13  154.65   155.66   -9.52 0.03 -24.04 0.02    4.00  2.40  0.30 0.50            Alcala 2017                         10.410 0.026  9.697 0.026  9.319 0.023              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2010           200.00                 M4.5    0.5 3197.00  74.00 0.160 0.020  0.0030  0.001  0.170 0.040 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     393.00                     -411.06  30.90 1.71E-14 1.00E-16 -3.73      6.52E-12                -90.77  21.80 1.18E-15 4.00E-17 -4.16      2.41E-12                -35.12  14.00 4.53E-16 3.20E-17 -4.31      1.72E-12            -23.95  14.40 3.09E-16 5.00E-17 -4.30      1.76E-12    -20.47   5.12 2.60E-16 5.90E-17 -4.30      1.75E-12   -12.71  6.35 1.69E-16 2.90E-17  -4.39      1.42E-12    -6.31  2.95 1.09E-16 1.60E-17 -4.40      1.38E-12       -7.61  3.18 9.51E-17 1.76E-17 -4.34      1.58E-12       -7.85 1.24 8.00E-17 6.40E-18  -4.40      1.39E-12               -2.27 0.74 3.33E-17 7.90E-18 -4.58      9.28E-13       -8.23 2.12 6.87E-17 8.60E-18 -4.22      2.13E-12  UPP   0.00 0.00 4.40E-17          -4.31      1.70E-12  UPP   0.00 0.00 4.10E-17          -4.31      1.73E-12       -5.11  0.81 1.42E-15 1.80E-16 -3.53      1.03E-11               -3.67  0.53 9.00E-16 1.06E-16 -3.85      4.95E-12               -3.31 0.31 5.89E-16 4.60E-17 -3.91      4.34E-12  UPP   0.00 0.00 4.12E-16          -3.79      5.68E-12      -2.54 0.18 3.74E-16 2.30E-17 -3.75  6.19E-12      -1.81 0.36 2.41E-16 4.10E-17 -3.73  6.57E-12       -1.20 0.26 3.00E-16 6.20E-17 -3.85      4.90E-12             0.00 0.00 1.43E-16                                                                                                             -1.71 0.69 2.51E-17 5.00E-18 -4.43      1.31E-12                                                        UPP            1.21E-17           -4.30      1.74E-12        -6.02  1.90 1.42E-16 1.70E-17 -4.12      2.67E-12      -2.68  0.56 7.55E-17 1.08E-17 -4.03      3.28E-12              -1.03 0.08 4.28E-17 2.70E-18 -4.13      2.60E-12                                    0.00 0.00                            -26.82 11.30 4.64E-16 2.50E-17  -3.93      4.14E-12       -27.01  7.61 3.97E-16 1.10E-17 -4.06  3.05E-12      -7.36  0.47 7.26E-16 2.80E-17 -3.56  9.65E-12      -7.83  0.27 7.60E-16 1.60E-17 -3.59  8.98E-12       -7.12 0.47 8.12E-16 0.00  -3.49  1.12E-11    -4.29 1.11 1.31E-16 2.00E-17 -3.75  6.22E-12    -2.60 1.11 7.97E-17 3.13E-17 -3.74  6.35E-12                                                                                                                                 -4.10  0.20 3.16E-12 3.64E-12 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%402313234&Name=V*%20V1192%20Sco&submit=submit                       
 334 2MASS J16090621-3908518         Sz115                           Sz115                      1  1                       S  242.2759 -39.1477 242.2758 -39.1478 II      Lupus 3                     Galli2020         2.50 0.50  1.50 0.30 Lupus DANCe (Galli2020)      5997034252420531712  6.3329 0.0850 TRUE    157.24  155.15   159.39  -11.14 0.13 -24.23 0.09 5997034252420531712  6.4176 0.0380 TRUE   154.47  153.70   155.29  -11.23 0.04 -24.06 0.03    6.40  2.30  0.50 0.50            Alcala 2017                         11.334 0.026 10.649 0.025 10.447 0.026              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           200.00                 M4.5    0.5 3200.00  74.00 0.220 0.030  0.1750  0.080  1.360 0.310 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     338.00                      -11.32   1.12 3.94E-14 2.20E-15 -3.32      1.28E-10                 -9.39   1.17 1.07E-14 7.00E-16 -3.10      2.15E-10                 -8.46   0.35 6.68E-15 1.40E-16 -3.04      2.49E-10             -8.10   1.27 4.73E-15 3.80E-16 -3.04      2.46E-10    -11.81   3.50 3.50E-15 5.70E-16 -3.09      2.18E-10    -7.65  1.90 2.90E-15 2.90E-16  -3.11      2.11E-10    -8.99  1.37 2.37E-15 1.80E-16 -3.05      2.39E-10       -5.80  1.45 1.81E-15 1.90E-16 -3.07      2.33E-10       -5.30 1.27 1.36E-15 2.30E-16  -3.14      1.94E-10               -3.75 1.34 9.55E-16 1.78E-16 -3.13      1.99E-10       -3.15 1.18 7.09E-16 1.20E-16 -3.20      1.70E-10       -2.36 0.38 5.88E-16 1.06E-16 -3.17      1.84E-10       -3.00 0.59 5.30E-16 1.22E-16 -3.17      1.82E-10  UPP              2.50E-15          -3.28      1.43E-10          UPP              8.53E-16          -3.88      3.59E-11                                                                                                                                                                                                                            UPP             8.56E-16          -3.33      1.28E-10                                                                                      -0.56 0.13 3.24E-16 4.90E-17                          -0.43 0.08 4.19E-16 7.20E-17 -3.14      1.94E-10                                                            -0.27 0.03 2.63E-16 2.80E-17  -2.99      2.75E-10        -0.81  0.12 1.26E-15 1.50E-16 -3.05      2.43E-10      -0.16  0.04 4.31E-16 9.40E-17 -3.15      1.91E-10              -0.08 0.01 3.06E-16 3.90E-17 -3.16      1.89E-10                                   -0.12 0.03 1.24E-16 3.20E-17          -20.67  2.54 7.05E-15 1.50E-16  -2.79      4.36E-10       -13.58  0.63 6.34E-15 1.10E-16 -2.83  3.97E-10      -0.44  0.01 3.01E-15 8.00E-17 -2.97  2.88E-10      -0.32  0.02 1.99E-15 1.40E-16 -3.19  1.73E-10       -0.21 0.01 1.38E-15 0.00  -3.27  1.44E-10    -0.31 0.08 5.77E-16 1.71E-16 -3.15  1.91E-10    -0.16 0.08 2.92E-16 2.15E-16 -3.23  1.58E-10                                                                                                                                 -2.70  0.20 5.01E-10 5.77E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz115&submit=submit+id                                               
 335 2MASS J16092697-3836269         SSTc2dJ160927.0-383628          SSTc2dJ160927.0-383628     1  1                       S  242.3624 -38.6075 242.3624 -38.6076 II      Lupus 3                     Galli2020         2.50 0.50 19.10 7.90 Lupus DANCe (Galli2020)      5997474228866220288  6.2753 0.0942 TRUE    158.69  156.34   161.11   -9.51 0.19 -22.90 0.11 5997474228866220288  6.2817 0.0666 TRUE   158.46  157.15   160.43   -9.25 0.10 -22.95 0.05    3.40  2.20  2.20 0.50            Alcala 2017                         12.552 0.026 11.690 0.027 10.947 0.023              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M4.5    0.5 3200.00  74.00 0.200 0.030  0.1150  0.050  1.100 0.240 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -737.40  23.70 3.39E-13 3.00E-15 -2.07      1.91E-09               -605.50  69.40 2.07E-13 9.00E-15 -1.50      7.11E-09               -526.00 131.00 1.73E-13 1.10E-14 -1.38      9.40E-09           -634.70 121.00 1.70E-13 1.00E-14 -1.29      1.15E-08   -419.60 139.00 1.14E-13 1.40E-14 -1.39      9.21E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -46.20  4.20 2.15E-14 1.70E-15 -2.08      1.85E-09              -50.00  5.40 3.00E-14 2.70E-15 -1.91      2.77E-09              -41.20 7.20 2.45E-14 3.70E-15 -1.77      3.84E-09                                                                                                                                                                 -16.00 2.30 3.01E-15 4.10E-16 -2.44      8.25E-10                                                                                                                                                                                                                                                                                                                -98.60  8.60 3.24E-14 1.30E-15 -1.38      9.33E-09      -33.30 2.80 1.15E-14 6.00E-16 -1.35      9.96E-09                                                                                                                                                    1.58E-13           -1.32      1.09E-08                    1.24E-13          -1.39  9.19E-09                                                                                                                                                                                                                                                                                                                                                                                       -1.30  0.20 1.12E-08 1.29E-08 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ160927.0-383628&submit=submit+id                              
 336 2MASS J16094434-3913301         Sz117                           Sz117                      1  1                       S  242.4348 -39.2250 242.4348 -39.2252 II      Lupus 3                     Galli2020         2.50 0.50  2.80 0.80 Lupus DANCe (Galli2020)      5997393311680941696  6.3067 0.0461 TRUE    157.85  156.70   159.02   -8.25 0.11 -24.45 0.06 5997393311680941696  6.3715 0.0198 TRUE   155.81  155.37   156.19   -8.17 0.02 -24.44 0.01   -1.40  2.20  0.50 0.50            Alcala 2017                         10.675 0.022  9.843 0.026  9.423 0.022              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M3.5    0.5 3340.00  77.00 0.290 0.030  0.4470  0.193  2.000 0.430 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -161.60  14.80 1.71E-13 7.00E-15 -2.41      1.43E-09               -112.00  19.30 4.36E-14 4.60E-15 -2.27      1.96E-09               -111.70  19.80 3.16E-14 3.20E-15 -2.20      2.32E-09           -182.40  39.40 3.29E-14 3.80E-15 -2.05      3.24E-09   -203.50  44.20 2.71E-14 1.70E-15 -2.05      3.28E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -5.60  1.00 6.86E-15 1.12E-15 -2.61      8.97E-10               -7.40  1.90 1.14E-14 2.80E-15 -2.43      1.36E-09               -7.70 2.00 1.21E-14 7.20E-15 -2.14      2.65E-09                                                                                                                                                                             2.72E-15          -2.49      1.19E-09                                                                                                                                                                                                                                                                                                                 -9.30  1.00 5.48E-15 4.70E-16 -2.27      1.97E-09      -1.90  0.60 1.64E-15 4.80E-16 -2.41      1.42E-09                                                                                                                                                    1.28E-14           -2.44      1.33E-09                    1.54E-14          -2.35  1.64E-09                                                                                                                                                                                                                                                                                                                                                                                       -2.10  0.20 2.24E-09 2.58E-09 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz117&submit=submit+id                                               
 337 2MASS J16094864-3911169         Sz118                           Sz118                      1  1                       S  242.4527 -39.1880 242.4527 -39.1881 II      Lupus 3                     Galli2020         2.50 0.50  1.70 0.10 Lupus DANCe (Galli2020)      5997405509388068352  6.1011 0.0471 TRUE    163.15  161.89   164.42  -10.20 0.09 -23.66 0.05 5997405509388068352  6.1935 0.0252 TRUE   160.04  159.51   160.70  -10.57 0.03 -23.57 0.02   -0.80  2.30  1.90 0.50            Alcala 2017                         10.456 0.026  9.351 0.024  8.685 0.021              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 K5      1.0 4350.00 200.00 1.090 0.200  1.0720  0.466  1.820 0.400 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -125.00  16.90 5.98E-13 4.30E-14 -1.79      1.35E-09                -72.30  13.90 1.97E-13 2.20E-14 -1.52      2.50E-09                -87.20  21.40 1.55E-13 1.90E-14 -1.43      3.10E-09           -131.00  31.30 1.43E-13 1.40E-14 -1.37      3.57E-09   -282.40  50.40 1.76E-13 9.00E-15 -1.19      5.44E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -15.10  2.10 5.27E-14 6.90E-15 -1.67      1.78E-09              -20.60  3.30 8.69E-14 1.30E-14 -1.34      3.86E-09              -14.20 4.10 6.27E-14 1.69E-14 -1.27      4.50E-09                                                                                                                                                                  -5.80 1.70 8.62E-15 2.46E-15 -1.89      1.07E-09                                                                                                                                                                                                                                                                                                                -10.40  0.90 4.32E-14 3.10E-15 -1.24      4.84E-09      -1.60  0.20 7.23E-15 7.50E-16 -1.60      2.08E-09                                                                                                                                                    1.18E-13           -1.45      2.99E-09                    1.15E-13          -1.42  3.16E-09                                                                                                                                                                                                                                                                                                                                                                                       -1.80  0.20 1.07E-09 1.23E-09 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz118&submit=submit+id                                               
 338 2MASS J16095628-3859518         2MASS J16095628-3859518         Lup818s                    1  1                       S  242.4846 -38.9977 242.4845 -38.9978 II      Lupus 3                     Galli2020         2.50 0.50                                         5997409254599602688  6.3721 0.1094 TRUE    156.31  153.66   159.05   -9.15 0.21 -24.16 0.14 5997409254599602688  6.3665 0.0804 TRUE   155.43  153.95   157.40   -9.08 0.09 -24.24 0.06    5.10  2.00  0.00 0.50            Alcala 2017                         13.010 0.030 12.392 0.035 11.990 0.030              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2011           200.00                 M6      0.5 2990.00  67.00 0.090 0.020  0.0250  0.011  0.580 0.130 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     200.00                      -54.29   3.69 1.14E-14 2.00E-16 -3.93      2.74E-11                -48.87   8.48 2.82E-15 8.00E-17 -3.74      4.20E-11                -64.14  23.50 1.95E-15 9.00E-17 -3.62      5.59E-11            -52.04  15.30 1.53E-15 5.00E-17 -3.56      6.37E-11    -32.97   8.30 1.21E-15 1.00E-17 -3.59      6.00E-11   -20.33  8.14 9.29E-16 8.10E-17  -3.62      5.54E-11   -21.45  9.29 6.95E-16 5.60E-17 -3.59      5.95E-11      -12.95  3.61 4.83E-16 3.60E-17 -3.64      5.33E-11      -11.16 4.06 3.28E-16 3.20E-17  -3.77      3.90E-11               -6.73 0.62 2.05E-16 2.00E-18 -3.80      3.72E-11       -6.21 2.03 1.51E-16 2.80E-17 -3.87      3.10E-11       -3.77 2.16 1.13E-16 2.20E-17 -3.90      2.94E-11       -4.46 3.96 1.00E-16 2.60E-17 -3.91      2.85E-11       -0.16  0.06 3.40E-16 1.06E-16 -4.18      1.55E-11               -0.44  0.20 6.25E-16 3.62E-16 -4.04      2.14E-11          UPP             4.76E-16          -4.02      2.24E-11  UPP             4.50E-16          -3.75      4.15E-11  UPP            4.23E-16          -3.69  4.71E-11  UPP            1.18E-16          -4.05  2.09E-11  UPP             2.27E-16          -3.99      2.35E-11                       9.95E-16                                                       -2.05 1.18 5.48E-17 1.35E-17                          -2.63 1.05 1.13E-16 2.00E-17 -3.74      4.20E-11                                                        UPP            4.70E-17           -3.73      4.36E-11        -4.48  1.02 3.51E-16 2.80E-17 -3.67      4.92E-11      -1.44  0.39 2.00E-16 3.90E-17 -3.54      6.72E-11              -0.47 0.06 9.99E-17 1.09E-17 -3.71      4.53E-11                                   -0.69 0.19 3.21E-17 6.30E-18          -21.76  5.53 7.40E-16 2.10E-17  -3.73      4.30E-11       -15.94  3.00 7.54E-16 1.30E-17 -3.78  3.89E-11      -0.60  0.02 4.08E-16 1.10E-17 -3.80  3.70E-11      -0.72  0.05 5.63E-16 3.70E-17 -3.71  4.48E-11  UPP             3.53E-16       -3.84  3.38E-11    -2.59 0.87 2.78E-16 7.00E-18 -3.45  8.30E-11    -2.05 0.72 2.19E-16 9.00E-18 -3.35  1.05E-10                                                                                                                                 -4.10  0.20 1.86E-11 2.15E-11 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16095628-3859518&submit=submit+id                             
 339 2MASS J16100133-3906449         2MASS J16100133-3906449         2MASS J16100133-3906449    1  1                       S  242.5056 -39.1124 242.5055 -39.1126 II      Upper Centaurus Lupus 0.771 Gange2018        16.00 2.00                                         5997407330454214016  5.1932 0.1755 TRUE    191.90  185.59   198.64   -9.36 0.35 -23.41 0.21 5997407330454214016  5.4313 0.1656 TRUE   180.52  175.03   186.22  -10.59 0.16 -23.98 0.11    0.10  2.60  1.70 0.50            Alcala 2017                         12.202 0.026 11.146 0.024 10.523 0.023              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M6.5    0.5 2940.00  68.00 0.140 0.030  0.2090  0.129  1.770 0.550 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -446.00  44.00 2.20E-14 5.00E-16 -3.41      2.41E-10               -319.70  35.50 2.20E-15 2.30E-16 -3.75      1.11E-10               -229.90  35.00 1.01E-15 2.00E-16 -3.86      8.65E-11           -108.10  47.50 5.08E-16 1.81E-16 -3.99      6.36E-11   -213.30 106.60 4.70E-16 1.66E-16 -3.91      7.58E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  7.31E-16          -3.64      1.42E-10                           8.32E-16          -3.84      9.03E-11                          1.53E-15          -3.24      3.62E-10                                                                                                                                                                             6.18E-16          -3.25      3.48E-10                                                                                                                                                                                                                                                                                                                -32.80 11.50 4.51E-16 1.75E-16 -3.52      1.90E-10      -6.80  2.00 2.21E-16 5.10E-17 -3.50      1.98E-10                                                                                                                                                    9.91E-16           -3.58      1.62E-10                    9.44E-16          -3.63  1.45E-10                                                                                                                                                                                                                                                                                                                                                                                       -3.40  0.20 2.04E-10 2.35E-10 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16100133-3906449&submit=submit+id                             
 340 2MASS J16101857-3836125         SSTc2dJ161018.6-383613          SSTc2dJ161018.6-383613     1  1                       S  242.5774 -38.6035 242.5773 -38.6036 II      Lupus 3                     Galli2020         2.50 0.50  2.50 1.10 Lupus DANCe (Galli2020)      5997493397287745408  6.2972 0.0929 TRUE    158.14  155.83   160.51   -9.49 0.21 -25.21 0.13 5997493401602368640  6.2267 0.0982 TRUE   159.30  156.30   161.83   -8.99 0.12 -25.22 0.09   -0.20  2.50  0.50 0.50            Alcala 2017                         12.655 0.021 12.094 0.025 11.761 0.025              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M5      0.5 3130.00  72.00 0.150 0.030  0.0600  0.032  0.840 0.220 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -149.00  28.90 9.93E-15 8.30E-16 -3.80      3.37E-11               -142.10  40.60 2.53E-15 2.40E-16 -3.68      4.48E-11               -182.10  63.80 1.77E-15 2.10E-16 -3.59      5.55E-11           -175.50  82.50 1.39E-15 1.80E-16 -3.52      6.43E-11   -162.20  81.10 1.25E-15 2.30E-16 -3.46      7.36E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  3.37E-16          -4.00      2.15E-11                           4.16E-16          -4.21      1.32E-11                          8.55E-16          -3.54      6.12E-11                                                                                                                                                                             2.13E-16          -3.80      3.37E-11                                                                                                                                                                                                                                                                                                                -14.80  4.30 3.43E-16 6.40E-17 -3.65      4.77E-11      -3.00  1.00 1.45E-16 4.40E-17 -3.73      4.02E-11                                                                                                                                                    9.84E-16           -3.59      5.54E-11                    8.94E-16          -3.66  4.70E-11                                                                                                                                                                                                                                                                                                                                                                                       -3.80  0.20 3.63E-11 4.18E-11 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ161018.6-383613&submit=submit+id                              
 341 2MASS J16101984-3836065         SSTc2dJ161019.8-383607          SSTc2dJ161019.8-383607     1  1                       S  242.5826 -38.6018 242.5826 -38.6019 II      Lupus                       Luhman2020        2.60 0.50                                         5997493401600889856  6.3061 0.1359 TRUE    157.99  154.64   161.48   -9.40 0.30 -25.56 0.18 5997493401600889856  6.2989 0.1152 TRUE   157.86  155.25   160.57   -8.98 0.13 -25.24 0.11    1.80  2.50  0.00 0.50            Alcala 2017                         13.280 0.040 12.650       12.317 0.038              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M6.5    0.5 2940.00  68.00 0.100 0.020  0.0710  0.038  1.030 0.270 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -225.70  32.00 3.77E-15 1.60E-16 -4.28      2.17E-11               -219.40  53.00 7.70E-16 9.70E-17 -4.27      2.22E-11               -311.10  56.00 3.92E-16 6.90E-17 -4.31      2.01E-11           -130.10  52.00 1.99E-16 3.70E-17 -4.43      1.55E-11   -181.00 102.00 2.10E-16 5.00E-17 -4.29      2.14E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  2.00E-16          -4.24      2.39E-11                           3.18E-16          -4.36      1.82E-11                          5.64E-16          -3.77      7.10E-11                                                                                                                                                                             2.41E-16          -3.74      7.52E-11                                                                                                                                                                                                                                                                                                                -16.70  5.90 7.51E-17 3.65E-17 -4.41      1.60E-11                  9.18E-17          -3.98      4.37E-11                                                                                                                                                    3.38E-16           -4.07      3.55E-11                    3.40E-16          -4.10  3.25E-11                                                                                                                                                                                                                                                                                                                                                                                       -3.90  0.20 5.25E-11 6.05E-11 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ161019.8-383607&submit=submit+id                              
 342 2MASS J16102955-3922144         SSTc2dJ161029.6-392215          SSTc2dJ161029.6-392215     1  1                       S  242.6231 -39.3707 242.6231 -39.3708 III     Lupus 3                     Galli2020         2.50 0.50  2.50 1.10 Lupus DANCe (Galli2020)      5997387985921425408  6.1262 0.0840 TRUE    162.52  160.32   164.79   -8.96 0.16 -24.33 0.10 5997387985921425408  6.2329 0.0417 TRUE   158.78  157.75   159.94   -9.29 0.05 -24.65 0.03   -2.70  2.20  0.90 0.50            Alcala 2017                         11.946 0.024 11.268 0.024 10.913 0.023              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M4.5    0.5 3200.00  74.00 0.220 0.030  0.1590  0.070  1.290 0.290 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                 -94.30  14.90 1.96E-14 1.60E-15 -3.47      8.53E-11                -85.30  19.30 4.50E-15 5.10E-16 -3.39      1.01E-10                -79.70  21.50 2.76E-15 3.50E-16 -3.37      1.07E-10            -83.30  37.10 2.15E-15 4.40E-16 -3.32      1.20E-10    -87.80  51.00 1.12E-15 1.60E-16 -3.52      7.69E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  8.65E-16          -3.56      6.87E-11                           5.90E-16          -4.02      2.38E-11                          1.85E-15          -3.14      1.84E-10                                                                                                                                                                             4.18E-16          -3.46      8.82E-11                                                                                                                                                                                                                                                                                                                 -7.80  2.80 6.48E-16 1.87E-16 -3.34      1.16E-10      -2.10  0.60 3.33E-16 8.20E-17 -3.28      1.33E-10                                                                                                                                                    2.81E-15           -3.12      1.92E-10                    2.15E-15          -3.25  1.40E-10                                                                                                                                                                                                                                                                                                                                                                                       -3.20  0.20 1.51E-10 1.74E-10 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ161029.6-392215&submit=submit+id                              
 343 2MASS J16103232-1913085         EPIC 205137295                  USco 1610-1913B            1  2             COM  5.84 BD 242.6347 -19.2190 242.6347 -19.2191         Upper Scorpius        0.988 Gange2018        10.00 3.00                                         6245761404854620416  6.9600 0.3719 TRUE    143.87  136.37   152.22   -7.04 1.11 -24.98 0.58 6245761404854620416  7.1348 0.2634 TRUE   140.90  136.66   145.71   -7.98 0.38 -24.89 0.25                0.13                 Petrus 2020                         13.940 0.090 13.180 0.100 12.730 0.050              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           10.00      2014      4.2  143.90  135.00  151.00 M9      0.5 2542.00 104.00 0.019 0.005  0.0060  0.001  0.398 0.025 Line Profile     Ha 10% width                                                                                                                                           145.00       3.28E-12                     4.86E-16 2.60E-17 -5.61      1.78E-12                              5.60E-16 2.10E-17 -4.75      1.27E-11                              2.30E-17 1.80E-17 -6.00      7.24E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           2.30E-17 1.50E-17  -5.56      1.98E-12                    2.70E-17 1.10E-17 -5.57  1.93E-12                                                                                                                                                                                                                                                                                                                                                                                       -5.70  0.30 3.31E-12          Natta 2004                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EPIC+205137295&submit=submit+id                                      
 344 2MASS J16103232-1913085         EPIC 205137295                  USco 1610-1913B            2  2             COM  5.84 BD 242.6347 -19.2190 242.6347 -19.2191         Upper Scorpius        0.988 Gange2018        10.00 3.00                                         6245761404854620416  6.9600 0.3719 TRUE    143.87  136.37   152.22   -7.04 1.11 -24.98 0.58 6245761404854620416  7.1348 0.2634 TRUE   140.90  136.66   145.71   -7.98 0.38 -24.89 0.25                0.13                 Petrus 2020                         13.940 0.090 13.180 0.100 12.730 0.050              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           10.00      2014      4.2  143.90  135.00  151.00 M9      0.5 2542.00 104.00 0.019 0.005  0.0060  0.001  0.398 0.025 Line Luminosity  Ha                                                                                                                                                                                               4.86E-16 2.60E-17 -5.61      1.78E-12                              5.60E-16 2.10E-17 -4.75      1.27E-11                              2.30E-17 1.80E-17 -6.00      7.24E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           2.30E-17 1.50E-17  -5.56      1.98E-12                    2.70E-17 1.10E-17 -5.57  1.93E-12                                                                                                                                                                                                                                                                                                                                                                                       -5.70  0.30 7.24E-13          Alcala 2017                                                                                                                                                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EPIC+205137295&submit=submit+id                                      
 345 2MASS J16104714-2239492         2MASS J16104714-2239492         USco 1610-2239             1  3                       BD 242.6964 -22.6637 242.6964 -22.6638         Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6242645251461275136  7.7839 0.8332 TRUE    130.93  117.25   148.18  -10.79 1.81 -26.98 1.06 6242645251461275136  8.0770 0.5884 TRUE   125.84  116.42   136.54  -10.79 0.87 -26.77 0.66                           0.18      McMahon2020                         15.254 0.003 14.573 0.054 14.025 0.058              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           10.00      6/2014    4.0  128.50  113.10  143.90 M9          2499.00 108.00 0.020 0.001  0.0010  0.001  0.198 0.017 Line Luminosity  Ha                                                                                                                                                                                               2.80E-17 9.00E-18 -7.12      2.55E-14          UPP                 1.30E-17          -6.73      6.28E-14          UPP                 1.50E-17          -6.31      1.63E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               1.00E-17           -6.04      3.09E-13  UPP               1.00E-17          -6.13  2.46E-13                                                                                                                                                                                                                                                                                                                                                                                       -7.12  0.09 3.47E-14          Alcala 2017                                                                                                                                                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16104714-2239492&submit=submit+id                             
 346 2MASS J16104714-2239492         2MASS J16104714-2239492         USco 1610-2239             2  3                       BD 242.6964 -22.6637 242.6964 -22.6638         Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6242645251461275136  7.7839 0.8332 TRUE    130.93  117.25   148.18  -10.79 1.81 -26.98 1.06 6242645251461275136  8.0770 0.5884 TRUE   125.84  116.42   136.54  -10.79 0.87 -26.77 0.66                           0.18      McMahon2020                         15.254 0.003 14.573 0.054 14.025 0.058              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           10.00      7/2014    4.0  128.50  113.10  143.90 M9          2499.00 108.00 0.020 0.001  0.0010  0.001  0.198 0.017 Line Luminosity  Ha                                                                                                                                                                                               3.90E-17 1.10E-17 -6.96      3.71E-14          UPP                 2.10E-17          -6.49      1.09E-13          UPP                 1.30E-17          -6.38      1.39E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               1.10E-17           -5.99      3.41E-13  UPP               7.00E-18          -6.30  1.69E-13                                                                                                                                                                                                                                                                                                                                                                                       -6.96  0.07 5.01E-14          Alcala 2017                                                                                                                                                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16104714-2239492&submit=submit+id                             
 347 2MASS J16104714-2239492         2MASS J16104714-2239492         USco 1610-2239             3  3                       BD 242.6964 -22.6637 242.6964 -22.6638         Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6242645251461275136  7.7839 0.8332 TRUE    130.93  117.25   148.18  -10.79 1.81 -26.98 1.06 6242645251461275136  8.0770 0.5884 TRUE   125.84  116.42   136.54  -10.79 0.87 -26.77 0.66                           0.18      McMahon2020                         15.254 0.003 14.573 0.054 14.025 0.058              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           10.00      7/2014    4.0  128.50  113.10  143.90 M9          2499.00 108.00 0.020 0.001  0.0010  0.001  0.198 0.017 Line Luminosity  Ha                                                                                                                                                                                               4.10E-17 1.60E-17 -6.93      3.92E-14          UPP                 1.90E-17          -6.54      9.69E-14          UPP                 1.90E-17          -6.20      2.12E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               9.30E-17           -5.04      3.07E-12  UPP               1.60E-17          -5.92  4.05E-13                                                                                                                                                                                                                                                                                                                                                                                       -6.93  0.15 5.37E-14          Alcala 2017                                                                                                                                                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16104714-2239492&submit=submit+id                             
 348 2MASS J16105158-3853137         THA 15-42                       Sz123A                     1  1 BIN              1.80 S  242.7149 -38.8872 242.7149 -38.8873 II      Lupus 3                     Galli2020         2.50 0.50  2.60 0.60 Lupus DANCe (Galli2020)      5997416573223873536  6.1419 0.0463 TRUE    162.07  160.85   163.30   -9.08 0.09 -23.36 0.06 5997416573223873536  6.1656 0.0248 TRUE   160.92  160.24   161.50   -8.99 0.03 -23.38 0.02    1.80  1.80  1.25 0.50            Alcala 2017                         11.092 0.024 10.207 0.025  9.780 0.021              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           200.00                 M1      0.5 3710.00 171.00 0.460 0.120  0.2030  0.093  1.100 0.250 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     487.00                     -184.91   4.63 1.96E-12 1.00E-14 -1.42      3.68E-09                -62.04   3.73 3.04E-13 5.00E-15 -1.49      3.19E-09                -45.82   2.73 1.70E-13 4.00E-15 -1.50      3.07E-09            -40.76   3.10 1.28E-13 4.00E-15 -1.52      2.92E-09    -36.30   1.61 1.02E-13 2.00E-15 -1.53      2.90E-09   -32.43  5.71 9.08E-14 6.50E-15  -1.55      2.73E-09   -27.93  1.74 7.54E-14 2.20E-15 -1.54      2.84E-09      -22.35  1.37 5.99E-14 2.00E-15 -1.55      2.78E-09      -15.61 0.79 4.45E-14 1.10E-15  -1.60      2.45E-09               -9.44 0.51 3.01E-14 9.00E-16 -1.65      2.18E-09       -7.82 1.11 2.48E-14 1.90E-15 -1.66      2.14E-09       -5.07 0.12 1.95E-14 2.00E-16 -1.62      2.37E-09       -4.54 0.40 1.57E-14 8.00E-16 -1.67      2.08E-09       -7.67  1.33 8.97E-14 1.21E-14 -1.66      2.14E-09               -4.51  0.84 6.13E-14 9.40E-15 -1.69      2.01E-09               -2.99 0.52 4.12E-14 6.20E-15 -1.73      1.82E-09       -1.50 0.18 2.44E-14 2.60E-15 -1.82      1.47E-09      -1.21 0.13 2.05E-14 2.00E-15 -1.79  1.59E-09      -1.23 0.10 1.91E-14 1.30E-15 -1.77  1.66E-09       -3.58 0.79 1.77E-14 3.60E-15 -1.80      1.55E-09             0.00 0.00 4.99E-15                                                       -2.22 0.29 6.78E-15 5.70E-16                          -3.05 0.26 1.28E-14 7.00E-16 -1.59      2.54E-09      -0.39 0.06 1.85E-15 2.70E-16 -1.61      2.39E-09      -0.87 0.07 3.92E-15 2.40E-16  -1.84      1.40E-09        -4.05  0.29 2.45E-14 1.10E-15 -1.59      2.51E-09      -1.06  0.08 8.05E-15 4.70E-16 -1.68      2.06E-09              -0.44 0.03 4.31E-15 2.60E-16 -1.85      1.39E-09                                   -0.89 0.04 4.13E-15 1.40E-16          -24.73  5.64 6.38E-14 3.00E-16  -1.87      1.30E-09       -20.84  1.98 6.44E-14 9.00E-16 -1.81  1.53E-09      -1.17  0.02 1.59E-14 2.00E-16 -2.29  5.05E-10      -1.93  0.02 2.67E-14 3.00E-16 -2.12  7.36E-10       -1.61 0.02 2.30E-14 0.00  -2.11  7.51E-10    -3.30 0.39 2.10E-14 3.00E-16 -1.70  1.95E-09    -2.14 0.26 1.36E-14 2.00E-16 -1.73  1.81E-09                                                                                                                                 -1.80  0.20 1.55E-09 1.78E-09 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=THA+15-42&submit=submit+id                                           
 349 2MASS J16115979-3823383         2MASS J16115979-3823383         SST-Lup3-1                 1  1                       S  242.9991 -38.3940 242.9991 -38.3941 II      Lupus                       Galli2020         2.60 0.50  2.40 0.50 Lupus DANCe (Galli2020)      5997456224362720896  6.0777 0.1269 TRUE    163.89  160.52   167.40   -9.12 0.21 -22.66 0.11 5997456224362720896  6.2345 0.0602 TRUE   158.66  157.50   160.43   -8.78 0.06 -22.76 0.04    6.30  2.60  0.00 0.50            Alcala 2017                         12.197 0.024 11.511 0.026 11.204 0.023              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2010           200.00                 M5      0.5 3130.00  72.00 0.150 0.030  0.0590  0.027  0.850 0.190 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     254.00                      -43.24   5.59 3.20E-14 1.10E-15 -3.43      8.16E-11                -48.70   6.50 8.62E-15 2.60E-16 -3.20      1.36E-10                -61.60   6.30 6.16E-15 1.60E-16 -3.07      1.84E-10            -56.13   9.98 4.81E-15 1.50E-16 -3.03      2.01E-10    -34.67   7.00 3.52E-15 7.00E-17 -3.09      1.76E-10   -37.40 16.70 2.88E-15 2.00E-16  -3.11      1.68E-10   -34.18 13.20 2.16E-15 1.50E-16 -3.09      1.75E-10      -26.44 13.20 1.61E-15 1.50E-16 -3.12      1.66E-10      -31.87 8.73 1.38E-15 1.10E-16  -3.14      1.58E-10              -15.39 6.06 9.19E-16 6.80E-17 -3.15      1.54E-10      -21.75 4.76 6.40E-16 4.60E-17 -3.25      1.23E-10      -12.57 3.85 5.96E-16 7.20E-17 -3.16      1.50E-10      -13.11 6.29 4.85E-16 5.10E-17 -3.21      1.34E-10       -0.28  0.10 3.95E-15 7.00E-16 -3.07      1.86E-10               -0.74  0.24 3.75E-15 1.27E-15 -3.12      1.66E-10                          1.64E-15          -3.38      9.02E-11  UPP             9.07E-16          -3.41      8.47E-11  UPP            7.21E-16          -3.43  8.06E-11      -0.08 0.02 3.03E-16 6.40E-17 -3.62  5.17E-11                                                                              2.95E-15                                                       -2.18 0.42 1.83E-16 2.10E-17                          -2.76 0.58 3.78E-16 3.90E-17 -3.19      1.40E-10                                                            -0.55 0.13 9.71E-17 1.74E-17  -3.42      8.32E-11        -4.58  0.38 1.14E-15 4.00E-17 -3.10      1.74E-10      -0.96  0.14 4.83E-16 4.90E-17 -3.09      1.75E-10              -0.47 0.08 3.44E-16 4.80E-17 -3.10      1.74E-10                                   -1.48 0.21 1.85E-16 1.90E-17          -31.32  6.97 2.18E-15 5.00E-17  -3.28      1.14E-10       -23.22  3.61 2.31E-15 1.70E-16 -3.28  1.14E-10      -0.60  0.02 1.28E-15 3.00E-17 -3.33  1.03E-10      -0.68  0.06 1.58E-15 1.20E-16 -3.29  1.12E-10       -0.47 0.02 1.20E-15 0.00  -3.33  1.01E-10    -0.84 0.19 2.37E-16 2.30E-17 -3.51  6.70E-11    -0.58 0.19 1.66E-16 1.80E-17 -3.45  7.63E-11                                                                                                                                 -3.60  0.20 5.75E-11 6.63E-11 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16115979-3823383&submit=submit+id                             
 350 2MASS J16124373-3815031         SSTc2dJ161243.8-381503          SSTc2dJ161243.8-381503     1  1                       S  243.1823 -38.2509 243.1822 -38.2510 II      Lupus                       Galli2020         2.60 0.50  5.40 1.40 Lupus DANCe (Galli2020)      5997549820286701440  6.2573 0.0482 TRUE    159.10  157.88   160.33   -8.56 0.10 -22.39 0.05 5997549820286701440  6.2559 0.0178 TRUE   158.65  158.21   159.08   -8.50 0.02 -22.41 0.01   -2.30  2.40  0.80 0.50            Alcala 2017                         10.544 0.024  9.762 0.025  9.539 0.025              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M1      0.5 3710.00 171.00 0.470 0.110  0.6170  0.269  1.910 0.420 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -176.20  17.30 4.70E-13 2.00E-14 -1.91      2.57E-09                -81.70  18.60 9.35E-14 1.23E-14 -1.89      2.68E-09                -75.90  28.60 5.40E-14 9.40E-15 -1.94      2.41E-09           -105.50  32.50 4.80E-14 7.60E-15 -1.88      2.78E-09   -196.20  80.60 5.19E-14 7.50E-15 -1.75      3.73E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -9.70  1.90 2.39E-14 7.40E-15 -2.04      1.93E-09              -11.70  3.50 3.42E-14 9.90E-15 -1.84      3.04E-09               -4.50 0.70 1.37E-14 2.20E-15 -2.07      1.76E-09                                                                                                                                                                             9.99E-15          -1.82      3.21E-09                                                                                                                                                                                                                                                                                                                 -4.20  0.40 8.50E-15 8.10E-16 -2.05      1.87E-09                  3.12E-15          -2.06      1.82E-09                                                                                                                                                    4.55E-14           -1.87      2.81E-09                    4.04E-14          -1.90  2.61E-09                                                                                                                                                                                                                                                                                                                                                                                       -2.00  0.20 1.66E-09 1.91E-09 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ161243.8-381503&submit=submit+id                              
 351 2MASS J16134410-3736462         SSTc2dJ161344.1-373646          SSTc2dJ161344.1-373646     1  1                       S  243.4338 -37.6129 243.4337 -37.6130 II      Upper Centaurus Lupus 0.997 Gange2018        16.00 2.00                                         5997644343928854656  6.2500 0.0854 TRUE    159.32  157.16   161.53  -13.39 0.18 -23.35 0.10 5997644343928854656  6.3072 0.0519 TRUE   157.08  155.94   158.55  -13.44 0.06 -23.33 0.04   -1.20  2.30  0.60 0.50            Alcala 2017                         12.760 0.090 12.080 0.040 11.613 0.024              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M5      0.5 3130.00  72.00 0.160 0.030  0.0690  0.031  0.900 0.200 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                               -1173.20 117.00 1.67E-13 3.00E-15 -2.42      8.33E-10               -632.90  83.00 4.03E-14 1.60E-15 -2.31      1.07E-09               -620.70 121.00 3.14E-14 1.70E-15 -2.20      1.38E-09           -627.30 111.00 2.73E-14 1.50E-15 -2.14      1.58E-09   -453.70 158.00 2.06E-14 2.90E-15 -2.17      1.46E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -15.50  2.80 4.94E-15 7.80E-16 -2.76      3.78E-10              -15.90  2.60 5.77E-15 8.90E-16 -2.80      3.50E-10              -12.00 3.70 3.74E-15 1.66E-15 -2.76      3.77E-10                                                                                                                                                                  -9.10 2.70 1.21E-15 4.80E-16 -2.91      2.71E-10                                                                                                                                                                                                                                                                                                                -48.60  5.30 3.23E-15 1.70E-16 -2.53      6.41E-10      -15.90 1.40 1.52E-15 1.00E-16 -2.45      7.73E-10                                                                                                                                                    4.19E-15           -2.94      2.51E-10                    9.81E-15          -2.56  6.07E-10                                                                                                                                                                                                                                                                                                                                                                                       -2.30  0.20 1.15E-09 1.32E-09 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SSTc2dJ161344.1-373646&submit=submit+id                              
 352 2MASS J16253673-2415424         2MASS J16253673-2415424         ISO-Oph 001                1  1                       S  246.4031 -24.2618 246.4030 -24.2619 II      Upper Scorpius        0.892 Gange2018        10.00 3.00                                         6049331526542488064  6.9994 0.1086 TRUE    142.34  140.16   144.60   -4.81 0.29 -27.21 0.18 6049331526542488064  6.9183 0.0914 TRUE   143.08  141.37   145.12   -5.27 0.13 -27.36 0.10                           1.80      Natta 2006                          10.419 0.023  9.038 0.024  8.380 0.025              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K4          3890.45        0.550        1.6220         2.437       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.70       7.64E-14          -1.81      4.30E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.81       2.19E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16253673-2415424&submit=submit+id                             
 353 2MASS J16253812-2422362         ISO-Oph 002                     ISO-Oph 002                1  2                       S  246.4089 -24.3767 246.4088 -24.3768 II      p Oph/L1688           0.978 Gange2018         2.00 1.20                                         6049142646763564800  6.9591 0.4597 TRUE    144.31  135.09   154.86   -5.50 1.27 -25.18 0.77 6049142646763564800  7.4487 0.4192 TRUE   136.66  129.50   144.98   -5.51 0.56 -26.05 0.44               12.76 4.12  3.10 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 12.838 0.027 10.753 0.025  9.545 0.025              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M0          3388.44        0.302        0.5890         1.981       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.80       1.21E-13          -1.54      1.01E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.54       6.03E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+002&submit=submit+id                                         
 354 2MASS J16253812-2422362         ISO-Oph 002                     ISO-Oph 002                2  2                       S  246.4089 -24.3767 246.4088 -24.3768 II      p Oph/L1688           0.978 Gange2018         2.00 1.20                                         6049142646763564800  6.9591 0.4597 TRUE    144.31  135.09   154.86   -5.50 1.27 -25.18 0.77 6049142646763564800  7.4487 0.4192 TRUE   136.66  129.50   144.98   -5.51 0.56 -26.05 0.44               12.75 4.12  3.10 1.00 Gatti+2006, A_J/A_V = 0.243 (0.004) 12.840 0.027 10.753 0.025  9.545 0.025              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 M0      2.0 3850.00 150.00 0.400        0.5500         1.667       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.90  0.20 7.06E-14          -1.85      1.86E-09                                                                                                                                                                                                                                                                                                  2.10 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.85       1.86E-09          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+002&submit=submit+id                                         
 355 2MASS J16253958-2426349         2MASS J16253958-2426349         ISO-Oph 003                1  1                       S  246.4149 -24.4430 246.4149 -24.4431 II      Upper Scorpius        0.538 Gange2018        10.00 3.00                                         6049140142798016384  4.6204 0.4111 TRUE    218.33  199.55   240.96   -5.18 1.02 -26.28 0.64 6049140142798016384  5.6396 0.3653 TRUE   178.29  167.39   190.98   -6.52 0.49 -24.42 0.37                           2.50      Natta 2006                          11.893 0.024 10.047 0.024  8.954 0.021              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M2          3548.13        0.363        0.7940         2.075       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -3.90       2.20E-13          -1.18      2.04E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.18       1.20E-08          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16253958-2426349&submit=submit+id                             
 356 2MASS J16255052-2439145         2MASS J16255052-2439145         ISO-Oph 005                1  1                       S  246.4605 -24.6540 246.4605 -24.6541 III     Upper Scorpius        0.981 Gange2018        10.00 3.00                                         6049116846896669824  7.0365 0.0628 TRUE    141.55  140.30   142.83   -4.35 0.13 -23.11 0.09 6049116846896669824  7.1771 0.0216 TRUE   138.11  137.67   138.57   -4.14 0.03 -23.30 0.02   -4.23  8.22             1.40      Natta 2006                           9.984 0.024  8.818 0.025  8.331 0.031              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K5.5        3890.45        0.550        1.6220         2.437       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.50       5.41E-14          -2.01      2.69E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.01       1.38E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16255052-2439145&submit=submit+id                             
 357 2MASS J16255615-2420481         2MASS J16255615-2420481         ISO-Oph 006                1  2                       S  246.4840 -24.3467 246.4840 -24.3469 II      p Oph/L1688           0.967 Gange2018         2.00 1.20                                         6049142410542091648  7.4296 0.0455 TRUE    134.08  133.26   134.91   -7.48 0.14 -26.62 0.08 6049142410542091648  7.4208 0.0275 TRUE   134.60  134.05   135.09   -7.44 0.04 -26.53 0.03                1.90                 Salyk 2013                           9.154 0.020  8.145 0.046  7.518 0.024              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K0          3890.45        0.525        1.5140         2.382       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -19.00       1.92E-12           0.10      3.45E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.10       1.82E-07          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16255615-2420481&submit=submit+id                             
 358 2MASS J16255615-2420481         EM* SR 4                        SR 4                       2  2                       S  246.4840 -24.3467 246.4840 -24.3469 II      p Oph/L1688           0.967 Gange2018         2.00 1.20                                         6049142410542091648  7.4296 0.0455 TRUE    134.08  133.26   134.91   -7.48 0.14 -26.62 0.08 6049142410542091648  7.4208 0.0275 TRUE   134.60  134.05   135.09   -7.44 0.04 -26.53 0.03                           0.50      Natta 2006                           9.154 0.020  8.145 0.046  7.518 0.024              Salyk 2013                   Keck II/NIRSPEC                  p Oph                     1.00      2005           120.00                 K6          4197.00        0.520        1.5000         2.324       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -9.78  7.12E-14  -0.80  2.82E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.80       2.82E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+SR+4&submit=submit+id                                            
 359 2MASS J16260137-2425203         2MASS J16260137-2425203         ISO-Oph 009                1  1                       S  246.5057 -24.4224 246.5057 -24.4225 II      p Oph/L1688           0.972 Gange2018         2.00 1.20                                         6049138935912957952                                                                         6049138935912957952  9.5524 1.6626 TRUE   126.67  104.31   183.01  -10.29 2.28 -28.62 1.75                           2.80      Natta 2006                          14.425 0.027 12.436 0.021 11.245 0.023              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             2818.38        0.093        0.0850         1.064       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.30       2.59E-15          -3.81      7.21E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.80       5.75E-11          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16260137-2425203&submit=submit+id                             
 360 2MASS J16260329-2417464         2MASS J16260329-2417464         ISO-Oph 011                1  1                       S  246.5137 -24.2963 246.5137 -24.2964 III     Upper Scorpius        0.808 Gange2018        10.00 3.00                                         6049166805956306944  7.3981 0.0745 TRUE    134.67  133.32   136.04   -8.25 0.16 -28.17 0.10 6049166805956306944  7.2700 0.0328 TRUE   136.21  135.71   136.94   -7.67 0.04 -28.44 0.03                           1.20      Natta 2006                          10.673 0.024  9.576 0.024  9.115 0.021              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M2          3467.37        0.324        0.6610         2.027       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.80       3.83E-14          -2.21      2.05E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.22       1.20E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16260329-2417464&submit=submit+id                             
 361 2MASS J16260457-2417514         2MASS J16260457-2417514         ISO-Oph 012                1  1                       S  246.5191 -24.2976                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          4.20      Natta 2006                          15.792 0.054 13.409 0.021 12.186 0.025              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             2818.38        0.095        0.0890         1.089       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.20       1.56E-15          -4.11      3.64E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -4.11       2.82E-11          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16260457-2417514&submit=submit+id                             
 362 2MASS J16260704-2427241         2MASS J16260704-2427241         ISO-Oph 013                1  1                       S  246.5293 -24.4567                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          5.20      Natta 2006                          15.345 0.045 12.377 0.024 10.644 0.023              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3235.94        0.240        0.4170         1.766       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.10       6.50E-14          -1.90      4.54E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.90       2.95E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16260704-2427241&submit=submit+id                             
 363 2MASS J16260763-2427413         2MASS J16260763-2427413         ISO-Oph 014                1  1                       S  246.5318 -24.4615                   III     p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          5.40      Natta 2006                          14.680 0.033 11.848 0.024 10.406 0.021              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3630.78        0.398        0.9330         2.172       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.50       3.26E-14          -2.31      1.51E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.31       8.51E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16260763-2427413&submit=submit+id                             
 364 2MASS J16261033-2420548         2MASS J16261033-2420548         ISO-Oph 017                1  1                       S  246.5430 -24.3486                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                  -7.58  0.14             5.80      Natta 2006                          14.370 0.036 10.850 0.023  8.475 0.023              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M0          4073.80        0.646        2.1380         2.552       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.80       1.10E-13          -1.59      6.59E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.58       3.31E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16261033-2420548&submit=submit+id                             
 365 2MASS J16261581-2419221         2MASS J16261581-2419221         ISO-Oph 018                1  1                       S  246.5659 -24.3229 246.5659 -24.3229 III     p Oph/clouds                Grasser2021       2.00 1.20                                         6049166153121319936                                                                         6049166153121319936                                                                                                  4.80      Natta 2006                          14.029 0.032 11.403 0.031 10.031 0.029              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3630.78        0.398        0.9550         2.123       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.50       3.33E-14          -2.30      1.49E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.29       8.71E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16261581-2419221&submit=submit+id                             
 366 2MASS J16261684-2422231         2MASS J16261684-2422231         ISO-Oph 019                1  1                       S  246.5702 -24.3731 246.5702 -24.3732 II      p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049162545348745984  7.2370 0.1457 TRUE    137.73  135.00   140.57   -8.90 0.34 -26.97 0.21 6049162545348745984  7.2769 0.0962 TRUE   136.58  134.86   138.19   -6.92 0.12 -27.22 0.10   -6.70  1.40             3.10      Natta 2006                          11.025 0.021  9.126 0.024  8.201 0.027              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K5.5        4365.16        0.871        3.4670         2.930       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.90       1.92E-13          -1.26      1.41E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.26       5.89E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16261684-2422231&submit=submit+id                             
 367 2MASS J16261706-2420216         2MASS J16261706-2420216         ISO-Oph 020                1  2                       S  246.5711 -24.3393 246.5711 -24.3395 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6049165706444676992  7.4475 0.0592 TRUE    133.77  132.71   134.84   -6.60 0.14 -27.06 0.09 6049165706444676992  7.3937 0.0199 TRUE   134.63  134.31   135.06   -6.28 0.03 -27.05 0.02                5.70                 Salyk 2013                           9.650 0.030  8.609 0.040  8.063 0.020              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K7.5        3801.89        0.468        1.2590         2.275       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.20       1.01E-13          -1.64      6.48E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.65       3.47E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16261706-2420216&submit=submit+id                             
 368 2MASS J16261706-2420216         DoAr 24                         DoAr 24                    2  2                       S  246.5711 -24.3393 246.5711 -24.3395 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6049165706444676992  7.4475 0.0592 TRUE    133.77  132.71   134.84   -6.60 0.14 -27.06 0.09 6049165706444676992  7.3937 0.0199 TRUE   134.63  134.31   135.06   -6.28 0.03 -27.05 0.02                           0.80      Natta 2006                           9.650 0.030  8.609 0.040  8.063 0.020              Salyk 2013                   VLT/CRIRES                       p Oph                     1.00      2007           120.00                 K0          5250.00        0.470        8.7800         3.565       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.51  5.25E-14  -0.92  3.63E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.92       3.63E-08          Salyk 2013                                                                                                                                DAr 24 E S in paper                                                                                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=DoAr+24+&submit=submit+id                                            
 369 2MASS J16261882-2426105         ISO-Oph 023                     ISO-Oph 023                1  4                       BD 246.5784 -24.4363                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               8.00                 Natta 2004                          14.844 0.038 13.200 0.033 12.143 0.024              Natta 2004                   VLT/UVES                         p Oph                     1.00      2003           150.00                 M7      0.5 2650.00 100.00 0.038        0.0400                     Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.80                                                                                                                                                                                                                                                                                                                                             -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      5.01E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+023&submit=submit+id                                         
 370 2MASS J16261882-2426105         ISO-Oph 023                     ISO-Oph 023                2  4                       BD 246.5784 -24.4363                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               8.50       1.80      Natta 2006                          14.844 0.038 13.200 0.033 12.143 0.024              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M7          2630.27        0.040        0.0200         0.598       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.80       3.65E-15          -3.60      1.36E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.61       1.17E-10          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Manara 2015)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+023&submit=submit+id                                         
 371 2MASS J16261882-2426105         ISO-Oph 023                     ISO-Oph 023                3  4                       BD 246.5784 -24.4363                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               9.70 0.20  2.40 1.00 Manara 2015                         14.840 0.038 13.200 0.033 12.140 0.024              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 M7      2.0 2650.00 150.00 0.040        0.0400         0.949       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.20  0.20 3.87E-15          -3.57      2.04E-10                                                                                                                                                                                                                                                                                                  1.60 0.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -3.57       2.04E-10          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+023&submit=submit+id                                         
 372 2MASS J16261882-2426105         ISO-Oph 023                     ISO-Oph 023                4  4                       BD 246.5784 -24.4363                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               9.88 4.12  2.40 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 14.844 0.038 13.200 0.033 12.143 0.024              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 M7          2900.00  75.00 0.070 0.020  0.0400  0.017  0.790 0.200 Line Luminosity  Ca II                                                                                                                                                                              -94.72  38.64 1.03E-13 4.20E-14 -3.31      2.07E-10                              1.05E-12          -1.34      1.94E-08                              1.75E-12          -0.84      6.11E-08                          2.31E-12          -0.62      1.01E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.39  0.35 3.00E-15 2.00E-15 -3.62      1.03E-10               -0.60  0.32 4.00E-15 2.00E-15 -3.57      1.16E-10                     0.00 1.30E-14          -2.80      6.72E-10                                                                                                                                                                  -0.53 0.26 2.00E-15 1.00E-15 -3.37      1.81E-10                                                                                                                                                                                                                                                                                                                             2.86E-13          -0.85      6.09E-08                  7.60E-14          -1.02      4.08E-08                                                                                                                                                    2.48E-12           -0.74      7.77E-08                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.51       1.41E-10          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+023&submit=submit+id                                         
 373 2MASS J16261886-2428196         2MASS J16261886-2428196         ISO-Oph 024                1  2                       S  246.5787 -24.4721 246.5786 -24.4723 II      Upper Scorpius        0.948 Gange2018        10.00 3.00                                         6049137600178735744  7.2243 0.2273 TRUE    138.13  133.89   142.64   -8.99 0.64 -27.34 0.37 6049137600178735744  7.2713 0.2092 TRUE   136.87  133.02   140.49   -8.38 0.29 -27.54 0.22   -3.26  0.64  0.97                 Salyk 2013                          12.579 0.021  9.933 0.024  8.072 0.031              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             3890.45        0.525        1.5140         2.382       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -8.90       8.97E-13          -0.35      1.23E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.35       6.46E-08          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16261886-2428196&submit=submit+id                             
 374 2MASS J16261886-2428196         Elia 2-20                       VSSG 1                     2  2                       S  246.5787 -24.4721 246.5786 -24.4723 II      Upper Scorpius        0.948 Gange2018        10.00 3.00                                         6049137600178735744  7.2243 0.2273 TRUE    138.13  133.89   142.64   -8.99 0.64 -27.34 0.37 6049137600178735744  7.2713 0.2092 TRUE   136.87  133.02   140.49   -8.38 0.29 -27.54 0.22   -3.26  0.64             3.70      Natta 2006                          12.579 0.021  9.933 0.024  8.072 0.031              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      p Oph                     1.00      2008           120.00                 M0          3890.00        0.520        1.5000         2.663       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -8.90                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.35  5.96E-14  -0.87  2.75E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.87       2.75E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Elia+2-20&submit=submit+id                                           
 375 2MASS J16261898-2424142         2MASS J16261898-2424142         ISO-Oph 026                1  1                       S  246.5791 -24.4040                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          1.00      Natta 2006                          16.139 0.103 13.751 0.032 11.937 0.019              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             3311.31        0.257        0.4680         1.807       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.40       8.37E-14          -1.75      6.19E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.76       3.89E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16261898-2424142&submit=submit+id                             
 376 2MASS J16262101-2415414         2MASS J16262101-2415414         ISO-Oph 028                1  1                       S  246.5876 -24.2615 246.5876 -24.2615 III     FIELD                 0.999                   6.00 2.00                                         6049168072971165184  0.7367 0.5418 FALSE  2650.06 1147.90  5834.05   -3.84 1.17  -2.68 0.75 6049168077267293568  0.2771 0.4354 FALSE 3079.18 1877.34  4944.41   -2.46 0.51  -3.71 0.38                           4.50      Natta 2006                          12.783 0.023 10.384 0.022  9.273 0.021              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             4168.69        0.724        2.5700         2.735       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.60       9.84E-14          -1.66      5.84E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.66       2.63E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16262101-2415414&submit=submit+id                             
 377 2MASS J16262152-2426009         2MASS J16262152-2426009         GY 5                       1  7                       S  246.5897 -24.4336 246.5897 -24.4337 III     p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049137943776073216  7.3210 0.1942 TRUE    136.24  132.70   139.97   -9.05 0.40 -25.29 0.25 6049137943776073216  7.3371 0.1524 TRUE   134.87  131.95   137.45   -8.39 0.19 -25.65 0.15                3.70 4.12  0.90 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 12.570 0.022 11.518 0.026 10.918 0.023              Mohanty 2005                 Keck I/HIRES                     p Oph                     1.00      2002/2003 4.0                         M5.5    0.5 3050.00 200.00 0.120                                   Line Luminosity  Ca II                                                                                                                                                  352.00       3.35E-10       -64.90   6.49                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.60  0.10                                                                                                                                                                                                                                                                                                                                                                                                             3.31E+04 4.52         1.49E-11                                                                                                                                                                                                                             UPP             1.58E-11 2.55E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      disk classification from Luhman 1999. Accretion rate equation 3                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16262152-2426009&submit=submit+id                             
 378 2MASS J16262152-2426009         2MASS J16262152-2426009         GY 5                       2  7                       S  246.5897 -24.4336 246.5897 -24.4337 III     p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049137943776073216  7.3210 0.1942 TRUE    136.24  132.70   139.97   -9.05 0.40 -25.29 0.25 6049137943776073216  7.3371 0.1524 TRUE   134.87  131.95   137.45   -8.39 0.19 -25.65 0.15                5.00                 Muzerolle 2003                      12.570 0.022 11.518 0.026 10.918 0.023              Mohanty 2005                 Keck I/HIRES                     p Oph                     1.00      2002/2003 4.0                         M5.5    0.5 3050.00 200.00 0.120                                   Line Luminosity  Ca II                                                                                                                                                  352.00       3.35E-10       -64.90   6.49                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -0.60  0.10                                                                                                                                                                                                                                                                                                                                                                                                             3.31E+04 4.52         2.46E-11                                                                                                                                                                                                                             UPP             2.51E-11 4.05E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      disk classification from Luhman 1999. Accretion rate equation 1                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16262152-2426009&submit=submit+id                             
 379 2MASS J16262152-2426009         2MASS J16262152-2426009         ISO-Oph 030                3  7                       BD 246.5897 -24.4336 246.5897 -24.4337 II      p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049137943776073216  7.3210 0.1942 TRUE    136.24  132.70   139.97   -9.05 0.40 -25.29 0.25 6049137943776073216  7.3371 0.1524 TRUE   134.87  131.95   137.45   -8.39 0.19 -25.65 0.15                3.00                 Natta 2004                          12.570 0.022 11.518 0.026 10.918 0.023              Natta 2004                   VLT/UVES                         p Oph                     1.00      2003           150.00                 M6      0.5 2700.00 100.00 0.057        0.0710                     Line Profile     Ha                                                                                                                                                     292.00       8.76E-11       -30.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.30                                                                                                                                                                                                                                                                                                                                             -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.58E-11                                                     D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16262152-2426009&submit=submit+id                             
 380 2MASS J16262152-2426009         2MASS J16262152-2426009         ISO-Oph 030                4  7                       BD 246.5897 -24.4336 246.5897 -24.4337 II      p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049137943776073216  7.3210 0.1942 TRUE    136.24  132.70   139.97   -9.05 0.40 -25.29 0.25 6049137943776073216  7.3371 0.1524 TRUE   134.87  131.95   137.45   -8.39 0.19 -25.65 0.15                           0.70      Natta 2006                          12.570 0.022 11.518 0.026 10.918 0.023              Natta 2004                   VLT/UVES                         p Oph                     1.00      2003           150.00                 M6      0.5 2700.00 100.00 0.057        0.0710                     Line Luminosity  PaB                                                                                                                                                                                -30.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.30                                                                                                                                                                                                                                                                                                                                             -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      7.94E-11          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16262152-2426009&submit=submit+id                             
 381 2MASS J16262152-2426009         2MASS J16262152-2426009         ISO-Oph 030                5  7                       BD 246.5897 -24.4336 246.5897 -24.4337 II      p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049137943776073216  7.3210 0.1942 TRUE    136.24  132.70   139.97   -9.05 0.40 -25.29 0.25 6049137943776073216  7.3371 0.1524 TRUE   134.87  131.95   137.45   -8.39 0.19 -25.65 0.15                4.50 0.20  0.90 1.00 Manara 2015                         12.570 0.022 11.518 0.026 10.920 0.023              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 M6      2.0 2700.00 150.00 0.060        0.0700         1.209       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      0.90       5.62E-15          -3.35      2.88E-10                                                                                                                                                                                                                                                                                                  6.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP -3.35       2.88E-10          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16262152-2426009&submit=submit+id                             
 382 2MASS J16262152-2426009         2MASS J16262152-2426009         ISO-Oph 030                6  7                       BD 246.5897 -24.4336 246.5897 -24.4337 II      p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049137943776073216  7.3210 0.1942 TRUE    136.24  132.70   139.97   -9.05 0.40 -25.29 0.25 6049137943776073216  7.3371 0.1524 TRUE   134.87  131.95   137.45   -8.39 0.19 -25.65 0.15                5.00                 Muzerolle 2003                      12.570 0.022 11.518 0.026 10.918 0.023              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M7          2754.23        0.076        0.0600         0.927       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.30       1.60E-15          -4.09      3.88E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -4.09       3.16E-11          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16262152-2426009&submit=submit+id                             
 383 2MASS J16262152-2426009         ISO-Oph 030                     ISO-Oph 030                7  7                       S  246.5897 -24.4336 246.5897 -24.4337 II      p Oph/L1688           0.987 Gange2018         2.00 1.20                                         6049137943776073216  7.3210 0.1942 TRUE    136.24  132.70   139.97   -9.05 0.40 -25.29 0.25 6049137943776073216  7.3371 0.1524 TRUE   134.87  131.95   137.45   -8.39 0.19 -25.65 0.15                3.00                 Natta 2004                          12.570 0.022 11.518 0.026 10.918 0.023              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 M7          2900.00  75.00 0.100 0.001  0.0670  0.003  1.030 0.040 Line Luminosity  Ca II                                                                                                                                                                              -85.23   1.62 1.82E-13 3.00E-15 -3.04      3.79E-10                -33.03   9.72 1.20E-14 3.00E-15 -3.50      1.31E-10                              7.00E-15          -3.46      1.44E-10                          9.00E-15          -3.18      2.74E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.33  0.23 4.00E-15 2.00E-15 -3.49      1.34E-10               -0.51  0.22 6.00E-15 3.00E-15 -3.36      1.81E-10               -1.07 0.49 1.10E-14 5.00E-15 -2.89      5.34E-10                                                                                                                                                                             1.00E-15          -3.72      7.85E-11                                                                                                                                                                                                                                                                                                                 -4.32  1.90 3.00E-15 1.00E-15 -3.08      3.42E-10      -1.41  0.50 2.00E-15 1.00E-15 -2.85      5.81E-10                                                                                                                                                    7.00E-15           -3.19      2.68E-10                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.51       1.41E-10          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+030&submit=submit+id                                         
 384 2MASS J16262189-2444397         ISO-Oph 032                     ISO-Oph 032                1  4                       BD 246.5913 -24.7444 246.5912 -24.7445 II      Upper Scorpius        0.963 Gange2018        10.00 3.00                                         6049117499731769856  6.6112 0.2065 TRUE    150.88  146.28   155.77   -8.23 0.46 -25.16 0.35 6049117499731769856  6.6677 0.1360 TRUE   148.73  145.72   152.35   -7.81 0.18 -26.63 0.13                2.00                 Natta 2004                          12.340 0.023 11.480 0.022 10.857 0.023              Natta 2004                   VLT/UVES                         p Oph                     1.00      2003           150.00                 M7.5    0.5 2600.00 100.00 0.038        0.0600                     Line Profile     Ha                                                                                                                                                     248.00       3.28E-11       -50.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.40                                                                                                                                                                                                                                                                                                                                             -0.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      3.16E-11                                                     D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+032&submit=submit+id                                         
 385 2MASS J16262189-2444397         ISO-Oph 032                     ISO-Oph 032                2  4                       BD 246.5913 -24.7444 246.5912 -24.7445 II      Upper Scorpius        0.963 Gange2018        10.00 3.00                                         6049117499731769856  6.6112 0.2065 TRUE    150.88  146.28   155.77   -8.23 0.46 -25.16 0.35 6049117499731769856  6.6677 0.1360 TRUE   148.73  145.72   152.35   -7.81 0.18 -26.63 0.13                2.00                 Natta 2004                          12.340 0.023 11.480 0.022 10.857 0.023              Natta 2004                   VLT/UVES                         p Oph                     1.00      2003           150.00                 M7.5    0.5 2600.00 100.00 0.038        0.0600                     Line Luminosity  PaB                                                                                                                                                                                -50.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.40                                                                                                                                                                                                                                                                                                                                             -0.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.58E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+032&submit=submit+id                                         
 386 2MASS J16262189-2444397         ISO-Oph 032                     ISO-Oph 032                3  4                       BD 246.5913 -24.7444 246.5912 -24.7445 II      Upper Scorpius        0.963 Gange2018        10.00 3.00                                         6049117499731769856  6.6112 0.2065 TRUE    150.88  146.28   155.77   -8.23 0.46 -25.16 0.35 6049117499731769856  6.6677 0.1360 TRUE   148.73  145.72   152.35   -7.81 0.18 -26.63 0.13                2.00       0.00      Natta 2006                          12.340 0.023 11.480 0.022 10.857 0.023              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M6.5        2691.53        0.058        0.0370         0.771       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.40       1.39E-15          -4.17      3.38E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -4.17       2.88E-11          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Manara 2015)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+032&submit=submit+id                                         
 387 2MASS J16262189-2444397         ISO-Oph 032                     ISO-Oph 032                4  4                       BD 246.5913 -24.7444 246.5912 -24.7445 II      Upper Scorpius        0.963 Gange2018        10.00 3.00                                         6049117499731769856  6.6112 0.2065 TRUE    150.88  146.28   155.77   -8.23 0.46 -25.16 0.35 6049117499731769856  6.6677 0.1360 TRUE   148.73  145.72   152.35   -7.81 0.18 -26.63 0.13                0.60 0.10            Manara 2015                         12.340 0.023 11.480 0.022 10.857 0.023              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 M6.5        2935.00  50.00 0.070 0.010  0.0330  0.000  0.700 0.030 Line Luminosity  Ca II                                                                                                                                                                             -135.35   1.65 2.46E-14 3.00E-16 -4.01      3.61E-11                -79.54   5.42 2.69E-15 1.80E-16 -4.22      2.24E-11                -80.77   9.01 1.41E-15 1.60E-16 -4.22      2.25E-11            -66.15  10.03 1.05E-15 1.60E-16 -4.17      2.52E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.14  0.22 6.90E-16 1.09E-15 -4.28      1.94E-11               -0.62  0.30 2.78E-15 1.37E-15 -3.75      6.54E-11                          1.30E-15          -3.98      3.85E-11                                                                                                                                                                             5.00E-16          -4.07      3.15E-11                                                                                                                                                                                                                                                                                                                -11.62  1.48 5.40E-16 7.00E-17 -3.92      4.41E-11      -2.77  0.60 2.90E-16 6.00E-17 -3.82      5.55E-11                                                                                                                                       -47.16 13.82 3.60E-16 1.10E-16  -4.42      1.39E-11                                                                                                                                                                                                                                                                                                                                                                                                                                            -4.09       3.24E-11          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+032&submit=submit+id                                         
 388 2MASS J16262218-2423523         [GY92] 10                       ISO-Oph GY10               1  1                       BD 246.5924 -24.3979                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                         GY92 10                                                                                                                                                                                              18.00                 Natta 2004                          15.702 0.064 13.500 0.027 12.223 0.019              Natta 2004                   VLT/UVES                         p Oph                     1.00      2003           150.00                 M8.5    0.5 2350.00 100.00 0.029        0.0360                     Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.50                                                                                                                                                                                                                                                                                                                                             -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP             1.00E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BGY92%5D+10&submit=submit+id                                       
 389 2MASS J16262226-2424070         ISO-Oph 033                     GY 11                      1  5                       BD 246.5928 -24.4020                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               7.70 0.30            Manara 2015                         16.450 0.136 15.086 0.075 13.940 0.045              Comeron 2010                 VLT/FORS1                        p Oph                     1.00      2003      3.5  119.00  113.00  125.00 M6.5    1.5 2700.00 100.00 0.029                       0.320       Line Luminosity  Ca II                                                                                                                                                                              220.00  50.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                6.60 0.50 1.02E+06              9.50E-10                                                                                                                                                                                                                                             9.50E-10          Mohanty 2005 eqn 1                         Allard 2001                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+033&submit=submit+id                                         
 390 2MASS J16262226-2424070         ISO-Oph 033                     ISO-Oph 033                2  5                       BD 246.5928 -24.4020                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               7.80       0.60      Natta 2006                          16.451 0.136 15.086 0.075 13.935 0.056              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M8          2344.23        0.007        0.0010         0.181       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.70       1.01E-16          -5.72      1.64E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -5.73       1.55E-12          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Manara 2015)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+033&submit=submit+id                                         
 391 2MASS J16262226-2424070         ISO-Oph 033                     ISO-Oph 033                3  5                       BD 246.5928 -24.4020                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               8.00       2.67      Comeron 2010                        16.451 0.136 15.086 0.075 13.935 0.056              Natta 2004                   VLT/UVES                         p Oph                     1.00      2003           150.00                 M8.5    0.5 2400.00 100.00 0.010        0.0080                     Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.70                                                                                                                                                                                                                                                                                                                                             -2.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP             5.01E-11          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+033&submit=submit+id                                         
 392 2MASS J16262226-2424070         ISO-Oph 033                     ISO-Oph 033                4  5                       BD 246.5928 -24.4020                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               7.00       2.20 1.00 Natta 2004                          16.450 0.136 15.086 0.075 13.940 0.056              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 M8.5    0.5 2400.00 150.00 0.015        0.0100         0.578       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      0.70       3.93E-16          -4.92      1.48E-11                                                                                                                                                                                                                                                                                                  2.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP -4.92       1.48E-11          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+033&submit=submit+id                                         
 393 2MASS J16262226-2424070         ISO-Oph 033                     ISO-Oph 033                5  5                       BD 246.5928 -24.4020                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                               9.05 4.12  2.20 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 16.451 0.136 15.086 0.075 13.935 0.056              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 M8          2700.00  75.00 0.030 0.020  0.0050  0.001  0.320 0.060 Line Luminosity  Ca II                                                                                                                                                                             -121.18  36.14 1.30E-14 4.00E-15 -4.32      1.73E-11                              2.00E-13          -2.14      2.62E-09                              2.69E-13          -1.73      6.75E-09                          3.82E-13          -1.45      1.28E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         1.00E-15          -4.11      2.79E-11                           1.00E-15          -4.28      1.92E-11                          5.00E-15          -3.29      1.85E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               8.40E-14          -1.45      1.30E-08                  1.40E-14          -1.87      4.88E-09                                                                                                                                                    3.32E-13           -1.58      9.58E-09                                                                                                                                                                                                                                                                                                                                                                                                                                            -4.33       2.00E-11          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+033&submit=submit+id                                         
 394 2MASS J16262335-2420597         ISO-Oph 036                     ISO-Oph 036                1  1                       S  246.5974 -24.3499 246.5973 -24.3500 II      Upper Scorpius        0.990 Gange2018        10.00 3.00                                         6049163060744821760  7.2538 0.0882 TRUE    137.35  135.69   139.04   -6.86 0.23 -26.45 0.13 6049163060744821760  7.1857 0.0309 TRUE   138.29  137.65   138.93   -5.95 0.04 -26.54 0.03   -7.50  1.83             1.50      Natta 2006                           8.970 0.030  7.500 0.027  6.571 0.018              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K0          4570.88        1.122        5.3700         3.213       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.70       2.25E-13          -1.17      1.73E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.17       6.17E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+036&submit=submit+id                                         
 395 2MASS J16262357-2424394         ISO-Oph 037                     ISO-Oph 037                1  3                       S  246.5982 -24.4110                   II      p Oph/L1688           0.965 Gange2018         2.00 1.20                                                                                                                                                                                                                                  -7.90  1.50 16.05 4.12  3.90 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 15.052 0.060 12.253 0.043 10.224 0.030              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K7          2884.03        0.132        0.1510         1.339       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -3.00       3.74E-14          -2.23      2.61E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.22       1.95E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+037&submit=submit+id                                         
 396 2MASS J16262357-2424394         ISO-Oph 037                     ISO-Oph 037                2  3                       S  246.5982 -24.4110                   II      p Oph/L1688           0.965 Gange2018         2.00 1.20                                                                                                                                                                                                                                  -7.90  1.50 16.05 4.12  3.90 1.00 Gatti+2006, A_J/A_V = 0.243 (0.004) 15.050 0.060 12.253 0.043 10.220 0.030              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 K5      4.0 4350.00 150.00 0.700        0.1600         0.704       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      4.40  0.50 4.52E-14          -2.12      2.45E-10                                                                                                                                                                                                                                                                                                  0.80 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.12       2.45E-10          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+037&submit=submit+id                                         
 397 2MASS J16262357-2424394         ISO-Oph 037                     ISO-Oph 037                3  3                       S  246.5982 -24.4110                   II      p Oph/L1688           0.965 Gange2018         2.00 1.20                                                                                                                                                                                                                                  -7.90  1.50 16.10 0.20            Manara 2015                         15.052 0.060 12.253 0.043 10.224 0.030              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 K7          4060.00  50.00 1.020 0.010  0.4150  0.017  1.310 0.210 Line Luminosity  Ca II                                                                                                                                                                              -45.34  10.52 3.43E-11 7.95E-12 -0.49      1.80E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -6.14  0.49 2.45E-13 2.00E-14 -1.63      1.30E-09               -4.68  0.75 2.36E-13 3.80E-14 -1.48      1.85E-09                          3.87E-13          -1.06      4.79E-09                                                                                                                                                                             1.10E-14          -2.51      1.70E-10                                                                                                                                                                                                                                                                                                                             8.50E-11           1.95      4.92E-06                  1.39E-11           1.60      2.23E-06                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.20       3.24E-09          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+037&submit=submit+id                                         
 398 2MASS J16262367-2443138         ISO-Oph 038                     ISO-Oph 038                1  1                       S  246.5987 -24.7205 246.5987 -24.7206 II      Upper Scorpius        0.924 Gange2018        10.00 3.00                                         6049118388788178816  7.2221 0.0763 TRUE    137.94  136.49   139.42   -7.83 0.17 -26.30 0.13 6049118388788178816  7.2379 0.0429 TRUE   137.74  136.92   138.64   -7.83 0.06 -26.19 0.04  -12.64  5.75             0.60      Natta 2006                           9.391 0.023  8.400 0.050  7.847 0.016              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K5          3801.89        0.490        1.3490         2.328       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.30       2.71E-14          -2.42      1.08E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.42       5.75E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+038&submit=submit+id                                         
 399 2MASS J16262404-2424480         ISO-Oph 039                     ISO-Oph 039                1  1                       S  246.6002 -24.4134 246.6002 -24.4135 II      Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6049161514556593920  7.2533 0.1646 TRUE    137.45  134.39   140.66   -9.65 0.37 -24.68 0.24 6049161514556593920  7.1692 0.1410 TRUE   138.61  135.91   141.06   -8.62 0.18 -25.30 0.14   -7.81  0.14             3.90      Natta 2006                          11.115 0.027  8.718 0.047  7.324 0.017              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K5.5        4786.30        1.349        7.2440         3.443       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.50       2.10E-13          -1.21      1.61E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.20       5.13E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+039&submit=submit+id                                         
 400 2MASS J16262407-2416134         ISO-Oph 040                     ISO-Oph 040                1  1                       S  246.6004 -24.2704 246.6003 -24.2705 II      Upper Scorpius        0.957 Gange2018        10.00 3.00                                         6049168008547148416  7.3409 0.1090 TRUE    135.75  133.75   137.80   -8.83 0.25 -24.20 0.16 6049168008547148416  7.1809 0.0639 TRUE   137.95  136.83   139.06   -7.97 0.08 -24.73 0.07                           2.00      Natta 2006                           9.999 0.023  8.092 0.049  6.685 0.023              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K6          4265.80        0.851        3.3880         2.864       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -12.70       2.71E-12           0.30      5.01E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.30       2.14E-07          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+040&submit=submit+id                                         
 401 2MASS J16262528-2424450         ISO-Oph 041                     ISO-Oph 041                1  1                       S  246.6053 -24.4125                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          5.30      Natta 2006                          16.280 0.122 13.102 0.037 11.073 0.027              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             2884.03        0.148        0.1820         1.469       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.30       4.50E-15          -3.48      1.48E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.48       1.05E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+041&submit=submit+id                                         
 402 2MASS J16262753-2441535         ISO-Oph 043                     ISO-Oph 043                1  1                       S  246.6147 -24.6983 246.6147 -24.6983 II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                     6049118805401846656                                                                          -3.67  0.81             4.60      Natta 2006                          14.040 0.030 11.417 0.022  9.983 0.024              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3548.13        0.363        0.8130         2.075       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.00       5.79E-14          -1.97      3.33E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.97       1.95E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+043&submit=submit+id                                         
 403 2MASS J16262847-2415411         ISO-Oph 044                     ISO-Oph 044                1  1                       S  246.6187 -24.2614                   III     p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          5.40      Natta 2006                          15.309 0.046 12.373 0.023 10.777 0.024              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3311.31        0.275        0.5130         1.892       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.70       2.65E-14          -2.43      1.30E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.43       8.13E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+044&submit=submit+id                                         
 404 2MASS J16263046-2422571         ISO-Oph 046                     ISO-Oph 046                1  1                       S  246.6270 -24.3825                   III     p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          6.30      Natta 2006                          16.314 0.120 12.546 0.035  9.977 0.023              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             3311.31        0.269        0.5010         1.849       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -16.50       6.07E-13          -0.58      9.07E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.58       5.75E-08          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+046&submit=submit+id                                         
 405 2MASS J16263103-2431052         ISO-Oph 047                     ISO-Oph 047                1  1                       S  246.6293 -24.5181                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          4.60      Natta 2006                          14.958 0.043 12.318 0.026 10.859 0.024              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3162.28        0.209        0.3240         1.686       Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.00      2.77E-14          -1.34      1.78E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -1.34       1.17E-08          Calvet 2004                                D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+047&submit=submit+id                                         
 406 2MASS J16263682-2415518         ISO-Oph 051                     ISO-Oph 051                1  1                       S  246.6535 -24.2644 246.6535 -24.2645 II      p Oph/L1688           0.992 Gange2018         2.00 1.20                                         6049167905467933056  7.3470 0.1727 TRUE    135.72  132.59   139.00   -5.17 0.38 -27.46 0.23 6049167905467933056  7.3212 0.1385 TRUE   135.15  132.76   137.54   -5.52 0.18 -27.07 0.13   -4.80  1.90             2.10      Natta 2006                          12.660 0.032 10.834 0.035  9.589 0.026              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K7          3019.95        0.178        0.2450         1.574       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.40       7.64E-15          -3.17      2.80E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.16       1.95E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+051&submit=submit+id                                         
 407 2MASS J16263778-2423007         ISO-Oph 052                     ISO-Oph 052                1  1                       S  246.6574 -24.3835                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          4.50      Natta 2006                          15.741 0.059 12.913 0.024 11.106 0.023              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             2884.03        0.126        0.1380         1.309       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -5.90       6.81E-14          -1.87      5.98E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.88       4.37E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+052&submit=submit+id                                         
 408 2MASS J16263880-2423227         ISO-Oph 053                     ISO-Oph 053                1  1                       S  246.6617 -24.3896                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          4.20      Natta 2006                          15.033 0.047 12.764 0.023 11.565 0.023              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M6          2884.03        0.129        0.1450         1.339       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.30       3.65E-15          -3.60      1.13E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.61       8.13E-11          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+053&submit=submit+id                                         
 409 2MASS J16264125-2440179         ISO-Oph 056                     ISO-Oph 056                1  1                       S  246.6719 -24.6716 246.6719 -24.6718 II      p Oph/L1688           0.961 Gange2018         2.00 1.20                                         6049119698755044480  5.9622 0.3896 TRUE    168.28  157.64   180.42  -13.31 1.03 -28.95 0.66 6049119698755044480  7.1201 0.2227 TRUE   138.43  134.22   143.03   -5.19 0.31 -27.17 0.24                           0.80      Natta 2006                          10.774 0.024  9.765 0.023  9.273 0.021              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M5          3235.94        0.234        0.3980         1.766       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.50       1.49E-14          -2.77      6.26E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.77       4.07E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+056&submit=submit+id                                         
 410 2MASS J16264214-2431029         ISO-Oph 059                     ISO-Oph 059                1  1                       S  246.6756 -24.5175                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          4.60      Natta 2006                          17.029 0.183 13.525 0.032 11.525 0.024              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3162.28        0.209        0.3240         1.686       Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.60      1.24E-13          -0.75      6.84E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -1.54       7.41E-09          Calvet 2004                                D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+059&submit=submit+id                                         
 411 2MASS J16264285-2420299         ISO-Oph 062                     ISO-Oph 062                1  1                       S  246.6785 -24.3417 246.6785 -24.3418 II      p Oph/L1688           0.911 Gange2018         2.00 1.20                                         6049163679220111744  7.3133 0.1205 TRUE    136.27  134.05   138.56   -6.69 0.27 -24.85 0.17 6049163679220111744  7.2781 0.0742 TRUE   136.17  135.03   137.56   -6.20 0.09 -25.16 0.08                           2.50      Natta 2006                          10.499 0.026  8.767 0.026  7.878 0.026              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K7          4265.80        0.851        3.3880         2.864       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.40       2.97E-13          -1.00      2.48E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.01       1.05E-08          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+062&submit=submit+id                                         
 412 2MASS J16264289-2422590         ISO-Oph 063                     ISO-Oph 063                1  1                       S  246.6787 -24.3831                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          4.30      Natta 2006                          15.328 0.052 12.823 0.029 11.437 0.024              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M6          2884.03        0.135        0.1580         1.371       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.30       4.50E-15          -3.48      1.48E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.47       1.10E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+063&submit=submit+id                                         
 413 2MASS J16264375-2416333         ISO-Oph 064                     ISO-Oph 064                1  1                       S  246.6824 -24.2759 246.6823 -24.2760 III     p Oph/L1688           0.966 Gange2018         2.00 1.20                                         6049164877514306688  6.6366 0.4986 TRUE    151.67  140.71   164.45   -9.74 1.11 -24.77 0.69 6049164877514306688  6.7520 0.4335 TRUE   148.84  140.00   159.86   -8.68 0.52 -25.74 0.40                           3.80      Natta 2006                          12.985 0.029 10.755 0.029  9.604 0.026              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3630.78        0.417        1.0000         2.223       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.70       4.93E-14          -2.07      2.63E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.07       1.45E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+064&submit=submit+id                                         
 414 2MASS J16264429-2443141         ISO-Oph 066                     ISO-Oph 066                1  1                       S  246.6846 -24.7206 246.6846 -24.7207 III     p Oph/L1688           0.632 Gange2018         2.00 1.20                                         6049117843329171968  7.1368 0.0819 TRUE    139.59  138.00   141.21   -7.01 0.20 -26.01 0.14 6049117843329171968  7.3055 0.0379 TRUE   135.85  135.10   136.50   -7.56 0.06 -26.08 0.04                           0.70      Natta 2006                          10.989 0.022 10.016 0.023  9.573 0.019              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M3          3090.30        0.204        0.3090         1.686       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.80       1.92E-14          -2.62      9.46E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.62       6.31E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+066&submit=submit+id                                         
 415 2MASS J16264502-2423077         ISO-Oph 067                     ISO-Oph 067                1  1                       S  246.6876 -24.3855 246.6876 -24.3856 II      p Oph/L1688           0.978 Gange2018         2.00 1.20                                         6049161819498750208  8.6298 0.9755 TRUE    118.47  105.42   135.17   -8.21 2.89 -27.29 1.74 6049161819498750208  9.0853 0.8505 TRUE   110.39  103.09   119.82   -7.95 1.26 -28.30 1.13                           4.20      Natta 2006                          13.248 0.026 10.604 0.026  8.955 0.019              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M0          3715.35        0.468        1.2300         2.328       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -10.00       8.37E-13          -0.39      1.20E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.40       6.31E-08          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+067&submit=submit+id                                         
 416 2MASS J16264705-2444298         ISO-Oph 069                     ISO-Oph 069                1  1                       S  246.6961 -24.7416 246.6960 -24.7417 III     p Oph/L1688           0.907 Gange2018         2.00 1.20                                         6049070736127902208  6.8670 0.1477 TRUE    145.14  142.07   148.34   -4.55 0.33 -26.80 0.22 6049070736127902208  7.1024 0.1313 TRUE   140.03  136.94   143.02   -5.74 0.19 -26.76 0.14                           1.30      Natta 2006                          12.331 0.024 11.125 0.022 10.556 0.024              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M4.5        2884.03        0.129        0.1480         1.339       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.40       4.82E-15          -3.44      1.65E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.44       1.20E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+069&submit=submit+id                                         
 417 2MASS J16264848-2428389         2MASS J16264848-2428389         ISO-Oph 070                1  1                       BD 246.9250 -24.7792                   III     p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                               3.50       1.00      Natta 2006                          18.470 0.090 13.933 0.043 11.216 0.027              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             2290.87        0.006        0.0010         0.161       Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.20      3.39E-16          -3.06      7.59E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -3.06       7.59E-10          Calvet 2004                                D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16264848-2428389&submit=submit+id                             
 418 2MASS J16264897-2438252         ISO-Oph 072                     ISO-Oph 072                1  2                       S  246.7041 -24.6403 246.7041 -24.6404 II      p Oph/L1688           0.992 Gange2018         2.00 1.20                                         6049119831897974784  7.5432 0.4850 TRUE    133.12  124.83   142.57   -4.12 1.31 -25.42 0.85 6049119831897974784  7.5468 0.4144 TRUE   133.53  126.60   141.23   -4.85 0.66 -25.30 0.46                8.20 0.20            Manara 2015                         13.500 0.036 11.440 0.040  9.977 0.030              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M3.5        2884.03        0.135        0.1550         1.371       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -36.00       4.60E-13          -0.75      7.99E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.74       5.89E-08          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+072&submit=submit+id                                         
 419 2MASS J16264897-2438252         ISO-Oph 072                     ISO-Oph 072                2  2                       S  246.7041 -24.6403 246.7041 -24.6404 II      p Oph/L1688           0.992 Gange2018         2.00 1.20                                         6049119831897974784  7.5432 0.4850 TRUE    133.12  124.83   142.57   -4.12 1.31 -25.42 0.85 6049119831897974784  7.5468 0.4144 TRUE   133.53  126.60   141.23   -4.85 0.66 -25.30 0.46                           2.50      Natta 2006                          13.500 0.036 11.440 0.040  9.977 0.030              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 M3.5        3340.00  50.00 0.300 0.010  0.1060  0.005  0.970 0.040 Line Luminosity  Ca II                                                                                                                                                                             -142.48   3.79 2.34E-12 6.20E-14 -1.80      2.05E-09                -22.97   7.04 4.56E-13 1.40E-13 -1.74      2.30E-09                              4.52E-13          -1.49      4.18E-09                          7.23E-13          -1.16      8.85E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -24.55  0.52 3.95E-13 8.00E-15 -1.41      4.93E-09              -20.88  0.63 3.65E-13 1.10E-14 -1.25      7.12E-09              -14.85 1.66 2.17E-13 2.40E-14 -1.36      5.57E-09                                                                                                                                                                  -9.46 0.22 1.41E-13 3.00E-15 -1.23      7.56E-09                                                                                                                                                                                                                                                                                                                             1.10E-13          -1.31      6.19E-09                  3.40E-14          -1.42      4.81E-09                                                                                                                                                    9.97E-13           -1.12      9.69E-09                                                                                                                                                                                                                                                                                                                                                                                                                                            -1.47       4.37E-09          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+072&submit=submit+id                                         
 420 2MASS J16264923-2420029         ISO-Oph 073                     ISO-Oph 073                1  1                       S  246.7051 -24.3343 246.7051 -24.3343 III     p Oph/clouds                Grasser2021       2.00 1.20                                         6049163644860373248                                                                         6049163644861043328                                                                                                  4.20      Natta 2006                          12.200 0.023  9.852 0.023  8.687 0.021              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             4265.80        0.851        3.3880         2.864       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.40       8.37E-14          -1.75      4.43E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.75       1.91E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+073&submit=submit+id                                         
 421 2MASS J16265197-2430394         ISO-Oph 075                     ISO-Oph 075                1  1                       S  246.7165 -24.5110                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                         10.40      Natta 2006                          21.300 0.140 16.520 0.220 13.458 0.043              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             2951.21        0.158        0.2040         1.503       Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.90      1.24E-13          -0.75      7.62E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -0.40       1.20E-07          Calvet 2004                                D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+075&submit=submit+id                                         
 422 2MASS J16265346-2432362         ISO-Oph 076                     ISO-Oph 076                1  1                       S  246.7228 -24.5434                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                         10.70      Natta 2006                          21.830 0.220              13.119 0.030              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3162.28        0.214        0.3310         1.686       Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.00      1.24E-13          -0.75      6.69E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -0.32       1.20E-07          Calvet 2004                                D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+076&submit=submit+id                                         
 423 2MASS J16265444-2426207         ISO-Oph 078                     ISO-Oph 078                1  1                       S  246.7268 -24.4391                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          5.50      Natta 2006                          14.698 0.033 11.690 0.026 10.014 0.019              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             3715.35        0.427        1.0470         2.172       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.40       2.90E-14          -2.38      1.20E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.37       6.92E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+078&submit=submit+id                                         
 424 2MASS J16265677-2413515         ISO-Oph 083                     ISO-Oph 083                1  2                       S  246.7366 -24.2310 246.7365 -24.2311 II      p Oph/L1688           0.984 Gange2018         2.00 1.20                                         6049171096626943744  7.4685 0.2118 TRUE    133.58  129.88   137.50  -10.45 0.45 -24.84 0.30 6049171096626943744  7.3251 0.1653 TRUE   136.00  133.23   138.96  -10.05 0.19 -25.21 0.13               12.35 4.12  3.00 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 12.257 0.022 10.311 0.022  9.251 0.019              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K7          3630.78        0.380        0.8710         2.123       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -4.50       2.77E-13          -1.05      2.78E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.04       1.62E-08          Natta 2004                                 D'Antona 1998                                                                                  Added spectral type (Wilking 2005)                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+083&submit=submit+id                                         
 425 2MASS J16265677-2413515         ISO-Oph 083                     ISO-Oph 083                2  2                       S  246.7366 -24.2310 246.7365 -24.2311 II      p Oph/L1688           0.984 Gange2018         2.00 1.20                                         6049171096626943744  7.4685 0.2118 TRUE    133.58  129.88   137.50  -10.45 0.45 -24.84 0.30 6049171096626943744  7.3251 0.1653 TRUE   136.00  133.23   138.96  -10.05 0.19 -25.21 0.13               12.35 4.12  3.00 1.00 Gatti+2006, A_J/A_V = 0.243 (0.004) 12.260 0.022 10.310 0.022  9.250 0.019              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 K9      0.5 3900.00 150.00 0.400        0.8100         1.971       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      2.10  0.20 1.21E-13          -1.54      4.57E-09                                                                                                                                                                                                                                                                                                  0.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.54       4.57E-09          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+083&submit=submit+id                                         
 426 2MASS J16265691-2428370         ISO-Oph 082                     ISO-Oph 082                1  1                       BD 246.7372 -24.4770                   III     p Oph/clouds*               Natta2006         2.00 1.20                                                                                                                                                                                                                                              13.47       3.80      Natta 2006                          18.200 0.080 14.749 0.063 12.806 0.030              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M2.5        2570.40        0.028        0.0110         0.475       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.00       2.41E-15          -3.85      8.41E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.85       7.59E-11          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Manara 2015)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+082&submit=submit+id                                         
 427 2MASS J16265839-2421299         ISO-Oph 086                     ISO-Oph 086                1  1                       S  246.7433 -24.3583                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          5.10      Natta 2006                          16.006 0.073 13.113 0.026 11.464 0.019              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M6          2951.21        0.151        0.1910         1.469       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.80       1.24E-14          -2.88      5.76E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.88       4.07E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+086&submit=submit+id                                         
 428 2MASS J16265843-2445318         EM* SR 24B                      ISO-Oph 088b               1  1 BIN              5.08 S  246.7435 -24.7590 246.7435 -24.7590 II      Upper Scorpius        0.976 Gange2018        10.00 3.00                                         6049069838478958592                                                                         6049069838478958592                                                                           0.89  0.42             2.10      Natta 2006                          10.365 0.030  8.635 0.090  7.549 0.046              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M0.5        4168.69        0.708        2.4550         2.673       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -7.00       1.10E-12          -0.23      1.52E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.23       7.08E-08          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+SR+24B&submit=submit+id                                          
 429 2MASS J16265850-2445368         EM* SR 24A                      ISO-Oph 088a               1  1 BIN              5.08 S  246.7438 -24.7602 246.7438 -24.7603 II      Upper Scorpius        0.956 Gange2018        10.00 3.00                                         6049069808414965888  8.7394 0.3466 TRUE    114.39  109.99   119.16    3.50 1.02 -31.82 0.65 6049069808414965888  9.9589 0.2255 TRUE   100.08   98.05   102.55   -5.78 0.35 -30.31 0.24   -0.27  0.61             1.50      Natta 2006                           9.753 0.032  8.165 0.038  7.057 0.034              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K1          4168.69        0.724        2.5120         2.673       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -10.50       1.71E-12           0.03      2.70E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.03       1.26E-07          Natta 2004                                 D'Antona 1998                                                                                  K2:e+M0.5e spectral types according to simbad (cohen 1979)                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+SR+24A&submit=submit+id                                          
 430 2MASS J16265863-2418346         ISO-Oph 087                     ISO-Oph 087                1  2                       S  246.7443 -24.3096                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          3.70      Natta 2006                          15.450 0.047 13.006 0.029 11.483 0.021              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 M4.5        3200.00  50.00 0.220 0.010  0.1090  0.003  1.080 0.050 Line Luminosity  Ca II                                                                                                                                                                        UPP                 1.01E-12          -2.20      1.25E-09                              2.49E-11           0.18      3.05E-07                              4.54E-11           0.70      9.92E-07                          7.76E-11           0.99      1.96E-06                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         9.00E-15          -3.12      1.51E-10                           1.00E-14          -3.10      1.59E-10                          1.09E-13          -1.71      3.86E-09                                                                                                                                                                             4.00E-15          -3.02      1.89E-10                                                                                                                                                                                                                                                                                                                             6.63E-12           0.70      9.92E-07                  1.06E-12           0.31      4.06E-07                                                                                                                                                    9.21E-11            0.77      1.17E-06                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP -2.21       1.20E-09          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+087&submit=submit+id                                         
 431 2MASS J16265863-2418346         ISO-Oph 087                     ISO-Oph 087                2  2                       S  246.7443 -24.3096                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                              13.30 0.20            Manara 2015                         15.450 0.047 13.006 0.029 11.483 0.021              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M4.5        2818.38        0.091        0.0810         1.040       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.40       1.71E-14          -2.69      9.34E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.69       7.41E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+087&submit=submit+id                                         
 432 2MASS J16265904-2435568         ISO-Oph 089                     ISO-Oph 089                1  1                       S  246.7460 -24.5991                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          4.70      Natta 2006                          16.052 0.092 13.346 0.029 11.820 0.024              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             2884.03        0.115        0.1170         1.250       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.50       5.05E-15          -3.41      1.79E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.42       1.32E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+089&submit=submit+id                                         
 433 2MASS J16270233-2437272         WL 16                           WL 16                      1  2                       S  246.7597 -24.6242                   II      p Oph/clouds*               Natta2006         2.00 1.20                                                                                                                                                                                                                                                          6.30      Natta 2006                          14.164 0.029 10.478 0.023  8.064 0.016              Salyk 2013                   Keck II/NIRSPEC                  p Oph                     1.00      2002           120.00                 K5          4467.00        1.020        4.5700         3.623       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -8.40                                                                                                                                                                                                                                                                                                                                                                                                                                           -17.31  6.60E-13   0.08  1.70E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.08       1.70E-07          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=WL+16&submit=submit+id                                               
 434 2MASS J16270300-2426146         ISO-Oph 093                     ISO-Oph 093                1  1                       S  246.7625 -24.4374                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                         10.60      Natta 2006                                       15.655 0.107 12.565 0.031              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3388.44        0.295        0.5750         1.936       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -20.00       1.24E-13          -1.52      1.03E-08                                                                                                                                                                                                                                                                                                 -0.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP -0.73       3.89E-08          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+093&submit=submit+id                                         
 435 2MASS J16270359-2420054         ISO-Oph 094                     ISO-Oph 094                1  2                       BD 246.7650 -24.3348                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                              10.00 0.80            Manara 2015                         17.244 0.238 14.914 0.058 13.559 0.043              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M1.5        2570.40        0.030        0.0130         0.486       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -5.00       6.50E-15          -3.26      3.18E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.27       2.82E-10          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Manara 2015)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+094&submit=submit+id                                         
 436 2MASS J16270359-2420054         ISO-Oph 094                     ISO-Oph 094                2  2                       S  246.7650 -24.3348                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                              13.12       3.70      Natta 2006                          17.244 0.238 14.914 0.058 13.559 0.043              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 M1.5        3600.00 235.00 0.400        0.0090  0.001  0.250 0.060 Line Luminosity  Ca II                                                                                                                                                                        UPP                 9.20E-14          -3.37      8.96E-12                              1.16E-12          -1.29      1.06E-09                              1.68E-12          -0.86      2.87E-09                          2.26E-12          -0.63      4.86E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.07  1.22 2.00E-15 1.00E-15 -3.80      3.32E-12                           3.00E-15          -3.71      4.05E-12                          2.80E-14          -2.41      8.16E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               1.04E-12          -0.21      1.28E-08                  9.30E-14          -0.92      2.53E-09                                                                                                                                                    2.40E-12           -0.75      3.69E-09                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.71       4.79E-12          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+094&submit=submit+id                                         
 437 2MASS J16270410-2428299         ISO-Oph 095                     ISO-Oph 095                1  1                       S  246.7671 -24.4750                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                 -25.10  1.40             7.20      Natta 2006                          16.904 0.188 13.086 0.029 10.856 0.021              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             3467.37        0.331        0.7080         2.027       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.60       3.04E-14          -2.35      1.46E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.35       8.71E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+095&submit=submit+id                                         
 438 2MASS J16270457-2427156         ISO-Oph 098                     ISO-Oph 098                1  1                       S  246.7691 -24.4544                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          6.80      Natta 2006                          16.476 0.136 13.033 0.029 11.219 0.021              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             3467.37        0.324        0.6760         1.981       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.70       3.41E-14          -2.28      1.68E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.29       1.00E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+098&submit=submit+id                                         
 439 2MASS J16270659-2441488         ISO-Oph 102                     ISO-Oph 102                1  5                       BD 246.7775 -24.6969 246.7774 -24.6970 II      p Oph/L1688           0.659 Gange2018         2.00 1.20                                         6049072316675781120  7.0362 0.1327 TRUE    141.63  139.00   144.37   -5.69 0.29 -25.03 0.20 6049072316675781120  7.0633 0.1150 TRUE   139.92  137.81   141.86   -5.71 0.15 -25.83 0.12                3.00                 Natta 2004                          12.433 0.024 11.397 0.024 10.766 0.021              Natta 2004                   VLT/UVES                         p Oph                     1.00      2003           150.00                 M6      0.5 2700.00 100.00 0.057        0.0790                     Line Profile     Ha                                                                                                                                                     377.00       5.85E-10       -40.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.00                                                                                                                                                                                                                                                                                                                                             -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.00E-09                                                     D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+102&submit=submit+id                                         
 440 2MASS J16270659-2441488         ISO-Oph 102                     ISO-Oph 102                2  5                       BD 246.7775 -24.6969 246.7774 -24.6970 II      p Oph/L1688           0.659 Gange2018         2.00 1.20                                         6049072316675781120  7.0362 0.1327 TRUE    141.63  139.00   144.37   -5.69 0.29 -25.03 0.20 6049072316675781120  7.0633 0.1150 TRUE   139.92  137.81   141.86   -5.71 0.15 -25.83 0.12                3.00                 Natta 2004                          12.433 0.024 11.397 0.024 10.766 0.021              Natta 2004                   VLT/UVES                         p Oph                     1.00      2003           150.00                 M6      0.5 2700.00 100.00 0.057        0.0790                     Line Luminosity  PaB                                                                                                                                                                                -40.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -2.00                                                                                                                                                                                                                                                                                                                                             -1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.26E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+102&submit=submit+id                                         
 441 2MASS J16270659-2441488         ISO-Oph 102                     ISO-Oph 102                3  5                       BD 246.7775 -24.6969 246.7774 -24.6970 II      p Oph/L1688           0.659 Gange2018         2.00 1.20                                         6049072316675781120  7.0362 0.1327 TRUE    141.63  139.00   144.37   -5.69 0.29 -25.03 0.20 6049072316675781120  7.0633 0.1150 TRUE   139.92  137.81   141.86   -5.71 0.15 -25.83 0.12                3.70 4.12  0.90 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 12.430 0.024 11.397 0.024 10.770 0.021              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 M6      0.5 2700.00 150.00 0.060        0.0800         1.293       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.40  0.30 1.00E-14          -3.01      6.76E-10                                                                                                                                                                                                                                                                                                  1.80 0.30 3.81E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.01       6.76E-10          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+102&submit=submit+id                                         
 442 2MASS J16270659-2441488         ISO-Oph 102                     ISO-Oph 102                4  5                       BD 246.7775 -24.6969 246.7774 -24.6970 II      p Oph/L1688           0.659 Gange2018         2.00 1.20                                         6049072316675781120  7.0362 0.1327 TRUE    141.63  139.00   144.37   -5.69 0.29 -25.03 0.20 6049072316675781120  7.0633 0.1150 TRUE   139.92  137.81   141.86   -5.71 0.15 -25.83 0.12                3.00       0.60      Natta 2006                          12.433 0.024 11.397 0.024 10.766 0.021              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             2754.23        0.076        0.0600         0.927       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.00       1.08E-14          -2.96      5.21E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.96       4.27E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+102&submit=submit+id                                         
 443 2MASS J16270659-2441488         ISO-Oph 102                     ISO-Oph 102                5  5                       S  246.7775 -24.6969 246.7774 -24.6970 II      p Oph/L1688           0.659 Gange2018         2.00 1.20                                         6049072316675781120  7.0362 0.1327 TRUE    141.63  139.00   144.37   -5.69 0.29 -25.03 0.20 6049072316675781120  7.0633 0.1150 TRUE   139.92  137.81   141.86   -5.71 0.15 -25.83 0.12                2.20                 Manara 2015                         12.433 0.024 11.397 0.024 10.766 0.021              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 M5          3125.00  50.00 0.150 0.010  0.0470  0.000  0.740 0.020 Line Luminosity  Ca II                                                                                                                                                                              -47.60   1.46 8.80E-14 3.00E-15 -3.39      7.50E-11                -24.00   6.21 6.00E-15 2.00E-15 -3.83      2.72E-11                -37.69  12.73 8.00E-15 3.00E-15 -3.39      7.43E-11            -20.54   8.34 7.00E-15 3.00E-15 -3.29      9.37E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         2.00E-15          -3.80      2.92E-11               -0.44  0.21 4.00E-15 2.00E-15 -3.57      5.00E-11                          3.00E-15          -3.55      5.15E-11                                                                                                                                                                             1.00E-15          -3.72      3.51E-11                                                                                                                                                                                                                                                                                                                 -8.75  1.90 6.00E-15 1.00E-15 -2.74      3.34E-10      -2.34  0.38 3.00E-15          -2.65      4.15E-10                                                                                                                                       -36.02 14.70 7.00E-15 3.00E-15  -3.19      1.20E-10                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.27       1.05E-10          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+102&submit=submit+id                                         
 444 2MASS J16270907-2412007         ISO-Oph 106                     ISO-Oph 106                1  1                       S  246.7878 -24.2002 246.7878 -24.2003 II      p Oph/L1688           0.556 Gange2018         2.00 1.20                                         6049171650679414528  7.0787 0.2126 TRUE    140.93  136.80   145.32   -6.94 0.47 -23.82 0.29 6049171650679414528  6.9613 0.1677 TRUE   142.65  139.35   145.38   -7.00 0.20 -23.68 0.14                           2.30      Natta 2006                          12.410 0.024 10.730 0.023  9.800 0.021              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M2.5        3162.28        0.224        0.3630         1.726       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.00       2.77E-14          -2.41      1.47E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.40       9.77E-10          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Wilking 2005)                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+106&submit=submit+id                                         
 445 2MASS J16270910-2434081         ISO-Oph 105                     ISO-Oph 105                1  2                       S  246.7879 -24.5690 246.7879 -24.5691 II      p Oph/L1688           0.997 Gange2018         2.00 1.20                                         6049144021153793024  7.6512 0.4723 TRUE    131.17  123.31   140.07   -9.29 1.03 -25.67 0.74 6049144021153793024  7.4296 0.4017 TRUE   134.08  125.50   142.51   -7.15 0.58 -26.50 0.47   -7.60  1.50 16.46 4.12  4.00 1.00 Gatti+2006, A_J/A_V = 0.243 (0.004) 12.550 0.023 10.188 0.022  8.920 0.019              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 K9      1.0 3900.00 150.00 0.350        1.5000         2.683       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.30  0.20 1.48E-13          -1.42      9.33E-09                                                                                                                                                                                                                                                                                                  3.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.42       9.33E-09          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+105&submit=submit+id                                         
 446 2MASS J16270910-2434081         ISO-Oph 105                     ISO-Oph 105                2  2                       S  246.7879 -24.5690 246.7879 -24.5691 II      p Oph/L1688           0.997 Gange2018         2.00 1.20                                         6049144021153793024  7.6512 0.4723 TRUE    131.17  123.31   140.07   -9.29 1.03 -25.67 0.74 6049144021153793024  7.4296 0.4017 TRUE   134.08  125.50   142.51   -7.15 0.58 -26.50 0.47   -7.60  1.50 16.46 4.12  4.00 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 12.547 0.023 10.188 0.022  8.915 0.019              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 K9          3981.07        0.617        1.9500         2.552       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.70       2.15E-13          -1.20      1.72E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.19       8.51E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+105&submit=submit+id                                         
 447 2MASS J16271117-2440466         WLY 1-43                        GY 224                     1  1                       S  246.7966 -24.6796                   I       p Oph/L1688           0.997 Gange2018         2.00 1.20                                                                                                                                                                                                                                  -5.80  1.50 34.20                 Salyk 2013                          17.810 0.070 12.881 0.027 10.196 0.023              Salyk 2013                   Keck II/NIRSPEC                  p Oph                     1.00      2006           120.00                 M4          4635.00        0.910        3.7000         3.014       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -17.90                                                                                                                                                                                                                                                                                                                                                                                                                                            -4.54  6.11E-14  -0.86  1.82E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.86       1.82E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=WLY+1-43&submit=submit+id                                            
 448 2MASS J16271213-2434491         ISO-Oph 115                     ISO-Oph 115                1  3                       S  246.8005 -24.5803                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                              15.10 0.70            Manara 2015                         15.616 0.060 13.111 0.022 11.486 0.019              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M2          2818.38        0.083        0.0690         0.970       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.70       1.63E-14          -2.72      8.80E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.71       7.24E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+115&submit=submit+id                                         
 449 2MASS J16271213-2434491         ISO-Oph 115                     ISO-Oph 115                2  3                       S  246.8005 -24.5803                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                              15.23 4.12  3.70 1.00 Gatti+2006, A_J/A_V = 0.243 (0.004) 15.620 0.600 13.111 0.022 11.490 0.019              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 M0      2.0 3850.00 150.00 0.600        0.0700         0.595       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.10  0.40 6.01E-15          -3.31      1.55E-11                                                                                                                                                                                                                                                                                                  4.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -3.31       1.55E-11          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+115&submit=submit+id                                         
 450 2MASS J16271213-2434491         ISO-Oph 115                     ISO-Oph 115                3  3                       S  246.8005 -24.5803                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                              15.23 4.12  3.70 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 15.616 0.060 13.111 0.022 11.486 0.019              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 M2          3560.00 110.00 0.510 0.070  0.1450  0.035  1.000 0.140 Line Luminosity  Ca II                                                                                                                                                                        UPP                 4.08E-12          -1.52      2.33E-09                              1.42E-10           1.02      8.24E-07                              4.76E-10           1.81      5.03E-06                          9.27E-10           2.14      1.07E-05                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.44  0.58 3.00E-14 1.20E-14 -2.58      2.07E-10                           2.00E-14          -2.74      1.41E-10                          2.08E-13          -1.38      3.24E-09                                                                                                                                                                             6.00E-15          -2.82      1.19E-10                                                                                                                                                                                                                                                                                                                             2.38E-11           1.32      1.65E-06                  5.50E-12           1.14      1.07E-06                                                                                                                                                    1.27E-09            1.86      5.67E-06                                                                                                                                                                                                                                                                                                                                                                                                                                            -2.58       2.04E-10          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+115&submit=submit+id                                         
 451 2MASS J16271372-2418168         ISO-Oph 116                     ISO-Oph 116                1  1                       S  246.8072 -24.3047 246.8072 -24.3048 II      p Oph/L1688           0.985 Gange2018         2.00 1.20                                         6049158177365995904  7.3211 0.2338 TRUE    136.32  132.07   140.84   -7.61 0.51 -27.39 0.33 6049158177365995904  7.2888 0.2049 TRUE   136.30  132.67   140.68   -7.27 0.24 -27.35 0.18                           3.40      Natta 2006                          12.256 0.026 10.247 0.024  9.287 0.019              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3801.89        0.501        1.4130         2.328       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.00       9.39E-14          -1.69      5.71E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.68       3.09E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+116&submit=submit+id                                         
 452 2MASS J16271382-2443316         ISO-Oph 117                     ISO-Oph 117                1  3                       S  246.8076 -24.7255 246.8076 -24.7256 II      p Oph/L1688           0.996 Gange2018         2.00 1.20                                         6049071423321049472  6.8752 0.4407 TRUE    145.99  136.93   156.32   -6.64 0.99 -24.16 0.67 6049071423321049472  7.1056 0.3615 TRUE   139.24  132.98   146.73   -6.47 0.47 -24.17 0.37   -5.40  1.20 12.76 4.12  3.10 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 13.325 0.026 11.230 0.026  9.978 0.019              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M3.5        3162.28        0.214        0.3390         1.686       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.40       6.21E-14          -1.93      4.46E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.92       3.02E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+117&submit=submit+id                                         
 453 2MASS J16271382-2443316         ISO-Oph 117                     ISO-Oph 117                2  3                       S  246.8076 -24.7255 246.8076 -24.7256 II      p Oph/L1688           0.996 Gange2018         2.00 1.20                                         6049071423321049472  6.8752 0.4407 TRUE    145.99  136.93   156.32   -6.64 0.99 -24.16 0.67 6049071423321049472  7.1056 0.3615 TRUE   139.24  132.98   146.73   -6.47 0.47 -24.17 0.37   -5.40  1.20  9.10 0.10  3.10 1.00 Manara 2015                         13.330 0.026 11.230 0.026  9.980 0.019              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 K8      4.0 3950.00 150.00 0.600        0.3500         1.263       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      6.50  0.30 1.38E-13          -1.46      2.34E-09                                                                                                                                                                                                                                                                                                  3.30 0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.46       2.34E-09          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+117&submit=submit+id                                         
 454 2MASS J16271382-2443316         ISO-Oph 117                     ISO-Oph 117                3  3                       S  246.8076 -24.7255 246.8076 -24.7256 II      p Oph/L1688           0.996 Gange2018         2.00 1.20                                         6049071423321049472  6.8752 0.4407 TRUE    145.99  136.93   156.32   -6.64 0.99 -24.16 0.67 6049071423321049472  7.1056 0.3615 TRUE   139.24  132.98   146.73   -6.47 0.47 -24.17 0.37   -5.40  1.20             3.10      Natta 2006                          13.325 0.026 11.230 0.026  9.978 0.019              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 M3.5        3340.00  50.00 0.330 0.010  0.2210  0.000  1.410 0.040 Line Luminosity  Ca II                                                                                                                                                                              -44.68   4.72 7.59E-13 8.00E-14 -2.34      8.61E-10                              4.28E-13          -1.77      3.18E-09                              1.84E-12          -0.82      2.86E-08                          1.46E-12          -0.84      2.77E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -0.30  0.28 9.00E-15 8.00E-15 -3.12      1.43E-10               -0.31  0.31 9.00E-15 9.00E-15 -3.15      1.34E-10                          2.30E-14          -2.51      5.85E-10                                                                                                                                                                             4.00E-15          -3.02      1.80E-10                                                                                                                                                                                                                                                                                                                             2.71E-13          -0.87      2.54E-08                  9.70E-14          -0.90      2.41E-08                                                                                                                                                    1.92E-12           -0.85      2.70E-08                                                                                                                                                                                                                                                                                                                                                                                                                                            -2.87       2.29E-10          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+117&submit=submit+id                                         
 455 2MASS J16271545-2426398         ISO-Oph 120                     ISO-Oph 120                1  1                       S  246.8144 -24.4444                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          6.80      Natta 2006                          17.417 0.260 13.459 0.027 10.794 0.019              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             3090.30        0.186        0.2690         1.574       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.50       5.28E-14          -2.03      3.71E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.02       2.57E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+120&submit=submit+id                                         
 456 2MASS J16271569-2438434         WL 20                           ISO-Oph 121b               1  1 BIN              3.17 S  246.8154 -24.6454                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                  -1.96  0.82             5.00      Natta 2006                          14.170 0.010 11.620 0.010  9.484 0.053              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3981.07        0.631        2.0420         2.552       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.50       6.65E-14          -1.89      3.40E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.89       1.66E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=WL+20&submit=submit+id                                               
 457 2MASS J16271587-2438433         WL 20E                          ISO-Oph 121a               1  1 BIN              3.17 S  246.8162 -24.6455 246.8162 -24.6455 II      Upper Scorpius        0.672 Gange2018        10.00 3.00                                         6049073072590136832                                                                         6049073072590136832                                                                           0.00  0.55             4.10      Natta 2006                          13.894 0.057 11.264 0.071  9.590 0.038              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3388.44        0.295        0.5620         1.936       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.60       2.47E-14          -2.47      1.15E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.47       7.08E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=WL+20E&submit=submit+id                                              
 458 2MASS J16271758-2405136         ISO-Oph 123                     ISO-Oph 123                1  2                       S  246.8233 -24.0871 246.8232 -24.0873 II      p Oph/L1688           0.813 Gange2018         2.00 1.20                                         6049176770280443648  7.3215 0.1418 TRUE    136.14  133.54   138.84   -8.01 0.32 -26.72 0.20 6049176770280443648  7.2435 0.0964 TRUE   136.65  134.59   138.99   -7.09 0.13 -26.67 0.08                4.30                 Manara 2015                         12.728 0.023 11.492 0.022 10.727 0.021              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M3.5        2818.38        0.083        0.0710         0.970       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -21.90       1.36E-13          -1.47      1.58E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.46       1.29E-08          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Wilking 2005)                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+123&submit=submit+id                                         
 459 2MASS J16271758-2405136         ISO-Oph 123                     ISO-Oph 123                2  2                       S  246.8233 -24.0871 246.8232 -24.0873 II      p Oph/L1688           0.813 Gange2018         2.00 1.20                                         6049176770280443648  7.3215 0.1418 TRUE    136.14  133.54   138.84   -8.01 0.32 -26.72 0.20 6049176770280443648  7.2435 0.0964 TRUE   136.65  134.59   138.99   -7.09 0.13 -26.67 0.08                           1.00      Natta 2006                          12.728 0.023 11.492 0.022 10.727 0.021              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 K7          4060.00        0.620        0.0780         0.560       Line Luminosity  Ca II                                                                                                                                                                              -60.68   0.66 8.16E-13 9.00E-15 -2.31      1.60E-10                -12.32   0.80 1.20E-13 8.00E-15 -2.39      1.33E-10                 -5.53   1.19 4.90E-14 1.10E-14 -2.54      9.41E-11             -3.77   0.75 3.00E-14 6.00E-15 -2.62      7.70E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -9.80  0.20 9.00E-14 2.00E-15 -2.08      2.69E-10               -7.01  0.40 7.70E-14 4.00E-15 -2.05      2.88E-10               -6.60 0.55 7.70E-14 6.00E-15 -1.89      4.16E-10                                                                                                                                                                  -4.16 0.18 2.10E-14 1.00E-15 -2.19      2.10E-10                                                                                                                                                                                                                                                                                                                 -4.72  0.25 5.40E-14 3.00E-15 -1.66      7.02E-10      -1.94  0.14 2.00E-14 1.00E-15 -1.69      6.59E-10                                                                                                                                       -18.72  0.85 1.56E-13 7.00E-15  -1.89      4.14E-10                                                                                                                                                                                                                                                                                                                                                                                                                                            -2.12       2.75E-10          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+123&submit=submit+id                                         
 460 2MASS J16271848-2429059         ISO-Oph 128                     ISO-Oph 128                1  1                       S  246.8270 -24.4850                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                   0.33  0.38             5.50      Natta 2006                          14.611 0.032 11.504 0.025  9.683 0.019              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3715.35        0.457        1.2020         2.275       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.40       3.33E-14          -2.30      1.47E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.30       7.94E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+128&submit=submit+id                                         
 461 2MASS J16272146-2441430         ISO-Oph 132                     ISO-Oph 132                1  1                       S  246.8395 -24.6953                   II      p Oph/L1688           0.990 Gange2018         2.00 1.20                                                                                                                                                                                                                                  -5.46  0.37             6.60      Natta 2006                          15.216 0.041 11.246 0.026  8.483 0.021              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             4073.80        0.646        2.0890         2.552       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.90       1.24E-13          -1.52      7.75E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.52       3.80E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+132&submit=submit+id                                         
 462 2MASS J16272622-2419229         ISO-Oph 138                     ISO-Oph 138                1  2                       BD 246.8593 -24.3231                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                              10.90       3.10      Natta+2006, converted from A_j      16.398 0.104 14.244 0.048 12.926 0.029              Muzerolle 2005               Magellan II/MIKE                 p Oph                     1.00      2003           150.00                 M6.5        2935.00        0.065        0.0080         0.350       Line Profile     Ha                                                                                                                                                                                 -12.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP             1.00E-12                                                     Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+138&submit=submit+id                                         
 463 2MASS J16272622-2419229         ISO-Oph 138                     ISO-Oph 138                2  2                       BD 246.8593 -24.3231                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          3.10      Natta 2006                          16.398 0.104 14.244 0.048 12.926 0.029              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M7.75       2630.27        0.035        0.0160         0.533       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.00       1.63E-15          -4.08      4.57E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -4.07       4.17E-11          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Alves de Oliveira 2012)                                                    https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+138&submit=submit+id                                         
 464 2MASS J16272628-2442461         ISO-Oph 139                     ISO-Oph 139                1  1                       S  246.8595 -24.7128                   II      p Oph/L1688           0.994 Gange2018         2.00 1.20                                                                                                                                                                                                                                                          8.20      Natta 2006                                       15.182 0.079 12.659 0.027              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             2884.03        0.151        0.1860         1.503       Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -2.80      1.24E-13          -0.75      7.98E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -0.77       5.37E-08          Calvet 2004                                D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+139&submit=submit+id                                         
 465 2MASS J16272648-2439230         ISO-Oph 140                     ISO-Oph 140                1  1                       S  246.8604 -24.6564                   II      p Oph/L1688           0.987 Gange2018         2.00 1.20                                                                                                                                                                                                                                                          6.70      Natta 2006                          15.693 0.069 12.074 0.023  9.952 0.021              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M1          3801.89        0.513        1.4450         2.382       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -3.70       3.57E-13          -0.90      3.59E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.89       1.91E-08          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Ricci 2010)                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+140&submit=submit+id                                         
 466 2MASS J16272738-2431165         ISO-Oph 142                     ISO-Oph 142                1  1                       S  246.8641 -24.5212 246.8640 -24.5214 II      p Oph/L1688           0.548 Gange2018         2.00 1.20                                         6049145812156155392  5.4473 0.5539 TRUE    186.29  168.06   208.90   -7.28 1.14 -26.89 0.79 6049145812156155392  5.7474 0.5701 TRUE   174.71  158.48   193.54   -6.88 0.65 -28.88 0.47                           3.00      Natta 2006                          12.353 0.026 10.383 0.023  9.316 0.019              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3548.13        0.372        0.8510         2.075       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.50       3.04E-14          -2.35      1.35E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.35       7.94E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+142&submit=submit+id                                         
 467 2MASS J16272844-2427210         ISO-Oph 144                     ISO-Oph 144                1  1                       S  246.8685 -24.4558                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                  -4.85  0.14             5.80      Natta 2006                          15.739 0.119 12.440       10.101 0.030              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 K6.5        3388.44        0.288        0.5500         1.892       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.40       5.66E-14          -1.98      3.49E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.98       2.19E-09          Natta 2004                                 D'Antona 1998                                                                                  SIMBAD has spectral type but no citation (K6.5)                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+144&submit=submit+id                                         
 468 2MASS J16273018-2427433         ISO-Oph 147                     ISO-Oph 147                1  1                       S  246.8758 -24.4620                   II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                  -6.20  1.50             6.60      Natta 2006                          15.321 0.040 11.515 0.023  9.024 0.019              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M2          3981.07        0.603        1.8620         2.494       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.50       6.21E-14          -1.93      3.10E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.93       1.55E-09          Natta 2004                                 D'Antona 1998                                                                                  SIMBAD has spectral type but no citation (M2)                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+147&submit=submit+id                                         
 469 2MASS J16273084-2424560         ISO-Oph 151                     ISO-Oph 151                1  1                       S  246.8785 -24.4156 246.8785 -24.4157 II      p Oph/L1688           0.557 Gange2018         2.00 1.20                                         6049147701941768064  7.0952 0.2148 TRUE    140.61  136.45   145.03   -5.45 0.42 -26.68 0.30 6049147701941768064  7.0478 0.1815 TRUE   141.03  137.49   144.83   -5.85 0.23 -27.01 0.17   -3.78  0.71             2.60      Natta 2006                          12.695 0.028 10.946 0.027 10.070 0.023              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M3.25       3235.94        0.240        0.3980         1.766       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.50       1.52E-14          -2.76      6.29E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.76       4.07E-10          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Wilking 2010)                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+151&submit=submit+id                                         
 470 2MASS J16273105-2434032         ISO-Oph 148                     ISO-Oph 148                1  1                       S  246.8794 -24.5676 246.8794 -24.5677 III     p Oph/L1688           0.982 Gange2018         2.00 1.20                                         6049097291910027008  6.8208 0.5817 TRUE    148.07  135.80   162.73   -5.69 1.24 -24.65 0.93 6049097291910027008  6.9377 0.5034 TRUE   146.88  137.56   159.33   -6.44 0.72 -24.76 0.52                           3.60      Natta 2006                          13.430 0.029 11.356 0.024 10.389 0.026              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3388.44        0.282        0.5370         1.892       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.50       1.96E-14          -2.61      8.43E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.61       5.25E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+148&submit=submit+id                                         
 471 2MASS J16273267-2433239         ISO-Oph 152                     ISO-Oph 152                1  1                       S  246.8861 -24.5566                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                          6.60      Natta 2006                          16.146 0.087 12.736 0.033 10.901 0.029              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3548.13        0.355        0.7940         2.075       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.00       1.13E-13          -1.58      8.45E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.58       4.90E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+152&submit=submit+id                                         
 472 2MASS J16273285-2432348         ISO-Oph 154                     ISO-Oph 154                1  1                       S  246.8869 -24.5430                   II      p Oph/L1688           0.992 Gange2018         2.00 1.20                                                                                                                                                                                                                                                          6.90      Natta 2006                          16.189 0.092 12.744 0.026 10.962 0.024              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3630.78        0.407        0.9770         2.172       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.00       6.81E-14          -1.87      4.01E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.88       2.24E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+154&submit=submit+id                                         
 473 2MASS J16273311-2441152         ISO-Oph 155                     ISO-Oph 155                1  2                       S  246.8880 -24.6876 246.8879 -24.6877 II      p Oph/L1688           0.989 Gange2018         2.00 1.20                                         6049095200261620352  7.2540 0.1732 TRUE    137.46  134.23   140.83   -8.81 0.45 -25.72 0.28 6049095200261620352  7.3235 0.1509 TRUE   135.24  132.96   137.63   -8.72 0.23 -25.81 0.17               13.17 4.12  3.20 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 11.322 0.029  9.133 0.024  7.806 0.021              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K5.5        4265.80        0.813        3.0900         2.798       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -4.00       7.81E-13          -0.43      9.17E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.43       4.07E-08          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+155&submit=submit+id                                         
 474 2MASS J16273311-2441152         ISO-Oph 155                     ISO-Oph 155                2  2                       S  246.8880 -24.6876 246.8879 -24.6877 II      p Oph/L1688           0.989 Gange2018         2.00 1.20                                         6049095200261620352  7.2540 0.1732 TRUE    137.46  134.23   140.83   -8.81 0.45 -25.72 0.28 6049095200261620352  7.3235 0.1509 TRUE   135.24  132.96   137.63   -8.72 0.23 -25.81 0.17               13.17 4.12  3.20 1.00 Gatti+2006, A_J/A_V = 0.243 (0.004) 11.320 0.029  9.133 0.024  7.810 0.021              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 K3      2.0 4730.00 150.00 1.000        3.1000         2.622       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.30  0.10 2.13E-13          -1.20      5.25E-09                                                                                                                                                                                                                                                                                                  1.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.20       5.25E-09          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+155&submit=submit+id                                         
 475 2MASS J16273526-2438334         ISO-Oph 156                     ISO-Oph 156                1  1                       S  246.8969 -24.6426 246.8969 -24.6427 III     p Oph/L1688           0.883 Gange2018         2.00 1.20                                         6049095612578393856  6.9490 0.1153 TRUE    143.38  141.03   145.81   -6.47 0.26 -24.67 0.16 6049095612578393856  7.2565 0.0763 TRUE   136.46  135.25   137.73   -6.78 0.10 -25.42 0.08                           0.80      Natta 2006                          11.277 0.027 10.228 0.023  9.668 0.028              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M4.5        3019.95        0.174        0.2400         1.574       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.40       7.64E-15          -3.17      2.87E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.17       1.95E-10          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (WIlking 2010)                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+156&submit=submit+id                                         
 476 2MASS J16273566-2445325         ISO-Oph 157                     ISO-Oph 157                1  1                       S  246.8986 -24.7590 246.8986 -24.7592 II      p Oph/L1688           0.786 Gange2018         2.00 1.20                                         6049068361009897344  6.9798 0.2114 TRUE    142.93  138.70   147.42   -7.97 0.48 -26.74 0.28 6049068361009897344  6.9167 0.1691 TRUE   143.68  140.71   147.00   -6.76 0.20 -26.70 0.15                           1.40      Natta 2006                          12.713 0.026 11.466 0.026 10.881 0.027              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             2884.03        0.110        0.1120         1.194       Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.00      4.10E-15          -2.09      3.74E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -2.08       2.88E-09          Calvet 2004                                D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+157&submit=submit+id                                         
 477 2MASS J16273652-2428332         ISO-Oph 158                     ISO-Oph 158                1  1                       BD 246.9022 -24.4759                   III     Oph*                        Natta2006         6.00 2.00                                         6049146568070400256 10.4354 0.0450 TRUE     95.57   95.15    95.98   61.97 0.09 -11.02 0.07                                                                                                           0.00       0.00      Natta 2006                          11.994 0.023 11.377 0.023 11.146 0.021              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M2          2754.23        0.069        0.0510         0.865       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.00       4.71E-15          -3.45      1.70E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.46       1.38E-10          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Manara 2015)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+158&submit=submit+id                                         
 478 2MASS J16273724-2442380         ISO-Oph 161                     ISO-Oph 161                1  1                       S  246.9052 -24.7106                   II      p Oph/clouds                Grasser2021       2.00 1.20                                                                                                                                                                                                                                                         10.50      Natta 2006                                       14.524 0.050 11.457 0.033              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3981.07        0.603        1.8620         2.552       Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.80      1.24E-13          -0.75      4.86E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -0.30       6.76E-08          Calvet 2004                                D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+161&submit=submit+id                                         
 479 2MASS J16273742-2417548         ISO-Oph 160                     ISO-Oph 160                1  4                       BD 246.9059 -24.2986 246.9059 -24.2987 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6049157558891237888  7.0079 0.9044 TRUE    146.92  128.31   171.79   -4.69 2.67 -26.31 1.90 6049157558891237888  7.2344 0.6290 TRUE   141.08  129.35   153.87   -5.09 0.75 -28.27 0.54                6.00                 Natta 2004                          14.148 0.028 12.758 0.029 11.947 0.033              Natta 2004                   VLT/UVES                         p Oph                     1.00      2003           150.00                 M6      0.5 2700.00 100.00 0.043        0.0400                     Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -3.30                                                                                                                                                                                                                                                                                                                                             -4.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.00E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+160&submit=submit+id                                         
 480 2MASS J16273742-2417548         ISO-Oph 160                     ISO-Oph 160                2  4                       BD 246.9059 -24.2986 246.9059 -24.2987 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6049157558891237888  7.0079 0.9044 TRUE    146.92  128.31   171.79   -4.69 2.67 -26.31 1.90 6049157558891237888  7.2344 0.6290 TRUE   141.08  129.35   153.87   -5.09 0.75 -28.27 0.54                7.82 4.12  1.90 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 14.148 0.028 12.758 0.029 11.947 0.033              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M7.5        2691.53        0.047        0.0270         0.656       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -3.30       8.57E-15          -3.10      4.09E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.09       3.63E-10          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Manara 2015)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+160&submit=submit+id                                         
 481 2MASS J16273742-2417548         ISO-Oph 160                     ISO-Oph 160                3  4                       BD 246.9059 -24.2986 246.9059 -24.2987 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6049157558891237888  7.0079 0.9044 TRUE    146.92  128.31   171.79   -4.69 2.67 -26.31 1.90 6049157558891237888  7.2344 0.6290 TRUE   141.08  129.35   153.87   -5.09 0.75 -28.27 0.54                6.73       1.90 1.00 Natta 2006                          14.150 0.028 12.758 0.029 11.950 0.033              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 M6      2.0 2700.00 150.00 0.050        0.0400         0.914       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.20  0.20 5.02E-15          -3.41      2.24E-10                                                                                                                                                                                                                                                                                                  2.30 0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -3.41       2.24E-10          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+160&submit=submit+id                                         
 482 2MASS J16273742-2417548         ISO-Oph 160                     ISO-Oph 160                4  4                       BD 246.9059 -24.2986 246.9059 -24.2987 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6049157558891237888  7.0079 0.9044 TRUE    146.92  128.31   171.79   -4.69 2.67 -26.31 1.90 6049157558891237888  7.2344 0.6290 TRUE   141.08  129.35   153.87   -5.09 0.75 -28.27 0.54                6.10 0.20            Manara 2015                         14.148 0.028 12.758 0.029 11.947 0.033              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 M7.5        2800.00  50.00 0.060 0.010  0.0300  0.001  0.730 0.030 Line Luminosity  Ca II                                                                                                                                                                             -105.46   8.83 8.50E-14 7.00E-15 -3.41      1.77E-10                              3.80E-14          -2.94      5.19E-10                              7.60E-14          -2.33      2.13E-09                          8.90E-14          -2.12      3.41E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -2.38  0.32 1.10E-14 1.00E-15 -3.03      4.23E-10               -1.78  0.46 9.00E-15 2.00E-15 -3.15      3.20E-10                          6.00E-15          -3.20      2.87E-10                                                                                                                                                                  -1.01 0.23 2.00E-15          -3.37      1.93E-10                                                                                                                                                                                                                                                                                                                             2.40E-14          -2.06      3.93E-09                  2.70E-14          -1.54      1.31E-08                                                                                                                                                    2.41E-13           -1.71      8.81E-09                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.25       2.75E-10          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+160&submit=submit+id                                         
 483 2MASS J16273832-2436585         ISO-Oph 163                     ISO-Oph 163                1  2                       S  246.9097 -24.6163 246.9096 -24.6164 II      p Oph/L1688           0.954 Gange2018         2.00 1.20                                         6049096093613205376  7.4308 0.1590 TRUE    134.17  131.34   137.12   -7.49 0.35 -24.74 0.22 6049096093613205376  7.1705 0.1312 TRUE   138.84  135.86   141.56   -6.27 0.18 -25.18 0.14               11.11 4.12  2.70 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 11.378 0.026  9.431 0.026  8.271 0.033              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M0          3890.45        0.562        1.6980         2.437       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.00       2.25E-13          -1.17      1.83E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.16       9.55E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+163&submit=submit+id                                         
 484 2MASS J16273832-2436585         ISO-Oph 163                     ISO-Oph 163                2  2                       S  246.9097 -24.6163 246.9096 -24.6164 II      p Oph/L1688           0.954 Gange2018         2.00 1.20                                         6049096093613205376  7.4308 0.1590 TRUE    134.17  131.34   137.12   -7.49 0.35 -24.74 0.22 6049096093613205376  7.1705 0.1312 TRUE   138.84  135.86   141.56   -6.27 0.18 -25.18 0.14               11.11 4.12  2.70 1.00 Gatti+2006, A_J/A_V = 0.243 (0.004) 11.380 0.026  9.431 0.026  8.270 0.033              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 K5      3.0 4350.00 150.00 0.600        1.6000         2.227       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      3.30  0.20 3.19E-13          -0.96      1.29E-08                                                                                                                                                                                                                                                                                                  1.10 0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.96       1.29E-08          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+163&submit=submit+id                                         
 485 2MASS J16273863-2438391         2MASS J16273863-2438391         GY 310                     1  6                       BD 246.9110 -24.6442 246.9109 -24.6443 III     p Oph/L1688           0.988 Gange2018         2.00 1.20                                         6049095784377084800  7.0095 0.4997 TRUE    143.48  133.61   154.89   -6.90 1.09 -24.65 0.72 6049095784377084800  7.1591 0.3900 TRUE   142.12  134.29   151.86   -8.23 0.52 -25.67 0.40                6.00                 Natta 2004                          13.271 0.026 11.932 0.024 11.076 0.025              Mohanty 2005                 Keck I/HIRES                     p Oph                     1.00      2002/2003 4.0                         M7.0    0.5 2900.00 200.00 0.060                                   Line Luminosity  Ca II                                                                                                                                                  144.00                      -17.20   1.72                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.20 0.10 5.01E+04 4.70         2.19E-11                                                                                                                                                                                                                             UPP             2.51E-11 4.05E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      disk classification from Luhman 1999 Accretion rate equation 3                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16273863-2438391&submit=submit+id                             
 486 2MASS J16273863-2438391         2MASS J16273863-2438391         GY 310                     2  6                       BD 246.9110 -24.6442 246.9109 -24.6443 III     p Oph/L1688           0.988 Gange2018         2.00 1.20                                         6049095784377084800  7.0095 0.4997 TRUE    143.48  133.61   154.89   -6.90 1.09 -24.65 0.72 6049095784377084800  7.1591 0.3900 TRUE   142.12  134.29   151.86   -8.23 0.52 -25.67 0.40                7.82 4.12  1.90 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 13.271 0.026 11.932 0.024 11.076 0.025              Mohanty 2005                 Keck I/HIRES                     p Oph                     1.00      2002/2003 4.0                         M7.0    0.5 2900.00 200.00 0.060                                   Line Luminosity  Ca II                                                                                                                                                  144.00                      -17.20   1.72                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -0.20 0.10 5.01E+04 4.70         3.82E-11                                                                                                                                                                                                                                             3.98E-11 6.42E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      disk classification from Luhman 1999 Accretion rate equation 1                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16273863-2438391&submit=submit+id                             
 487 2MASS J16273863-2438391         ISO-Oph 164                     ISO-Oph 164                3  6                       BD 246.9110 -24.6442 246.9109 -24.6443 II      p Oph/L1688           0.988 Gange2018         2.00 1.20                                         6049095784377084800  7.0095 0.4997 TRUE    143.48  133.61   154.89   -6.90 1.09 -24.65 0.72 6049095784377084800  7.1591 0.3900 TRUE   142.12  134.29   151.86   -8.23 0.52 -25.67 0.40                6.00                 Natta 2002                          13.271 0.026 11.932 0.024 11.076 0.025              Natta 2004                   VLT/UVES                         p Oph                     1.00      2003           150.00                 M6      0.5 2700.00 100.00 0.057        0.0890                     Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.80                                                                                                                                                                                                                                                                                                                                             -1.60                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      5.01E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+164&submit=submit+id                                         
 488 2MASS J16273863-2438391         2MASS J16273863-2438391         ISO-Oph 164                4  6                       BD 246.9110 -24.6442 246.9109 -24.6443 II      p Oph/L1688           0.988 Gange2018         2.00 1.20                                         6049095784377084800  7.0095 0.4997 TRUE    143.48  133.61   154.89   -6.90 1.09 -24.65 0.72 6049095784377084800  7.1591 0.3900 TRUE   142.12  134.29   151.86   -8.23 0.52 -25.67 0.40                4.37       1.90 1.00 Natta 2006                          13.270 0.026 11.932 0.024 11.080 0.025              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 M6      1.0 2700.00 150.00 0.060        0.0900         1.371       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      0.30       6.61E-15          -3.25      4.07E-10                                                                                                                                                                                                                                                                                                  2.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP -3.25       4.07E-10          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16273863-2438391&submit=submit+id                             
 489 2MASS J16273863-2438391         2MASS J16273863-2438391         ISO-Oph 164                5  6                       BD 246.9110 -24.6442 246.9109 -24.6443 II      p Oph/L1688           0.988 Gange2018         2.00 1.20                                         6049095784377084800  7.0095 0.4997 TRUE    143.48  133.61   154.89   -6.90 1.09 -24.65 0.72 6049095784377084800  7.1591 0.3900 TRUE   142.12  134.29   151.86   -8.23 0.52 -25.67 0.40                6.00                 Natta 2002                          13.271 0.026 11.932 0.024 11.076 0.025              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M8          2754.23        0.068        0.0490         0.845       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.80       3.57E-15          -3.62      1.16E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -3.61       9.77E-11          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Manara 2015)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16273863-2438391&submit=submit+id                             
 490 2MASS J16273863-2438391         2MASS J16273863-2438391         ISO-Oph 164                6  6                       BD 246.9110 -24.6442 246.9109 -24.6443 II      p Oph/L1688           0.988 Gange2018         2.00 1.20                                         6049095784377084800  7.0095 0.4997 TRUE    143.48  133.61   154.89   -6.90 1.09 -24.65 0.72 6049095784377084800  7.1591 0.3900 TRUE   142.12  134.29   151.86   -8.23 0.52 -25.67 0.40                5.10 0.20            Manara 2015                         13.271 0.026 11.932 0.024 11.076 0.025              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 M8          2700.00  50.00 0.050        0.0520  0.002  1.050 0.050 Line Luminosity  Ca II                                                                                                                                                                              -63.35   2.22 1.05E-13 4.00E-15 -3.30      4.20E-10                -31.33   6.31 2.80E-14 6.00E-15 -3.09      6.90E-10                -18.81   7.24 1.50E-14 6.00E-15 -3.10      6.77E-10                          1.70E-14          -2.89      1.10E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.60  0.18 1.50E-14 2.00E-15 -2.89      1.09E-09               -3.68  0.56 4.40E-14 7.00E-15 -2.34      3.89E-09               -2.19 1.01 1.90E-14 9.00E-15 -2.61      2.09E-09                                                                                                                                                                             2.00E-15          -3.37      3.60E-10                                                                                                                                                                                                                                                                                                                -13.56  4.62 7.00E-15 2.00E-15 -2.67      1.82E-09      -3.62  1.05 3.00E-15 1.00E-15 -2.65      1.91E-09                                                                                                                                                    2.00E-14           -2.75      1.51E-09                                                                                                                                                                                                                                                                                                                                                                                                                                            -2.82       1.26E-09          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16273863-2438391&submit=submit+id                             
 491 2MASS J16273894-2440206         ISO-Oph 165                     ISO-Oph 165                1  2                       BD 246.9123 -24.6724                   I       p Oph/L1688           0.918 Gange2018         2.00 1.20                                                                                                                                                                                                                                              12.10 0.60            Manara 2015                         16.541 0.127 13.907 0.043 12.286 0.025              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M2.5        2754.23        0.063        0.0450         0.826       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -9.60       3.92E-14          -2.20      3.14E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.20       2.63E-09          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Manara 2015)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+165&submit=submit+id                                         
 492 2MASS J16273894-2440206         ISO-Oph 165                     ISO-Oph 165                2  2                       S  246.9123 -24.6724                   II      p Oph/L1688           0.918 Gange2018         2.00 1.20                                                                                                                                                                                                                                              14.80       4.20      Natta 2006                          16.541 0.127 13.907 0.043 12.286 0.025              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 M2.5        3500.00 150.00 0.400 0.080  0.0340  0.011  0.500 0.100 Line Luminosity  Ca II                                                                                                                                                                              -64.84  39.66 3.60E-13 2.20E-13 -2.71      8.71E-11                              1.13E-11          -0.20      2.81E-08                              2.86E-11           0.48      1.33E-07                          5.17E-11           0.81      2.83E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -1.16  0.69 5.00E-15 3.00E-15 -3.39      1.82E-11                           6.00E-15          -3.36      1.94E-11                          9.00E-14          -1.81      6.83E-10                                                                                                                                                                             1.00E-15          -3.72      8.41E-12                                                                                                                                                                                                                                                                                                                             5.69E-12           0.62      1.85E-07                  6.62E-13           0.07      5.21E-08                                                                                                                                                    6.96E-11            0.65      1.98E-07                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.04       4.57E-11          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+165&submit=submit+id                                         
 493 2MASS J16273942-2439155         ISO-Oph 166                     ISO-Oph 166                1  2                       S  246.9143 -24.6543 246.9143 -24.6544 II      p Oph/L1688           0.994 Gange2018         2.00 1.20                                         6049095406419962112  7.2983 0.0924 TRUE    136.52  134.80   138.28   -6.31 0.21 -25.33 0.13 6049095406419962112  7.3925 0.0505 TRUE   133.97  133.16   134.84   -6.20 0.07 -25.37 0.05   -5.50  1.50             2.20      Natta 2006                          10.754 0.026  9.214 0.024  8.464 0.027              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M0+M4       3890.45        0.562        1.7380         2.437       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -3.30       3.74E-13          -0.87      3.64E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.87       1.86E-08          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+166&submit=submit+id                                         
 494 2MASS J16273942-2439155         ISO-Oph 166                     ISO-Oph 166                2  2                       S  246.9143 -24.6543 246.9143 -24.6544 II      p Oph/L1688           0.994 Gange2018         2.00 1.20                                         6049095406419962112  7.2983 0.0924 TRUE    136.52  134.80   138.28   -6.31 0.21 -25.33 0.13 6049095406419962112  7.3925 0.0505 TRUE   133.97  133.16   134.84   -6.20 0.07 -25.37 0.05   -5.50  1.50  9.05 4.12  2.20 1.00 Gatti+2006, A_J/A_V = 0.243 (0.004) 10.750 0.026  9.214 0.024  8.460 0.027              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 K5      3.0 4350.00 150.00 0.600        1.9000         2.427       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.70  0.20 1.80E-13          -1.30      6.46E-09                                                                                                                                                                                                                                                                                                  1.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          -1.30       6.46E-09          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+166&submit=submit+id                                         
 495 2MASS J16274028-2422040         ISO-Oph 168                     ISO-Oph 168                1  1                       S  246.9179 -24.3678 246.9178 -24.3679 II      p Oph/L1688           0.999 Gange2018         2.00 1.20                                         6049153921054413440  7.6654 0.0417 TRUE    129.97  129.27   130.69   -8.61 0.10 -27.65 0.07 6049153921054413440  7.5792 0.0233 TRUE   131.46  131.07   131.90   -8.57 0.03 -27.77 0.02   -7.10  1.30             0.00      Natta 2006                           8.440 0.027  7.670 0.040  7.207 0.023              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K5          3981.07        0.603        1.9050         2.494       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.30       1.56E-13          -1.39      1.08E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.38       5.50E-09          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Torres 2006)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+168&submit=submit+id                                         
 496 2MASS J16274149-2435376         [GY92] 322                      ISO-Oph 169b               1  1 BIN              3.97 S  246.9250 -24.5947                   III     p Oph/clouds                Grasser2021       2.00 1.20                                         GY92 322                                                                                                                                                                                                         3.80      Natta 2006                          14.296 0.059 11.833 0.052 10.565 0.047              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             2884.03        0.141        0.1660         1.435       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.90       1.24E-14          -2.88      5.97E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.89       4.17E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=%5BGY92%5D+322&submit=submit+id                                      
 497 2MASS J16274161-2446447         ISO-Oph 170                     ISO-Oph 170                1  1                       BD 246.9234 -24.7791                   II      p Oph/L1688           0.984 Gange2018         2.00 1.20                                                                                                                                                                                                                                               3.54       1.00      Natta 2006                          17.203 0.204 15.334 0.079 13.548 0.049              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             2290.87        0.006        0.0010         0.161       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -3.00       3.33E-16          -5.02      8.65E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -5.01       8.51E-12          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+170&submit=submit+id                                         
 498 2MASS J16274270-2438506         ISO-Oph 172                     ISO-Oph 172                1  1                       S  246.9279 -24.6474 246.9279 -24.6475 II      p Oph/L1688           0.960 Gange2018         2.00 1.20                                         6049095711361647360  6.6004 0.4618 TRUE    152.27  141.99   164.13   -5.99 0.88 -27.55 0.59 6049095711361647360  6.9512 0.3688 TRUE   147.70  140.35   157.98   -5.96 0.50 -27.66 0.35                           2.80      Natta 2006                          13.245 0.026 11.436 0.023 10.537 0.022              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M2          3090.30        0.191        0.2750         1.648       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.00       2.15E-14          -2.56      1.14E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.56       7.59E-10          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Wilking 2005)                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+172&submit=submit+id                                         
 499 2MASS J16274578-2444538         ISO-Oph 175                     ISO-Oph 175                1  1                       BD 246.9408 -24.7483                   II      p Oph/L1688           0.991 Gange2018         2.00 1.20                                                                                                                                                                                                                                              14.18       4.00      Natta 2006                          17.382 0.238 14.536 0.063 12.455 0.038              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M6          2630.27        0.033        0.0150         0.521       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -15.70       2.41E-14          -2.49      1.82E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.49       1.62E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+175&submit=submit+id                                         
 500 2MASS J16274629-2431411         ISO-Oph 176                     ISO-Oph 176                1  3                       BD 246.9429 -24.5281 246.9428 -24.5282 II      p Oph/L1688           0.981 Gange2018         2.00 1.20                                         6049098906817732096  7.1967 0.7053 TRUE    141.02  127.68   157.44   -8.30 1.39 -24.90 1.02 6049098906817732096  6.9161 0.5386 TRUE   146.43  134.64   158.73   -8.80 0.70 -26.28 0.49                7.00                 Natta 2004                          13.834 0.023 12.208 0.024 11.323 0.021              Natta 2004                   VLT/UVES                         p Oph                     1.00      2003           150.00                 M6      0.5 2650.00 100.00 0.048        0.0710                     Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.50                                                                                                                                                                                                                                                                                                                                             -1.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      UPP             2.00E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+176&submit=submit+id                                         
 501 2MASS J16274629-2431411         ISO-Oph 176                     ISO-Oph 176                2  3                       S  246.9429 -24.5281                   II      p Oph/L1688           0.981 Gange2018         2.00 1.20                                                                                                                                                                                                                                                          2.20      Natta 2006                          13.834 0.023 12.208 0.024 11.323 0.021              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M7.5        2818.38        0.089        0.0780         1.016       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.50       3.41E-15          -3.64      1.04E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.64       8.32E-11          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Manara 2015)                                                               https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+176&submit=submit+id                                         
 502 2MASS J16274629-2431411         ISO-Oph 176                     ISO-Oph 176                3  3                       BD 246.9429 -24.5281 246.9428 -24.5282 II      p Oph/L1688           0.981 Gange2018         2.00 1.20                                         6049098906817732096  7.1967 0.7053 TRUE    141.02  127.68   157.44   -8.30 1.39 -24.90 1.02 6049098906817732096  6.9161 0.5386 TRUE   146.43  134.64   158.73   -8.80 0.70 -26.28 0.49                6.90 0.10            Manara 2015                         13.834 0.023 12.208 0.024 11.323 0.021              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 M7.5        2800.00  50.00 0.060        0.0570  0.000  1.020 0.040 Line Luminosity  Ca II                                                                                                                                                                               -7.28   2.32 8.00E-15 3.00E-15 -4.56      1.89E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              3.00E-15          -3.62      1.64E-10                           2.00E-15          -3.92      8.14E-11                          8.00E-15          -3.05      6.04E-10                                                                                                                                                                             1.00E-15          -3.72      1.29E-10                                                                                                                                                                                                                                                                                                                             3.40E-14          -1.89      8.74E-09                  1.40E-14          -1.87      9.14E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -4.60       1.86E-11          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+176&submit=submit+id                                         
 503 2MASS J16274709-2445350         ISO-Oph 177                     ISO-Oph 177                1  1                       S  246.9462 -24.7597                   II      p Oph/L1688           0.955 Gange2018         2.00 1.20                                                                                                                                                                                                                                                          5.20      Natta 2006                          15.753 0.064 12.812 0.023 11.133 0.025              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             3090.30        0.191        0.2820         1.610       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.40       8.77E-15          -3.09      3.26E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.09       2.19E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+177&submit=submit+id                                         
 504 2MASS J16274978-2425219         ISO-Oph 178                     ISO-Oph 178                1  1                       S  246.9574 -24.4227 246.9574 -24.4229 II      p Oph/L1688           0.955 Gange2018         2.00 1.20                                         6049152649742577024  4.8541 0.5211 TRUE    209.37  187.51   236.94   -9.53 1.06 -21.27 0.84 6049152649744764160  6.3710 0.5939 TRUE   158.15  145.08   173.74   -7.29 0.79 -23.32 0.65                           2.20      Natta 2006                          12.783 0.023 11.115 0.024 10.161 0.019              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M6          3019.95        0.170        0.2240         1.574       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.00       3.57E-14          -2.26      2.39E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.25       1.66E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+178&submit=submit+id                                         
 505 2MASS J16274997-2444170         ISO-Oph 179                     ISO-Oph 179                1  1                       S  246.9582 -24.7381 246.9582 -24.7382 II      p Oph/L1688           0.985 Gange2018         2.00 1.20                                         6049091141516754688  7.8538 1.1317 TRUE    132.34  113.43   158.79   -8.09 2.87 -28.16 2.00 6049091141516754688  7.9653 1.0829 TRUE   134.17  115.32   164.44   -7.58 1.74 -27.04 1.33                           2.80      Natta 2006                          13.849 0.032 11.970 0.023 10.936 0.025              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             2884.03        0.129        0.1450         1.339       Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.70      6.07E-15          -1.93      5.28E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -1.94       3.80E-09          Calvet 2004                                D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+179&submit=submit+id                                         
 506 2MASS J16275191-2446296         ISO-Oph 183                     ISO-Oph 183                1  1                       S  246.9662 -24.7750 246.9662 -24.7750 III     p Oph/L1688                 Esplin 2020       2.00 1.20                                         6049090767855398144                                                                         6049090767855398144                                                                                                  4.30      Natta 2006                          14.048 0.030 11.613 0.024 10.366 0.024              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             3388.44        0.302        0.6030         1.936       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.70       3.11E-14          -2.34      1.53E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.34       9.33E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+183&submit=submit+id                                         
 507 2MASS J16275525-2428395         ISO-Oph 185                     ISO-Oph 185                1  1                       S  246.9802 -24.4778 246.9802 -24.4778 II      p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                     6049099460869770240                                                                                                  1.70      Natta 2006                          13.037 0.022 11.593 0.026 10.789 0.019              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M6          2818.38        0.107        0.1050         1.194       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.20       1.79E-15          -4.02      4.41E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -4.03       3.31E-11          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+185&submit=submit+id                                         
 508 2MASS J16275558-2426179         ISO-Oph 187                     ISO-Oph 187                1  1                       S  246.9816 -24.4383 246.9815 -24.4385 II      p Oph/L1688           0.997 Gange2018         2.00 1.20                                         6049152374866183936  7.5123 0.0417 TRUE    132.61  131.88   133.35   -9.12 0.09 -26.41 0.07 6049152374866183936  7.5961 0.0212 TRUE   130.75  130.37   131.13   -9.11 0.03 -26.41 0.02                           0.20      Natta 2006                          10.143 0.022  9.329 0.026  8.896 0.023              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M1.5        3235.94        0.240        0.4070         1.766       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -5.60       1.75E-13          -1.32      1.75E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.32       1.12E-08          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Cohen 1979)                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+187&submit=submit+id                                         
 509 2MASS J16275565-2444509         ISO-Oph 186                     ISO-Oph 186                1  1                       S  246.9818 -24.7474 246.9818 -24.7475 III     p Oph/L1688           0.990 Gange2018         2.00 1.20                                         6049090974013703424  6.0763 0.4826 TRUE    165.79  153.16   180.66   -6.28 0.99 -24.72 0.67 6049090974013703424  7.4399 0.3382 TRUE   134.81  128.73   141.94   -6.93 0.44 -26.22 0.31                           1.00      Natta 2006                          12.339 0.026 11.154 0.023 10.474 0.028              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                             2818.38        0.107        0.1050         1.194       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.50       1.33E-14          -2.84      6.75E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.84       5.13E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+186&submit=submit+id                                         
 510 2MASS J16275787-2436022         ISO-Oph 189                     ISO-Oph 189                1  1                       S  246.9911 -24.6006                   III     p Oph/clouds*               Natta2006         2.00 1.20                                                                                                                                                                                                                                                          4.40      Natta 2006                          15.367 0.044 12.985 0.024 11.832 0.021              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M1.5        2884.03        0.138        0.1620         1.403       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.50       1.96E-14          -2.61      1.10E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.61       7.94E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+189&submit=submit+id                                         
 511 2MASS J16280577-2433549         ISO-Oph 192                     ISO-Oph 192                1  1                       S  247.0241 -24.5653                   III     p Oph/clouds*               Natta2006         2.00 1.20                                                                                                                                                                                                                                                          5.10      Natta 2006                          16.755 0.174 14.004 0.033 12.558 0.027              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             2818.38        0.091        0.0830         1.040       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.00       1.46E-14          -2.78      7.53E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.79       5.89E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+192&submit=submit+id                                         
 512 2MASS J16281271-2411355         ISO-Oph 193                     ISO-Oph 193                1  4                       BD 247.0530 -24.1933 247.0530 -24.1934 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6050660939179347840  6.5901 0.5742 TRUE    153.32  140.36   168.87   -6.09 1.05 -26.41 0.76 6050660939179347840  7.2080 0.4023 TRUE   137.38  129.77   144.38   -5.95 0.48 -26.85 0.35                7.50                 Natta 2004                          13.611 0.026 12.018 0.024 11.086 0.024              Natta 2004                   VLT/UVES                         p Oph                     1.00      2003           150.00                 M6      0.5 2650.00 100.00 0.057        0.1000                     Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.80                                                                                                                                                                                                                                                                                                                                             -2.90                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.26E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+193&submit=submit+id                                         
 513 2MASS J16281271-2411355         ISO-Oph 193                     ISO-Oph 193                2  4                       BD 247.0530 -24.1933 247.0530 -24.1934 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6050660939179347840  6.5901 0.5742 TRUE    153.32  140.36   168.87   -6.09 1.05 -26.41 0.76 6050660939179347840  7.2080 0.4023 TRUE   137.38  129.77   144.38   -5.95 0.48 -26.85 0.35                7.40 0.20  2.30      Manara 2015                         13.610 0.026 12.018 0.024 11.090 0.024              Gatti 2006                   VLT/ISAAC UT1                    p Oph                     1.00      2005           150.00                 M6      2.0 2650.00 150.00 0.060        0.1000         1.500       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      1.70  0.20 1.47E-14          -2.78      1.32E-09                                                                                                                                                                                                                                                                                                  1.90 0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.78       1.32E-09          Natta 2004                                 D’Antona & Mazzitelli (1997)                                                                                                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+193&submit=submit+id                                         
 514 2MASS J16281271-2411355         ISO-Oph 193                     ISO-Oph 193                3  4                       S  247.0530 -24.1933 247.0530 -24.1934 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6050660939179347840  6.5901 0.5742 TRUE    153.32  140.36   168.87   -6.09 1.05 -26.41 0.76 6050660939179347840  7.2080 0.4023 TRUE   137.38  129.77   144.38   -5.95 0.48 -26.85 0.35                9.47 4.12  2.30 1.00 Gatti+2006, A_J/A_V = 0.434 (0.004) 13.611 0.026 12.018 0.024 11.086 0.024              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                 M6          2818.38        0.089        0.0780         1.040       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.80       1.21E-14          -2.90      5.97E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.89       4.79E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+193&submit=submit+id                                         
 515 2MASS J16281271-2411355         ISO-Oph 193                     ISO-Oph 193                4  4                       S  247.0530 -24.1933 247.0530 -24.1934 II      p Oph/L1688           0.959 Gange2018         2.00 1.20                                         6050660939179347840  6.5901 0.5742 TRUE    153.32  140.36   168.87   -6.09 1.05 -26.41 0.76 6050660939179347840  7.2080 0.4023 TRUE   137.38  129.77   144.38   -5.95 0.48 -26.85 0.35                           1.90      Natta 2006                          13.611 0.026 12.018 0.024 11.086 0.024              Manara 2015                  VLT/X-Shooter                    p Oph                     1.00      2010      3.5  125.00                 M6          3000.00  50.00 0.110 0.010  0.0720  0.003  1.000 0.070 Line Luminosity  Ca II                                                                                                                                                                              -98.36   5.92 4.37E-13 2.60E-14 -2.61      8.86E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  -1.38  0.48 1.60E-14 6.00E-15 -2.86      4.98E-10               -0.76  0.37 1.00E-14 5.00E-15 -3.10      2.89E-10                          2.90E-14          -2.39      1.47E-09                                                                                                                                                                             1.00E-15          -3.72      6.88E-11                                                                                                                                                                                                                                                                                                                             6.90E-14          -1.54      1.03E-08                  2.30E-14          -1.62      8.65E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -2.86       5.01E-10          Alcala 2014                                Luhman 2003, Baraffe 1998                                                                                                                                                                             https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+193&submit=submit+id                                         
 516 2MASS J16281379-2432494         ISO-Oph 194                     ISO-Oph 194                1  1                       S  247.0575 -24.5471 247.0574 -24.5472 II      p Oph/L1688           0.912 Gange2018         2.00 1.20                                         6049095131542056064  7.0360 0.2120 TRUE    141.79  137.61   146.22   -6.81 0.43 -24.09 0.29 6049095131542056064  7.0842 0.1708 TRUE   139.52  136.44   143.01   -7.25 0.21 -24.50 0.15                           1.80      Natta 2006                          12.345 0.026 10.886 0.023 10.096 0.021              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M3-M4.5     3019.95        0.170        0.2290         1.538       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.50       9.18E-15          -3.06      3.64E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.06       2.51E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+194&submit=submit+id                                         
 517 2MASS J16281650-2436579         ISO-Oph 196                     ISO-Oph 196                1  1                       S  247.0688 -24.6161 247.0688 -24.6162 II      p Oph/L1688           0.984 Gange2018         2.00 1.20                                         6049094616145974272  7.2948 0.1365 TRUE    136.63  134.11   139.25   -7.14 0.28 -25.83 0.19 6049094616145974272  7.4086 0.0818 TRUE   133.75  132.35   135.52   -6.93 0.10 -26.02 0.07                           0.90      Natta 2006                          11.307 0.026 10.084 0.026  9.316 0.019              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M4          3090.30        0.191        0.2820         1.610       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -3.20       6.96E-14          -1.86      5.46E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.86       3.72E-09          Natta 2004                                 D'Antona 1998                                                                                  Added SIMBAD spectral type (Ricci 2010)                                                                https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+196&submit=submit+id                                         
 518 2MASS J16281673-2405142         ISO-Oph 195                     ISO-Oph 195                1  1                       S  247.0697 -24.0873 247.0697 -24.0875 II      Upper Scorpius        0.985 Gange2018        10.00 3.00                                         6050662725885745536  7.2205 0.1100 TRUE    138.00  135.92   140.14   -7.20 0.23 -24.63 0.13 6050662725885745536  7.2403 0.0472 TRUE   136.76  135.90   137.44   -7.47 0.06 -24.82 0.04                           1.80      Natta 2006                          10.984 0.037  9.571 0.036  8.860 0.037              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 K5-K6       3630.78        0.389        0.9120         2.123       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -0.80       5.16E-14          -2.04      2.76E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.03       1.62E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+195&submit=submit+id                                         
 519 2MASS J16282170-2442471         ISO-Oph 197                     ISO-Oph 197                1  1                       S  247.0904 -24.7131                   III     p Oph/L1688                 Esplin 2020       2.00 1.20                                                                                                                                                                                                                                                          4.90      Natta 2006                          16.828 0.147 14.033 0.037 12.442 0.026              Natta 2006                   Antu/ISAAC                       p Oph                     1.00      2004           150.00                             2818.38        0.079        0.0660         0.948       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.00       5.79E-15          -3.33      2.19E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.32       1.82E-10          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+197&submit=submit+id                                         
 520 2MASS J16284527-2428190         ISO-Oph 199                     ISO-Oph 199                1  1                       S  247.1887 -24.4719 247.1886 -24.4720 II      p Oph/L1688           0.945 Gange2018         2.00 1.20                                         6049102961266075392 12.1961 0.9432 TRUE     82.77   76.61    90.00   -7.79 1.95 -34.55 1.85 6049102961266075392  8.6603 0.5688 TRUE   116.68  110.10   123.75  -10.41 0.68 -29.63 0.47                           0.20      Natta 2006                           9.210 0.030  8.412 0.038  7.997 0.027              Natta 2006                   NNT/SofI                         p Oph                     1.00      2004           150.00                 M2e         3715.35        0.417        1.0470         2.172       Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.70       1.24E-13          -1.52      8.84E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.53       4.90E-09          Natta 2004                                 D'Antona 1998                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=ISO-Oph+199&submit=submit+id                                         
 521 2MASS J16313346-2427372         Haro 1-16                       DoAr 44                    1  2                       S  247.8894 -24.4603 247.8894 -24.4604 IIt     Upper Scorpius        0.961 Gange2018        10.00 3.00                                         6047590243721186688  6.8535 0.0465 TRUE    145.31  144.33   146.31   -6.10 0.13 -24.21 0.10 6047590243721186688  6.8343 0.0227 TRUE   145.79  145.29   146.42   -5.82 0.03 -24.19 0.02                2.20                 Salyk 2013                           9.233 0.023  8.246 0.057  7.610 0.024              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      p Oph                     1.00      2007           120.00                 K3          4730.00        1.300        1.4000         1.750       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -3.68  2.86E-14  -1.16  3.72E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.16       3.72E-09          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+1-16&submit=submit+id                                           
 522 2MASS J16313346-2427372         Haro 1-16                       DoAr 44                    2  2                       S  247.8894 -24.4603 247.8894 -24.4604 II      Upper Scorpius        0.961 Gange2018        10.00 3.00                                         6047590243721186688  6.8535 0.0465 TRUE    145.31  144.33   146.31   -6.10 0.13 -24.21 0.10 6047590243721186688  6.8343 0.0227 TRUE   145.79  145.29   146.42   -5.82 0.03 -24.19 0.02                6.00                 Salyk 2013                           9.233 0.023  8.246 0.057  7.610 0.024              Salyk 2013                   Keck II/NIRSPEC                  p Oph                     1.00      2002           122.00                 K1          5080.00        1.800       11.7000         4.420       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -4.62  7.43E-14  -0.77  1.66E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.77       1.66E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Haro+1-16&submit=submit+id                                           
 523 2MASS J16491530-1422087         EM* AS 209                      AS 209                     1  1                       S  252.3138 -14.3691 252.3137 -14.3692 II      Upper Scorpius*             Salyk 2013       10.00 3.00                                         4326521359869384576  8.2655 0.0619 TRUE    120.57  119.67   121.49   -7.42 0.12 -23.73 0.07 4326521359869384576  8.2477 0.0290 TRUE   120.74  120.30   121.14   -7.37 0.03 -23.66 0.02  -10.00  0.40  1.15                 Salyk 2013                           8.302 0.039  7.454 0.024  6.961 0.026              Salyk 2013                   VLT/CRIRES                       Upper Scorpius            1.00      2008           160.00                 K5          4395.00        1.400        2.5000         2.400       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -4.41  1.25E-13  -0.35  3.02E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.35       3.02E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+AS+209&submit=submit+id                                          
 524 2MASS J18023732-2416240         V* V1743 Sgr                    18023730-2416242           1  1                       S  270.6554 -24.2734 270.6554 -24.2734 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.04 0.01 VPHAS Lagoon (Kalari2015)    4066032418032514688 -2.5010 0.4139 FALSE  7371.53 4805.53 11108.66   -2.71 0.73  -1.98 0.66 4066032418032514688 -2.2477 0.3272 FALSE 8417.77 6304.07 11054.05    3.38 0.32   0.27 0.22                                                                         13.384 0.033 12.469 0.047 11.910 0.033 15.700 0.007 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.04 0.01               1250.00 1200.00 1300.00 M1      2.5                0.400 0.010                 2.228       Line Luminosity  Ha photometry                                                                                                                                                                      -28.39   5.15 4.22E-14 6.01E-15 -1.11 0.16 2.50E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.11  0.16 2.51E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1743+Sgr&submit=submit+id                                        
 525 2MASS J18025094-2422199         2MASS J18025094-2422199         18025093-2422198           1  1                       S  270.7122 -24.3722 270.7122 -24.3722 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 1.26 VPHAS Lagoon (Kalari2015)    4066019086446846976  0.9902 0.7046 FALSE  2771.55 1062.56  6047.22    1.04 1.50  -1.93 1.13 4066019086446846976  1.2635 0.4176 FALSE 1472.65  964.30  2474.51    2.09 0.47  -2.33 0.37                                                                                                   12.580 0.040 18.600 0.115 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.26 1.26               1250.00 1200.00 1300.00 M3      2.5                0.300 0.260                 1.321       Line Luminosity  Ha photometry                                                                                                                                                                     -114.05  14.70 7.11E-15 8.69E-16 -1.98 0.17 2.01E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.98  0.17 2.00E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18025094-2422199&submit=submit+id                             
 526 2MASS J18025245-2418444         Ve 2-48                         18025246-2418444           1  1                       S  270.7186 -24.3123 270.7186 -24.3123 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.01 VPHAS Lagoon (Kalari2015)    4066020289044822656  0.6819 0.0434 TRUE   1413.14 1329.41  1507.90    1.78 0.07  -1.83 0.05 4066020289044822656  0.7520 0.0261 TRUE  1255.20 1213.45  1296.07    1.72 0.03  -1.85 0.02                                                                         11.613 0.028 10.717 0.038  9.966 0.027 13.070 0.001 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.08 0.01               1250.00 1200.00 1300.00 K4      2.5                0.900 0.000                 2.911       Line Luminosity  Ha photometry                                                                                                                                                                      -53.36  10.50 7.51E-13 9.76E-14  0.31 0.14 5.02E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    0.31  0.14 5.01E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Ve+2-48&submit=submit+id                                             
 527 2MASS J18025429-2420565         EM* LkHA 104                    18025429-2420565           1  1                       S  270.7262 -24.3491 270.7262 -24.3490 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.04 0.01 VPHAS Lagoon (Kalari2015)    4066019975479764608  3.7295 0.7044 TRUE    285.96  227.85   384.36   -5.88 0.73   2.28 0.56 4066019975479764608  5.5956 0.9133 TRUE   202.98  167.27   243.87    6.14 0.71   3.82 0.55                                                                         12.149 0.022 11.227 0.022 10.456 0.023 13.740 0.002 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.04 0.01               1250.00 1200.00 1300.00 K4      2.5                0.800 0.000                 2.830       Line Luminosity  Ha photometry                                                                                                                                                                      -22.35   4.31 2.12E-13 3.36E-14 -0.31 0.15 1.25E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.31  0.15 1.26E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkHA+104&submit=submit+id                                        
 528 2MASS J18025506-2418450         2MASS J18025506-2418450         18025507-2418451           1  1                       S  270.7294 -24.3125 270.7294 -24.3125 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.06 0.06 VPHAS Lagoon (Kalari2015)    4066026160242266368                                                                         4066026160242266368  0.6126 0.3693 FALSE 3172.41 1741.31  5414.10    2.23 0.47  -0.93 0.36                                                                         14.290 0.040 13.170 0.070 12.540 0.060 17.590 0.037 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.06 0.06               1250.00 1200.00 1300.00 M3      2.5                0.300 0.080                 1.683       Line Luminosity  Ha photometry                                                                                                                                                                      -75.26  12.40 1.45E-14 1.47E-15 -1.63 0.16 6.31E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.63  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18025506-2418450&submit=submit+id                             
 529 2MASS J18033934-2425239         2MASS J18033934-2425239         18033934-2425239           1  1                       S  270.9139 -24.4233 270.9139 -24.4233 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4066020563922580096  0.8775 0.0924 TRUE   1119.53 1010.22  1254.82    1.66 0.16  -2.00 0.14 4066020563922580096  0.8753 0.0606 TRUE  1098.34 1020.04  1182.68    1.65 0.06  -2.18 0.04                                                                         12.994 0.024 11.851 0.029 11.165 0.029 15.120 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.02 0.01               1250.00 1200.00 1300.00 M1      2.5                0.400 0.010                 2.165       Line Luminosity  Ha photometry                                                                                                                                                                      -84.12  16.20 1.50E-13 1.60E-14 -0.48 0.15 1.00E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.48  0.15 1.00E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18033934-2425239&submit=submit+id                             
 530 2MASS J18034495-2416085         2MASS J18034495-2416085         18034495-2416086           1  1                       S  270.9373 -24.2691 270.9373 -24.2691 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.16 VPHAS Lagoon (Kalari2015)    4066024137335786624  0.6534 0.0994 TRUE   1503.63 1291.77  1796.29    2.25 0.18  -2.12 0.16 4066024137335786624  0.7837 0.0577 TRUE  1246.82 1157.27  1367.37    2.04 0.06  -2.23 0.04                                                                         13.694       13.070 0.080 12.560 0.060 15.660 0.010 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.16               1250.00 1200.00 1300.00 K7      2.5                0.500 0.010                 1.793       Line Luminosity  Ha photometry                                                                                                                                                                      -31.17   5.49 4.70E-14 6.39E-15 -1.05 0.16 1.58E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.05  0.16 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18034495-2416085&submit=submit+id                             
 531 2MASS J18034519-2423254         Cl* NGC 6530 SCB 184            18034519-2423251           1  1                       S  270.9383 -24.3903 270.9383 -24.3903 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.01 VPHAS Lagoon (Kalari2015)    4066021079318661248  0.7503 0.0761 TRUE   1299.29 1177.66  1448.34    1.95 0.13  -2.08 0.11 4066021079318661248  0.7383 0.0519 TRUE  1286.12 1199.06  1386.30    2.03 0.06  -2.32 0.04                                                                         12.493 0.033 11.206 0.047 10.389 0.035 14.220 0.005 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.03 0.01               1250.00 1200.00 1300.00 K8      2.5                0.500 0.010                 2.365       Line Luminosity  Ha photometry                                                                                                                                                                     -138.27  30.10 4.38E-13 4.10E-14  0.04 0.14 3.16E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    0.04  0.14 3.16E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+184&submit=submit+id                                
 532 2MASS J18034700-2422044         Cl* NGC 6530 SCB 202            18034700-2422045           1  1                       S  270.9458 -24.3679 270.9458 -24.3679 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.00 VPHAS Lagoon (Kalari2015)    4066021182398258048  0.4460 0.1327 FALSE  2248.29 1635.97  3487.15    2.06 0.23  -2.64 0.18 4066021182398258048  0.7089 0.0750 TRUE  1370.26 1248.48  1523.79    2.37 0.08  -2.30 0.06                                                                         12.568 0.024 11.600 0.022 11.061 0.021 14.210 0.005 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.02 0.00               1250.00 1200.00 1300.00 M0      2.5                0.400 0.010                 2.411       Line Luminosity  Ha photometry                                                                                                                                                                     -127.69  25.00 4.27E-13 3.75E-14  0.03 0.14 3.97E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    0.03  0.14 3.98E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+202&submit=submit+id                                
 533 2MASS J18034720-2424212         2MASS J18034720-2424212         18034721-2424213           1  1                       S  270.9467 -24.4059 270.9467 -24.4059 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.02 VPHAS Lagoon (Kalari2015)    4065974036518492800  0.6066 0.0559 TRUE   1587.18 1452.74  1748.43    1.90 0.08  -2.45 0.06 4065974036518492800  0.7623 0.0422 TRUE  1258.66 1193.95  1326.02    1.91 0.04  -2.42 0.03   -2.29  1.80                                                           13.022 0.035 12.142 0.048 11.608 0.037 14.770 0.007 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.08 0.02               1250.00 1200.00 1300.00 K7      2.5                0.500 0.010                 2.258       Line Luminosity  Ha photometry                                                                                                                                                                      -20.30   3.54 7.56E-14 1.10E-14 -0.82 0.15 3.97E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.82  0.15 3.98E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18034720-2424212&submit=submit+id                             
 534 2MASS J18034826-2422233         2MASS J18034826-2422233         18034827-2422234           1  1                       S  270.9511 -24.3732 270.9511 -24.3732 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.13 0.02 VPHAS Lagoon (Kalari2015)    4066021113678778752  0.8901 0.0410 TRUE   1091.11 1043.96  1142.62    1.09 0.07  -2.13 0.06 4066021113678778752  0.8345 0.0393 TRUE  1156.77 1111.60  1194.17    1.78 0.04  -2.11 0.03   -4.91  2.43                                                           12.339 0.032 11.743 0.061 11.497 0.040 13.730 0.003 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.13 0.02               1250.00 1200.00 1300.00 K4      2.5                0.800 0.000                 2.675       Line Luminosity  Ha photometry                                                                                                                                                                      -19.76   3.72 1.93E-13 3.05E-14 -0.36 0.15 9.98E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.36  0.15 1.00E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18034826-2422233&submit=submit+id                             
 535 2MASS J18034920-2422084         Cl* NGC 6530 SCB 222            18034921-2422085           1  1                       S  270.9550 -24.3690 270.9550 -24.3690 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.15 VPHAS Lagoon (Kalari2015)    4066021113678779008  0.5711 0.0793 TRUE   1698.49 1483.11  1984.94    1.35 0.14  -2.12 0.12 4066021113678779008  0.6683 0.0546 TRUE  1436.26 1336.38  1553.21    1.01 0.06  -2.24 0.04 -186.40  7.76                                                           13.623 0.041 12.883 0.060 12.613 0.044 15.440 0.014 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.15               1250.00 1200.00 1300.00 K8      2.5                0.500 0.010                 1.948       Line Luminosity  Ha photometry                                                                                                                                                                      -16.52   2.39 3.42E-14 4.30E-15 -1.21 0.16 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.21  0.16 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+222&submit=submit+id                                
 536 2MASS J18034935-2423374         V* V1761 Sgr                    18034936-2423376           1  1                       S  270.9556 -24.3938 270.9556 -24.3938 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.21 VPHAS Lagoon (Kalari2015)    4065974143914344448  0.7059 0.0703 TRUE   1376.56 1250.16  1530.77    1.87 0.12  -2.63 0.10 4065974143914344448  0.7800 0.0534 TRUE  1254.05 1181.44  1384.50    1.81 0.05  -2.48 0.04   -3.32  3.85                                                           13.708 0.030 12.985 0.038 12.673 0.052 15.440 0.009 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.21               1250.00 1200.00 1300.00 K5      2.5                0.600 0.010                 1.770       Line Luminosity  Ha photometry                                                                                                                                                                      -23.50   4.05 4.60E-14 6.48E-15 -1.06 0.16 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.06  0.16 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1761+Sgr&submit=submit+id                                        
 537 2MASS J18035071-2420131         Cl* NGC 6530 SCB 238            18035072-2420130           1  1                       S  270.9613 -24.3370 270.9613 -24.3370 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.06 VPHAS Lagoon (Kalari2015)    4066022900385392512 -0.7649 0.1265 FALSE 11634.16 8542.73 15795.38    3.76 0.25  -1.34 0.21 4066022900385392512 -0.1871 0.1198 FALSE 8154.64 6424.12 11030.48    2.60 0.14  -2.13 0.10                                                                         13.006 0.065 11.929 0.022 11.244 0.020 14.540 0.004 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.25 0.06               1250.00 1200.00 1300.00 K6      2.5                0.600 0.000                 2.184       Line Luminosity  Ha photometry                                                                                                                                                                      -61.15  11.80 2.12E-13 2.57E-14 -0.31 0.15 1.00E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.31  0.15 1.00E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+238&submit=submit+id                                
 538 2MASS J18035206-2422337         2MASS J18035206-2422337         18035206-2422338           1  1                       S  270.9669 -24.3761 270.9669 -24.3761 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.41 VPHAS Lagoon (Kalari2015)    4066022591147739776  0.8187 0.0973 TRUE   1201.19 1068.34  1370.98    0.98 0.19  -2.07 0.16 4066022591147739776  0.8079 0.0851 TRUE  1175.57 1063.94  1279.35    0.96 0.09  -2.08 0.07    1.61  2.95                                                           14.356 0.022 13.383 0.045 12.943 0.053 16.270 0.023 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.41               1250.00 1200.00 1300.00 M0      2.5                0.400 0.030                 1.580       Line Luminosity  Ha photometry                                                                                                                                                                      -49.31   8.31 3.74E-14 4.35E-15 -1.16 0.16 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.16  0.16 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18035206-2422337&submit=submit+id                             
 539 2MASS J18035392-2418295         Cl* NGC 6530 WFI 26328          18035392-2418295           1  1                       S  270.9746 -24.3082 270.9746 -24.3082 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.67 VPHAS Lagoon (Kalari2015)    4066023102225776896  1.0156 0.1654 TRUE    994.86  839.79  1218.84    1.33 0.29  -2.26 0.23 4066023102225776896  1.0184 0.1305 TRUE   979.28  863.52  1131.11    1.20 0.14  -2.15 0.09                                                                         14.979 0.039 13.890 0.021 13.302 0.052 16.220 0.022 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 0.67               1250.00 1200.00 1300.00 K7      2.5                0.500 0.030                 1.266       Line Luminosity  Ha photometry                                                                                                                                                                     -100.82  18.70 5.99E-14 5.76E-15 -0.93 0.15 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.93  0.15 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+26328&submit=submit+id                              
 540 2MASS J18035826-2416491         V* V1764 Sgr                    18035826-2416491           1  1                       S  270.9927 -24.2803 270.9928 -24.2803 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.12 VPHAS Lagoon (Kalari2015)    4066023518860481664  1.0244 0.0876 TRUE    959.14  882.83  1049.59    1.40 0.15  -1.91 0.13 4066023518860481664  0.9827 0.0699 TRUE   988.02  922.83  1055.98    1.94 0.08  -1.70 0.05    3.23  1.86                                                           13.258 0.028 12.242 0.028 11.530 0.024 15.300 0.009 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.32 0.12               1250.00 1200.00 1300.00 K9      2.5                0.500 0.010                 2.125       Line Luminosity  Ha photometry                                                                                                                                                                      -58.27  11.00 1.02E-13 1.24E-14 -0.67 0.15 5.02E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.67  0.15 5.01E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1764+Sgr&submit=submit+id                                        
 541 2MASS J18035898-2418177         2MASS J18035898-2418177         18035898-2418177           1  1                       S  270.9957 -24.3049 270.9957 -24.3049 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.26 VPHAS Lagoon (Kalari2015)    4066023415781470336  0.9798 0.1521 TRUE   1025.83  875.13  1237.98    0.28 0.31  -2.77 0.23 4066023415781470336  0.9804 0.1002 TRUE   991.95  895.46  1085.72    0.24 0.11  -2.41 0.08   -1.73  2.88                                                           14.022 0.054 12.996 0.060 12.409 0.041 15.950 0.016 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.26               1250.00 1200.00 1300.00 M1      2.5                0.400 0.020                 2.007       Line Luminosity  Ha photometry                                                                                                                                                                      -48.29   8.61 4.95E-14 6.07E-15 -1.03 0.16 2.52E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.03  0.16 2.51E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18035898-2418177&submit=submit+id                             
 542 2MASS J18040277-2417548         Cl* NGC 6530 WFI 27090          18040277-2417547           1  1                       S  271.0115 -24.2985 271.0115 -24.2986 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.46 VPHAS Lagoon (Kalari2015)    4066023239665611136  0.9245 0.2254 TRUE   1144.17  845.89  1757.62    1.33 0.36  -1.90 0.30 4066023239665611136  0.7074 0.1783 FALSE 1993.28 1501.92  2680.65    1.25 0.19  -2.05 0.13                                                                         15.077 0.047 14.191 0.057 13.772 0.096 17.530 0.064 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.46               1250.00 1200.00 1300.00 M2      2.5                0.300 0.080                 1.268       Line Luminosity  Ha photometry                                                                                                                                                                      -34.77   2.85 9.13E-15 7.78E-16 -1.86 0.17 2.50E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.86  0.17 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+27090&submit=submit+id                              
 543 2MASS J18040431-2420116         Cl* NGC 6530 WFI 23677          18040430-2420116           1  1                       S  271.0179 -24.3366 271.0179 -24.3366 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.44 VPHAS Lagoon (Kalari2015)    4065976205498647552  0.5796 0.1274 TRUE   1726.52 1365.92  2332.38    2.11 0.23  -2.49 0.19 4065976205498647552  0.6451 0.0977 TRUE  1582.28 1350.62  1953.06    2.23 0.11  -2.40 0.08                                                                         14.344       13.560 0.079 13.020       15.860 0.022 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.44               1250.00 1200.00 1300.00 M0      2.5                0.400 0.040                 1.396       Line Luminosity  Ha photometry                                                                                                                                                                     -144.79  27.40 9.87E-14 8.04E-15 -0.69 0.15 3.15E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.69  0.15 3.16E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+23677&submit=submit+id                              
 544 2MASS J18040514-2425585         2MASS J18040514-2425585         18040513-2425585           1  1                       S  271.0214 -24.4329 271.0214 -24.4329 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.15 VPHAS Lagoon (Kalari2015)    4065973010042946432  0.5160 0.1052 TRUE   1905.33 1545.69  2472.11   -0.78 0.16  -2.17 0.14 4065973010042946432  0.4352 0.0731 TRUE  2657.80 2101.23  3315.92   -0.65 0.07  -2.18 0.05 -105.43  9.91                                                           13.596 0.033 13.017 0.057 12.712 0.055 15.720 0.011 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.15               1250.00 1200.00 1300.00 K7      2.5                0.500 0.010                 1.826       Line Luminosity  Ha photometry                                                                                                                                                                      -25.10   4.23 3.75E-14 5.11E-15 -1.16 0.16 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.16  0.16 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18040514-2425585&submit=submit+id                             
 545 2MASS J18040565-2415394         2MASS J18040565-2415394         18040566-2415394           1  1                       S  271.0236 -24.2610 271.0236 -24.2610 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.19 VPHAS Lagoon (Kalari2015)    4066117492744086144  0.7731 0.0834 TRUE   1264.72 1139.10  1420.80    2.23 0.17  -2.23 0.15 4066117492744086144  0.8137 0.0579 TRUE  1177.72 1116.78  1249.14    2.17 0.08  -2.13 0.06   -3.51  0.93                                                           13.901 0.030 13.099 0.046 12.723 0.040 15.650 0.011 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.19               1250.00 1200.00 1300.00 K7      2.5                0.500 0.010                 1.942       Line Luminosity  Ha photometry                                                                                                                                                                      -26.66   4.57 4.20E-14 5.75E-15 -1.11 0.16 1.58E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.11  0.16 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18040565-2415394&submit=submit+id                             
 546 2MASS J18040636-2416154         VPHAS J180406.4-241616.2        18040637-2416161           1  1                       S  271.0265 -24.2711 271.0265 -24.2712 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.37 VPHAS Lagoon (Kalari2015)    4066023587571326848 -1.6760 0.5907 FALSE  5377.38 3136.06  8860.31    3.32 1.03  -8.47 0.84 4066023587571326848 -0.6353 0.3745 FALSE 7173.28 4840.60 10201.41    0.82 0.44  -5.89 0.31   -0.54  5.80                                                           13.747 0.045 12.729 0.040 12.205 0.034 15.680 0.015 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.37               1250.00 1200.00 1300.00 K9      2.5                0.400 0.030                 1.386       Line Luminosity  Ha photometry                                                                                                                                                                     -162.63  31.50 1.22E-13 9.36E-15 -0.58 0.15 3.97E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.58  0.15 3.98E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180406.4-241616.2&submit=submit+id                            
 547 18040715-2421404                Cl* NGC 6530 WFI 20948          18040715-2421404           1  2                       S  271.0298 -24.3612 271.0299 -24.3613 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.38 VPHAS Lagoon (Kalari2015)    4065975548338019840  1.1160 0.1920 TRUE    913.60  761.07  1141.33    1.15 0.34  -2.04 0.27 4065975548338019840  1.0421 0.1457 TRUE   992.62  851.33  1157.25    0.97 0.16  -2.21 0.11                                                                         14.394 0.054 13.336 0.068 12.734 0.048 17.040 0.054 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.38               1250.00 1200.00 1300.00 M2      2.5                0.300 0.090                 1.345       Line Luminosity  Ha photometry                                                                                                                                                                     -106.39  17.60 2.89E-14 2.77E-15 -1.29 0.16 9.96E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.29  0.16 1.00E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+20948&submit=submit+id                              
 548 18040717-2421407                Cl* NGC 6530 WFI 20948          18040717-2421407           2  2                       S  271.0299 -24.3613 271.0299 -24.3613 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.13 0.10 VPHAS Lagoon (Kalari2015)    4065975548338019840  1.1160 0.1920 TRUE    913.60  761.07  1141.33    1.15 0.34  -2.04 0.27 4065975548338019840  1.0421 0.1457 TRUE   992.62  851.33  1157.25    0.97 0.16  -2.21 0.11                                                                         14.394 0.054 13.336 0.068 12.734 0.048 16.730 0.034 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.13 0.10               1250.00 1200.00 1300.00 M2      2.5                0.300 0.050                 1.624       Line Luminosity  Ha photometry                                                                                                                                                                      -84.84  14.70 3.42E-14 3.43E-15 -1.21 0.16 1.57E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.21  0.16 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+20948&submit=submit+id                              
 549 2MASS J18041019-2423227         2MASS J18041019-2423227         18041019-2423227           1  1                       S  271.0425 -24.3896 271.0425 -24.3896 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4065975449584540288  0.4039 0.0750 TRUE   2360.92 1975.25  2923.79    0.80 0.13  -1.17 0.10 4065975449584540288  0.3970 0.0624 TRUE  2401.79 2056.97  2863.46    0.55 0.06  -1.31 0.04  -31.97  1.43                                                           12.687 0.037 11.928 0.053 11.584 0.034 14.950 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.02 0.01               1250.00 1200.00 1300.00 M0      2.5                0.400 0.010                 3.272       Line Luminosity  Ha photometry                                                                                                                                                                      -13.36   1.38 4.47E-14 4.10E-15 -1.08 0.15 6.32E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.08  0.15 6.31E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18041019-2423227&submit=submit+id                             
 550 2MASS J18041053-2426559         2MASS J18041053-2426559         18041053-2426559           1  1                       S  271.0439 -24.4488 271.0439 -24.4489 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.00 VPHAS Lagoon (Kalari2015)    4065974281353250560  0.9064 0.0642 TRUE   1076.23 1004.88  1158.28    0.49 0.10  -2.65 0.08 4065974281353250560  0.9828 0.0659 TRUE   984.17  929.68  1058.01    1.37 0.07  -2.42 0.05    2.69  6.08                                                           12.087 0.039 11.097 0.047 10.481 0.037 13.960 0.002 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.01 0.00               1250.00 1200.00 1300.00 K8      2.5                0.500 0.000                 2.869       Line Luminosity  Ha photometry                                                                                                                                                                      -35.75   3.15 2.50E-13 1.64E-14 -0.23 0.14 2.51E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.23  0.14 2.51E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18041053-2426559&submit=submit+id                             
 551 2MASS J18041060-2425480         VPHAS J180410.6-242548.0        18041061-2425480           1  1                       S  271.0442 -24.4300 271.0442 -24.4300 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.54 VPHAS Lagoon (Kalari2015)    4065974315712996352  0.8582 0.2029 TRUE   1218.85  921.04  1792.00    1.85 0.29  -2.17 0.24 4065974315712996352  0.7707 0.1520 TRUE  1470.63 1189.34  1910.47    1.95 0.15  -2.28 0.10                                                                         14.229 0.044 13.155 0.057 12.551 0.051 16.170 0.021 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.54               1250.00 1200.00 1300.00 M0      2.5                0.400 0.030                 1.590       Line Luminosity  Ha photometry                                                                                                                                                                     -120.07  22.60 6.83E-14 6.10E-15 -0.87 0.15 2.52E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.87  0.15 2.51E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180410.6-242548.0&submit=submit+id                            
 552 2MASS J18041141-2427162         EM* LkHA 110                    18041142-2427162           1  1                       S  271.0476 -24.4545 271.0476 -24.4545 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.02 VPHAS Lagoon (Kalari2015)    4065972735165021440  0.7118 0.0517 TRUE   1358.33 1266.95  1463.62    2.25 0.09  -2.21 0.07 4065972735165021440  0.7136 0.0510 TRUE  1333.75 1256.51  1425.84    2.29 0.06  -2.22 0.04    0.95  2.72                                                           12.869 0.022 11.858 0.021 11.112 0.019 14.390 0.005 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.08 0.02               1250.00 1200.00 1300.00 K7      2.5                0.500 0.010                 2.154       Line Luminosity  Ha photometry                                                                                                                                                                     -111.72  21.90 3.40E-13 3.21E-14 -0.08 0.14 2.00E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.08  0.14 2.00E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkHA+110&submit=submit+id                                        
 553 2MASS J18041214-2422198         Cl* NGC 6530 SCB 438            18041214-2422198           1  2                       S  271.0506 -24.3722 271.0506 -24.3722 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.13 VPHAS Lagoon (Kalari2015)    4065975857575639424  0.7447 0.0821 TRUE   1311.70 1178.92  1477.42    1.19 0.14  -2.32 0.12 4065975857575639424  0.7437 0.0584 TRUE  1258.48 1187.09  1362.10    1.14 0.07  -2.22 0.05                                                                         13.696 0.032 12.748 0.027 12.101 0.033 15.620 0.012 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.32 0.13               1250.00 1200.00 1300.00 K9      2.5                0.500 0.010                 2.262       Line Luminosity  Ha photometry                                                                                                                                                                      -12.19   1.59 2.22E-14 2.60E-15 -1.42 0.16 1.00E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.42  0.16 1.00E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+438&submit=submit+id                                
 554 2MASS J18041214-2422198         Cl* NGC 6530 SCB 438            18041215-2422198           2  2                       S  271.0506 -24.3722 271.0506 -24.3722 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.10 VPHAS Lagoon (Kalari2015)    4065975857575639424  0.7447 0.0821 TRUE   1311.70 1178.92  1477.42    1.19 0.14  -2.32 0.12 4065975857575639424  0.7437 0.0584 TRUE  1258.48 1187.09  1362.10    1.14 0.07  -2.22 0.05                                                                         13.696 0.032 12.748 0.027 12.101 0.033 15.670 0.011 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.25 0.10               1250.00 1200.00 1300.00 K9      2.5                0.500 0.010                 2.141       Line Luminosity  Ha photometry                                                                                                                                                                      -22.77   3.78 3.63E-14 4.96E-15 -1.18 0.16 1.59E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.18  0.16 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+438&submit=submit+id                                
 555 2MASS J18041244-2411516         V* V1773 Sgr                    18041245-2411516           1  1                       S  271.0519 -24.1977 271.0519 -24.1977 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.41 VPHAS Lagoon (Kalari2015)    4066118794092489216  0.8602 0.0789 TRUE   1136.99 1039.48  1254.27    0.75 0.14  -1.69 0.12 4066118794092489216  0.8171 0.0585 TRUE  1196.50 1101.77  1293.52    0.98 0.07  -1.63 0.05                                                                         13.834 0.029 12.831 0.031 12.104 0.027 15.920 0.022 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.41               1250.00 1200.00 1300.00 K8      2.5                0.500 0.020                 1.918       Line Luminosity  Ha photometry                                                                                                                                                                      -69.75  12.50 6.44E-14 7.02E-15 -0.90 0.15 2.50E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.90  0.15 2.51E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1773+Sgr&submit=submit+id                                        
 556 2MASS J18041474-2424325         Cl* NGC 6530 WFI 16084          18041475-2424326           1  1                       S  271.0614 -24.4090 271.0615 -24.4090 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.68 VPHAS Lagoon (Kalari2015)    4065974620634155904  1.3136 0.2859 TRUE    806.44  618.71  1156.92    1.17 0.34  -1.02 0.28 4065974620634155904  1.1218 0.1991 TRUE  1008.92  828.68  1215.05    2.20 0.18  -2.19 0.12                                                                         14.682 0.039 13.655 0.109 13.269 0.102 16.360 0.041 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.68               1250.00 1200.00 1300.00 M0      2.5                0.400 0.060                 1.479       Line Luminosity  Ha photometry                                                                                                                                                                      -90.25  15.20 4.97E-14 4.86E-15 -1.02 0.15 1.58E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.02  0.15 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+16084&submit=submit+id                              
 557 2MASS J18041517-2426427         Cl* NGC 6530 WFI 13438          18041518-2426427           1  1                       S  271.0632 -24.4452 271.0633 -24.4452 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.02 VPHAS Lagoon (Kalari2015)    4065974242677035136  0.5404 0.1886 FALSE  1980.00 1312.53  3703.09    2.12 0.32  -2.44 0.25 4065974242677035136  0.5808 0.1622 FALSE 4354.30 1919.11  6812.32    2.59 0.17  -1.93 0.11                                                                         14.033 0.070 12.951 0.116 12.414 0.033 16.710 0.040 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.03 0.02               1250.00 1200.00 1300.00 M2      2.5                0.300 0.070                 1.768       Line Luminosity  Ha photometry                                                                                                                                                                      -97.94  16.80 3.76E-14 3.59E-15 -1.16 0.16 1.99E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.16  0.16 2.00E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+13438&submit=submit+id                              
 558 2MASS J18041577-2425158         2MASS J18041577-2425158         18041577-2425157           1  1                       S  271.0657 -24.4210 271.0657 -24.4210 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.47 VPHAS Lagoon (Kalari2015)    4065974414475728384                                                                         4065974414475728384  0.6155 0.2926 FALSE 5047.80 3703.97  6356.72    2.82 0.41  -1.77 0.30                                                                         15.180 0.080 13.730 0.080 12.690 0.050 17.490 0.068 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.47               1250.00 1200.00 1300.00 M2      2.5                0.300 0.090                 1.398       Line Luminosity  Ha photometry                                                                                                                                                                      -49.55   5.48 1.22E-14 1.19E-15 -1.71 0.17 3.99E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.71  0.17 3.98E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18041577-2425158&submit=submit+id                             
 559 2MASS J18041590-2418463         Cl* NGC 6530 SCB 486            18041590-2418463           1  1                       S  271.0663 -24.3129 271.0663 -24.3129 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.24 VPHAS Lagoon (Kalari2015)    4065976304252393856  0.7178 0.0785 TRUE   1358.00 1221.78  1527.63    2.13 0.17  -1.87 0.14 4065976304252393856  0.7236 0.0691 TRUE  1331.78 1225.17  1441.16    1.89 0.09  -2.06 0.06                                                                         13.550 0.068 12.444 0.075 11.638 0.046 15.650 0.012 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.24               1250.00 1200.00 1300.00 M0      2.5                0.400 0.020                 1.745       Line Luminosity  Ha photometry                                                                                                                                                                      -82.01  16.70 9.07E-14 1.04E-14 -0.73 0.15 3.98E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.73  0.15 3.98E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+486&submit=submit+id                                
 560 2MASS J18041621-2423241         2MASS J18041621-2423241         18041621-2423241           1  1                       S  271.0676 -24.3900 271.0676 -24.3900 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.18 VPHAS Lagoon (Kalari2015)    4065975037267511424  0.6672 0.0929 TRUE   1468.18 1279.66  1720.16    1.20 0.15  -2.09 0.13 4065975037267511424  0.7395 0.0663 TRUE  1305.34 1212.75  1412.92    1.09 0.07  -2.13 0.05   -3.03  1.67                                                           13.837       13.067 0.081 12.726 0.065 15.500 0.010 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.18               1250.00 1200.00 1300.00 K7      2.5                0.500 0.010                 1.803       Line Luminosity  Ha photometry                                                                                                                                                                      -25.59   4.45 4.67E-14 6.53E-15 -1.06 0.16 1.58E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.06  0.16 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18041621-2423241&submit=submit+id                             
 561 2MASS J18041638-2424390         V* V1778 Sgr                    18041639-2424390           1  1                       S  271.0683 -24.4108 271.0683 -24.4108 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.00 VPHAS Lagoon (Kalari2015)    4065974448835469696 -1.1916 0.3271 FALSE  6873.99 4407.69 10534.24   -7.03 0.50 -10.51 0.40 4065974448835469696  1.1140 0.3760 FALSE 1761.92 1143.46  3080.80    2.34 0.41  -1.14 0.28                                                                         12.977 0.023 11.881 0.028 11.100 0.026 15.170 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.01 0.00               1250.00 1200.00 1300.00 M0      2.5 4448.00        0.400 0.010                 2.381       Line Luminosity  Ha photometry                                                                                                                                                                      -22.45   3.93 5.69E-14 8.20E-15 -0.96 0.16 3.97E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.96  0.16 3.98E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1778+Sgr&submit=submit+id                                        
 562 2MASS J18041652-2429087         Cl* NGC 6530 SCB 496            18041652-2429088           1  1                       S  271.0688 -24.4857 271.0688 -24.4858 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.22 VPHAS Lagoon (Kalari2015)    4065969711508024704  1.7273 0.0587 TRUE    570.45  551.80   590.39    0.42 0.10  -6.90 0.09 4065969711508024704  1.7007 0.0471 TRUE   572.95  556.52   591.07    0.51 0.05  -6.87 0.04                                                                         14.095 0.041 13.503 0.076 13.337 0.069 15.270 0.004 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.22               1250.00 1200.00 1300.00 K3      2.5                0.800 0.010                 1.873       Line Luminosity  Ha photometry                                                                                                                                                                      -30.99   5.84 6.71E-14 9.74E-15 -0.88 0.16 1.58E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.88  0.16 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+496&submit=submit+id                                
 563 2MASS J18041713-2416275         2MASS J18041713-2416275         18041714-2416275           1  1                       S  271.0714 -24.2743 271.0714 -24.2743 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.04 0.02 VPHAS Lagoon (Kalari2015)    4066117183507049984  0.6691 0.0993 TRUE   1468.61 1268.66  1741.35    1.08 0.20  -1.54 0.16 4066117183507049984  0.7849 0.0686 TRUE  1225.43 1116.86  1347.72    1.22 0.09  -1.78 0.06    2.01  2.70                                                           13.870 0.041 12.771       12.224       15.880 0.014 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.04 0.02               1250.00 1200.00 1300.00 M1      2.5                0.400 0.020                 2.109       Line Luminosity  Ha photometry                                                                                                                                                                      -30.31   5.12 3.76E-14 4.94E-15 -1.16 0.16 2.00E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.16  0.16 2.00E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18041713-2416275&submit=submit+id                             
 564 2MASS J18041739-2419099         VPHAS J180417.4-241909.4        18041741-2419095           1  1                       S  271.0725 -24.3194 271.0725 -24.3194 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.35 VPHAS Lagoon (Kalari2015)    4065976304252377216                                                                         4065976304252377216                                                                           2.13  3.33                                                           12.934 0.044 11.367 0.055 10.385 0.027 15.840 0.019 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.35               1250.00 1200.00 1300.00 M1      2.5                0.400 0.040                 1.839       Line Luminosity  Ha photometry                                                                                                                                                                     -155.67  33.10 1.04E-13 8.99E-15 -0.66 0.15 5.01E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.66  0.15 5.01E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180417.4-241909.4&submit=submit+id                            
 565 2MASS J18041776-2417098         2MASS J18041776-2417098         18041776-2417095           1  1                       S  271.0740 -24.2860 271.0740 -24.2860 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.11 VPHAS Lagoon (Kalari2015)    4066070248099902720  1.7831 0.1373 TRUE    557.32  516.64   604.82    1.82 0.24  -2.22 0.21 4066070248109075968  1.3619 0.0890 TRUE   719.94  666.60   771.18    0.59 0.10  -1.64 0.07    1.82  2.83                                                           13.665 0.056 12.568 0.049 12.122 0.044 15.890 0.014 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.25 0.11               1250.00 1200.00 1300.00 M0      2.5                0.400 0.020                 2.078       Line Luminosity  Ha photometry                                                                                                                                                                      -31.57   5.38 3.84E-14 5.04E-15 -1.15 0.16 2.00E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.15  0.16 2.00E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18041776-2417098&submit=submit+id                             
 566 2MASS J18041787-2417468         V* V1779 Sgr                    18041788-2417469           1  1                       S  271.0745 -24.2963 271.0745 -24.2963 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4066070213740982272  0.7203 0.0633 TRUE   1346.77 1238.27  1475.65    1.38 0.14  -2.30 0.12 4066070213740982272  0.7720 0.0468 TRUE  1230.45 1153.41  1324.83    1.20 0.06  -2.09 0.04    4.81  1.64                                                           12.959 0.030 12.021 0.029 11.450 0.024 14.930 0.009 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.02 0.01               1250.00 1200.00 1300.00 K9      2.5                0.500 0.010                 2.459       Line Luminosity  Ha photometry                                                                                                                                                                      -20.40   3.47 6.55E-14 9.33E-15 -0.89 0.16 3.98E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.89  0.16 3.98E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1779+Sgr&submit=submit+id                                        
 567 2MASS J18041930-2422546         Cl* NGC 6530 SCB 531            18041932-2422546           1  1                       S  271.0806 -24.3818 271.0806 -24.3818 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.00 VPHAS Lagoon (Kalari2015)    4065975071610691328  1.6507 0.5640 FALSE   773.80  431.20  3543.42   -0.97 1.01  -1.23 0.81 4065975071631391232  0.5004 0.1745 FALSE 2567.99 1877.59  4360.63    0.70 0.21  -2.21 0.14                                                                         12.436 0.024 11.497 0.031 11.027 0.029 14.570 0.005 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.01 0.00               1250.00 1200.00 1300.00 M0      2.5                0.400 0.000                 2.826       Line Luminosity  Ha photometry                                                                                                                                                                      -13.10   2.66 6.23E-14 1.12E-14 -0.91 0.16 6.30E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.91  0.16 6.31E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+531&submit=submit+id                                
 568 2MASS J18041940-2426071         2MASS J18041940-2426071         18041941-2426072           1  1                       S  271.0809 -24.4353 271.0809 -24.4353 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.44 VPHAS Lagoon (Kalari2015)    4065974350072721152  0.7330 0.1138 TRUE   1351.32 1155.95  1624.12    0.62 0.19  -2.32 0.16 4065974350072721152  0.7280 0.1025 TRUE  1350.30 1183.54  1609.78    0.85 0.11  -2.31 0.07    2.84  1.63                                                           14.098 0.047 13.039 0.060 12.373 0.049 16.590 0.034 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.44               1250.00 1200.00 1300.00 M1      2.5                0.400 0.040                 1.663       Line Luminosity  Ha photometry                                                                                                                                                                      -22.61   2.38 1.55E-14 1.42E-15 -1.60 0.16 5.02E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.60  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18041940-2426071&submit=submit+id                             
 569 2MASS J18041946-2423330         VPHAS J180419.5-242333.1        18041946-2423331           1  1                       S  271.0811 -24.3925 271.0811 -24.3925 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.24 VPHAS Lagoon (Kalari2015)    4065975032951915008  0.7187 0.0859 TRUE   1360.26 1209.97  1552.21    1.38 0.15  -1.98 0.13 4065975032951915008  0.7774 0.0707 TRUE  1224.38 1135.83  1323.57    1.15 0.08  -2.09 0.06                                                                         14.173 0.032 13.459 0.045 13.158 0.043 15.930 0.018 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.24               1250.00 1200.00 1300.00 K8      2.5                0.500 0.020                 1.931       Line Luminosity  Ha photometry                                                                                                                                                                      -13.94   1.64 1.88E-14 1.97E-15 -1.50 0.16 6.32E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.50  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180419.5-242333.1&submit=submit+id                            
 570 2MASS J18041960-2426125         VPHAS J180419.6-242612.5        18041960-2426125           1  1                       S  271.0817 -24.4368 271.0817 -24.4368 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.39 VPHAS Lagoon (Kalari2015)    4065971390818767744  0.6943 0.2292 FALSE  1589.43 1036.25  3182.43    1.28 0.45  -2.71 0.37 4065971390818767744  0.5148 0.1841 FALSE 2373.83 1780.88  3588.25    1.30 0.23  -2.30 0.15                                                                         14.850 0.037 13.824 0.054 13.213 0.053 17.540 0.079 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.39               1250.00 1200.00 1300.00 M3      2.5                0.300 0.110                 1.784       Line Luminosity  Ha photometry                                                                                                                                                                      -45.01   3.85 1.09E-14 1.03E-15 -1.77 0.17 5.01E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.77  0.17 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180419.6-242612.5&submit=submit+id                            
 571 2MASS J18042003-2422482         Cl* NGC 6530 SCB 540            18042004-2422482           1  1                       S  271.0835 -24.3800 271.0835 -24.3800 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.00 VPHAS Lagoon (Kalari2015)    4065975071627247104  1.1037 0.1889 TRUE    922.87  769.63  1151.04    1.82 0.25  -0.38 0.21 4065975071627247104  0.4619 0.1642 FALSE 2874.68 2066.83  3687.52    0.70 0.16  -2.27 0.11                                                                         12.976 0.047 12.090 0.072 11.260       14.950 0.007 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.01 0.00               1250.00 1200.00 1300.00 K8      2.5                0.500 0.010                 2.774       Line Luminosity  Ha photometry                                                                                                                                                                      -10.14   2.53 3.49E-14 7.93E-15 -1.20 0.17 2.50E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.20  0.17 2.51E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+540&submit=submit+id                                
 572 2MASS J18042036-2428195         2MASS J18042036-2428195         18042037-2428195           1  1                       S  271.0849 -24.4721 271.0849 -24.4721 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.00 VPHAS Lagoon (Kalari2015)    4065971188976774400  0.8448 0.0326 TRUE   1146.68 1104.98  1191.58    1.42 0.06  -2.94 0.05 4065971188976774400  0.8414 0.0239 TRUE  1131.74 1107.87  1156.57    1.52 0.03  -2.94 0.02                                                                         11.918 0.033 11.139 0.042 10.909 0.046 13.720 0.002 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.01 0.00               1250.00 1200.00 1300.00 K7      2.5                0.600 0.000                 3.020       Line Luminosity  Ha photometry                                                                                                                                                                      -17.38   2.37 1.74E-13 2.04E-14 -0.41 0.15 1.58E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.41  0.15 1.58E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042036-2428195&submit=submit+id                             
 573 2MASS J18042050-2423040         2MASS J18042050-2423040         18042050-2423040           1  1                       S  271.0854 -24.3844 271.0854 -24.3844 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4065975071627244800  0.7363 0.1342 TRUE   1361.15 1124.33  1720.69    1.00 0.22  -1.72 0.19 4065975071627244800  0.6247 0.0904 TRUE  1617.38 1366.31  1847.05    0.84 0.10  -1.81 0.07   -2.20  4.21                                                           13.358       12.362 0.056 11.759 0.038 15.750 0.016 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.02 0.01               1250.00 1200.00 1300.00 M1      2.5                0.400 0.020                 2.146       Line Luminosity  Ha photometry                                                                                                                                                                      -42.93   7.54 5.49E-14 6.86E-15 -0.98 0.16 3.16E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.98  0.16 3.16E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042050-2423040&submit=submit+id                             
 574 2MASS J18042077-2428026         2MASS J18042077-2428026         18042078-2428025           1  1                       S  271.0866 -24.4674 271.0866 -24.4674 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.00 VPHAS Lagoon (Kalari2015)    4065971223336514944                                                                         4065971223336514944                                                                           3.65  3.44                                                           11.732 0.035 10.838 0.043 10.186 0.038 13.840 0.002 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.02 0.00               1250.00 1200.00 1300.00 M0      2.5                0.400 0.000                 2.109       Line Luminosity  Ha photometry                                                                                                                                                                      -49.73   7.46 3.53E-13 3.58E-14 -0.06 0.14 2.51E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.06  0.14 2.51E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042077-2428026&submit=submit+id                             
 575 2MASS J18042109-2423254         2MASS J18042109-2423254         18042109-2423253           1  1                       S  271.0879 -24.3903 271.0879 -24.3904 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.06 0.02 VPHAS Lagoon (Kalari2015)    4065974831109072000  0.9517 0.0855 TRUE   1031.00  943.99  1135.33    1.25 0.15  -1.53 0.13 4065974831109072000  0.8856 0.0676 TRUE  1125.33 1047.37  1212.64    1.22 0.08  -1.64 0.05    1.23  1.63                                                           12.894 0.061 11.900 0.073 11.239 0.049 15.270 0.010 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.06 0.02               1250.00 1200.00 1300.00 M0      2.5                0.400 0.010                 2.160       Line Luminosity  Ha photometry                                                                                                                                                                      -40.32   7.37 8.16E-14 1.08E-14 -0.78 0.15 4.99E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.78  0.15 5.01E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042109-2423254&submit=submit+id                             
 576 2MASS J18042125-2423077         Cl* NGC 6530 WFI 18509          18042126-2423077           1  1                       S  271.0886 -24.3855 271.0886 -24.3855 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.02 VPHAS Lagoon (Kalari2015)    4065975071627243008  5.3066 0.4653 TRUE    190.20  174.05   209.61   -6.35 0.80   1.95 0.64 4065975071627243008  4.0955 0.6349 TRUE   269.48  234.80   310.63    1.57 0.72  -2.11 0.49                                                                         14.144 0.024 13.102 0.027 12.404 0.031 16.840 0.040 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.02 0.02               1250.00 1200.00 1300.00 M2      2.5                0.300 0.050                 1.884       Line Luminosity  Ha photometry                                                                                                                                                                      -22.85   1.98 1.24E-14 9.91E-16 -1.71 0.16 6.32E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.71  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+18509&submit=submit+id                              
 577 2MASS J18042229-2419220         Cl* NGC 6530 WFI 25171          18042228-2419219           1  1                       S  271.0928 -24.3227 271.0928 -24.3228 II      Lagoon Nebula               Kalari2015        1.00 0.50  2.00 1.88 VPHAS Lagoon (Kalari2015)    4066069865823458688  0.8785 0.2546 FALSE  1247.69  842.17  2352.35    1.42 0.58  -1.76 0.50 4066069865823458688  1.1113 0.1883 TRUE   953.82  820.46  1153.65    1.46 0.25  -1.79 0.19                                                                         15.423 0.069 14.628       13.948       16.600 0.044 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             2.00 1.88               1250.00 1200.00 1300.00 M0      2.5                0.400 0.090                 1.076       Line Luminosity  Ha photometry                                                                                                                                                                     -233.98  43.70 5.93E-14 4.16E-15 -0.94 0.15 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.94  0.15 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+25171&submit=submit+id                              
 578 2MASS J18042269-2416051         2MASS J18042269-2416051         18042269-2416051           1  1                       S  271.0946 -24.2681 271.0946 -24.2681 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.01 VPHAS Lagoon (Kalari2015)    4066070385539590144 -1.0618 0.3224 FALSE  6682.46 4262.99 10291.90    0.62 0.72  -3.46 0.61 4066070385539590144  0.7156 0.3466 FALSE 2927.82 1722.46  5846.67   -0.38 0.44  -4.31 0.33   -0.47  3.02                                                           13.568 0.032 12.637 0.044 12.165 0.040 15.500 0.012 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.03 0.01               1250.00 1200.00 1300.00 M1      2.5                0.400 0.020                 2.109       Line Luminosity  Ha photometry                                                                                                                                                                      -58.09  10.70 8.47E-14 1.00E-14 -0.76 0.15 5.00E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.76  0.15 5.01E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042269-2416051&submit=submit+id                             
 579 2MASS J18042419-2416251         2MASS J18042419-2416251         18042420-2416251           1  1                       S  271.1008 -24.2736 271.1008 -24.2736 II      Lagoon Nebula               Kalari2015        1.00 0.50  5.01 4.98 VPHAS Lagoon (Kalari2015)    4066070381220262528  0.4405 0.2963 FALSE  2791.34 1510.62  5818.84    1.88 0.66  -2.00 0.50 4066070381220262528  0.6366 0.2100 FALSE 2111.98 1486.75  3118.24    1.51 0.28  -1.89 0.20                                                                         14.180 0.030 12.710 0.040 11.700 0.040 17.900 0.103 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             5.01 4.98               1250.00 1200.00 1300.00 M0      2.5                0.400 0.170                 0.840       Line Luminosity  Ha photometry                                                                                                                                                                      -95.45  12.20 1.24E-14 1.43E-15 -1.71 0.17 1.58E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.71  0.17 1.58E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042419-2416251&submit=submit+id                             
 580 2MASS J18042492-2422300         2MASS J18042492-2422300         18042492-2422301           1  1                       S  271.1039 -24.3750 271.1039 -24.3750 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.35 VPHAS Lagoon (Kalari2015)    4065974968548026752  0.9101 0.1184 TRUE   1089.71  956.15  1265.76    1.72 0.23  -1.90 0.20 4065974968548026752  0.8640 0.0811 TRUE  1108.77 1021.75  1235.07    1.36 0.10  -2.11 0.07    4.28 38.90                                                           14.267 0.065 13.538       13.263       16.040 0.023 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.35               1250.00 1200.00 1300.00 K9      2.5                0.400 0.020                 1.608       Line Luminosity  Ha photometry                                                                                                                                                                      -35.48   5.64 3.66E-14 4.40E-15 -1.18 0.16 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.18  0.16 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042492-2422300&submit=submit+id                             
 581 2MASS J18042521-2413341         V* V1785 Sgr                    18042520-2413341           1  1                       S  271.1050 -24.2261 271.1050 -24.2261 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.03 VPHAS Lagoon (Kalari2015)    4066117801982146176  0.7252 0.0745 TRUE   1342.52 1215.56  1498.45    1.24 0.14  -1.60 0.12 4066117801982146176  0.6844 0.0575 TRUE  1411.82 1312.73  1511.01    1.34 0.07  -1.47 0.05    2.55  2.99                                                           13.651 0.040 12.715 0.058 12.325 0.053 15.570 0.009 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.08 0.03               1250.00 1200.00 1300.00 M0      2.5                0.400 0.010                 2.009       Line Luminosity  Ha photometry                                                                                                                                                                      -29.87   5.38 4.94E-14 6.93E-15 -1.03 0.16 2.51E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.03  0.16 2.51E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1785+Sgr&submit=submit+id                                        
 582 2MASS J18042673-2422136         Cl* NGC 6530 WFI 20020          18042673-2422138           1  1                       S  271.1114 -24.3705 271.1114 -24.3705 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.06 0.03 VPHAS Lagoon (Kalari2015)    4065974968548024960  0.7624 0.0779 TRUE   1279.91 1159.06  1428.28    1.14 0.15  -1.98 0.13 4065974968548024960  0.7553 0.0580 TRUE  1258.57 1174.27  1348.82    1.15 0.07  -2.02 0.05                                                                         13.401 0.049 12.426 0.063 11.787 0.044 15.530 0.013 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.06 0.03               1250.00 1200.00 1300.00 M0      2.5                0.400 0.010                 1.992       Line Luminosity  Ha photometry                                                                                                                                                                      -28.94   4.96 5.01E-14 6.73E-15 -1.02 0.16 2.51E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.02  0.16 2.51E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+20020&submit=submit+id                              
 583 2MASS J18042731-2419320         Cl* NGC 6530 WFI 24884          18042732-2419318           1  1                       S  271.1139 -24.3255 271.1139 -24.3255 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.03 VPHAS Lagoon (Kalari2015)    4066069144268963456  0.5005 0.2171 FALSE  2228.86 1379.94  4548.56    2.27 0.37  -1.48 0.31 4066069144268963456  0.6479 0.1438 TRUE  1590.93 1280.68  2012.67    1.15 0.17  -2.17 0.11                                                                         14.373       13.565 0.112 13.110 0.052 16.880 0.042 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.03 0.03               1250.00 1200.00 1300.00 M2      2.5                0.300 0.050                 1.838       Line Luminosity  Ha photometry                                                                                                                                                                      -32.32   3.72 1.57E-14 1.51E-15 -1.59 0.16 7.94E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.59  0.16 7.94E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+24884&submit=submit+id                              
 584 2MASS J18042735-2414271         2MASS J18042735-2414271         18042735-2414271           1  1                       S  271.1140 -24.2409 271.1140 -24.2409 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.36 VPHAS Lagoon (Kalari2015)    4066117733262662528  0.7016 0.1036 TRUE   1404.08 1213.19  1664.39    1.36 0.18  -1.61 0.15 4066117733262662528  0.7743 0.0684 TRUE  1286.14 1192.67  1378.78    1.30 0.08  -1.75 0.06  271.34  9.67                                                           14.010 0.040 12.690 0.040 11.610 0.040 15.940 0.013 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.36               1250.00 1200.00 1300.00 K9      2.5                0.500 0.020                 1.671       Line Luminosity  Ha photometry                                                                                                                                                                     -101.79  19.40 7.79E-14 7.55E-15 -0.80 0.15 2.52E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.80  0.15 2.51E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042735-2414271&submit=submit+id                             
 585 2MASS J18042822-2425479         V* V1790 Sgr                    18042823-2425480           1  1                       S  271.1176 -24.4300 271.1176 -24.4300 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.16 VPHAS Lagoon (Kalari2015)    4065971738715952512  1.6480 0.1903 TRUE    609.67  542.46   695.59    0.24 0.23  -1.87 0.20 4065971738715952512  1.2589 0.1298 TRUE   809.16  733.17   880.57    0.87 0.11  -1.80 0.07                                                                         13.505 0.067 12.375 0.068 11.580 0.037 15.050 0.009 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.16               1250.00 1200.00 1300.00 K5      2.5                0.600 0.010                 2.033       Line Luminosity  Ha photometry                                                                                                                                                                      -42.96   8.02 1.05E-13 1.38E-14 -0.66 0.15 3.97E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.66  0.15 3.98E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1790+Sgr&submit=submit+id                                        
 586 2MASS J18042880-2421045         Cl* NGC 6530 WFI 22057          18042882-2421045           1  1                       S  271.1201 -24.3512 271.1201 -24.3513 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.20 0.18 VPHAS Lagoon (Kalari2015)    4066069041189753216  0.8540 0.2321 FALSE  1258.63  884.59  2150.91    1.98 0.53  -0.70 0.46 4066069041189753216  1.1080 0.1655 TRUE   909.75  788.42  1093.65    0.51 0.24  -2.70 0.16                                                                         14.677 0.072 13.649 0.101 13.095 0.081 17.270 0.070 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.20 0.18               1250.00 1200.00 1300.00 M2      2.5                0.300 0.080                 1.484       Line Luminosity  Ha photometry                                                                                                                                                                      -44.60   4.49 1.39E-14 1.33E-15 -1.65 0.16 5.03E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.65  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+22057&submit=submit+id                              
 587 2MASS J18042923-2423431         2MASS J18042923-2423431         18042924-2423431           1  1                       S  271.1218 -24.3953 271.1218 -24.3953 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.01 VPHAS Lagoon (Kalari2015)    4065974899828536064  0.2233 0.1389 FALSE  3837.31 2505.51  6503.12   -0.49 0.28  -3.46 0.23 4065974899828536064 -0.2312 0.1571 FALSE 7671.48 5362.02 10643.53    0.32 0.20  -3.36 0.14    1.97  2.18                                                           13.149 0.039 12.235 0.045 11.735 0.035 15.000 0.007 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.03 0.01               1250.00 1200.00 1300.00 K8      2.5                0.500 0.010                 2.542       Line Luminosity  Ha photometry                                                                                                                                                                      -20.54   2.23 6.18E-14 5.62E-15 -0.92 0.15 3.98E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.92  0.15 3.98E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042923-2423431&submit=submit+id                             
 588 2MASS J18042965-2421137         Cl* NGC 6530 WFI 21779          18042966-2421138           1  1                       S  271.1236 -24.3538 271.1236 -24.3538 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.16 VPHAS Lagoon (Kalari2015)    4066069045509053312  0.7239 0.0887 TRUE   1352.19 1199.31  1548.70    1.33 0.17  -1.72 0.15 4066069045509053312  0.7532 0.0691 TRUE  1290.25 1195.91  1418.11    1.18 0.08  -2.02 0.06                                                                         13.606 0.030 12.621 0.027 12.061 0.023 15.920 0.016 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.32 0.16               1250.00 1200.00 1300.00 M0      2.5                0.400 0.020                 1.937       Line Luminosity  Ha photometry                                                                                                                                                                      -28.58   4.63 3.46E-14 4.42E-15 -1.20 0.16 1.57E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.20  0.16 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+21779&submit=submit+id                              
 589 2MASS J18042978-2422358         VPHAS J180429.8-242235.9        18042977-2422360           1  1                       S  271.1240 -24.3766 271.1240 -24.3766 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.39 VPHAS Lagoon (Kalari2015)    4065974929872736000  0.8076 0.3066 FALSE  1489.30  884.27  3769.62    1.35 0.66  -1.64 0.55 4065974929872736000  0.6405 0.2515 FALSE 2300.28 1502.48  3399.06    1.50 0.35  -2.06 0.23                                                                         14.523 0.080 13.366 0.104 12.593 0.058 17.590 0.077 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.39               1250.00 1200.00 1300.00 M3      2.5                0.300 0.120                 1.478       Line Luminosity  Ha photometry                                                                                                                                                                      -51.31   5.19 1.14E-14 1.11E-15 -1.75 0.17 3.98E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.75  0.17 3.98E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180429.8-242235.9&submit=submit+id                            
 590 2MASS J18042989-2414295         2MASS J18042989-2414295         18042991-2414296           1  1                       S  271.1246 -24.2415 271.1246 -24.2415 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.22 VPHAS Lagoon (Kalari2015)    4066070797829536640  0.7405 0.1070 TRUE   1332.94 1154.75  1574.56    1.28 0.20  -2.00 0.16 4066070797829536640  0.7811 0.0740 TRUE  1272.16 1160.12  1419.89    1.27 0.09  -1.80 0.06                                                                         13.801 0.052 12.669 0.051 12.041 0.038 15.740 0.015 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.22               1250.00 1200.00 1300.00 M1      2.5                0.400 0.020                 1.937       Line Luminosity  Ha photometry                                                                                                                                                                      -73.45  13.60 7.84E-14 8.57E-15 -0.80 0.15 3.97E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.80  0.15 3.98E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18042989-2414295&submit=submit+id                             
 591 2MASS J18043091-2426448         V* V1793 Sgr                    18043091-2426450           1  1                       S  271.1288 -24.4458 271.1288 -24.4458 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.11 VPHAS Lagoon (Kalari2015)    4065971532574152320  0.7021 0.0701 TRUE   1383.69 1256.44  1539.00    1.58 0.13  -2.40 0.11 4065971532574152320  0.7559 0.0517 TRUE  1275.98 1195.93  1354.08    1.53 0.06  -2.41 0.04                                                                         13.309 0.036 12.157 0.053 11.332 0.037 15.250 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.32 0.11               1250.00 1200.00 1300.00 K8      2.5                0.500 0.010                 2.214       Line Luminosity  Ha photometry                                                                                                                                                                      -36.96   6.87 7.80E-14 1.07E-14 -0.80 0.15 3.98E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.80  0.15 3.98E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1793+Sgr&submit=submit+id                                        
 592 2MASS J18043175-2421556         Cl* NGC 6530 WFI 20517          18043174-2421556           1  1                       S  271.1323 -24.3654 271.1323 -24.3654 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.13 0.11 VPHAS Lagoon (Kalari2015)    4066068835031335936  0.6248 0.1932 FALSE  1705.42 1169.03  3024.29    0.70 0.32  -2.22 0.28 4066068835031335936  0.3926 0.1574 FALSE 3381.68 2280.86  5236.64    1.16 0.19  -2.14 0.13                                                                         14.777 0.049 13.649 0.088 13.126 0.090 17.170 0.040 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.13 0.11               1250.00 1200.00 1300.00 M2      2.5                0.300 0.060                 1.325       Line Luminosity  Ha photometry                                                                                                                                                                      -47.76   6.87 1.60E-14 1.68E-15 -1.58 0.16 5.01E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.58  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+20517&submit=submit+id                              
 593 2MASS J18043321-2427178         EM* LkHA 114                    18043322-2427178           1  1                       S  271.1384 -24.4549 271.1384 -24.4549 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.04 0.01 VPHAS Lagoon (Kalari2015)    4065971463854669056  0.8542 0.0493 TRUE   1137.20 1075.35  1206.44    2.39 0.10  -2.04 0.08 4065971463854669056  0.8457 0.0377 TRUE  1130.32 1093.68  1188.36    2.59 0.05  -2.22 0.04                                                                         12.713 0.067 11.562 0.083 10.795 0.069 14.520 0.004 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.04 0.01               1250.00 1200.00 1300.00 K8      2.5                0.500 0.010                 2.363       Line Luminosity  Ha photometry                                                                                                                                                                      -71.66  14.00 2.38E-13 2.75E-14 -0.26 0.14 1.58E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.26  0.14 1.58E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkHA+114&submit=submit+id                                        
 594 2MASS J18043370-2423535         VPHAS J180433.7-242353.5        18043371-2423535           1  1                       S  271.1404 -24.3982 271.1405 -24.3982 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.36 VPHAS Lagoon (Kalari2015)    4065971940565403392  0.7592 0.1135 TRUE   1304.47 1121.82  1556.43    1.22 0.22  -1.85 0.18 4065971940565403392  0.7653 0.0932 TRUE  1313.13 1178.49  1489.58    1.46 0.13  -2.07 0.08                                                                         15.009 0.057 14.063 0.080 13.659 0.074 16.920 0.038 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.36               1250.00 1200.00 1300.00 M2      2.5                0.300 0.080                 1.309       Line Luminosity  Ha photometry                                                                                                                                                                     -139.99  25.30 3.66E-14 3.10E-15 -1.17 0.16 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.17  0.16 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180433.7-242353.5&submit=submit+id                            
 595 2MASS J18043508-2426126         Cl* NGC 6530 SCB 726            18043509-2426126           1  1                       S  271.1462 -24.4368 271.1462 -24.4368 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.11 VPHAS Lagoon (Kalari2015)    4065971493888689408  0.7555 0.0574 TRUE   1283.70 1193.39  1388.50    1.59 0.12  -2.31 0.10 4065971493888689408  0.8098 0.0465 TRUE  1190.54 1125.68  1271.07    1.58 0.06  -2.28 0.04    1.70  1.65                                                                        12.757 0.051 11.974 0.051 15.270 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.32 0.11               1250.00 1200.00 1300.00 K8      2.5                0.500 0.010                 2.026       Line Luminosity  Ha photometry                                                                                                                                                                      -45.92   3.25 8.95E-14 4.43E-15 -0.74 0.15 3.99E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.74  0.15 3.98E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+726&submit=submit+id                                
 596 2MASS J18043622-2422385         Cl* NGC 6530 WFI 19318          18043623-2422386           1  1                       S  271.1510 -24.3774 271.1510 -24.3774 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.53 VPHAS Lagoon (Kalari2015)    4066065815693642496  1.0311 0.1171 TRUE    960.88  858.07  1091.15    2.20 0.22  -1.81 0.18 4066065815693642496  0.9727 0.1046 TRUE  1029.02  932.23  1150.91    1.91 0.14  -2.00 0.09                                                                         14.545       13.559 0.140 12.935       16.540 0.022 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.53               1250.00 1200.00 1300.00 M0      2.5                0.400 0.030                 1.500       Line Luminosity  Ha photometry                                                                                                                                                                      -43.11   7.13 2.66E-14 3.15E-15 -1.33 0.16 7.91E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.33  0.16 7.94E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+19318&submit=submit+id                              
 597 2MASS J18043678-2422069         Cl* NGC 6530 WFI 20216          18043678-2422069           1  1                       S  271.1533 -24.3686 271.1533 -24.3686 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.73 VPHAS Lagoon (Kalari2015)    4066065811374383360  0.6681 0.3123 FALSE  1920.26 1071.52  4740.68    1.17 0.67  -2.14 0.54 4066065811374383360  0.7041 0.1982 FALSE 1725.52 1286.46  2354.58    1.06 0.26  -2.11 0.17                                                                         14.950 0.075 14.048 0.121 13.546       17.370 0.051 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.73               1250.00 1200.00 1300.00 M2      2.5                0.300 0.080                 1.664       Line Luminosity  Ha photometry                                                                                                                                                                      -55.53   7.74 1.47E-14 1.50E-15 -1.62 0.16 6.31E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.62  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+20216&submit=submit+id                              
 598 2MASS J18043704-2424319         2MASS J18043704-2424319         18043703-2424319           1  1                       S  271.1543 -24.4088 271.1543 -24.4089 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.34 VPHAS Lagoon (Kalari2015)    4065971700047206656  0.7718 0.0984 TRUE   1274.23 1124.29  1469.26    1.52 0.18  -2.13 0.15 4065971700047206656  0.7608 0.0766 TRUE  1277.54 1164.65  1408.02    1.65 0.10  -2.41 0.07    1.26  1.98                                                           13.707 0.032 12.579 0.038 12.048 0.031 16.150 0.016 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.34               1250.00 1200.00 1300.00 M1      2.5                0.400 0.020                 1.934       Line Luminosity  Ha photometry                                                                                                                                                                      -29.10   4.76 2.84E-14 3.65E-15 -1.30 0.16 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.30  0.16 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18043704-2424319&submit=submit+id                             
 599 2MASS J18043943-2427091         2MASS J18043943-2427091         18043944-2427090           1  1                       S  271.1643 -24.4525 271.1643 -24.4525 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4065970742300157056  0.7466 0.0777 TRUE   1306.32 1181.03  1460.71    1.99 0.18  -2.09 0.17 4065970742300157056  0.7974 0.0620 TRUE  1211.16 1118.20  1310.70    2.02 0.09  -2.20 0.06    0.53  2.14                                                           13.353 0.073 12.258 0.059 11.724 0.034 15.790 0.012 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.02 0.01               1250.00 1200.00 1300.00 M2      2.5                0.300 0.020                 1.993       Line Luminosity  Ha photometry                                                                                                                                                                      -28.35   4.88 3.88E-14 5.26E-15 -1.15 0.16 2.50E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.15  0.16 2.51E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18043943-2427091&submit=submit+id                             
 600 2MASS J18043984-2423049         2MASS J18043984-2423049         18043988-2423049           1  1                       S  271.1660 -24.3848 271.1660 -24.3848 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.20 VPHAS Lagoon (Kalari2015)    4066065746974163200  0.6156 0.0620 TRUE   1567.91 1423.54  1744.13    1.41 0.14  -2.15 0.12 4066065746974163200  0.7006 0.0504 TRUE  1385.98 1288.86  1513.91    1.44 0.07  -2.15 0.05                                                                         13.495 0.023 12.280 0.030 11.453 0.027 14.650 0.005 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.20               1250.00 1200.00 1300.00 K4      2.5                0.600 0.010                 1.557       Line Luminosity  Ha photometry                                                                                                                                                                     -202.39  40.00 3.41E-13 2.29E-14 -0.08 0.14 1.00E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.08  0.14 1.00E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18043984-2423049&submit=submit+id                             
 601 2MASS J18044089-2417106         V* V1800 Sgr                    18044089-2417107           1  1                       S  271.1703 -24.2863 271.1703 -24.2864 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.05 0.01 VPHAS Lagoon (Kalari2015)    4066069694025564160  1.2020 0.0994 TRUE    820.73  757.18   895.69    1.12 0.19  -1.58 0.17 4066069694025564160  1.0982 0.0947 TRUE   891.39  817.34   975.55    1.39 0.10  -1.84 0.07   -2.02  1.74                                                           12.751 0.026 11.698 0.033 11.000 0.029 14.600 0.004 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.05 0.01               1250.00 1200.00 1300.00 K8      2.5                0.500 0.010                 2.217       Line Luminosity  Ha photometry                                                                                                                                                                      -50.10   4.49 1.76E-13 1.07E-14 -0.40 0.14 9.99E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.40  0.14 1.00E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1800+Sgr&submit=submit+id                                        
 602 2MASS J18044352-2427384         2MASS J18044352-2427384         18044353-2427384           1  1                       S  271.1813 -24.4607 271.1813 -24.4607 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.00 VPHAS Lagoon (Kalari2015)    4065970669264360192                                                                         4065970669264360192                                                                                                                                                11.996 0.040 10.782 0.057 10.023 0.046 14.450 0.004 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.02 0.00               1250.00 1200.00 1300.00 M1      2.5                0.400 0.000                 2.892       Line Luminosity  Ha photometry                                                                                                                                                                      -22.25   2.09 1.10E-13 8.49E-15 -0.64 0.15 1.26E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.64  0.15 1.26E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18044352-2427384&submit=submit+id                             
 603 2MASS J18044363-2427591         2MASS J18044363-2427591         18044364-2427591           1  1                       S  271.1817 -24.4664 271.1818 -24.4665 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.42 VPHAS Lagoon (Kalari2015)    4065970463105930240  0.8690 0.1093 TRUE   1137.23 1004.33  1309.83    2.73 0.22  -1.95 0.19 4065970463105930240  0.8692 0.0812 TRUE  1123.04 1003.14  1265.34    2.36 0.12  -2.16 0.08                                                                         14.470 0.050 13.010 0.060 12.060 0.040 16.070 0.017 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.42               1250.00 1200.00 1300.00 M1      2.5                0.400 0.030                 1.720       Line Luminosity  Ha photometry                                                                                                                                                                     -122.11  23.20 7.55E-14 6.69E-15 -0.82 0.15 3.16E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.82  0.15 3.16E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J18044363-2427591&submit=submit+id                             
 604 2MASS J18044554-2427533         Cl* NGC 6530 SCB 839            18044554-2427534           1  1                       S  271.1897 -24.4649 271.1897 -24.4649 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.10 0.03 VPHAS Lagoon (Kalari2015)    4065970467422238848  0.1514 0.2081 FALSE  4214.43 2521.74  7335.66   -0.49 0.31  -2.42 0.27 4065970467422238848  0.3555 0.1486 FALSE 3751.98 2578.96  5063.85   -0.30 0.19  -2.24 0.13                                                                         13.401 0.029 12.759 0.038 12.606 0.034 15.230 0.006 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.10 0.03               1250.00 1200.00 1300.00 K8      2.5                0.500 0.010                 2.227       Line Luminosity  Ha photometry                                                                                                                                                                      -21.25   3.76 5.14E-14 7.56E-15 -1.01 0.16 2.51E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.01  0.16 2.51E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+839&submit=submit+id                                
 605 2MASS J18044636-2413321         Cl* NGC 6530 WFI 36451          18044637-2413321           1  1                       S  271.1931 -24.2256 271.1931 -24.2256 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.05 0.04 VPHAS Lagoon (Kalari2015)    4066072172220777472  0.4426 0.2351 FALSE  2563.89 1511.39  5264.02    1.45 0.50  -1.77 0.42 4066072172220777472  0.2357 0.1624 FALSE 5685.94 3577.25  8041.59    1.70 0.18  -1.84 0.13                                                                         14.975 0.081 13.991 0.039 13.622 0.063 16.820 0.022 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.05 0.04               1250.00 1200.00 1300.00 M1      2.5                0.400 0.040                 1.378       Line Luminosity  Ha photometry                                                                                                                                                                      -75.75  13.50 2.95E-14 3.10E-15 -1.28 0.16 7.91E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.28  0.16 7.94E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+36451&submit=submit+id                              
 606 2MASS J18044862-2426407         VPHAS J180448.5-242640.3        18044853-2426403           1  1                       S  271.2022 -24.4446 271.2022 -24.4446 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4065970806703330176  0.7985 0.0737 TRUE   1221.46 1116.48  1347.79    2.10 0.14  -2.10 0.11 4065970806703330176  0.7867 0.0606 TRUE  1252.39 1153.28  1382.21    2.17 0.08  -2.07 0.06                                                                         12.596 0.051 11.018 0.049 10.064 0.026 15.450 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.02 0.01               1250.00 1200.00 1300.00 M0      2.5                0.400 0.010                 1.999       Line Luminosity  Ha photometry                                                                                                                                                                      -34.05   6.26 6.10E-14 8.46E-15 -0.92 0.16 3.16E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.92  0.16 3.16E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180448.5-242640.3&submit=submit+id                            
 607 2MASS J18045600-2424474         Cl* NGC 6530 WFI 15668          18045602-2424474           1  1                       S  271.2333 -24.4132 271.2333 -24.4132 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.03 VPHAS Lagoon (Kalari2015)    4066064784874882560  0.9879 0.6964 FALSE  2743.74 1054.61  6008.28    2.53 1.11  -0.61 0.84 4066064784874882560  2.5516 0.6511 FALSE  578.16  413.38   810.76    8.43 0.82   1.43 0.56                                                                         14.230 0.045 13.208 0.066 12.729 0.065 17.090 0.037 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.03 0.03               1250.00 1200.00 1300.00 M2      2.5                0.300 0.050                 1.860       Line Luminosity  Ha photometry                                                                                                                                                                      -31.23   3.81 1.26E-14 1.26E-15 -1.70 0.17 6.30E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.70  0.17 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+15668&submit=submit+id                              
 608 2MASS J18045863-2424363         EM* LkHA 116                    18045864-2424363           1  1                       S  271.2443 -24.4101 271.2443 -24.4101 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.01 VPHAS Lagoon (Kalari2015)    4066064613103465472  0.8556 0.0555 TRUE   1136.61 1067.52  1215.06    1.67 0.11  -1.56 0.09 4066064613103465472  0.8359 0.0529 TRUE  1149.55 1083.87  1219.02    1.61 0.07  -1.72 0.05                                                                         12.819 0.022 11.461 0.022 10.517 0.021 14.510 0.004 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.03 0.01               1250.00 1200.00 1300.00 M0      2.5                0.400 0.010                 2.308       Line Luminosity  Ha photometry                                                                                                                                                                      -76.88  15.00 2.50E-13 2.80E-14 -0.23 0.14 2.00E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.23  0.14 2.00E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkHA+116&submit=submit+id                                        
 609 V* S CrA B                      V* S CrA B                      S CrA B                    1  2 BIN              1.40 S  285.2858 -36.9555 285.2858 -36.9556 II      Corona-Australis      0.990 Gange2018         1.50 0.50  1.50 0.50 Perraut 2021                 6731210253964165632  6.5379 0.0889 TRUE    152.33  150.28   154.44    6.81 0.13 -26.16 0.11 6731210253964165632  6.2291 0.0683 TRUE   160.42  158.75   162.16    7.05 0.06 -26.51 0.06  -33.00  5.00  1.00                 Salyk 2013                           8.194 0.021  7.051 0.024  7.270 0.080              Salyk 2013                   VLT/CRIRES                       Corona Austrailus         2.00 1.00 2007           130.00                 M0          3800.00        0.600        0.7600         1.986       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -4.75  8.86E-14  -0.65  2.95E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.65       2.95E-08          Salyk 2013                                 binary system                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+S+CrA&submit=submit+id                                            
 610 V* S CrA A                      V* S CrA A                      S CrA A                    2  2 BIN              1.40 S  285.2858 -36.9555 285.2858 -36.9556 II      Corona-Australis      0.990 Gange2018         1.50 0.50  1.50 0.50 Perraut 2021                 6731210253964165632  6.5379 0.0889 TRUE    152.33  150.28   154.44    6.81 0.13 -26.16 0.11 6731210253964165632  6.2291 0.0683 TRUE   160.42  158.75   162.16    7.05 0.06 -26.51 0.06  -33.00  5.00  1.00                 Salyk 2013                           8.194 0.021  7.051 0.024  6.560 0.060              Salyk 2013                   VLT/CRIRES                       Corona Austrailus         2.00 1.00 2007           130.00                 K3          4800.00        1.500        2.2900         2.221       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -6.06  3.30E-13  -0.13  4.37E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.13       4.37E-08          Salyk 2013                                 binary system                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+S+CrA&submit=submit+id                                            
 611 2MASS J19013357-3700304         2MASS J19013357-3700304         LS-RCrA 1                  1  2                       S  285.3899 -37.0085 285.3899 -37.0086 I       Corona-Australis      0.441 Gange2018         1.50 0.50                                         6731197442076732928  6.7776 0.3819 TRUE    147.82  139.71   156.91    4.47 0.71 -26.06 0.62 6731197442076732928  6.4604 0.2980 TRUE   152.71  145.56   161.67    5.04 0.37 -27.48 0.30                                                                         15.178 0.052 14.526 0.061 13.972 0.053              Mohanty 2005                 Magellan II/MIKE                 R Coronae Australis      10.00      2002/2003 4.0                         M6.5    0.5 2950.00 200.00 0.080                                   Line Luminosity  Ca II                                                                                                                                                  316.00       1.50E-10       -53.00   5.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -9.60 0.96 3.16E+06 6.50         1.04E-09                                                                                                                                                                                                                                             1.00E-09 1.61E-09 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      SED class from Fernadez and Comeron 2001 Accretion rate equation 3                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J19013357-3700304&submit=submit+id                             
 612 2MASS J19013357-3700304         2MASS J19013357-3700304         LS-RCrA 1                  2  2                       S  285.3899 -37.0085 285.3899 -37.0086 I       Corona-Australis      0.441 Gange2018         1.50 0.50                                         6731197442076732928  6.7776 0.3819 TRUE    147.82  139.71   156.91    4.47 0.71 -26.06 0.62 6731197442076732928  6.4604 0.2980 TRUE   152.71  145.56   161.67    5.04 0.37 -27.48 0.30                                                                         15.178 0.052 14.526 0.061 13.972 0.053              Mohanty 2005                 Magellan II/MIKE                 R Coronae Australis      10.00      2002/2003 4.0                         M6.5    0.5 2950.00 200.00 0.080                                   Line Luminosity  Ca II                                                                                                                                                  316.00       1.50E-10       -53.00   5.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -9.60 0.96 3.16E+06 6.50         3.09E-09                                                                                                                                                                                                                                             3.16E-09 5.10E-09 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      SED class from Fernadez and Comeron 2001 Accretion rate equation 1                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J19013357-3700304&submit=submit+id                             
 613 Cl* IC 348 LRL 291              Cl* IC 348 LRL 291              IC348 291                  1  2                       BD  56.1418  32.1159  56.1419  32.1158 U       IC 348                      Bell2013          4.00 2.00                                         216678286879869056   4.2564 0.5260 TRUE    239.08  210.78   276.01    5.07 0.89  -7.55 0.56  216678286879869056  3.4606 0.4187 TRUE   300.48  265.49   337.66    4.59 0.45  -6.36 0.26                1.06                 Flaherty 2013                       14.020                                              Mohanty 2005                 Keck I/HIRES                     IC348                     2.00      2002/2003 4.0                         M7.25   0.5 2850.00 200.00 0.050                                   Line Luminosity  Ca II                                                                                                                                                  228.00       2.10E-11       -32.40   3.24                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          2.29E+04 4.36         1.06E-11                                                                                                                                                                                                                             UPP             1.00E-11 1.61E-11 Mohanty 2005 eqn 3                         Allard 2001, Baraffe 1998                                                                      Accretion rate equation 3                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+291&submit=submit+id                                  
 614 Cl* IC 348 LRL 291              Cl* IC 348 LRL 291              IC348 291                  2  2                       BD  56.1418  32.1159  56.1419  32.1158 U       IC 348                      Bell2013          4.00 2.00                                         216678286879869056   4.2564 0.5260 TRUE    239.08  210.78   276.01    5.07 0.89  -7.55 0.56  216678286879869056  3.4606 0.4187 TRUE   300.48  265.49   337.66    4.59 0.45  -6.36 0.26                1.06                 Flaherty 2013                       14.020                                              Mohanty 2005                 Keck I/HIRES                     IC348                     2.00      2002/2003 4.0                         M7.25   0.5 2850.00 200.00 0.050                                   Line Luminosity  Ca II                                                                                                                                                  228.00       2.10E-11       -32.40   3.24                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          2.29E+04 4.36         1.67E-11                                                                                                                                                                                                                             UPP             1.58E-11 2.55E-11 Mohanty 2005 eqn 1                         Allard 2001, Baraffe 1998                                                                      Accretion rate equation 1                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+IC+348+LRL+291&submit=submit+id                                  
 615 Cl* NGC 6530 SCB 206            Cl* NGC 6530 SCB 206            18034772-2425078           1  1                       S  270.9488 -24.4188 270.9488 -24.4189 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.05 VPHAS Lagoon (Kalari2015)    4065973972115419520  1.8858 0.0379 TRUE    522.59  512.37   533.22   -2.01 0.06 -10.77 0.05 4065973972115419520  1.8444 0.0284 TRUE   529.63  522.91   538.78   -2.01 0.03 -10.76 0.02                                                                                                                13.930 0.003 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.32 0.05               1250.00 1200.00 1300.00 K1      2.5                1.000 0.000                 2.362       Line Luminosity  Ha photometry                                                                                                                                                                      -25.07   4.75 1.95E-13 2.98E-14 -0.35 0.15 6.33E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.35  0.15 6.31E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+SCB+206&submit=submit+id                                
 616 Cl* NGC 6530 WFI 21548          Cl* NGC 6530 WFI 21548          18041275-2421207           1  1                       S  271.0531 -24.3557 271.0531 -24.3557 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.20 0.17 VPHAS Lagoon (Kalari2015)    4065975960664823808  0.4087 0.1610 FALSE  2514.40 1669.39  4516.81    0.06 0.29  -2.45 0.24 4065975960664823808  0.6915 0.1253 TRUE  1507.53 1261.18  1829.64    0.58 0.14  -2.11 0.11                                                                         14.693       13.753       13.105       16.980 0.046 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.20 0.17               1250.00 1200.00 1300.00 M1      2.5                0.400 0.070                 1.498       Line Luminosity  Ha photometry                                                                                                                                                                      -58.29   8.64 2.17E-14 2.26E-15 -1.43 0.16 6.30E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.43  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Cl*+NGC+6530+WFI+21548&submit=submit+id                              
 617 EM* LkCa 15b                    EM* LkCa 15b                    Lk Ca 15b                  1  1             COM  0.09 P   69.8241  22.3509  69.8242  22.3509 II      Taurus                0.667 Gange2018         2.00 1.00                                         144936836795636864   6.2947 0.0481 TRUE    158.15  156.95   159.37   10.47 0.13 -17.38 0.06  144936836795636864  6.3619 0.0264 TRUE   156.45  155.87   157.23   10.57 0.03 -17.53 0.02                                                                                                                21.607 0.561 Sallum 2015                  Magellan/MagAO                                             2.00      2014                                                             0.006 0.001                 0.161       Line Luminosity  Ha photometry                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.40       4.77E-10                                                                                                                                                    assumed mass to calculate Mdot                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=EM*+LkCa+15b&submit=submit+id                                        
 618 GQ Lup b                        GQ Lup b                        GQ Lup b                   1  3             COM  0.71 BD 237.3004 -35.6511                   U       Lupus                       Luhman2020        2.60 0.50                                                                                                                                                                                                                                               1.60 0.50            Herczeg 2014                                                                            Zhou 2014                    HST/WFC3                         Lupus                     3.00 2.00 2012           155.00  140.00  170.00 L1      1.0 2050.00 350.00 0.023 0.011                 0.462 0.141 Continuum Excess 3367 A photometry                                                                                                                                                                 -180.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.90       5.01E-10                                                     Bowler 2011                                                                                    T R M from previous literature; NOT IN SIMBAD                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=GQ+Lup+b&submit=submit+id                                            
 619 GQ Lup b                        GQ Lup b                        GQ Lup b                   2  3             COM  0.71 BD 237.3004 -35.6511                   U       Lupus                       Luhman2020        2.60 0.50                                                                                                                                                                                                                                               1.60                 Herczeg 2014                                                                            Zhou 2014                    HST/WFC3                         Lupus                     3.00 2.00 2012           155.00  140.00  170.00 L1      1.0 2400.00        0.030 0.010                 0.462 0.141 Continuum Excess 3368 A photometry                                                                                                                                                                 -180.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.90       5.01E-10                                                     Bowler 2011                                                                                    T R M from Zhou; NOT IN SIMBAD                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=GQ+Lup+b&submit=submit+id                                            
 620 GQ Lup b                        GQ Lup b                        GQ Lup b                   3  3             COM  0.72 BD 237.3004 -35.6511                   U       Lupus                       Luhman2020        2.60 0.50                                                                                                                                                                                                                                               1.60 0.50            Herczeg 2014                                                                            Wu 2017                      Magellan/MagAO                   Lupus                     3.00 2.00 2015      4.0  150.00                 L1      1.0 2400.00 100.00 0.024 0.014  0.0030  0.002  0.342 0.111 Line Luminosity  Ha photometry                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -5.26 -5.38 5.50E-12          Fang2009                                                                                                                                  NOT IN SIMBAD                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=GQ+Lup+b&submit=submit+id                                            
 621 GSC 06214-00210B                GSC 06214-00210B                GSC 6214-210 b             1  3             COM  2.19 BD 245.4777 -20.7188                   U       Upper Scorpius              Luhman2016       10.00 3.00                                                                                                                                                                                                                                               0.20 0.50            Bowler+2014                         16.250 0.040 15.550 0.040 14.950 0.030              Zhou 2014                    HST/WFC3                         Upper Sco OB Association  5.00      2012           145.00  130.00  160.00 M9.5        2700.00 200.00 0.013 0.002                 0.181 0.050 Continuum Excess 3369 A photometry                                                                                                                                                                -1600.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -4.70       1.00E-11                                                     Bowler 2011                                                                                    T R M from previous literature                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=GSC+06214-00210B&submit=submit+id                                    
 622 GSC 06214-00210B                GSC 06214-00210B                GSC 6214-210 b             2  3             COM  2.19 BD 245.4777 -20.7188                   U       Upper Scorpius              Luhman2016       10.00 3.00                                                                                                                                                                                                                                               0.20 0.50            Bowler+2014                         16.250 0.040 15.550 0.040 14.950 0.030              Zhou 2014                    HST/WFC3                         Upper Sco OB Association  5.00      2012           145.00  130.00  160.00 M9.5        2200.00        0.014 0.003                 0.181 0.050 Continuum Excess 3370 A photometry                                                                                                                                                                -1600.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -4.60       1.58E-11                                                     Bowler 2011                                                                                    T R M from Zhou                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=GSC+06214-00210B&submit=submit+id                                    
 623 GSC 06214-00210B                GSC 06214-00210B                GSC 6214-210 b             3  3             COM  2.19 BD 245.4777 -20.7188                   U       Upper Scorpius              Luhman2016       10.00 3.00                                                                                                                                                                                                                                               0.50 0.20            Bowler+2014                         16.250 0.040 15.550 0.040 14.950 0.030              Bowler 2011                  Keck/OSIRIS                      Upper Sco OB Association  5.00      2010      4.0  145.00  143.00  147.00 L0      1.0 2700.00 200.00 0.013 0.002  0.0010  0.000  0.181 0.050 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    -11.40  0.30 1.12E-15 3.00E-17 -4.40 1.30 2.00E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -4.40  1.30 2.00E-11          Natta 2004                                 Baraffe 2003, Chabrier 2000, Saumon 2008                                                                                                                                                              https://simbad.u-strasbg.fr/simbad/sim-id?Ident=GSC+06214-00210B&submit=submit+id                                    
 624 HD 142250B                      HD 142250B                      HIP 77900B                 1  2 BIN             21.80 BD 238.6270 -27.3326 238.6269 -27.3327         Upper Scorpius        0.816 Gange2018        10.00 3.00                                         6233740654680537472  5.2279 0.9696 TRUE    204.36  163.36   273.28  -13.91 1.52 -23.27 1.10 6233740654680537472  6.4082 0.4203 TRUE   156.79  144.97   168.63  -12.72 0.48 -24.95 0.31                0.07                 Petrus 2020                                      14.524 0.006 14.038 0.050              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           10.00      4/2014    4.4  150.80  143.00  147.00 M9      0.5 2602.00 117.00 0.019 0.007  0.0010  0.000  0.181 0.015 Line Luminosity  Ha                                                                                                                                                                                               4.00E-17 1.50E-17 -6.79      5.11E-14          UPP                 4.60E-17          -5.94      3.57E-13          UPP                 4.50E-17          -5.63      7.35E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               2.20E-17           -5.54      9.03E-13  UPP               3.10E-17          -5.47  1.07E-12                                                                                                                                                                                                                                                                                                                                                                                       -6.79  0.05 6.03E-14          Alcala 2017                                                                                                                                                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=HD+142250B&submit=submit+id                                          
 625 HD 142250B                      HD 142250B                      HIP 77900B                 2  2 BIN             21.80 BD 238.6270 -27.3326 238.6269 -27.3327         Upper Scorpius        0.816 Gange2018        10.00 3.00                                         6233740654680537472  5.2279 0.9696 TRUE    204.36  163.36   273.28  -13.91 1.52 -23.27 1.10 6233740654680537472  6.4082 0.4203 TRUE   156.79  144.97   168.63  -12.72 0.48 -24.95 0.31                0.07                 Petrus 2020                                      14.524 0.006 14.038 0.050              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           10.00      4/2014    4.4  150.80  143.00  147.00 M9      0.5 2602.00 117.00 0.019 0.007  0.0010  0.000  0.181 0.015 Line Luminosity  Ha                                                                                                                                                                                               5.80E-17 1.50E-17 -6.60      7.78E-14          UPP                 3.70E-17          -6.05      2.78E-13          UPP                 2.40E-17          -5.93      3.66E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               2.30E-17           -5.52      9.45E-13  UPP               2.00E-17          -5.67  6.72E-13                                                                                                                                                                                                                                                                                                                                                                                       -6.62  0.02 9.12E-14          Alcala 2017                                                                                                                                                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=HD+142250B&submit=submit+id                                          
 626 HD 142527 B                     HD 142527 B                     HD 142527 B                1  1 BIN             86.30 S  239.1745 -42.3231 239.1745 -42.3232         Upper Centaurus Lupus 0.904 Gange2018        16.00 2.00                                         5994826707951507200  6.3561 0.0471 TRUE    156.63  155.47   157.81  -11.31 0.09 -26.34 0.07 5994826707951507200  6.2791 0.0284 TRUE   158.46  157.84   159.05  -10.92 0.03 -26.15 0.02   -0.23  1.18  0.70                 Salyk 2013                                       10.500       10.000                    Close 2014                   Megellan/MagAO                   Sco OB2-2                 5.00      2013           145.00  140.00  150.00                            0.250                       0.265       Line Luminosity  Ha photometry                                                                                                                                                                                    7.63E-13          -1.86      5.90E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.86       5.90E-10          Fang 2009                                                                                                                                                                                                                                        http://simbad.u-strasbg.fr/simbad/sim-basic?Ident=HD+142527+B&submit=SIMBAD+search                                   
 627 HD 143567B                      HD 143567B                      HIP 78530B                 1  2 BIN              4.54 BD 240.4819 -21.9814                           Upper Scorpius        0.938 Gange2018        10.00 3.00                                                                                                                                                                                                                                               0.08                 Petrus 2020                                      13.699 0.002 13.491 0.003              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           10.00      6/2014    4.3  137.20  135.70  138.70 M7      0.5 2679.00 119.00 0.022 0.002  0.0030  0.001  0.188 0.016 Line Luminosity  Ha                                                                                                                                                                                               6.10E-17 2.90E-17 -6.67      6.02E-14          UPP                 2.19E-16          -5.26      1.54E-12          UPP                 7.90E-17          -5.45      1.01E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               7.20E-17           -5.09      2.28E-12  UPP               4.70E-17          -5.36  1.23E-12                                                                                                                                                                                                                                                                                                                                                                                       -6.67  0.13 8.71E-14          Alcala 2017                                                                                                                                                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=HD+143567B&submit=submit+id                                          
 628 HD 143567B                      HD 143567B                      HIP 78530B                 2  2 BIN              4.54 BD 240.4819 -21.9814                           Upper Scorpius        0.999 Gange2018        10.00 3.00                                                                                                                                                                                                                                               0.08                 Petrus 2020                                      13.699 0.002 13.491 0.003              Petrus 2020                  VLT/X-Shooter                    Upper Scorpius           10.00      6/2014    4.3  137.20  135.70  138.70 M7      0.5 2679.00 119.00 0.022 0.002  0.0030  0.001  0.188 0.016 Line Luminosity  Ha                                                                                                                                                                                               6.80E-17 3.60E-17 -6.62      6.81E-14          UPP                 2.61E-16          -5.18      1.88E-12          UPP                 1.28E-16          -5.22      1.72E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP               9.90E-17           -4.95      3.17E-12  UPP               9.50E-17          -5.04  2.60E-12                                                                                                                                                                                                                                                                                                                                                                                       -6.62  0.18 9.77E-14          Alcala 2017                                                                                                                                                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=HD+143567B&submit=submit+id                                          
 629 HH 100                          HH 100                          HH 100                     1  1                       S  285.4546 -36.9711                   I                                                     4.50 0.50                                                                                                                                                                                                                                              30.00                 Salyk 2013                                                                              Salyk 2013                   VLT/CRIRES                       R Coronae Australis      10.00      2007           130.00                 K7          4060.00        0.400        3.1000         3.600       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -3.71  7.81E-13   0.21  5.89E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.21       5.89E-07          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=HH+100&submit=submit+id                                              
 630 IRAS 08211-4158                 IRAS 08211-4158                 LLN 8                      1  1                       S  125.7170 -42.1316                   I                                                     1.00                                                                                                                                                                                                                                                   20.00                 Salyk 2013                                                                              Salyk 2013                   VLT/CRIRES                       Vela Molecular Cloud      1.00      2007           400.00                 K0                         5.000                       1.773       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -2.54  2.92E-13   0.71  7.24E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.71       7.24E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS+08211-4158&submit=submit+id                                     
 631 Oph 11A                         Oph 11A                         Oph J162225-240515A        1  1 BIN              2.30 BD 245.6050 -24.0871 245.6050 -24.0872 II      Upper Scorpius        0.728 Gange2018        10.00 3.00                                         6049407594709184256  7.3440 0.4060 TRUE    136.43  129.08   144.65  -15.79 0.70 -23.24 0.52 6049407594709184256  7.5963 0.2891 TRUE   130.20  125.28   135.98  -15.99 0.34 -24.61 0.24                0.00                 Herczeg 2009                        14.530 0.030 14.010 0.030 13.550 0.030              Herczeg 2009                 Keck I/LRIS                      Upper Scorpius           11.00      2008           145.00                 M7.25       2838.00        0.054        0.0040         0.250       Continuum Excess 3200-9000 A                                                                                                                                                                        -20.00        3.24E-16          -7.23      9.21E-15                -11.00        5.50E-17          -8.23      9.12E-16                -38.00        2.40E-17          -8.71      3.02E-16            -19.00        1.20E-17                                  -3.00        7.94E-19                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP    3.80       2.00E-17          -9.03      1.45E-16      1.30        2.00E-17                                                                                                                                                                    -40.00       1.58E-17          -10.40      6.18E-18                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP -6.60       5.01E-14          Herczeg 2008                                                                                                                                                                                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Oph+11A&submit=submit+id                                             
 632 Oph 11B                         Oph 11B                         Oph J162225-240515B        1  1 BIN              2.30 BD 245.6051 -24.0877 245.6050 -24.0878 II      Upper Scorpius        0.728 Gange2018        10.00 3.00                                         6049407594707216768                                                                         6049407594707216768  7.4979 0.8075 TRUE   146.67  128.50   167.85  -15.93 1.01 -24.25 0.68                0.00                 Herczeg 2009                        15.240 0.030 14.640 0.030 14.030 0.030              Herczeg 2009                 Keck I/LRIS                      Upper Scorpius           11.00      2008           145.00                 M8.75       2478.00        0.021        0.0020         0.230       Continuum Excess 3200-9000 A                                                                                                                                                                       -270.00        9.55E-16          -6.84      5.34E-14               -360.00        2.19E-16          -7.74      6.66E-15               -410.00        8.32E-17          -8.28      1.94E-15           -320.00        5.75E-17                                -160.00        2.95E-17                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   40.00       5.01E-17          -8.76      6.43E-16      5.00        1.00E-17                                                                                                                                                                   -190.00       3.47E-17          -10.04      3.31E-17                                                                                                                                                                                                                                                                                                                                                                                                                                            -6.20       2.51E-13          Herczeg 2008                                                                                                                                                                                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Oph+11B&submit=submit+id                                             
 633 PDS 70 b                        PDS 70 b                        PDS 70 b                   1  3             COM  0.18 P  212.0423 -41.3979 212.0421 -41.3980 II      Upper Centaurus Lupus 0.980 Gange2018        16.00 2.00  5.40      Muller 2018                  6110141563309613056  8.8159 0.0405 TRUE    113.06  112.54   113.59  -29.66 0.07 -23.82 0.06 6110141563309613056  8.8975 0.0191 TRUE   112.16  111.91   112.41  -29.70 0.02 -24.04 0.02                                                                                                    8.000 0.200  6.900 0.100 Haffert 2019                 VLT/MUSE                         Centaurus                 5.40      2018      4.5                                                    0.011        0.0000  0.000              Line Profile     Ha 10% width                                                                                                                                           244.00 24.00 3.00E-11                     3.90E-16 3.70E-17 -5.95      6.77E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               3.82E-11          Natta 2004                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=PDS+70+b&submit=submit+id                                            
 634 PDS 70 b                        PDS 70 b                        PDS 70 b                   2  3             COM  0.18 P  212.0423 -41.3979 212.0421 -41.3980 II      Upper Centaurus Lupus 0.980 Gange2018        16.00 2.00  5.40      Muller 2018                  6110141563309613056  8.8159 0.0405 TRUE    113.06  112.54   113.59  -29.66 0.07 -23.82 0.06 6110141563309613056  8.8975 0.0191 TRUE   112.16  111.91   112.41  -29.70 0.02 -24.04 0.02                3.30                 Hashimoto 2020                                                                          Hashimoto 2020               VLT/MUSE                         Centaurus                 5.40      2018           113.00                                            0.011 0.003                 0.206       Line Luminosity  Ha, Hb                                                                                                                                                                                           8.10E-16 3.00E-17 -5.59      1.55E-12                              2.30E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP             4.77E-10          Aoyama 2019                                                                                                                               HB is the upper limit                                                                                  https://simbad.u-strasbg.fr/simbad/sim-id?Ident=PDS+70+b&submit=submit+id                                            
 635 PDS 70 b                        PDS 70 b                        PDS 70 b                   3  3             COM  0.19 P  212.0423 -41.3979 212.0421 -41.3980 II      Upper Centaurus Lupus 0.980 Gange2018        16.00 2.00  5.40      Muller 2018                  6110141563309613056  8.8159 0.0405 TRUE    113.06  112.54   113.59  -29.66 0.07 -23.82 0.06 6110141563309613056  8.8975 0.0191 TRUE   112.16  111.91   112.41  -29.70 0.02 -24.04 0.02                                                                                                                             Wagner 2018                  Magellan/MagAO                   Upper Centuarus Lupus     5.40      2018                                                             0.007 0.002                 0.100       Line Luminosity  Ha photometry                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        1.90E-12          Fang2009                                                                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=PDS+70+b&submit=submit+id                                            
 636 PDS 70 c                        PDS 70 c                        PDS 70 c                   1  2             COM  0.24 P  212.0423 -41.3979 212.0421 -41.3980 II      Upper Centaurus Lupus 0.980 Gange2018        16.00 2.00  5.40      Muller 2018                  6110141563309613056  8.8159 0.0405 TRUE    113.06  112.54   113.59  -29.66 0.07 -23.82 0.06 6110141563309613056  8.8975 0.0191 TRUE   112.16  111.91   112.41  -29.70 0.02 -24.04 0.02                                                                                                    8.800 0.200  7.700 0.200 Haffert 2019                 VLT/MUSE                         Centaurus                 5.40      2018      4.5                                                    0.010        0.0000  0.000              Line Profile     Ha 10% width                                                                                                                                           186.00 35.00 8.21E-12                     1.90E-16 3.20E-17 -6.31      3.63E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               9.54E-12          Natta 2004                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=PDS+70+c&submit=submit+id                                            
 637 PDS 70 c                        PDS 70 c                        PDS 70 c                   2  2             COM  0.23 P  212.0423 -41.3979 212.0421 -41.3980 II      Upper Centaurus Lupus 0.980 Gange2018        16.00 2.00  5.40      Muller 2018                  6110141563309613056  8.8159 0.0405 TRUE    113.06  112.54   113.59  -29.66 0.07 -23.82 0.06 6110141563309613056  8.8975 0.0191 TRUE   112.16  111.91   112.41  -29.70 0.02 -24.04 0.02                3.30                 Hashimoto 2020                                                                          Hashimoto 2020               VLT/MUSE                         Centaurus                 5.40      2018           113.00                                            0.011 0.005                 0.206       Line Luminosity  Ha, Hb                                                                                                                                                                                           3.10E-16 3.00E-17 -6.07      5.72E-13                              1.60E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         UPP             9.55E-11          Aoyama 2019                                                                                                                               HB is the upper limit                                                                                  https://simbad.u-strasbg.fr/simbad/sim-id?Ident=PDS+70+c&submit=submit+id                                            
 638 SR 12C                          SR 12C                          SR12 c                     1  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970 U       p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069 0.010 15.321 0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph                     2.00      2016      4.0  125.00  100.00  150.00 L0      1.0 2600.00 100.00 0.013 0.007                 0.190       Line Luminosity  Ca II                                                                                                                                                  266.30       4.90E-11       -57.39  17.71 1.34E-15 5.00E-17 -5.47 0.12 1.61E-12 1.14E-12       -46.90   4.21 2.19E-16 3.00E-18 -6.89 0.12 5.99E-13 4.25E-13       -23.06   2.28 6.57E-16 4.00E-18 -5.60 0.08 1.18E-12 8.40E-13                                                                                                                                                                                                                                                                                       -9.37 0.44 8.93E-17 1.20E-18  -5.42 0.11 1.79E-12 1.26E-12                                                                                                                                                                                                                                                                           4.02E-13 2.95E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              4.57E-12                                                                                                                                                        -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12                 4.57E-12          Comeron 2003                                                                                                                              Corrections published in 2019 Erratum paper                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 639 SR 12C                          SR 12C                          SR12 c                     2  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970 U       p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069 0.010 15.321 0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph                     1.00      2016      4.0  125.00  100.00  150.00 L0      1.0 2600.00 100.00 0.013 0.007                 0.190       Line Luminosity  H11                                                                                                                                                    266.30       4.90E-11       -57.39  17.71 1.34E-15 5.00E-17 -5.47 0.12 1.61E-12 1.14E-12       -46.90   4.21 2.19E-16 3.00E-18 -6.89 0.12 5.99E-13 4.25E-13       -23.06   2.28 6.57E-16 4.00E-18 -5.60 0.08 1.18E-12 8.40E-13                                                                                                                                                                                                                                                                                       -9.37 0.44 8.93E-17 1.20E-18  -5.42 0.11 1.79E-12 1.26E-12                                                                                                                                                                                                                                                                           4.02E-13 2.95E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              4.57E-12                                                                                                                                                        -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12     -5.47 -6.03 4.90E-11          Natta 2004                                                                                                                                Corrections published in 2019 Erratum paper                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 640 SR 12C                          SR 12C                          SR12 c                     3  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970 U       p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069 0.010 15.321 0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph                     1.00      2016      4.0  125.00  100.00  150.00 L0      1.0 2600.00 100.00 0.013 0.007                 0.190       Line Profile     Ha 10% width                                                                                                                                           266.30       4.90E-11       -57.39  17.71 1.34E-15 5.00E-17 -5.47 0.12 1.61E-12 1.14E-12       -46.90   4.21 2.19E-16 3.00E-18 -6.89 0.12 5.99E-13 4.25E-13       -23.06   2.28 6.57E-16 4.00E-18 -5.60 0.08 1.18E-12 8.40E-13                                                                                                                                                                                                                                                                                       -9.37 0.44 8.93E-17 1.20E-18  -5.42 0.11 1.79E-12 1.26E-12                                                                                                                                                                                                                                                                           4.02E-13 2.95E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              4.57E-12                                                                                                                                                        -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12     -5.47 -6.03 1.61E-12          Rigliaco 2012                                                                                                                             Corrections published in 2019 Erratum paper                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 641 SR 12C                          SR 12C                          SR12 c                     4  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970 U       p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069 0.010 15.321 0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph                     1.00      2016      4.0  125.00  100.00  150.00 L0      1.0 2600.00 100.00 0.013 0.007                 0.190       Line Luminosity  Ha                                                                                                                                                     266.30       4.90E-11       -57.39  17.71 1.34E-15 5.00E-17 -5.47 0.12 1.61E-12 1.14E-12       -46.90   4.21 2.19E-16 3.00E-18 -6.89 0.12 5.99E-13 4.25E-13       -23.06   2.28 6.57E-16 4.00E-18 -5.60 0.08 1.18E-12 8.40E-13                                                                                                                                                                                                                                                                                       -9.37 0.44 8.93E-17 1.20E-18  -5.42 0.11 1.79E-12 1.26E-12                                                                                                                                                                                                                                                                           4.02E-13 2.95E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              4.57E-12                                                                                                                                                        -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12     -6.89 -7.44 5.99E-13          Rigliaco 2012                                                                                                                             Corrections published in 2019 Erratum paper                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 642 SR 12C                          SR 12C                          SR12 c                     5  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970 U       p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069 0.010 15.321 0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph                     1.00      2016      4.0  125.00  100.00  150.00 L0      1.0 2600.00 100.00 0.013 0.007                 0.190       Line Luminosity  Hb                                                                                                                                                     266.30       4.90E-11       -57.39  17.71 1.34E-15 5.00E-17 -5.47 0.12 1.61E-12 1.14E-12       -46.90   4.21 2.19E-16 3.00E-18 -6.89 0.12 5.99E-13 4.25E-13       -23.06   2.28 6.57E-16 4.00E-18 -5.60 0.08 1.18E-12 8.40E-13                                                                                                                                                                                                                                                                                       -9.37 0.44 8.93E-17 1.20E-18  -5.42 0.11 1.79E-12 1.26E-12                                                                                                                                                                                                                                                                           4.02E-13 2.95E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              4.57E-12                                                                                                                                                        -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12     -5.42 -6.00 1.79E-12          Rigliaco 2012                                                                                                                             Corrections published in 2019 Erratum paper                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 643 SR 12C                          SR 12C                          SR12 c                     6  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970 U       p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069 0.010 15.321 0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph                     1.00      2016      4.0  125.00  100.00  150.00 L0      1.0 2600.00 100.00 0.013 0.007                 0.190       Line Luminosity  Hg                                                                                                                                                     266.30       4.90E-11       -57.39  17.71 1.34E-15 5.00E-17 -5.47 0.12 1.61E-12 1.14E-12       -46.90   4.21 2.19E-16 3.00E-18 -6.89 0.12 5.99E-13 4.25E-13       -23.06   2.28 6.57E-16 4.00E-18 -5.60 0.08 1.18E-12 8.40E-13                                                                                                                                                                                                                                                                                       -9.37 0.44 8.93E-17 1.20E-18  -5.42 0.11 1.79E-12 1.26E-12                                                                                                                                                                                                                                                                           4.02E-13 2.95E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              4.57E-12                                                                                                                                                        -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12     -5.60 -6.16 1.18E-12          Rigliaco 2012                                                                                                                             Corrections published in 2019 Erratum paper                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 644 SR 12C                          SR 12C                          SR12 c                     7  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970 U       p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069 0.010 15.321 0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph                     1.00      2016      4.0  125.00  100.00  150.00 L0      1.0 2600.00 100.00 0.013 0.007                 0.190       Line Luminosity  OI                                                                                                                                                     266.30       4.90E-11       -57.39  17.71 1.34E-15 5.00E-17 -5.47 0.12 1.61E-12 1.14E-12       -46.90   4.21 2.19E-16 3.00E-18 -6.89 0.12 5.99E-13 4.25E-13       -23.06   2.28 6.57E-16 4.00E-18 -5.60 0.08 1.18E-12 8.40E-13                                                                                                                                                                                                                                                                                       -9.37 0.44 8.93E-17 1.20E-18  -5.42 0.11 1.79E-12 1.26E-12                                                                                                                                                                                                                                                                           4.02E-13 2.95E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              4.57E-12                                                                                                                                                        -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12     -4.87 -5.05 6.28E-12          Herczeg 2008                                                                                                                              Corrections published in 2019 Erratum paper                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 645 SR 12C                          SR 12C                          SR12 c                     8  9             COM  8.70 BD 246.8319 -24.6970 246.8319 -24.6970 U       p Oph/L1688           0.991 Gange2018         2.00 1.20                                         6049071938717994880                                                                         6049071938717994880                                                                                       1.77 0.71            Kuzuhara+2011, converted from A_J   16.069 0.010 15.321 0.090 14.570 0.009              Santamaria-Miranda 2018/2019 VLT/X-shooter                    p Oph                     1.00      2016      4.0  125.00  100.00  150.00 L0      1.0 2600.00 100.00 0.013 0.007                 0.190       Line Luminosity  PaB                                                                                                                                                    266.30       4.90E-11       -57.39  17.71 1.34E-15 5.00E-17 -5.47 0.12 1.61E-12 1.14E-12       -46.90   4.21 2.19E-16 3.00E-18 -6.89 0.12 5.99E-13 4.25E-13       -23.06   2.28 6.57E-16 4.00E-18 -5.60 0.08 1.18E-12 8.40E-13                                                                                                                                                                                                                                                                                       -9.37 0.44 8.93E-17 1.20E-18  -5.42 0.11 1.79E-12 1.26E-12                                                                                                                                                                                                                                                                           4.02E-13 2.95E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              4.57E-12                                                                                                                                                        -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12  -6.97 0.50 1.61E-16 1.29E-16 -4.87 0.29 6.28E-12 5.88E-12     -6.07 -6.54 4.02E-13          Rigliaco 2012                                                                                                                             Corrections published in 2019 Erratum paper                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SR+12C&submit=submit+id                                              
 646 Sz 108B                         Sz 108B                         Sz108B                     1  1 BIN              3.95 S  242.1787 -39.1041 242.1786 -39.1042 II      Upper Scorpius        0.985 Gange2018        10.00 3.00                                         5997082218616859264  5.9174 0.1202 TRUE    168.30  164.94   171.80  -10.85 0.20 -21.58 0.14 5997082218616859264  6.2027 0.0631 TRUE   159.38  157.86   161.01  -10.68 0.06 -21.78 0.04    0.20  2.20  1.60 0.50            Alcala 2017                         11.950                    11.080                    Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015           200.00                 M5      0.5 3130.00  72.00 0.190 0.030  0.1510  0.081  1.330 0.360 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                -690.00 103.00 1.30E-13 4.00E-15 -2.54      8.73E-10               -336.80 105.00 1.30E-14 1.00E-15 -2.87      4.10E-10               -262.70  78.30 6.97E-15 6.10E-16 -2.93      3.60E-10           -294.70 117.90 5.50E-15 7.20E-16 -2.88      3.97E-10   -205.80  80.60 3.36E-15 4.40E-16 -3.01      2.97E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -6.90  1.40 3.26E-15 1.13E-15 -2.95      3.38E-10               -7.40  1.50 4.30E-15 1.67E-15 -2.95      3.37E-10                          2.19E-15          -3.05      2.73E-10                                                                                                                                                                             1.23E-15          -2.90      3.85E-10                                                                                                                                                                                                                                                                                                                -46.20  9.40 2.58E-15 2.50E-16 -2.65      6.88E-10      -7.50  1.90 9.41E-16 1.89E-16 -2.71      5.90E-10                                                                                                                                                    3.26E-15           -3.05      2.70E-10                    5.47E-15          -2.82  4.55E-10                                                                                                                                                                                                                                                                                                                                                                                       -2.90  0.20 3.55E-10 4.09E-10 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=Sz+108B&submit=submit+id                                             
 647 THA 15-10A                      THA 15-10A                      Sz81A (SW)                 1  1 BIN              1.90 S  238.9595 -38.0260 238.9594 -38.0261 II      Lupus 2                     Galli2020         2.60 0.50                                         6010133559067032832  6.2554 0.0612 TRUE    159.15  157.61   160.73  -11.66 0.13 -22.95 0.08 6010133559067032832  6.3199 0.0236 TRUE   156.82  156.29   157.33  -11.43 0.03 -22.81 0.02   -0.10  2.90  0.00 0.50            Alcala 2017                         10.177 0.028  9.533 0.033  9.171 0.028              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           150.00                 M4.5    0.5 3200.00  74.00 0.230 0.030  0.2240  0.110  1.540 0.380 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     597.00                     -106.77   3.94 2.05E-12 3.00E-14 -1.68      6.41E-09                -58.78   1.97 6.76E-13 8.00E-15 -1.38      1.29E-08                -31.98   1.16 3.23E-13 5.00E-15 -1.47      1.04E-08            -24.26   0.58 2.20E-13 2.00E-15 -1.54      8.91E-09    -16.13   2.96 1.50E-13 1.90E-14 -1.62      7.47E-09   -15.61  1.09 1.46E-13 5.00E-15  -1.60      7.78E-09   -16.27  1.87 1.23E-13 7.00E-15 -1.57      8.23E-09      -12.31  0.43 1.07E-13 2.00E-15 -1.54      8.82E-09       -9.42 0.42 8.65E-14 1.90E-15  -1.56      8.48E-09               -5.98 1.77 7.18E-16 1.19E-16 -3.50      9.66E-11       -4.19 1.02 6.80E-16 8.40E-17 -3.47      1.04E-10       -5.20 0.98 6.60E-16 7.80E-17 -3.37      1.31E-10       -4.81 0.30 6.21E-16 2.30E-17 -3.36      1.35E-10      -17.59  1.13 3.73E-13 1.30E-14 -1.27      1.64E-08              -12.15  0.95 2.71E-13 1.30E-14 -1.22      1.86E-08               -9.14 0.53 2.01E-13 8.00E-15 -1.21      1.89E-08       -6.28 0.54 1.59E-13 9.00E-15 -1.20      1.96E-08      -5.42 0.43 1.47E-13 8.00E-15 -1.10  2.43E-08      -4.44 0.46 1.30E-13 8.00E-15 -1.17  2.08E-08       -8.15 0.72 9.13E-14 6.60E-15 -1.26      1.68E-08            -7.08 0.98 9.77E-14 1.05E-14                                              -1.91 0.06 1.59E-14 4.00E-16                          -2.85 0.19 3.02E-14 1.60E-15 -1.46      1.08E-08      -0.34 0.08 3.95E-15 8.50E-16 -1.53      9.13E-09      -3.91 0.44 4.53E-14 3.30E-15  -1.05      2.77E-08        -6.53  0.47 9.66E-14 5.00E-15 -1.20      1.95E-08      -1.69  0.08 2.94E-14 1.20E-15 -1.31      1.50E-08              -1.60 0.14 3.08E-14 2.30E-15 -1.16      2.15E-08                                   -0.55 0.07 6.49E-15 7.40E-16          -36.49  3.29 3.16E-13 5.00E-15  -1.45      1.10E-08       -26.45  0.94 2.51E-13 1.00E-14 -1.46  1.07E-08      -12.33 0.40 2.86E-13 5.00E-15 -1.33  1.44E-08      -16.14 0.41 3.60E-13 5.00E-15 -1.29  1.59E-08      -13.58 0.41 3.07E-13 0.00  -1.28  1.61E-08    -5.84 0.31 9.31E-14 2.40E-15 -1.33  1.44E-08    -4.14 0.22 6.59E-14 1.90E-15 -1.34  1.41E-08                                                                                                                                 -2.50  0.20 8.51E-10 9.81E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=THA+15-10A&submit=submit+id                                          
 648 THA 15-10B                      THA 15-10B                      Sz81B (NE)                 1  1 BIN              1.90 S  238.9597 -38.0255 238.9597 -38.0256 II      Lupus 2                     Galli2020         2.60 0.50                                         6010133559067032704  6.2494 0.0803 TRUE    159.33  157.30   161.41  -11.79 0.17 -23.36 0.10 6010133559067032704  6.2827 0.0803 TRUE   157.64  155.92   159.32  -11.66 0.10 -23.40 0.07    1.20  2.40  0.00 0.50            Alcala 2017                         10.177 0.028  9.533 0.033  9.171 0.028              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           150.00                 M5.5    0.5 3060.00  71.00 0.150 0.030  0.1100  0.064  1.180 0.340 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     405.00                      -23.16   1.90 4.77E-14 1.70E-15 -3.51      1.01E-10                -13.83   1.88 6.93E-15 4.50E-16 -3.59      8.50E-11                 -9.27   1.70 2.91E-15 2.40E-16 -3.70      6.53E-11             -7.52   2.06 1.85E-15 2.50E-16 -3.74      5.98E-11    -11.45   3.81 1.75E-15 3.70E-16 -3.68      6.80E-11    -8.12  1.74 1.30E-15 1.30E-16  -3.73      6.10E-11   -10.21  3.04 1.18E-15 2.50E-16 -3.61      8.02E-11       -5.92  1.31 9.12E-16 1.13E-16 -3.61      8.00E-11       -5.24 1.67 7.81E-16 1.34E-16  -3.65      7.42E-11               -9.15 3.51 2.16E-15 3.60E-16 -3.03      3.06E-10      -10.30 4.06 2.99E-15 3.60E-16 -2.83      4.88E-10       -6.68 2.21 1.49E-15 2.60E-16 -3.01      3.21E-10       -4.80 1.80 1.09E-15 2.00E-16 -3.11      2.56E-10       -0.69  0.21 4.20E-15 1.18E-15 -3.30      1.64E-10               -0.70  0.21 1.42E-15 1.32E-15 -3.91      4.03E-11               -1.32 0.47 3.26E-15 1.88E-15 -3.32      1.55E-10       -0.91 0.16 3.04E-15 1.02E-15 -3.10      2.58E-10      -0.20 0.06 1.02E-15 4.50E-16 -3.54  9.39E-11      -0.44 0.11 9.38E-16 6.69E-16 -3.38  1.38E-10  UPP             7.00E-16          -3.72      6.29E-11                                                                                      -0.77 0.22 1.84E-16 4.40E-17                          -0.55 0.14 2.25E-16 5.00E-17 -3.69      6.68E-11      -0.20 0.07 1.03E-16 3.30E-17 -3.18      2.19E-10      -1.27 0.44 6.00E-16 1.92E-16  -2.89      4.25E-10        -0.98  0.29 8.84E-16 2.14E-16 -3.50      1.03E-10      -0.20  0.08 3.10E-16 1.20E-17 -3.61      8.10E-11              -0.33 0.14 7.39E-16 3.09E-16 -3.00      3.25E-10                                                                         -21.74  5.63 3.37E-15 2.00E-16  -3.34      1.50E-10       -13.62  1.80 2.56E-15 1.70E-16 -3.49  1.06E-10  UPP             2.62E-15          -3.27  1.77E-10  UPP             1.50E-15          -3.55  9.29E-11  UPP             8.67E-16       -3.70  6.48E-11    -1.61 0.41 1.70E-15 4.00E-17 -2.95  3.70E-10    -1.00 0.29 1.01E-15 7.00E-17 -2.97  3.48E-10                                                                                                                                 -3.20  0.20 2.00E-10 2.30E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=THA+15-10B&submit=submit+id                                          
 649 THA 15-42B                      THA 15-42B                      Sz123B                     1  1                       S  242.7144 -38.8869 242.7144 -38.8870 II      Lupus 3                     Galli2020         2.50 0.50                                         5997416573223873408  0.6680 0.1438 TRUE   1508.99 1196.79  2031.30   -0.08 0.35  -6.31 0.22 5997416573223873408  0.6665 0.1343 TRUE  1512.65 1278.59  1831.16    0.06 0.20  -6.11 0.12    7.40  2.30  0.00 0.50            Alcala 2017                         11.092 0.024 10.207 0.025  9.780 0.021              Alcala 2014                  VLT/X-shooter                    Lupus                     3.00      2012           200.00                 M2      0.5 3560.00 164.00 0.340 0.090  0.0510  0.024  0.580 0.130 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                     519.00                     -172.93   7.90 3.13E-13 3.00E-15 -2.32      2.97E-10                -68.41   6.69 4.31E-14 9.00E-16 -2.43      2.29E-10                -41.08   2.98 1.82E-14 4.00E-16 -2.56      1.69E-10            -27.65   4.97 1.07E-14 5.00E-16 -2.67      1.33E-10    -23.03   3.85 7.83E-15 2.60E-16 -2.72      1.17E-10   -29.79  7.91 7.03E-15 6.30E-16  -2.71      1.20E-10   -20.69  5.83 5.07E-15 5.20E-16 -2.72      1.17E-10      -19.76  6.34 4.09E-15 5.10E-16 -2.71      1.19E-10      -13.93 5.21 2.98E-15 4.10E-16  -2.80      9.80E-11              -13.41 3.45 1.78E-14 3.00E-15 -1.88      8.18E-10       -8.36 1.35 1.58E-14 1.60E-15 -1.85      8.59E-10       -7.34 0.70 1.27E-14 7.00E-16 -1.81      9.62E-10       -6.36 0.76 1.12E-14 7.00E-16 -1.82      9.28E-10       -8.88  2.39 2.15E-14 3.90E-15 -2.30      3.06E-10               -5.37  1.06 1.39E-14 2.20E-15 -2.45      2.20E-10               -3.70 0.86 9.52E-15 1.85E-15 -2.48      2.03E-10       -2.06 0.45 6.23E-15 1.10E-15 -2.48      2.03E-10      -1.59 0.55 5.09E-15 1.56E-15 -2.47  2.07E-10      -0.68 0.21 3.04E-15 5.30E-16 -2.59  1.57E-10       -6.90 1.51 5.73E-15 1.00E-15 -2.37      2.63E-10            -9.25 1.12 9.53E-15 7.80E-16                                              -2.56 0.61 6.29E-16 8.70E-17                          -3.75 0.49 1.64E-15 1.40E-16 -2.52      1.85E-10      -0.33 0.09 1.90E-16 4.60E-17 -2.64      1.41E-10      -1.66 0.58 9.86E-16 2.63E-16  -2.43      2.28E-10        -5.10  0.86 4.47E-15 4.60E-16 -2.43      2.31E-10      -1.01  0.17 1.38E-15 1.80E-16 -2.57      1.67E-10              -0.52 0.07 9.32E-16 1.00E-16 -2.60      1.53E-10                                   -1.03 0.19 5.59E-16 7.90E-17          -32.58 13.90 6.19E-15 4.20E-16  -2.85      8.74E-11       -29.89  7.11 7.89E-15 1.11E-15 -2.74  1.13E-10      -1.86  0.07 5.17E-15 1.40E-16 -2.75  1.09E-10      -2.73  0.13 7.12E-15 2.90E-16 -2.67  1.32E-10       -2.26 0.13 6.19E-15 0.00  -2.66  1.36E-10    -3.30 0.39 2.10E-14 3.00E-16 -1.70  1.23E-09    -2.14 0.26 1.36E-14 2.00E-16 -1.73  1.14E-09                                                                                                                                 -2.70  0.20 1.38E-10 1.59E-10 Alcala 2014                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=THA+15-42B&submit=submit+id                                          
 650 TW Hya b                        TW Hya b                        TW Hya b                   1  1                       S  165.4663 -34.7047                   II      TW Hya                0.999 Gange2018        10.00 3.00  8.00 3.00 Sokal 2018                                                                                                                                                                                                           818.38 48.34  0.00                 Herczeg 2009                                                                            Herczeg 2009                 Keck I/LRIS                      TW HyA                    8.00      2008            56.00                 K7          4060.00        0.770        0.1700         0.830       Continuum Excess 3200-9000 A                                                                                                                                            361.00                     -280.00        5.50E-11          -3.56      1.14E-11                -64.00        4.68E-12          -4.87      5.58E-13                -37.00        1.82E-12          -5.44      1.49E-13            -30.00        1.17E-12                                 -30.00        8.32E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -3.10       4.17E-13          -6.64      9.52E-15      -1.05       1.58E-13                                                                                                                                                                    -19.00       5.37E-13           -6.54      1.19E-14                                                                                                                                                                                                                                                                                                                                                                                                                                            -1.70       7.94E-10          Herczeg 2008                                                                                                                                                                                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=TW+Hya+b&submit=submit+id                                            
 651 TWA 3A                          TWA 3A                          Hen3-600A                  1  2 BIN              1.55 S  167.6167 -37.5311                   II      TW Hya                0.803 Gange2018        10.00 3.00                                                                                                                                                                                                                                               0.00                 Herczeg 2009                                                                            Herczeg 2009                 Keck I/LRIS                      TW HyA                    8.00      2008            34.00                 M3          3415.00        0.370        0.0790         0.810       Continuum Excess 3200-9000 A                                                                                                                                                                        -37.00        2.14E-12          -5.09      6.71E-13                -20.00        4.79E-13          -6.03      7.69E-14                -25.00        3.55E-13          -6.36      3.60E-14            -23.00        2.88E-13                                 -25.00        2.00E-13                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -0.77       6.31E-14          -7.49      2.66E-15      0.60        2.00E-14                                                                                                                                                                    -16.00       1.23E-13           -7.66      1.83E-15                                                                                                                                                                                                                                                                                                                                                                                                                                            -2.50       2.51E-10          Herczeg 2008                                                                                                                                                                                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=TWA+3A&submit=submit+id                                              
 652 TWA 3B                          TWA 3B                          Hen3-600B                  1  1 BIN              1.55 S  167.6167 -37.5311                   II      TW Hya                0.803 Gange2018        10.00 3.00                                                                                                                                                                                                                                  15.50  1.80  0.00                 Herczeg 2009                                                                            Herczeg 2009                 Keck I/LRIS                      TW HyA                    8.00      2008            34.00                 M3.5        3342.00        0.290        0.0540         0.690       Continuum Excess 3200-9000 A                                                                                                                                                                         -3.40        1.23E-13          -6.13      6.56E-14                 -5.00        6.92E-14          -6.72      1.66E-14                 -3.00        3.24E-14          -7.20      5.51E-15             -4.00        2.45E-14                                  -5.00        1.58E-14                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP    1.30       2.00E-14          -7.84      1.28E-15      0.70        2.00E-14                                                                                                                                                                    -18.20       6.46E-14           -7.95      9.87E-16                                                                                                                                                                                                                                                                                                                                                                                                                                        UPP -4.10       7.94E-12          Herczeg 2008                                                                                                                                                                                                                                     https://simbad.u-strasbg.fr/simbad/sim-id?Ident=TWA+3B&submit=submit+id                                              
 653 V* CT Cha B                     V* CT Cha B                     CT Cha b                   1  1             COM  2.67 BD 166.0352 -76.4550                           Chamaeleon I                Galli2021         1.50 0.50                                                                                                                                                                                                                                               3.40 1.10            Wu 2015                             16.610 0.300              14.890 0.300              Wu 2015                      Magellan/MagAO                   Chamaeleon I              2.00 2.00 2013           160.00                 M9      1.0 2500.00 100.00 0.018 0.005  0.0020  0.001  0.247       Line Luminosity  Ha photometry                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        6.00E-10          Fang2009                                                                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+CT+Cha+B&submit=submit+id                                         
 654 V* DH Tau B                     V* DH Tau B                     DH Tau b                   1  2             COM  2.31 P   67.4236  26.5490                   II      Taurus                0.998 Gange2018         2.00 1.00                                                                                                                                                                                                                                               0.70 0.50            Zhou 2014                           15.710 0.050 14.960 0.040 14.190 0.020              Zhou 2014                    HST/WFC3                         Taurus                    4.34      2012           145.00  125.00  155.00             2350.00 150.00 0.011 0.010                 0.267 0.072 Continuum Excess 3365 A photometry                                                                                                                                                                 -450.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -5.40       3.16E-12                                                     Bowler 2011                                                                                    T R M from previous literature                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DH+Tau+B&submit=submit+id                                         
 655 V* DH Tau B                     V* DH Tau B                     DH Tau b                   2  2             COM  2.31 P   67.4236  26.5490                   II      Taurus                0.998 Gange2018         2.00 1.00                                                                                                                                                                                                                                               0.70 0.50            Zhou 2014                           15.710 0.050 14.960 0.040 14.190 0.020              Zhou 2014                    HST/WFC3                         Taurus                    4.34      2012           145.00  125.00  155.00             2200.00        0.011 0.003                 0.271 0.080 Continuum Excess 3366 A photometry                                                                                                                                                                 -450.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -5.40       5.01E-12                                                     Bowler 2011                                                                                    T R M from Zhou                                                                                        https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+DH+Tau+B&submit=submit+id                                         
 656 V* HO Lup A                     V* HO Lup A                     Sz88A                      1  1 BIN              1.49 S  241.7525 -39.0388 241.7524 -39.0389 II      Lupus 3                     Galli2020         2.50 0.50  1.80 0.40 Lupus DANCe (Galli2020)      5997092006822752768  6.3119 0.0489 TRUE    157.72  156.51   158.96  -11.17 0.10 -22.95 0.06 5997092006822752768  6.3435 0.0262 TRUE   157.24  156.67   157.91  -11.30 0.03 -23.08 0.02    6.50  2.30  0.25 0.50            Alcala 2017                          9.922 0.026  9.120 0.027  8.550 0.023              Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015/2016      200.00                 M0      0.5 3850.00 177.00 0.570 0.150  0.4880  0.225  1.610 0.370 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -1.20  0.20 7.24E-09 8.35E-09 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+HO+Lup+A&submit=submit+id                                         
 657 V* HO Lup B                     V* HO Lup B                     Sz88B                      1  1 BIN              1.49 S  241.7528 -39.0384 241.7528 -39.0385 II      Lupus 3                     Galli2020         2.50 0.50                                         5997092011142220160  6.2880 0.1076 TRUE    158.39  155.71   161.16  -10.02 0.22 -22.94 0.13 5997092011142220160  6.3145 0.0948 TRUE   156.64  154.48   158.87  -10.14 0.11 -22.82 0.09    5.70  2.10  0.00 0.50            Alcala 2017                                                                             Alcala 2017                  VLT/X-shooter                    Lupus                     3.00      2015/2016      200.00                 M4.5    0.5 3200.00  74.00 0.200 0.030  0.1180  0.054  1.120 0.260 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600, 4600, and 7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -3.10  0.20 1.82E-10 2.10E-10 Alcala 2017                                Siess+2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+HO+Lup+B&submit=submit+id                                         
 658 V* V1748 Sgr                    V* V1748 Sgr                    18024331-2417433           1  1                       S  270.6804 -24.2954 270.6804 -24.2954 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.30 VPHAS Lagoon (Kalari2015)    4066032177514324480  0.8458 0.0994 TRUE   1163.98 1036.35  1326.68    1.65 0.17  -1.90 0.15 4066032177514324480  0.8517 0.0858 TRUE  1188.36 1059.80  1317.37    1.65 0.08  -1.73 0.06                                                                         13.873 0.002 12.911 0.002 12.181 0.002 16.080 0.010 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.30               1250.00 1200.00 1300.00 M0      2.5                0.400 0.020                 1.670       Line Luminosity  Ha photometry                                                                                                                                                                      -34.86   6.23 3.48E-14 4.66E-15 -1.20 0.16 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.20  0.16 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V1748+Sgr&submit=submit+id                                        
 659 V* V866 Sco A                   V* V866 Sco A                   AS 205 N                   1  1 BIN              1.31 S  242.8807 -18.6405 242.8806 -18.6406 II      Upper Scorpius        0.978 Gange2018        10.00 3.00       1.00                              6245891976154382720  7.8170 0.0977 TRUE    127.49  125.91   129.11   -7.45 0.20 -26.89 0.14 6245891976154382720  7.5723 0.0718 TRUE   131.72  130.46   132.82   -6.39 0.09 -26.77 0.06                2.90                 Salyk 2013                                                                              Salyk 2013                   Keck II/NIRSPEC, VLT/CRIRES      Upper Scorpius            1.00      2002           160.00                 K5          4450.00        1.500        7.1000         4.528       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -3.59  1.92E-13  -0.18  7.94E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.18       7.94E-08          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V866+Sco+A&submit=submit+id                                       
 660 V* V866 Sco B                   V* V866 Sco B                   AS 205 S                   1  1 BIN              1.31 S  242.8804 -18.6408 242.8804 -18.6409 II      Upper Scorpius        0.997 Gange2018        10.00 3.00       1.00                              6245891976152406016  6.3762 0.1854 TRUE    156.37  151.93   161.08   -9.48 0.47 -23.17 0.43 6245891976152406016  7.0351 0.1393 TRUE   140.58  138.31   142.83   -9.02 0.18 -22.98 0.15                2.10                 Salyk 2013                                                                              Salyk 2013                   Keck II/NIRSPEC                  Upper Scorpius            1.00      2002           160.00                 M3          3450.00        0.300        2.1900         4.143       Line Luminosity  PfB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -5.29  1.05E-13  -0.42  2.09E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -0.42       2.09E-07          Salyk 2013                                                                                                                                                                                                                                       https://simbad.u-strasbg.fr/simbad/sim-id?Ident=V*+V866+Sco+B&submit=submit+id                                       
 661 VPHAS J180232.1-241532.0        VPHAS J180232.1-241532.0        18023206-2415320           1  1                       S  270.6336 -24.2589 270.6336 -24.2589 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.07 VPHAS Lagoon (Kalari2015)    4066033242666250112  1.2835 0.0457 TRUE    763.34  737.41   791.13   -5.79 0.09  -5.76 0.07 4066033242666250112  1.2519 0.0341 TRUE   778.47  758.11   798.31   -5.82 0.04  -5.73 0.02                                                                                                                14.380 0.002 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.07               1250.00 1200.00 1300.00 K0      2.5                1.000 0.000                 2.179       Line Luminosity  Ha photometry                                                                                                                                                                      -14.34   2.66 8.04E-14 1.31E-14 -0.79 0.16 1.99E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.79  0.16 2.00E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180232.1-241532.0&submit=submit+id                            
 662 VPHAS J180233.5-241454.8        VPHAS J180233.5-241454.8        18023355-2414548           1  1                       S  270.6398 -24.2486 270.6398 -24.2486 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.05 0.02 VPHAS Lagoon (Kalari2015)    4066033277025990528  0.7162 0.0882 TRUE   1366.12 1211.10  1565.58    1.73 0.18  -1.91 0.16 4066033277025990528  0.7052 0.0781 TRUE  1323.18 1210.93  1508.87    1.58 0.08  -1.96 0.06                                                                                                                15.730 0.007 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.05 0.02               1250.00 1200.00 1300.00 M0      2.5                0.400 0.010                 1.887       Line Luminosity  Ha photometry                                                                                                                                                                      -18.90   3.27 2.94E-14 4.31E-15 -1.28 0.16 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.28  0.16 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180233.5-241454.8&submit=submit+id                            
 663 VPHAS J180233.7-241802.2        VPHAS J180233.7-241802.2        18023368-2418022           1  1                       S  270.6403 -24.3006 270.6403 -24.3006 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.32 VPHAS Lagoon (Kalari2015)    4066032207556136192  0.8300 0.5860 FALSE  2673.09 1103.10  5933.32    1.34 1.46  -0.31 1.36 4066032207556136192  0.8239 0.4139 FALSE 4764.68 2162.22  7606.52    2.56 0.44  -1.25 0.30                                                                                                                17.980 0.083 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.32 0.32               1250.00 1200.00 1300.00 M4      2.5                0.200 0.200                 1.604       Line Luminosity  Ha photometry                                                                                                                                                                     -213.96  36.90 1.62E-14 1.54E-15 -1.58 0.16 9.98E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.58  0.16 1.00E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180233.7-241802.2&submit=submit+id                            
 664 VPHAS J180235.6-241302.4        VPHAS J180235.6-241302.4        18023560-2413024           1  1                       S  270.6483 -24.2173 270.6483 -24.2173 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.20 VPHAS Lagoon (Kalari2015)    4066039388732276352  0.3946 0.2662 FALSE  2912.87 1630.99  5872.89    1.90 0.65  -1.60 0.52 4066039388732276352  0.7747 0.1546 TRUE  1292.68 1065.19  1635.92    1.63 0.19  -1.97 0.13                                                                                                                17.120 0.026 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.25 0.20               1250.00 1200.00 1300.00 M2      2.5                0.300 0.050                 1.530       Line Luminosity  Ha photometry                                                                                                                                                                      -63.16  10.80 2.01E-14 2.19E-15 -1.47 0.16 7.94E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.47  0.16 7.94E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180235.6-241302.4&submit=submit+id                            
 665 VPHAS J180238.4-241931.3        VPHAS J180238.4-241931.3        18023836-2419313           1  1                       S  270.6598 -24.3254 270.6598 -24.3254 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.58 1.36 VPHAS Lagoon (Kalari2015)    4066031936996147456 -1.8457 0.3923 FALSE  6962.95 4465.50 10648.29    8.02 0.80   1.25 0.61 4066031936996147456 -1.5920 0.3001 FALSE 9674.62 7342.20 12301.69    3.93 0.36  -1.23 0.26                                                                                                                17.640 0.035 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.58 1.36               1250.00 1200.00 1300.00 M1      2.5                0.400 0.060                 1.170       Line Luminosity  Ha photometry                                                                                                                                                                      -36.71   4.95 8.59E-15 8.99E-16 -1.89 0.17 1.59E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.89  0.17 1.58E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180238.4-241931.3&submit=submit+id                            
 666 VPHAS J180239.0-241427.4        VPHAS J180239.0-241427.4        18023897-2414274           1  1                       S  270.6624 -24.2409 270.6624 -24.2410 II      Lagoon Nebula               Kalari2015        1.00 0.50  2.00 1.42 VPHAS Lagoon (Kalari2015)    4066039083812586240 -0.4033 0.3792 FALSE  5047.79 2925.94  8448.44    4.15 0.84  -1.52 0.61 4066039083812586240  0.6383 0.3902 FALSE 3298.62 1734.04  5198.45    4.84 0.42  -4.59 0.35                                                                                                                16.570 0.017 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             2.00 1.42               1250.00 1200.00 1300.00 K7      2.5                0.500 0.040                 1.129       Line Luminosity  Ha photometry                                                                                                                                                                     -110.99  21.00 4.55E-14 4.22E-15 -1.07 0.15 7.97E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.07  0.15 7.94E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180239.0-241427.4&submit=submit+id                            
 667 VPHAS J180239.7-241931.0        VPHAS J180239.7-241931.0        18023972-2419310           1  1                       S  270.6655 -24.3253 270.6655 -24.3253 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.33 VPHAS Lagoon (Kalari2015)    4066031932668783232  0.5661 0.2419 FALSE  2039.49 1231.92  4453.99    2.36 0.43  -1.42 0.35 4066031932668783232  0.9099 0.2528 FALSE 1454.08  987.83  2074.42    1.95 0.22  -1.72 0.18                                                                                                                17.530 0.030 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.33               1250.00 1200.00 1300.00 M2      2.5                0.300 0.060                 1.304       Line Luminosity  Ha photometry                                                                                                                                                                      -33.25   4.58 8.83E-15 9.54E-16 -1.87 0.17 2.52E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.87  0.17 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180239.7-241931.0&submit=submit+id                            
 668 VPHAS J180240.0-241934.6        VPHAS J180240.0-241934.6        18024000-2419346           1  1                       S  270.6666 -24.3263 270.6666 -24.3263 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.05 0.03 VPHAS Lagoon (Kalari2015)    4066031932668780800  0.2362 0.1623 FALSE  3712.66 2346.23  6485.54    1.43 0.28  -2.05 0.23 4066031932668780800  0.6270 0.1462 TRUE  1770.79 1419.64  2278.36    1.63 0.13  -1.78 0.10                                                                                                                16.820 0.016 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.05 0.03               1250.00 1200.00 1300.00 M1      2.5                0.400 0.030                 1.603       Line Luminosity  Ha photometry                                                                                                                                                                      -31.36   5.14 1.62E-14 2.06E-15 -1.57 0.17 5.01E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.57  0.17 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180240.0-241934.6&submit=submit+id                            
 669 VPHAS J180241.0-241216.2        VPHAS J180241.0-241216.2        18024097-2412163           1  1                       S  270.6707 -24.2045 270.6707 -24.2045 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.21 VPHAS Lagoon (Kalari2015)    4066039324339952256  0.6627 0.1001 TRUE   1483.40 1275.55  1769.93    1.71 0.20  -1.67 0.19 4066039324339952256  0.7487 0.0743 TRUE  1297.74 1184.05  1436.67    1.76 0.08  -1.75 0.06                                                                                                                15.770 0.010 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.21               1250.00 1200.00 1300.00 K9      2.5                0.500 0.010                 1.970       Line Luminosity  Ha photometry                                                                                                                                                                      -39.45   7.23 5.07E-14 6.75E-15 -1.02 0.16 2.00E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.02  0.16 2.00E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180241.0-241216.2&submit=submit+id                            
 670 VPHAS J180241.5-241611.0        VPHAS J180241.5-241611.0        18024154-2416110           1  1                       S  270.6731 -24.2697 270.6731 -24.2697 II      Lagoon Nebula               Kalari2015        1.00 0.50  7.94 7.86 VPHAS Lagoon (Kalari2015)    4066032383672770816  1.1534 0.6048 FALSE  1917.32  766.18  5362.84    1.17 1.12  -2.33 1.02 4066032383672770816  0.6081 0.4301 FALSE 5079.51 2804.48  8118.58    1.41 0.48  -1.91 0.36                                                                                                                17.810 0.063 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             7.94 7.86               1250.00 1200.00 1300.00 K9      2.5                0.400 0.150                 0.605       Line Luminosity  Ha photometry                                                                                                                                                                     -168.73  29.30 1.74E-14 1.53E-15 -1.54 0.16 1.58E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.54  0.16 1.58E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180241.5-241611.0&submit=submit+id                            
 671 VPHAS J180242.4-241515.8        VPHAS J180242.4-241515.8        18024242-2415158           1  1                       S  270.6767 -24.2544 270.6767 -24.2544 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.11 VPHAS Lagoon (Kalari2015)    4066038323580330496  0.6758 0.1058 TRUE   1459.34 1247.73  1754.97    1.63 0.22  -2.08 0.20 4066038323580330496  0.6873 0.0821 TRUE  1440.31 1284.65  1669.56    2.03 0.09  -1.88 0.06                                                                                                                15.610 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.32 0.11               1250.00 1200.00 1300.00 K9      2.5                0.400 0.010                 1.956       Line Luminosity  Ha photometry                                                                                                                                                                      -19.78   3.44 3.41E-14 4.99E-15 -1.21 0.16 1.58E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.21  0.16 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180242.4-241515.8&submit=submit+id                            
 672 VPHAS J180243.6-241218.0        VPHAS J180243.6-241218.0        18024362-2412180           1  1                       S  270.6817 -24.2050 270.6817 -24.2050 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.62 VPHAS Lagoon (Kalari2015)    4066039320012820224  0.8414 0.2239 FALSE  1269.29  906.82  2089.95    1.46 0.43  -0.98 0.34 4066039320012820224  0.8155 0.1695 TRUE  1393.79 1168.84  1734.80    1.77 0.21  -1.51 0.15                                                                                                                18.100 0.080 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.62               1250.00 1200.00 1300.00 M3      2.5                0.300 0.150                 1.496       Line Luminosity  Ha photometry                                                                                                                                                                      -76.71   9.91 9.15E-15 9.60E-16 -1.86 0.17 3.16E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.86  0.17 3.16E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180243.6-241218.0&submit=submit+id                            
 673 VPHAS J180247.3-241820.5        VPHAS J180247.3-241820.5        18024733-2418205           1  1                       S  270.6972 -24.3057 270.6972 -24.3057 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.16 0.13 VPHAS Lagoon (Kalari2015)    4066020353446450816  0.9536 0.2738 FALSE  1156.98  777.31  2220.94    1.45 0.43  -1.77 0.39 4066020353446450816  0.8146 0.2029 TRUE  1878.98 1291.96  2448.23    1.75 0.20  -1.80 0.15                                                                                                                17.250 0.031 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.16 0.13               1250.00 1200.00 1300.00 M2      2.5                0.300 0.050                 1.301       Line Luminosity  Ha photometry                                                                                                                                                                      -40.93   6.05 1.33E-14 1.46E-15 -1.67 0.17 3.97E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.67  0.17 3.98E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180247.3-241820.5&submit=submit+id                            
 674 VPHAS J180247.9-241412.4        VPHAS J180247.9-241412.4        18024794-2414124           1  1                       S  270.6997 -24.2368 270.6997 -24.2368 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 0.80 VPHAS Lagoon (Kalari2015)    4066038461029290624  0.5096 0.1552 FALSE  2017.85 1433.88  3286.76   -1.84 0.31  -5.83 0.24 4066038461029290624  0.5758 0.1215 TRUE  3276.82 1780.65  6921.46   -1.70 0.14  -6.15 0.10                                                                                                                16.600 0.018 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.26 0.80               1250.00 1200.00 1300.00 K7      2.5                0.500 0.030                 1.210       Line Luminosity  Ha photometry                                                                                                                                                                      -50.21   8.80 2.79E-14 3.33E-15 -1.31 0.16 4.99E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.31  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180247.9-241412.4&submit=submit+id                            
 675 VPHAS J180248.5-241204.0        VPHAS J180248.5-241204.0        18024855-2412040           1  1                       S  270.7023 -24.2011 270.7023 -24.2011 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.15 VPHAS Lagoon (Kalari2015)    4066039633577584512  0.8237 0.0542 TRUE   1179.18 1106.58  1261.78    1.89 0.11  -1.68 0.09 4066039633577584512  0.8304 0.0455 TRUE  1154.89 1092.37  1232.80    1.92 0.06  -1.70 0.04                                                                                                                15.300 0.006 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.15               1250.00 1200.00 1300.00 K5      2.5                0.600 0.010                 2.014       Line Luminosity  Ha photometry                                                                                                                                                                      -12.83   2.12 3.12E-14 4.59E-15 -1.25 0.16 1.00E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.25  0.16 1.00E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180248.5-241204.0&submit=submit+id                            
 676 VPHAS J180248.8-241547.5        VPHAS J180248.8-241547.5        18024884-2415475           1  1                       S  270.7035 -24.2632 270.7035 -24.2632 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.20 0.17 VPHAS Lagoon (Kalari2015)    4066038087389330048  0.7033 0.3041 FALSE  1770.22 1013.58  4421.77    2.76 0.78  -1.23 0.67 4066038087389330048  0.9559 0.1716 TRUE  1146.13  933.24  1455.66    1.18 0.22  -2.28 0.16                                                                                                                17.330 0.033 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.20 0.17               1250.00 1200.00 1300.00 M2      2.5                0.300 0.060                 1.320       Line Luminosity  Ha photometry                                                                                                                                                                      -33.49   4.46 1.07E-14 1.12E-15 -1.78 0.17 3.17E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.78  0.17 3.16E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180248.8-241547.5&submit=submit+id                            
 677 VPHAS J180249.8-241350.9        VPHAS J180249.8-241350.9        18024984-2413509           1  1                       S  270.7077 -24.2308 270.7077 -24.2308 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 1.18 VPHAS Lagoon (Kalari2015)    4066038495389040512  0.7006 0.1869 FALSE  1496.24 1084.46  2376.88    1.48 0.32  -1.84 0.26 4066038495389040512  0.5268 0.1597 FALSE 2737.79 1869.49  4330.25    1.68 0.18  -1.99 0.13                                                                                                                17.510 0.042 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.26 1.18               1250.00 1200.00 1300.00 M1      2.5                0.400 0.090                 1.233       Line Luminosity  Ha photometry                                                                                                                                                                     -101.20  17.30 1.83E-14 1.73E-15 -1.52 0.16 3.97E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.52  0.16 3.98E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180249.8-241350.9&submit=submit+id                            
 678 VPHAS J180250.4-241822.3        VPHAS J180250.4-241822.3        18025038-2418223           1  1                       S  270.7099 -24.3062 270.7099 -24.3062 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.20 0.10 VPHAS Lagoon (Kalari2015)    4066020353446461952                                                                         4066020357767116672  1.1528 0.5925 FALSE 4693.88 2585.08  7166.79   -2.72 0.73   1.02 0.42                                                                                                                16.320 0.011 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.20 0.10               1250.00 1200.00 1300.00 M2      2.5                0.300 0.020                 1.776       Line Luminosity  Ha photometry                                                                                                                                                                      -39.07   7.02 3.03E-14 3.97E-15 -1.27 0.16 1.58E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.27  0.16 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180250.4-241822.3&submit=submit+id                            
 679 VPHAS J180252.0-241317.6        VPHAS J180252.0-241317.6        18025198-2413176           1  1                       S  270.7166 -24.2215 270.7166 -24.2216 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.98 VPHAS Lagoon (Kalari2015)    4066038877654116864  0.2908 0.3173 FALSE  3455.95 1846.78  6623.05   -1.67 0.77  -3.65 0.68 4066038877654116864  0.3265 0.2811 FALSE 5169.13 2823.67  7583.59   -1.57 0.35  -4.29 0.25                                                                                                                18.070 0.075 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 0.98               1250.00 1200.00 1300.00 M2      2.5                0.300 0.130                 0.924       Line Luminosity  Ha photometry                                                                                                                                                                      -66.94   8.33 8.68E-15 8.89E-16 -1.88 0.17 1.58E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.88  0.17 1.58E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180252.0-241317.6&submit=submit+id                            
 680 VPHAS J180252.1-241322.2        VPHAS J180252.1-241322.2        18025209-2413222           1  1                       S  270.7170 -24.2228 270.7170 -24.2229 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.58 1.25 VPHAS Lagoon (Kalari2015)    4066038804626695424  0.5395 0.2448 FALSE  2154.19 1285.99  4669.37   -4.53 0.39  -7.86 0.32 4066038804626695424  0.7607 0.1627 TRUE  1436.47 1168.30  1867.65   -4.50 0.19  -7.78 0.14                                                                                                                16.970 0.029 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.58 1.25               1250.00 1200.00 1300.00 K9      2.5                0.500 0.050                 1.270       Line Luminosity  Ha photometry                                                                                                                                                                      -79.26  13.90 2.64E-14 2.71E-15 -1.34 0.16 5.02E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.34  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180252.1-241322.2&submit=submit+id                            
 681 VPHAS J180252.2-241126.2        VPHAS J180252.2-241126.2        18025223-2411262           1  1                       S  270.7176 -24.1906 270.7176 -24.1906 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 0.96 VPHAS Lagoon (Kalari2015)    4066039667928139264  0.9289 0.1176 TRUE   1067.14  941.23  1231.14    1.52 0.27  -1.62 0.22 4066039667928139264  0.9495 0.0970 TRUE  1046.23  943.82  1163.47    1.83 0.14  -1.62 0.09                                                                                                                17.320 0.025 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.26 0.96               1250.00 1200.00 1300.00 M0      2.5                0.400 0.040                 1.334       Line Luminosity  Ha photometry                                                                                                                                                                      -34.80   5.25 1.11E-14 1.28E-15 -1.76 0.17 2.51E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.76  0.17 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180252.2-241126.2&submit=submit+id                            
 682 VPHAS J180252.5-241302.3        VPHAS J180252.5-241302.3        18025249-2413023           1  1                       S  270.7187 -24.2173 270.7187 -24.2173 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.02 VPHAS Lagoon (Kalari2015)    4066038873346175104  0.0374 0.2755 FALSE  4457.07 2566.23  7726.39    3.28 0.58  -0.99 0.48 4066038873346175104  0.5952 0.2053 FALSE 2167.37 1511.41  3095.83    2.13 0.26  -1.39 0.19                                                                                                                17.990 0.067 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.03 0.02               1250.00 1200.00 1300.00 M3      2.5                0.300 0.110                 1.862       Line Luminosity  Ha photometry                                                                                                                                                                      -31.71   1.89 5.57E-15 4.29E-16 -2.10 0.17 2.50E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.10  0.17 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180252.5-241302.3&submit=submit+id                            
 683 VPHAS J180254.0-241817.5        VPHAS J180254.0-241817.5        18025396-2418176           1  1                       S  270.7248 -24.3049 270.7248 -24.3049 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.99 VPHAS Lagoon (Kalari2015)    4066026164550774400                                                                         4066026164550774400  0.4035 0.3697 FALSE 5639.31 3880.54  7374.11   -2.63 0.45  -6.09 0.34                                                                                                                18.250 0.101 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 0.99               1250.00 1200.00 1300.00 M2      2.5                0.300 0.140                 0.859       Line Luminosity  Ha photometry                                                                                                                                                                      -52.02   3.92 6.26E-15 6.61E-16 -2.04 0.17 1.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.04  0.17 1.00E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180254.0-241817.5&submit=submit+id                            
 684 VPHAS J180255.0-241553.3        VPHAS J180255.0-241553.3        18025495-2415534           1  1                       S  270.7290 -24.2648 270.7290 -24.2648 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.08 VPHAS Lagoon (Kalari2015)    4066038117431949440                                                                         4066038117431949440                                                                                                                                                                                       17.690 0.049 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.08 0.08               1250.00 1200.00 1300.00 M2      2.5                0.300 0.100                 1.376       Line Luminosity  Ha photometry                                                                                                                                                                      -68.17  10.20 1.24E-14 1.26E-15 -1.70 0.17 3.98E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.70  0.17 3.98E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180255.0-241553.3&submit=submit+id                            
 685 VPHAS J180255.3-241406.9        VPHAS J180255.3-241406.9        18025526-2414069           1  1                       S  270.7302 -24.2352 270.7302 -24.2353 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.93 VPHAS Lagoon (Kalari2015)    4066038598468289024  0.4049 0.2638 FALSE  2855.16 1598.75  5826.99   -3.17 0.53  -4.67 0.41 4066038598468289024  0.6427 0.2103 FALSE 2097.94 1458.79  3095.15   -2.50 0.26  -4.36 0.20                                                                                                                17.860 0.071 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 0.93               1250.00 1200.00 1300.00 M2      2.5                0.400 0.090                 1.224       Line Luminosity  Ha photometry                                                                                                                                                                      -34.30   2.37 6.67E-15 5.58E-16 -2.01 0.17 1.26E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.01  0.17 1.26E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180255.3-241406.9&submit=submit+id                            
 686 VPHAS J180256.0-241902.9        VPHAS J180256.0-241902.9        18025604-2419029           1  1                       S  270.7335 -24.3175 270.7335 -24.3175 II      Lagoon Nebula               Kalari2015        1.00 0.50  7.94 7.92 VPHAS Lagoon (Kalari2015)    4066025958392312576                                                                         4066025958392312576  0.3664 0.3765 FALSE 5955.69 3813.19  8250.72    1.75 0.49  -2.07 0.34                                                                                                                18.240 0.088 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             7.94 7.92               1250.00 1200.00 1300.00 M0      2.5                0.400 0.200                 0.640       Line Luminosity  Ha photometry                                                                                                                                                                     -143.19  22.40 1.10E-14 1.14E-15 -1.77 0.17 1.01E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.77  0.17 1.00E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180256.0-241902.9&submit=submit+id                            
 687 VPHAS J180256.8-240707.1        VPHAS J180256.8-240707.1        18025684-2407071           1  1                       S  270.7368 -24.1186 270.7368 -24.1186 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.67 VPHAS Lagoon (Kalari2015)    4066041759564862464  1.0632 0.3128 FALSE  1056.95  685.41  2261.05    2.72 0.65  -0.19 0.54 4066041759564862464  0.8865 0.2749 FALSE 1847.45 1206.14  3191.43    1.95 0.35  -0.74 0.25                                                                                                                17.590 0.030 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.67               1250.00 1200.00 1300.00 M2      2.5                0.300 0.060                 1.479       Line Luminosity  Ha photometry                                                                                                                                                                      -29.22   3.75 7.56E-15 7.86E-16 -1.95 0.17 2.51E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.95  0.17 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180256.8-240707.1&submit=submit+id                            
 688 VPHAS J180257.9-241722.3        VPHAS J180257.9-241722.3        18025793-2417223           1  1                       S  270.7414 -24.2895 270.7414 -24.2895 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.98 VPHAS Lagoon (Kalari2015)    4066026301999037952  1.0032 0.4198 FALSE  1365.85  738.79  4308.96    1.22 0.72  -2.30 0.59 4066026301999037952  0.9140 0.2985 FALSE 3539.40 1484.87  4984.19    1.76 0.32  -2.16 0.23                                                                                                                18.230 0.070 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 0.98               1250.00 1200.00 1300.00 M3      2.5                0.300 0.130                 1.287       Line Luminosity  Ha photometry                                                                                                                                                                      -47.02   4.64 5.95E-15 5.57E-16 -2.07 0.17 1.58E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.07  0.17 1.58E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180257.9-241722.3&submit=submit+id                            
 689 VPHAS J180259.4-241820.9        VPHAS J180259.4-241820.9        18025945-2418209           1  1                       S  270.7477 -24.3058 270.7477 -24.3058 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.58 1.27 VPHAS Lagoon (Kalari2015)    4066025988443595008  0.4896 0.2512 FALSE  2403.21 1395.32  5145.50   -4.63 0.46  -3.62 0.38 4066025988443595008  0.2920 0.1735 FALSE 5492.38 2775.06  9588.23   -4.79 0.18  -3.95 0.14                                                                                                                16.910 0.025 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.58 1.27               1250.00 1200.00 1300.00 M0      2.5                0.400 0.050                 1.051       Line Luminosity  Ha photometry                                                                                                                                                                     -109.37  20.10 3.30E-14 3.05E-15 -1.23 0.16 6.31E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.23  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180259.4-241820.9&submit=submit+id                            
 690 VPHAS J180301.5-242011.5        VPHAS J180301.5-242011.5        18030150-2420115           1  1                       S  270.7563 -24.3366 270.7563 -24.3366 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.48 VPHAS Lagoon (Kalari2015)    4066025129450147712  0.0922 0.3993 FALSE  4001.19 2103.96  7336.32   -0.58 0.68  -0.04 0.52 4066025129450147712  0.7208 0.2562 FALSE 2117.68 1239.21  3099.35    1.02 0.25  -0.41 0.19                                                                                                                18.040 0.075 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.48               1250.00 1200.00 1300.00 M2      2.5                0.300 0.110                 1.359       Line Luminosity  Ha photometry                                                                                                                                                                      -44.90   4.14 6.87E-15 6.47E-16 -2.00 0.17 2.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.00  0.17 2.00E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180301.5-242011.5&submit=submit+id                            
 691 VPHAS J180301.6-241942.6        VPHAS J180301.6-241942.6        18030161-2419426           1  1                       S  270.7567 -24.3285 270.7567 -24.3285 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.05 0.04 VPHAS Lagoon (Kalari2015)    4066025129450148096  0.1772 0.2357 FALSE  3994.43 2321.08  7129.25   -0.73 0.38  -2.34 0.29 4066025129450148096  0.3517 0.1722 FALSE 3569.17 2469.25  5895.66    0.35 0.18  -2.06 0.12                                                                                                                17.310 0.036 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.05 0.04               1250.00 1200.00 1300.00 M2      2.5                0.300 0.050                 1.354       Line Luminosity  Ha photometry                                                                                                                                                                      -19.02   1.44 6.90E-15 4.97E-16 -1.99 0.17 2.01E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.99  0.17 2.00E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180301.6-241942.6&submit=submit+id                            
 692 VPHAS J180301.8-241959.3        VPHAS J180301.8-241959.3        18030176-2419593           1  1                       S  270.7573 -24.3331 270.7573 -24.3331 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.87 VPHAS Lagoon (Kalari2015)    4066025129450149248  0.9613 0.2758 FALSE  1148.45  768.08  2233.15    0.81 0.52  -1.19 0.39 4066025129450149248  0.7195 0.1833 FALSE 2939.85 1691.51  3988.95    1.09 0.19  -1.61 0.14                                                                                                                17.460 0.034 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 0.87               1250.00 1200.00 1300.00 M1      2.5                0.400 0.070                 1.138       Line Luminosity  Ha photometry                                                                                                                                                                      -75.78  12.80 1.64E-14 1.68E-15 -1.57 0.16 3.17E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.57  0.16 3.16E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180301.8-241959.3&submit=submit+id                            
 693 VPHAS J180302.8-240703.5        VPHAS J180302.8-240703.5        18030277-2407035           1  1                       S  270.7615 -24.1176 270.7615 -24.1176 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.58 VPHAS Lagoon (Kalari2015)    4066041725194638592  0.4382 0.2656 FALSE  2689.78 1512.55  5600.94   -1.06 0.59  -2.91 0.47 4066041725194638592  0.6288 0.2164 FALSE 2758.93 1571.95  5198.74   -1.63 0.29  -3.60 0.20                                                                                                                18.070 0.048 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.58               1250.00 1200.00 1300.00 M2      2.5                0.300 0.080                 1.090       Line Luminosity  Ha photometry                                                                                                                                                                      -28.87   2.52 4.82E-15 3.93E-16 -2.17 0.17 1.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.17  0.17 1.00E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180302.8-240703.5&submit=submit+id                            
 694 VPHAS J180307.3-241933.9        VPHAS J180307.3-241933.9        18030730-2419340           1  1                       S  270.7804 -24.3261 270.7804 -24.3261 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.26 VPHAS Lagoon (Kalari2015)    4066025266889129984                                                                         4066025266889129984                                                                                                                                                                                       17.240 0.031 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.32 0.26               1250.00 1200.00 1300.00 M2      2.5                0.300 0.060                 1.604       Line Luminosity  Ha photometry                                                                                                                                                                      -49.85   7.82 1.54E-14 1.69E-15 -1.60 0.16 6.30E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.60  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180307.3-241933.9&submit=submit+id                            
 695 VPHAS J180307.5-241713.3        VPHAS J180307.5-241713.3        18030750-2417133           1  1                       S  270.7812 -24.2871 270.7813 -24.2871 II      Lagoon Nebula               Kalari2015        1.00 0.50  3.98 3.98 VPHAS Lagoon (Kalari2015)    4066026439428627072                                                                         4066026439428627072  0.0016 0.5051 FALSE 5208.53 3232.47  9542.93    1.32 0.62   0.64 0.44                                                                                                                18.270 0.096 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             3.98 3.98               1250.00 1200.00 1300.00 M1      2.5                0.300 0.230                 0.589       Line Luminosity  Ha photometry                                                                                                                                                                     -166.81  26.60 1.13E-14 1.22E-15 -1.75 0.17 1.27E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.75  0.17 1.26E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180307.5-241713.3&submit=submit+id                            
 696 VPHAS J180309.3-242939.7        VPHAS J180309.3-242939.7        18030928-2429397           1  1                       S  270.7887 -24.4944 270.7887 -24.4944 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.24 VPHAS Lagoon (Kalari2015)    4066014207361551744 -0.0325 0.3834 FALSE  4336.81 2370.09  7671.14    2.21 0.62  -1.81 0.50 4066014207361551744  0.2575 0.2782 FALSE 5292.23 3186.54  9610.83    1.35 0.28  -2.09 0.22                                                                                                                17.920 0.080 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.25 0.24               1250.00 1200.00 1300.00 M2      2.5                0.300 0.100                 1.028       Line Luminosity  Ha photometry                                                                                                                                                                      -34.32   1.75 6.31E-15 5.24E-16 -2.04 0.17 1.26E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.04  0.17 1.26E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180309.3-242939.7&submit=submit+id                            
 697 VPHAS J180316.6-241934.1        VPHAS J180316.6-241934.1        18031655-2419341           1  1                       S  270.8190 -24.3261 270.8190 -24.3261 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.22 VPHAS Lagoon (Kalari2015)    4066025030688683008  2.1156 0.3999 TRUE    498.23  400.46   659.29    1.34 0.68  -1.76 0.56 4066025030688683008  1.7648 0.2711 TRUE   595.03  513.41   737.75    2.62 0.29  -2.59 0.21                                                                         14.540       13.830       13.437       16.910 0.040 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.25 0.22               1250.00 1200.00 1300.00 M2      2.5                0.300 0.070                 1.466       Line Luminosity  Ha photometry                                                                                                                                                                     -101.92  17.60 3.19E-14 3.02E-15 -1.24 0.16 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.24  0.16 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180316.6-241934.1&submit=submit+id                            
 698 VPHAS J180317.5-241801.5        VPHAS J180317.5-241801.5        18031751-2418015           1  1                       S  270.8230 -24.3004 270.8230 -24.3004 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.79 VPHAS Lagoon (Kalari2015)    4066025644846289664  0.8446 0.1932 TRUE   1230.21  942.08  1764.08   -3.09 0.37  -4.10 0.32 4066025644846289664  1.1239 0.1420 TRUE   906.95  819.84  1011.39   -2.86 0.17  -3.93 0.11                                                                                                                17.140 0.039 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 0.79               1250.00 1200.00 1300.00 K9      2.5                0.500 0.050                 1.383       Line Luminosity  Ha photometry                                                                                                                                                                      -26.41   2.77 1.06E-14 9.61E-16 -1.78 0.17 2.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.78  0.17 2.00E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180317.5-241801.5&submit=submit+id                            
 699 VPHAS J180319.2-243106.7        VPHAS J180319.2-243106.7        18031925-2431067           1  1                       S  270.8302 -24.5185 270.8302 -24.5185 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 1.11 VPHAS Lagoon (Kalari2015)    4065966992770785024  0.7124 0.3530 FALSE  1946.62 1035.46  4966.39   -1.17 0.57  -0.39 0.46 4065966992770785024  0.5949 0.2456 FALSE 3468.35 1994.74  5979.39   -0.80 0.24  -0.88 0.17                                                                                                                17.570 0.032 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.26 1.11               1250.00 1200.00 1300.00 M1      2.5                0.400 0.070                 1.289       Line Luminosity  Ha photometry                                                                                                                                                                      -70.28  11.80 1.42E-14 1.48E-15 -1.64 0.16 3.16E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.64  0.16 3.16E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180319.2-243106.7&submit=submit+id                            
 700 VPHAS J180320.8-241543.0        VPHAS J180320.8-241543.0        18032081-2415430           1  1                       S  270.8367 -24.2620 270.8368 -24.2620 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.06 0.05 VPHAS Lagoon (Kalari2015)    4066025850995254528  0.8990 0.1679 TRUE   1131.06  924.69  1453.33    1.13 0.31  -1.42 0.26 4066025850995254528  0.9205 0.1329 TRUE  1133.84  964.65  1360.51    1.48 0.15  -1.72 0.11                                                                         14.656       13.812       13.211       16.710 0.034 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.06 0.05               1250.00 1200.00 1300.00 M2      2.5                0.300 0.060                 1.409       Line Luminosity  Ha photometry                                                                                                                                                                     -116.52  20.90 4.09E-14 3.70E-15 -1.12 0.16 1.58E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.12  0.16 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180320.8-241543.0&submit=submit+id                            
 701 VPHAS J180322.2-242014.0        VPHAS J180322.2-242014.0        18032224-2420140           1  1                       S  270.8426 -24.3372 270.8427 -24.3372 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4066022380671158784  1.5228 0.1586 TRUE    655.84  591.32   735.91    0.77 0.24  -3.71 0.20 4066022380671158784  1.8298 0.1354 TRUE   543.60  508.07   591.87    1.50 0.13  -3.62 0.10                                                                                                                16.880 0.044 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.02 0.01               1250.00 1200.00 1300.00 M1      2.5                0.400 0.040                 1.623       Line Luminosity  Ha photometry                                                                                                                                                                      -33.01   3.87 1.60E-14 1.56E-15 -1.58 0.16 5.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.58  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180322.2-242014.0&submit=submit+id                            
 702 VPHAS J180323.9-241457.1        VPHAS J180323.9-241457.1        18032388-2414571           1  1                       S  270.8495 -24.2492 270.8495 -24.2492 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.57 VPHAS Lagoon (Kalari2015)    4066027332791673984  0.7912 0.2718 FALSE  1445.03  903.99  3254.25    1.51 0.66  -2.91 0.54 4066027332791673984  0.7938 0.1709 TRUE  1332.96 1135.42  1708.00    1.92 0.21  -1.86 0.15                                                                         14.775       13.834       13.340       17.120 0.046 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.57               1250.00 1200.00 1300.00 M2      2.5                0.400 0.070                 1.398       Line Luminosity  Ha photometry                                                                                                                                                                      -83.50  13.60 2.37E-14 2.36E-15 -1.39 0.16 6.32E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.39  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180323.9-241457.1&submit=submit+id                            
 703 VPHAS J180325.4-243112.2        VPHAS J180325.4-243112.2        18032539-2431123           1  1                       S  270.8558 -24.5201 270.8558 -24.5201 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 1.18 VPHAS Lagoon (Kalari2015)    4065967336368203264  0.0495 0.3126 FALSE  4328.22 2413.27  7663.37    2.65 0.52   1.52 0.43 4065967336368203264  0.8172 0.2372 FALSE 1966.42 1299.31  5215.40    1.60 0.24   1.39 0.17                                                                                                                17.990 0.043 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.26 1.18               1250.00 1200.00 1300.00 M2      2.5                0.300 0.090                 0.876       Line Luminosity  Ha photometry                                                                                                                                                                      -47.87   6.56 7.52E-15 7.66E-16 -1.95 0.17 1.26E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.95  0.17 1.26E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180325.4-243112.2&submit=submit+id                            
 704 VPHAS J180325.5-241603.1        VPHAS J180325.5-241603.1        18032554-2416031           1  1                       S  270.8564 -24.2675 270.8564 -24.2676 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.13 0.11 VPHAS Lagoon (Kalari2015)    4066027259744511488  0.4959 0.1850 FALSE  2149.69 1412.44  4026.56    1.63 0.36  -2.06 0.29 4066027259744511488  0.5851 0.1527 FALSE 1881.63 1433.04  2748.31    2.05 0.19  -1.79 0.13                                                                         14.859       14.037       13.642       17.120 0.042 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.13 0.11               1250.00 1200.00 1300.00 M2      2.5                0.300 0.060                 1.394       Line Luminosity  Ha photometry                                                                                                                                                                      -40.91   5.38 1.50E-14 1.53E-15 -1.61 0.16 5.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.61  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180325.5-241603.1&submit=submit+id                            
 705 VPHAS J180326.7-241551.0        VPHAS J180326.7-241551.0        18032669-2415510           1  1                       S  270.8612 -24.2642 270.8612 -24.2642 II      Lagoon Nebula               Kalari2015        1.00 0.50  3.16 3.04 VPHAS Lagoon (Kalari2015)    4066027259754817536  0.4451 0.3569 FALSE  2962.46 1502.45  6136.91    2.21 0.61  -1.21 0.48 4066027259754817536  0.5397 0.2506 FALSE 4491.84 2721.09  6407.68    1.92 0.28  -1.70 0.20                                                                                                                17.100 0.052 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             3.16 3.04               1250.00 1200.00 1300.00 M0      2.5                0.400 0.110                 0.822       Line Luminosity  Ha photometry                                                                                                                                                                     -193.54  35.10 3.52E-14 2.79E-15 -1.19 0.16 5.02E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.19  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180326.7-241551.0&submit=submit+id                            
 706 VPHAS J180327.5-241302.8        VPHAS J180327.5-241302.8        18032748-2413028           1  1                       S  270.8645 -24.2174 270.8645 -24.2175 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.66 VPHAS Lagoon (Kalari2015)    4066028256187233152  0.5438 0.1867 FALSE  1959.05 1313.89  3576.97   -0.52 0.37  -4.49 0.29 4066028256187233152  0.2573 0.1522 FALSE 6432.57 3797.87 10359.71   -0.17 0.18  -4.33 0.13                                                                                                                17.290 0.069 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.66               1250.00 1200.00 1300.00 M0      2.5                0.400 0.060                 1.220       Line Luminosity  Ha photometry                                                                                                                                                                      -22.83   0.40 8.18E-15 5.36E-16 -1.91 0.17 1.59E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.91  0.17 1.58E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180327.5-241302.8&submit=submit+id                            
 707 VPHAS J180328.0-241527.4        VPHAS J180328.0-241527.4        18032802-2415274           1  1                       S  270.8667 -24.2576 270.8667 -24.2576 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.95 VPHAS Lagoon (Kalari2015)    4066027298431743232  0.6985 0.2204 FALSE  1559.16 1042.47  2946.48    1.22 0.61  -2.14 0.56 4066027298431743232  0.4224 0.1803 FALSE 3104.64 2153.71  5103.65    1.73 0.23  -2.01 0.14                                                                         15.007       14.146       13.658       17.300 0.055 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 0.95               1250.00 1200.00 1300.00 M2      2.5                0.400 0.100                 1.216       Line Luminosity  Ha photometry                                                                                                                                                                     -106.82  17.50 2.28E-14 2.18E-15 -1.41 0.16 5.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.41  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180328.0-241527.4&submit=submit+id                            
 708 VPHAS J180328.1-242538.1        VPHAS J180328.1-242538.1        18032813-2425380           1  1                       S  270.8672 -24.4272 270.8672 -24.4273 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.31 VPHAS Lagoon (Kalari2015)    4066020701361603328  0.8999 0.1919 TRUE   1148.11  900.16  1579.91   -3.39 0.27 -15.43 0.22 4066020701361603328  0.8353 0.1333 TRUE  1247.57 1095.91  1438.30   -3.36 0.11 -15.56 0.08                                                                                                                16.210 0.022 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.31               1250.00 1200.00 1300.00 M0      2.5                0.400 0.030                 1.453       Line Luminosity  Ha photometry                                                                                                                                                                      -73.36  13.20 5.08E-14 5.46E-15 -1.01 0.15 1.58E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.01  0.15 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180328.1-242538.1&submit=submit+id                            
 709 VPHAS J180331.0-240727.0        VPHAS J180331.0-240727.0        18033100-2407270           1  1                       S  270.8792 -24.1242 270.8792 -24.1242 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.27 VPHAS Lagoon (Kalari2015)    4066134737004491392  0.7658 0.1171 TRUE   1295.15 1110.04  1552.52    1.63 0.19  -1.46 0.17 4066134737004491392  0.8245 0.0740 TRUE  1197.18 1107.12  1305.79    2.11 0.09  -1.77 0.06                                                                                                                15.980 0.008 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.27               1250.00 1200.00 1300.00 K9      2.5                0.400 0.010                 1.474       Line Luminosity  Ha photometry                                                                                                                                                                      -38.30   7.08 4.09E-14 5.53E-15 -1.12 0.16 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.12  0.16 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180331.0-240727.0&submit=submit+id                            
 710 VPHAS J180331.4-241836.4        VPHAS J180331.4-241836.4        18033144-2418364           1  1                       S  270.8810 -24.3101 270.8810 -24.3101 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.21 VPHAS Lagoon (Kalari2015)    4066022556787824512  0.6911 0.1826 FALSE  1512.09 1104.18  2365.40    2.29 0.33  -2.17 0.26 4066022556787824512  0.8063 0.1390 TRUE  1565.79 1140.41  2252.85    1.88 0.15  -2.35 0.11                                                                         14.778       13.920       13.449       17.050 0.040 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.25 0.21               1250.00 1200.00 1300.00 M2      2.5                0.400 0.060                 1.526       Line Luminosity  Ha photometry                                                                                                                                                                      -62.16   9.76 2.12E-14 2.22E-15 -1.44 0.16 6.28E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.44  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180331.4-241836.4&submit=submit+id                            
 711 VPHAS J180333.1-241623.1        VPHAS J180333.1-241623.1        18033306-2416231           1  1                       S  270.8877 -24.2731 270.8877 -24.2731 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.47 VPHAS Lagoon (Kalari2015)    4066027019236683008  1.0694 0.2386 TRUE    983.47  752.01  1417.43    1.10 0.46  -2.12 0.38 4066027019236683008  0.9403 0.1789 TRUE  1183.66  995.51  1536.64    1.04 0.20  -2.22 0.13                                                                         14.092       13.018       12.232       17.160 0.049 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.47               1250.00 1200.00 1300.00 M2      2.5                0.300 0.090                 1.252       Line Luminosity  Ha photometry                                                                                                                                                                     -104.69  17.50 2.57E-14 2.43E-15 -1.35 0.16 7.91E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.35  0.16 7.94E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180333.1-241623.1&submit=submit+id                            
 712 VPHAS J180334.6-242447.2        VPHAS J180334.6-242447.2        18033458-2424471           1  1                       S  270.8941 -24.4131 270.8941 -24.4131 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.02 VPHAS Lagoon (Kalari2015)    4066020593963929856  0.8542 0.2736 FALSE  1320.84  847.45  2833.43   -0.63 0.48  -0.84 0.40 4066020593963929856  0.7091 0.2219 FALSE 2247.13 1493.87  3461.73    0.20 0.24  -1.95 0.17                                                                         14.477       13.609       13.206       16.580 0.025 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.03 0.02               1250.00 1200.00 1300.00 M2      2.5                0.300 0.040                 1.599       Line Luminosity  Ha photometry                                                                                                                                                                     -100.72  18.40 4.30E-14 4.10E-15 -1.10 0.16 2.01E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.10  0.16 2.00E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180334.6-242447.2&submit=submit+id                            
 713 VPHAS J180334.7-241012.4        VPHAS J180334.7-241012.4        18033468-2410124           1  1                       S  270.8945 -24.1701 270.8945 -24.1701 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.20 VPHAS Lagoon (Kalari2015)    4066028840303408384  0.2588 0.1367 FALSE  3512.17 2330.96  5941.34   -1.38 0.26  -3.38 0.22 4066028840303408384  0.3600 0.1030 FALSE 3250.09 2321.25  4946.07   -1.25 0.12  -3.55 0.08                                                                                                                16.450 0.023 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.32 0.20               1250.00 1200.00 1300.00 M2      2.5                0.400 0.030                 1.922       Line Luminosity  Ha photometry                                                                                                                                                                      -57.35   9.93 3.50E-14 3.98E-15 -1.20 0.16 1.58E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.20  0.16 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180334.7-241012.4&submit=submit+id                            
 714 VPHAS J180334.8-241940.8        VPHAS J180334.8-241940.8        18033485-2419408           1  1                       S  270.8952 -24.3280 270.8952 -24.3280 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.04 0.01 VPHAS Lagoon (Kalari2015)    4066022281909910272  2.6437 0.0800 TRUE    374.75  363.75   386.43   -1.07 0.16 -17.55 0.14 4066022281909910272  2.5668 0.0687 TRUE   384.08  374.68   395.23   -1.14 0.07 -17.81 0.05                                                                                                                15.630 0.009 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.04 0.01               1250.00 1200.00 1300.00 M0      2.5                0.400 0.010                 1.969       Line Luminosity  Ha photometry                                                                                                                                                                      -33.34   6.06 5.09E-14 7.01E-15 -1.01 0.16 2.51E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.01  0.16 2.51E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180334.8-241940.8&submit=submit+id                            
 715 VPHAS J180336.0-243128.5        VPHAS J180336.0-243128.5        18033601-2431285           1  1                       S  270.9000 -24.5246 270.9000 -24.5246 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.32 VPHAS Lagoon (Kalari2015)    4065966344253469696  0.4072 0.1864 FALSE  2605.36 1644.89  4986.66    1.66 0.26   0.11 0.20 4065966344253469696  0.3764 0.1613 FALSE 4075.84 2660.88  6754.65    1.44 0.14   0.12 0.10                                                                                                                16.950 0.017 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.32               1250.00 1200.00 1300.00 M0      2.5                0.400 0.030                 1.128       Line Luminosity  Ha photometry                                                                                                                                                                      -28.81   4.61 1.35E-14 1.70E-15 -1.66 0.17 2.52E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.66  0.17 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180336.0-243128.5&submit=submit+id                            
 716 VPHAS J180337.3-243216.7        VPHAS J180337.3-243216.7        18033733-2432167           1  1                       S  270.9055 -24.5380 270.9055 -24.5380 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.49 VPHAS Lagoon (Kalari2015)    4065966275533978240  0.3366 0.2882 FALSE  3266.70 1775.06  6401.46   -1.13 0.30  -2.97 0.23 4065966275533978240  0.3314 0.2195 FALSE 4274.12 2823.09  6069.38   -1.08 0.16  -3.15 0.12                                                                                                                16.830 0.016 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.49               1250.00 1200.00 1300.00 K9      2.5                0.400 0.030                 1.317       Line Luminosity  Ha photometry                                                                                                                                                                      -33.51   5.64 1.69E-14 2.17E-15 -1.55 0.16 3.97E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.55  0.16 3.98E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180337.3-243216.7&submit=submit+id                            
 717 VPHAS J180337.6-243217.7        VPHAS J180337.6-243217.7        18033758-2432177           1  1                       S  270.9066 -24.5383 270.9066 -24.5383 II      Lagoon Nebula               Kalari2015        1.00 0.50  2.00 1.43 VPHAS Lagoon (Kalari2015)    4065966275533977472  1.2092 0.3527 FALSE   939.51  598.56  2163.10    2.54 0.39  -0.41 0.32 4065966275533977472  0.6274 0.2754 FALSE 7437.40 4634.33  9153.36    2.13 0.22  -0.64 0.17                                                                                                                17.140 0.020 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             2.00 1.43               1250.00 1200.00 1300.00 K8      2.5                0.500 0.040                 1.157       Line Luminosity  Ha photometry                                                                                                                                                                      -45.84   7.77 1.60E-14 1.90E-15 -1.58 0.16 2.51E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.58  0.16 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180337.6-243217.7&submit=submit+id                            
 718 VPHAS J180340.6-243207.6        VPHAS J180340.6-243207.6        18034056-2432076           1  1                       S  270.9190 -24.5354 270.9190 -24.5355 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.13 0.08 VPHAS Lagoon (Kalari2015)    4065966374295604096  0.2387 0.2208 FALSE  3696.56 2166.07  6747.24   -1.60 0.34  -5.92 0.25 4065966374295604096  0.4631 0.1763 FALSE 6284.92 3218.65 11552.75   -0.98 0.16  -6.11 0.11                                                                                                                16.850 0.017 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.13 0.08               1250.00 1200.00 1300.00 M0      2.5                0.400 0.030                 1.348       Line Luminosity  Ha photometry                                                                                                                                                                      -59.32  10.60 2.48E-14 2.84E-15 -1.37 0.16 6.32E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.37  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180340.6-243207.6&submit=submit+id                            
 719 VPHAS J180340.9-243139.4        VPHAS J180340.9-243139.4        18034089-2431394           1  1                       S  270.9204 -24.5276 270.9204 -24.5276 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.46 VPHAS Lagoon (Kalari2015)    4065966374295606400  0.1396 0.2829 FALSE  4090.85 2298.53  7330.22   -1.83 0.35  -3.46 0.27 4065966374295606400  0.2846 0.2066 FALSE 5927.90 3856.16  7596.30   -1.98 0.17  -4.13 0.13                                                                                                                17.040 0.021 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.46               1250.00 1200.00 1300.00 M1      2.5                0.400 0.040                 1.305       Line Luminosity  Ha photometry                                                                                                                                                                      -60.23  10.60 2.10E-14 2.37E-15 -1.45 0.16 5.02E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.45  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180340.9-243139.4&submit=submit+id                            
 720 VPHAS J180343.9-241618.1        VPHAS J180343.9-241618.1        18034386-2416181           1  1                       S  270.9327 -24.2717 270.9327 -24.2717 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.22 VPHAS Lagoon (Kalari2015)    4066024133008306304  0.3035 0.2014 FALSE  3261.87 1961.24  6105.30    3.57 0.48  -1.13 0.40 4066024133008306304  0.4151 0.2006 FALSE 3684.41 2465.88  5960.63    0.87 0.26  -3.62 0.18                                                                         14.490       13.448       12.795       17.220 0.047 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.25 0.22               1250.00 1200.00 1300.00 M2      2.5                0.300 0.070                 1.335       Line Luminosity  Ha photometry                                                                                                                                                                      -50.43   6.99 1.58E-14 1.63E-15 -1.59 0.16 5.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.59  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180343.9-241618.1&submit=submit+id                            
 721 VPHAS J180345.3-243233.5        VPHAS J180345.3-243233.5        18034526-2432336           1  1                       S  270.9385 -24.5427 270.9385 -24.5427 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.59 VPHAS Lagoon (Kalari2015)    4065966172454732672  0.7218 0.2548 FALSE  1577.15  990.02  3459.61   -0.11 0.26  -2.68 0.20 4065966172454732672  0.3679 0.1965 FALSE 3508.65 2403.29  6069.20   -0.27 0.15  -3.00 0.10                                                                                                                16.840 0.014 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 0.59               1250.00 1200.00 1300.00 K9      2.5                0.500 0.030                 1.360       Line Luminosity  Ha photometry                                                                                                                                                                      -24.66   3.89 1.32E-14 1.69E-15 -1.68 0.17 2.50E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.68  0.17 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180345.3-243233.5&submit=submit+id                            
 722 VPHAS J180347.9-240856.7        VPHAS J180347.9-240856.7        18034791-2408568           1  1                       S  270.9496 -24.1491 270.9496 -24.1491 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.06 VPHAS Lagoon (Kalari2015)    4066122023907767936  0.4454 0.1934 FALSE  2409.59 1529.45  4643.64    1.31 0.47  -2.28 0.41 4066122023907767936  0.5744 0.1389 TRUE  2095.50 1645.52  2949.90    1.11 0.19  -1.92 0.13                                                                                                                17.020 0.020 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.08 0.06               1250.00 1200.00 1300.00 M2      2.5                0.300 0.040                 1.256       Line Luminosity  Ha photometry                                                                                                                                                                      -58.07  10.10 2.09E-14 2.36E-15 -1.45 0.16 6.31E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.45  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180347.9-240856.7&submit=submit+id                            
 723 VPHAS J180349.9-242146.6        VPHAS J180349.9-242146.6        18034986-2421466           1  1                       S  270.9577 -24.3630 270.9577 -24.3630 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.13 VPHAS Lagoon (Kalari2015)    4066022659867218688  0.9279 0.0821 TRUE   1056.24  968.47  1161.16    1.20 0.15  -1.69 0.12 4066022659867218688  0.9573 0.0627 TRUE  1029.82  958.02  1098.55    1.00 0.07  -1.89 0.05                                                                         13.597       12.848       12.483       15.530 0.012 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.32 0.13               1250.00 1200.00 1300.00 K9      2.5                0.500 0.010                 1.876       Line Luminosity  Ha photometry                                                                                                                                                                      -57.16  10.60 8.15E-14 9.79E-15 -0.78 0.15 3.16E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.78  0.15 3.16E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180349.9-242146.6&submit=submit+id                            
 724 VPHAS J180350.9-242214.9        VPHAS J180350.9-242214.9        18035090-2422148           1  2                       S  270.9620 -24.3708 270.9620 -24.3708 II      Lagoon Nebula               Kalari2015        1.00 0.50  2.00 1.89 VPHAS Lagoon (Kalari2015)    4066022586829690240  0.8175 0.3700 FALSE  1668.21  898.98  4636.28    4.13 0.96  -1.46 0.87 4066022586829690240  0.8648 0.2514 FALSE 1571.41 1133.60  2325.32    2.44 0.31  -1.84 0.21                                                                         15.160       14.241       13.677       17.080 0.051 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             2.00 1.89               1250.00 1200.00 1300.00 M1      2.5                0.400 0.100                 1.078       Line Luminosity  Ha photometry                                                                                                                                                                     -145.12  25.50 3.21E-14 2.80E-15 -1.24 0.16 6.29E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.24  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180350.9-242214.9&submit=submit+id                            
 725 VPHAS J180350.9-242214.9        VPHAS J180350.9-242214.9        18035089-2422148           2  2                       S  270.9620 -24.3708 270.9620 -24.3708 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.97 VPHAS Lagoon (Kalari2015)    4066022586829690240  0.8175 0.3700 FALSE  1668.21  898.98  4636.28    4.13 0.96  -1.46 0.87 4066022586829690240  0.8648 0.2514 FALSE 1571.41 1133.60  2325.32    2.44 0.31  -1.84 0.21                                                                         15.160       14.241       13.677       17.090 0.071 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 0.97               1250.00 1200.00 1300.00 M1      2.5                0.400 0.120                 1.187       Line Luminosity  Ha photometry                                                                                                                                                                     -115.75  18.30 2.88E-14 2.86E-15 -1.29 0.16 6.33E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.29  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180350.9-242214.9&submit=submit+id                            
 726 VPHAS J180351.9-241410.7        VPHAS J180351.9-241410.7        18035187-2414107           1  1                       S  270.9661 -24.2363 270.9661 -24.2363 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.73 VPHAS Lagoon (Kalari2015)    4066024652723317504  0.4479 0.2058 FALSE  2439.39 1507.74  4868.02   -3.17 0.43  -2.69 0.35 4066024652723317504  0.4313 0.1633 FALSE 3082.12 2071.94  4809.19   -2.55 0.21  -2.13 0.15                                                                                                                17.560 0.065 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.73               1250.00 1200.00 1300.00 M1      2.5                0.400 0.080                 1.243       Line Luminosity  Ha photometry                                                                                                                                                                      -30.34   1.92 8.01E-15 6.20E-16 -1.92 0.17 1.57E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.92  0.17 1.58E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180351.9-241410.7&submit=submit+id                            
 727 VPHAS J180353.1-241251.5        VPHAS J180353.1-241251.5        18035313-2412515           1  1                       S  270.9714 -24.2143 270.9714 -24.2143 II      Lagoon Nebula               Kalari2015        1.00 0.50  5.01 5.00 VPHAS Lagoon (Kalari2015)    4066118592239352448 -0.5809 0.5976 FALSE  4477.21 2404.00  7851.48    5.91 1.72  -1.58 1.63 4066118592239352448 -0.3880 0.5292 FALSE 5967.19 3815.41 10572.88    1.28 0.67  -3.04 0.47                                                                                                                18.260 0.102 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             5.01 5.00               1250.00 1200.00 1300.00 M1      2.5                0.400 0.220                 0.812       Line Luminosity  Ha photometry                                                                                                                                                                     -135.37  20.10 1.05E-14 1.20E-15 -1.79 0.17 1.25E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.79  0.17 1.26E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180353.1-241251.5&submit=submit+id                            
 728 VPHAS J180355.7-242225.6        VPHAS J180355.7-242225.6        18035565-2422256           1  1                       S  270.9819 -24.3738 270.9819 -24.3738 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.59 VPHAS Lagoon (Kalari2015)    4065975651427098880  0.5412 0.3187 FALSE  2450.57 1300.91  5512.77   -1.06 0.71  -1.16 0.55 4065975651427098880  0.8979 0.2225 TRUE  2065.83 1073.32  3997.97    1.00 0.29  -2.20 0.20                                                                         14.719       13.885       13.432       17.290 0.056 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.59               1250.00 1200.00 1300.00 M2      2.5                0.300 0.090                 1.326       Line Luminosity  Ha photometry                                                                                                                                                                      -78.67  11.90 1.96E-14 1.96E-15 -1.48 0.16 6.30E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.48  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180355.7-242225.6&submit=submit+id                            
 729 VPHAS J180356.4-241814.5        VPHAS J180356.4-241814.5        18035643-2418145           1  1                       S  270.9851 -24.3040 270.9851 -24.3040 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.47 VPHAS Lagoon (Kalari2015)    4066023415772639232  1.1179 0.3893 FALSE  1092.01  637.04  3318.67    1.84 0.68  -2.87 0.56 4066023415772639232  1.2906 0.2562 TRUE   962.22  754.28  1195.90    1.27 0.31  -2.16 0.22                                                                                                                17.130 0.053 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.47               1250.00 1200.00 1300.00 M2      2.5                0.300 0.100                 1.110       Line Luminosity  Ha photometry                                                                                                                                                                     -132.80  22.90 2.95E-14 2.65E-15 -1.28 0.16 7.92E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.28  0.16 7.94E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180356.4-241814.5&submit=submit+id                            
 730 VPHAS J180400.1-243318.0        VPHAS J180400.1-243318.0        18040010-2433180           1  1                       S  271.0004 -24.5550 271.0004 -24.5550 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 0.94 VPHAS Lagoon (Kalari2015)    4065968783794780800  0.2762 0.2170 FALSE  3474.22 2042.78  6461.19    1.60 0.36   3.43 0.29 4065968783794780800  0.4169 0.1504 FALSE 3240.45 2375.54  4880.49    1.44 0.16   3.33 0.12                                                                                                                17.200 0.023 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.26 0.94               1250.00 1200.00 1300.00 M0      2.5                0.400 0.040                 1.166       Line Luminosity  Ha photometry                                                                                                                                                                      -37.12   5.85 1.30E-14 1.53E-15 -1.68 0.17 2.51E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.68  0.17 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180400.1-243318.0&submit=submit+id                            
 731 VPHAS J180401.6-241632.7        VPHAS J180401.6-241632.7        18040159-2416327           1  1                       S  271.0066 -24.2758 271.0066 -24.2758 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.08 VPHAS Lagoon (Kalari2015)    4066023621939694592  0.4929 0.2222 FALSE  2279.17 1389.03  4729.65    1.04 0.36  -2.27 0.31 4066023621939694592  0.7316 0.1554 TRUE  1476.18 1177.78  1896.65    1.03 0.18  -1.84 0.12                                                                         14.646       13.366       12.752       17.650 0.077 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.08 0.08               1250.00 1200.00 1300.00 M2      2.5                0.300 0.120                 1.286       Line Luminosity  Ha photometry                                                                                                                                                                      -73.47   9.60 1.35E-14 1.41E-15 -1.66 0.17 4.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.66  0.17 3.98E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180401.6-241632.7&submit=submit+id                            
 732 VPHAS J180403.3-243309.6        VPHAS J180403.3-243309.6        18040326-2433096           1  1                       S  271.0136 -24.5527 271.0136 -24.5527 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4065968818136746112  0.7142 0.1602 TRUE   1431.98 1113.93  1993.94    1.59 0.26   1.45 0.21 4065968818136746112  0.7642 0.1311 TRUE  1403.36 1173.41  1600.79    1.85 0.14   1.08 0.10                                                                                                                16.880 0.018 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.02 0.01               1250.00 1200.00 1300.00 M1      2.5                0.400 0.030                 1.478       Line Luminosity  Ha photometry                                                                                                                                                                      -38.76   6.50 1.80E-14 2.22E-15 -1.52 0.16 5.01E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.52  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180403.3-243309.6&submit=submit+id                            
 733 VPHAS J180404.2-241743.1        VPHAS J180404.2-241743.1        18040418-2417431           1  2                       S  271.0174 -24.2953 271.0174 -24.2953 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.01 VPHAS Lagoon (Kalari2015)    4066023347053055616  3.5117 0.4227 TRUE    290.25  256.54   334.05    2.65 0.72  -2.62 0.60 4066023347053055616  1.3900 0.2927 TRUE   953.17  734.34  1373.30    2.57 0.31  -2.65 0.22                                                                         14.165       13.216       12.658       16.880 0.042 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.01 0.01               1250.00 1200.00 1300.00 M2      2.5                0.300 0.050                 1.956       Line Luminosity  Ha photometry                                                                                                                                                                      -28.82   3.03 1.44E-14 1.31E-15 -1.63 0.16 7.91E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.63  0.16 7.94E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180404.2-241743.1&submit=submit+id                            
 734 VPHAS J180404.2-241743.1        VPHAS J180404.2-241743.1        18040419-2417431           2  2                       S  271.0174 -24.2953 271.0174 -24.2953 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.02 0.01 VPHAS Lagoon (Kalari2015)    4066023347053055616  3.5117 0.4227 TRUE    290.25  256.54   334.05    2.65 0.72  -2.62 0.60 4066023347053055616  1.3900 0.2927 TRUE   953.17  734.34  1373.30    2.57 0.31  -2.65 0.22                                                                         14.165       13.216       12.658       16.610 0.029 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.02 0.01               1250.00 1200.00 1300.00 M2      2.5                0.300 0.040                 1.815       Line Luminosity  Ha photometry                                                                                                                                                                      -55.05   9.06 2.94E-14 3.26E-15 -1.28 0.16 1.57E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.28  0.16 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180404.2-241743.1&submit=submit+id                            
 735 VPHAS J180404.3-242901.2        VPHAS J180404.3-242901.2        18040425-2429012           1  1                       S  271.0177 -24.4837 271.0177 -24.4837 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.06 VPHAS Lagoon (Kalari2015)    4065972597725795328  1.4576 0.2386 TRUE    703.27  589.98   869.79    0.49 0.46  -1.82 0.38 4065972597725795328  0.9898 0.1825 TRUE  1158.48  956.08  1534.64    1.51 0.22  -1.67 0.15                                                                                                                16.970 0.024 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.08 0.06               1250.00 1200.00 1300.00 M2      2.5                0.300 0.050                 1.648       Line Luminosity  Ha photometry                                                                                                                                                                      -60.21  10.30 2.24E-14 2.47E-15 -1.42 0.16 9.99E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.42  0.16 1.00E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180404.3-242901.2&submit=submit+id                            
 736 VPHAS J180405.5-241703.2        VPHAS J180405.5-241703.2        18040551-2417032           1  2                       S  271.0229 -24.2842 271.0229 -24.2842 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.34 VPHAS Lagoon (Kalari2015)    4066023583252460288  0.8122 0.1103 TRUE   1217.20 1062.84  1422.83    1.13 0.17  -2.10 0.15 4066023583252460288  0.8607 0.0736 TRUE  1129.20 1052.88  1214.32    1.18 0.08  -2.09 0.06                                                                         14.254       13.426       12.990       15.750 0.014 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.34               1250.00 1200.00 1300.00 K9      2.5                0.400 0.020                 1.454       Line Luminosity  Ha photometry                                                                                                                                                                     -103.91  19.80 9.38E-14 9.01E-15 -0.71 0.15 3.15E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.71  0.15 3.16E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180405.5-241703.2&submit=submit+id                            
 737 VPHAS J180405.5-241703.2        VPHAS J180405.5-241703.2        18040550-2417032           2  2                       S  271.0229 -24.2842 271.0229 -24.2842 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.26 VPHAS Lagoon (Kalari2015)    4066023583252460288  0.8122 0.1103 TRUE   1217.20 1062.84  1422.83    1.13 0.17  -2.10 0.15 4066023583252460288  0.8607 0.0736 TRUE  1129.20 1052.88  1214.32    1.18 0.08  -2.09 0.06                                                                         14.254       13.426       12.990       15.660 0.014 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.26               1250.00 1200.00 1300.00 K9      2.5                0.500 0.020                 1.751       Line Luminosity  Ha photometry                                                                                                                                                                      -81.69  15.30 8.97E-14 9.47E-15 -0.74 0.15 3.17E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.74  0.15 3.16E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180405.5-241703.2&submit=submit+id                            
 738 VPHAS J180407.4-242245.7        VPHAS J180407.4-242245.7        18040736-2422457           1  1                       S  271.0307 -24.3794 271.0307 -24.3794 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.73 VPHAS Lagoon (Kalari2015)    4065975513988198656  1.6311 0.3187 TRUE    644.11  513.33   864.11   -0.70 0.55  -1.61 0.48 4065975513988198656  1.1268 0.1908 TRUE   929.30  785.55  1153.19    0.56 0.24  -1.91 0.17                                                                                                                17.390 0.059 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.73               1250.00 1200.00 1300.00 M3      2.5                0.300 0.080                 1.552       Line Luminosity  Ha photometry                                                                                                                                                                      -48.18   5.80 1.31E-14 1.29E-15 -1.68 0.17 4.99E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.68  0.17 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180407.4-242245.7&submit=submit+id                            
 739 VPHAS J180407.8-242311.4        VPHAS J180407.8-242311.4        18040781-2323115           1  1                       S  271.0325 -24.3865 271.0325 -24.3865 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.05 VPHAS Lagoon (Kalari2015)    4065975449567861248  0.7830 0.0772 TRUE   1246.47 1132.58  1385.29    0.53 0.13  -1.88 0.10 4065975449567861248  0.7937 0.0633 TRUE  1227.40 1139.83  1323.15    0.57 0.06  -1.92 0.04                                                                                                                14.500 0.009 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.05               1250.00 1200.00 1300.00 K0      2.5                1.600 0.000                 4.433       Line Luminosity  Ha photometry                                                                                                                                                                      -12.83   2.43 6.52E-14 1.10E-14 -0.89 0.16 1.00E-07                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.89  0.16 1.00E-07          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180407.8-242311.4&submit=submit+id                            
 740 VPHAS J180407.8-242312.7        VPHAS J180407.8-242312.7        18040783-2423127           1  1                       S  271.0326 -24.3869 271.0326 -24.3869 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.20 0.04 VPHAS Lagoon (Kalari2015)    4065975449584385280  0.6196 0.0520 TRUE   1553.42 1434.44  1693.47    0.63 0.09  -2.13 0.08 4065975449584385280  0.5802 0.0503 TRUE  1642.75 1520.16  1771.36    0.72 0.05  -2.12 0.04                                                                                                                14.600 0.004 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.20 0.04               1250.00 1200.00 1300.00 K4      2.5                0.600 0.000                 1.725       Line Luminosity  Ha photometry                                                                                                                                                                      -33.50   4.69 1.32E-13 1.40E-14 -0.55 0.15 3.99E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.55  0.15 3.98E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180407.8-242312.7&submit=submit+id                            
 741 VPHAS J180408.2-242921.9        VPHAS J180408.2-242921.9        18040825-2429219           1  1                       S  271.0343 -24.4894 271.0343 -24.4894 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.39 VPHAS Lagoon (Kalari2015)    4065969638472069248  1.0272 0.3783 FALSE  1213.35  696.51  3693.11    0.93 0.65  -2.35 0.52 4065969638472069248  1.1668 0.2844 TRUE  1100.83  880.07  1403.51    1.11 0.32  -2.42 0.23                                                                                                                18.360 0.073 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.39               1250.00 1200.00 1300.00 M3      2.5                0.300 0.140                 1.666       Line Luminosity  Ha photometry                                                                                                                                                                      -47.33   4.51 5.31E-15 4.96E-16 -2.12 0.17 2.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.12  0.17 2.00E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180408.2-242921.9&submit=submit+id                            
 742 VPHAS J180408.5-242125.5        VPHAS J180408.5-242125.5        18040851-2421255           1  1                       S  271.0355 -24.3571 271.0355 -24.3571 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.36 VPHAS Lagoon (Kalari2015)    4065975926305064064  1.0783 0.2179 TRUE    961.39  763.82  1294.63    0.86 0.42  -2.11 0.37 4065975926305064064  1.0494 0.1586 TRUE  1027.06  889.80  1306.09    0.69 0.18  -1.96 0.14                                                                                                                16.750 0.038 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.36               1250.00 1200.00 1300.00 M2      2.5                0.300 0.070                 1.090       Line Luminosity  Ha photometry                                                                                                                                                                     -160.85  29.50 4.54E-14 3.64E-15 -1.07 0.15 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.07  0.15 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180408.5-242125.5&submit=submit+id                            
 743 VPHAS J180408.6-243156.8        VPHAS J180408.6-243156.8        18040862-2431568           1  1                       S  271.0359 -24.5324 271.0359 -24.5324 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.13 0.10 VPHAS Lagoon (Kalari2015)    4065968955593462016  0.6404 0.1649 FALSE  1612.09 1198.83  2430.72   -5.80 0.26  -6.73 0.21 4065968955593462016  0.5792 0.1349 TRUE  1872.24 1454.29  2489.49   -5.93 0.15  -7.02 0.11                                                                                                                16.900 0.025 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.13 0.10               1250.00 1200.00 1300.00 M0      2.5                0.400 0.040                 1.213       Line Luminosity  Ha photometry                                                                                                                                                                      -56.32   9.58 2.29E-14 2.57E-15 -1.41 0.16 5.02E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.41  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180408.6-243156.8&submit=submit+id                            
 744 VPHAS J180409.5-241630.5        VPHAS J180409.5-241630.5        18040952-2416305           1  2                       S  271.0397 -24.2751 271.0397 -24.2751 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.79 VPHAS Lagoon (Kalari2015)    4066117217849782272  0.0739 0.3781 FALSE  4059.43 2170.28  7369.19    1.27 0.75  -0.91 0.64 4066117217849782272  0.5057 0.2526 FALSE 2934.85 1877.32  5781.93    0.85 0.34  -1.50 0.25                                                                                                                18.020 0.111 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.79               1250.00 1200.00 1300.00 M3      2.5                0.300 0.180                 1.573       Line Luminosity  Ha photometry                                                                                                                                                                      -60.98   4.83 8.57E-15 9.76E-16 -1.89 0.17 3.17E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.89  0.17 3.16E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180409.5-241630.5&submit=submit+id                            
 745 VPHAS J180409.5-241630.5        VPHAS J180409.5-241630.5        18040953-2416305           2  2                       S  271.0397 -24.2751 271.0397 -24.2751 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.79 VPHAS Lagoon (Kalari2015)    4066117217849782272  0.0739 0.3781 FALSE  4059.43 2170.28  7369.19    1.27 0.75  -0.91 0.64 4066117217849782272  0.5057 0.2526 FALSE 2934.85 1877.32  5781.93    0.85 0.34  -1.50 0.25                                                                                                                18.160 0.124 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.79               1250.00 1200.00 1300.00 M3      2.5                0.300 0.210                 1.493       Line Luminosity  Ha photometry                                                                                                                                                                      -85.01   8.69 9.17E-15 1.17E-15 -1.85 0.17 3.17E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.85  0.17 3.16E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180409.5-241630.5&submit=submit+id                            
 746 VPHAS J180411.8-242329.3        VPHAS J180411.8-242329.3        18041182-2423293           1  1                       S  271.0493 -24.3914 271.0493 -24.3915 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.26 0.95 VPHAS Lagoon (Kalari2015)    4065974728015988352  0.7513 0.1331 TRUE   1332.58 1109.06  1665.83    1.30 0.25  -1.99 0.21 4065974728015988352  0.7516 0.1205 TRUE  1388.84 1185.72  1701.55    1.13 0.17  -2.20 0.11                                                                                                                16.190 0.027 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.26 0.95               1250.00 1200.00 1300.00 K8      2.5                0.500 0.040                 1.295       Line Luminosity  Ha photometry                                                                                                                                                                     -137.65  25.70 7.13E-14 5.99E-15 -0.85 0.15 1.59E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.85  0.15 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180411.8-242329.3&submit=submit+id                            
 747 VPHAS J180412.9-241520.6        VPHAS J180412.9-241520.6        18041289-2415205           1  1                       S  271.0537 -24.2557 271.0537 -24.2557 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.58 1.39 VPHAS Lagoon (Kalari2015)    4066117458371284096  1.5268 0.3941 FALSE   727.02  492.40  1398.02    0.65 0.72  -1.61 0.61 4066117458371284096  0.8684 0.2090 TRUE  1316.17 1013.20  1710.34    0.36 0.31  -1.81 0.22                                                                                                                17.180 0.047 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.58 1.39               1250.00 1200.00 1300.00 M0      2.5                0.400 0.070                 0.960       Line Luminosity  Ha photometry                                                                                                                                                                      -67.60  10.40 1.98E-14 2.03E-15 -1.48 0.16 3.18E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.48  0.16 3.16E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180412.9-241520.6&submit=submit+id                            
 748 VPHAS J180413.3-241453.2        VPHAS J180413.3-241453.2        18041334-2414532           1  2                       S  271.0556 -24.2481 271.0556 -24.2481 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.03 VPHAS Lagoon (Kalari2015)    4066117561448951296  0.4313 0.3504 FALSE  2989.28 1527.92  6148.92    0.59 0.73  -1.75 0.48 4066117561448951296  0.4021 0.3569 FALSE 3955.22 2300.95  6514.31    0.81 0.43  -1.53 0.24                                                                                                                17.840 0.084 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.03 0.03               1250.00 1200.00 1300.00 M3      2.5                0.300 0.120                 1.592       Line Luminosity  Ha photometry                                                                                                                                                                      -34.94   1.55 6.89E-15 5.81E-16 -1.99 0.17 2.51E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.99  0.17 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180413.3-241453.2&submit=submit+id                            
 749 VPHAS J180413.3-241453.2        VPHAS J180413.3-241453.2        18041334-2414531           2  2                       S  271.0556 -24.2481 271.0556 -24.2481 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.16 0.15 VPHAS Lagoon (Kalari2015)    4066117561448951296  0.4313 0.3504 FALSE  2989.28 1527.92  6148.92    0.59 0.73  -1.75 0.48 4066117561448951296  0.4021 0.3569 FALSE 3955.22 2300.95  6514.31    0.81 0.43  -1.53 0.24                                                                                                                17.780 0.059 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.16 0.15               1250.00 1200.00 1300.00 M3      2.5                0.300 0.110                 1.411       Line Luminosity  Ha photometry                                                                                                                                                                      -74.40  10.80 1.21E-14 1.21E-15 -1.72 0.17 3.97E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.72  0.17 3.98E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180413.3-241453.2&submit=submit+id                            
 750 VPHAS J180413.5-241737.3        VPHAS J180413.5-241737.3        18041351-2417373           1  1                       S  271.0563 -24.2937 271.0563 -24.2937 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.59 VPHAS Lagoon (Kalari2015)    4066117144824128512  0.4135 0.2225 FALSE  2676.75 1592.36  5389.32    1.21 0.51  -2.53 0.43 4066117144824128512  0.5087 0.1706 FALSE 3663.09 2072.53  6147.84    1.41 0.23  -1.73 0.16                                                                                                                16.900 0.045 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.59               1250.00 1200.00 1300.00 M2      2.5                0.300 0.090                 1.451       Line Luminosity  Ha photometry                                                                                                                                                                     -160.71  29.00 3.95E-14 3.24E-15 -1.14 0.15 1.58E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.14  0.15 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180413.5-241737.3&submit=submit+id                            
 751 VPHAS J180414.7-242219.5        VPHAS J180414.7-242219.5        18041471-2422195           1  1                       S  271.0613 -24.3721 271.0613 -24.3721 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.06 0.06 VPHAS Lagoon (Kalari2015)    4065975861901241984  0.5917 0.2169 FALSE  1868.00 1194.29  3787.67    2.04 0.34  -1.37 0.28 4065975861901241984  0.5787 0.2118 FALSE 3092.86 1900.06  6040.41    1.12 0.24  -1.32 0.16                                                                                                                17.050 0.045 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.06 0.06               1250.00 1200.00 1300.00 M3      2.5                0.300 0.070                 1.834       Line Luminosity  Ha photometry                                                                                                                                                                      -74.91  11.90 2.37E-14 2.40E-15 -1.39 0.16 1.25E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.39  0.16 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180414.7-242219.5&submit=submit+id                            
 752 VPHAS J180416.4-243252.2        VPHAS J180416.4-243252.2        18041643-2432522           1  1                       S  271.0684 -24.5478 271.0684 -24.5478 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.35 VPHAS Lagoon (Kalari2015)    4065968504599586176  0.6862 0.2705 FALSE  1719.32 1036.18  4005.27   -2.34 0.54  -3.43 0.43 4065968504599586176  0.6500 0.2093 FALSE 7091.00 3106.26 10121.87   -2.32 0.26  -3.67 0.18                                                                                                                17.630 0.035 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.35               1250.00 1200.00 1300.00 M2      2.5                0.300 0.070                 1.139       Line Luminosity  Ha photometry                                                                                                                                                                      -47.02   6.97 1.03E-14 1.11E-15 -1.80 0.17 2.51E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.80  0.17 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180416.4-243252.2&submit=submit+id                            
 753 VPHAS J180416.8-243230.0        VPHAS J180416.8-243230.0        18041681-2432300           1  1                       S  271.0700 -24.5417 271.0700 -24.5417 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.41 VPHAS Lagoon (Kalari2015)    4065968508916820352  1.3864 0.1056 TRUE    712.96  661.70   772.68   10.64 0.24  -2.43 0.19 4065968508916820352  1.4529 0.0890 TRUE   676.34  646.14   721.31   10.50 0.12  -2.60 0.08                                                                                                                16.380 0.011 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.41               1250.00 1200.00 1300.00 K7      2.5                0.500 0.020                 1.289       Line Luminosity  Ha photometry                                                                                                                                                                      -45.15   8.21 3.18E-14 4.04E-15 -1.24 0.16 6.32E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.24  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180416.8-243230.0&submit=submit+id                            
 754 VPHAS J180418.6-241509.7        VPHAS J180418.6-241509.7        18041862-2415098           1  1                       S  271.0776 -24.2527 271.0776 -24.2527 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.99 VPHAS Lagoon (Kalari2015)    4066117385342322688  1.1008 0.4342 FALSE  1209.85  664.48  4061.20    2.06 1.27  -0.80 1.17 4066117385342322688  0.6796 0.2673 FALSE 4660.93 2648.98  9260.90    1.73 0.36  -1.66 0.26                                                                                                                17.560 0.084 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 0.99               1250.00 1200.00 1300.00 M3      2.5                0.300 0.180                 1.165       Line Luminosity  Ha photometry                                                                                                                                                                     -187.77  31.70 2.28E-14 2.22E-15 -1.41 0.16 6.31E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.41  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180418.6-241509.7&submit=submit+id                            
 755 VPHAS J180419.5-242109.9        VPHAS J180419.5-242109.9        18041954-2421099           1  1                       S  271.0814 -24.3527 271.0814 -24.3527 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.24 VPHAS Lagoon (Kalari2015)    4065975999323663872  0.6088 0.1311 TRUE   1647.76 1308.06  2214.59    2.26 0.28  -1.94 0.24 4065975999323663872  0.7102 0.1200 TRUE  1595.39 1332.92  2105.22    1.75 0.15  -1.62 0.11                                                                         13.806       12.877       12.281       15.920 0.015 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.24               1250.00 1200.00 1300.00 M0      2.5                0.400 0.020                 1.839       Line Luminosity  Ha photometry                                                                                                                                                                      -41.68   7.35 4.59E-14 5.81E-15 -1.06 0.16 2.00E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.06  0.16 2.00E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180419.5-242109.9&submit=submit+id                            
 756 VPHAS J180420.3-242752.0        VPHAS J180420.3-242752.0        18042031-2427521           1  1                       S  271.0846 -24.4644 271.0846 -24.4645 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.10 0.09 VPHAS Lagoon (Kalari2015)    4065971219020078464  0.6454 0.1788 FALSE  1621.16 1164.20  2617.06    1.92 0.30  -1.94 0.24 4065971219020078464  0.5892 0.1421 TRUE  1899.00 1503.29  2470.84    1.72 0.16  -1.95 0.11                                                                                                                16.540 0.035 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.10 0.09               1250.00 1200.00 1300.00 M2      2.5                0.400 0.060                 1.475       Line Luminosity  Ha photometry                                                                                                                                                                     -127.35  23.00 4.99E-14 4.36E-15 -1.02 0.15 1.59E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.02  0.15 1.58E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180420.3-242752.0&submit=submit+id                            
 757 VPHAS J180421.6-241927.3        VPHAS J180421.6-241927.3        18042158-2419273           1  1                       S  271.0899 -24.3242 271.0900 -24.3242 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.31 VPHAS Lagoon (Kalari2015)    4066069934542934016  0.4941 0.3148 FALSE  2629.23 1391.76  5715.04    1.67 0.98  -1.03 0.90 4066069934542934016  0.5369 0.2321 FALSE 4621.18 2785.47  6416.86    0.74 0.35  -1.29 0.27                                                                                                                17.310 0.073 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.32 0.31               1250.00 1200.00 1300.00 M2      2.5                0.300 0.110                 1.148       Line Luminosity  Ha photometry                                                                                                                                                                     -112.48  17.70 2.32E-14 2.34E-15 -1.40 0.16 6.31E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.40  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180421.6-241927.3&submit=submit+id                            
 758 VPHAS J180422.1-241311.0        VPHAS J180422.1-241311.0        18042208-2413110           1  1                       S  271.0920 -24.2197 271.0920 -24.2197 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.16 0.16 VPHAS Lagoon (Kalari2015)    4066118008125549824  0.8223 0.3439 FALSE  1556.98  880.75  4201.11    1.57 0.56  -2.12 0.46 4066118008125549824  0.9422 0.2291 TRUE  1375.62 1043.82  1757.54    1.05 0.27  -2.02 0.20                                                                                                                18.380 0.099 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.16 0.16               1250.00 1200.00 1300.00 M3      2.5                0.300 0.180                 1.942       Line Luminosity  Ha photometry                                                                                                                                                                      -47.86   2.89 5.25E-15 5.27E-16 -2.13 0.17 2.51E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.13  0.17 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180422.1-241311.0&submit=submit+id                            
 759 VPHAS J180424.3-243226.0        VPHAS J180424.3-243226.0        18042427-2432260           1  1                       S  271.1012 -24.5405 271.1012 -24.5406 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.39 VPHAS Lagoon (Kalari2015)    4065968367160664448 -0.0852 0.3781 FALSE  4466.68 2470.06  7816.26    0.37 0.59  -1.78 0.48 4065968367160664448  0.3777 0.2704 FALSE 3961.51 2166.23  9131.09   -0.26 0.31  -1.85 0.22                                                                                                                17.950 0.064 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.39               1250.00 1200.00 1300.00 M2      2.5                0.300 0.120                 1.165       Line Luminosity  Ha photometry                                                                                                                                                                      -51.94   6.03 8.24E-15 7.99E-16 -1.91 0.17 2.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.91  0.17 2.00E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180424.3-243226.0&submit=submit+id                            
 760 VPHAS J180424.4-241244.3        VPHAS J180424.4-241244.3        18042444-2412443           1  1                       S  271.1018 -24.2123 271.1018 -24.2123 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.53 VPHAS Lagoon (Kalari2015)    4066117900738427008  0.2978 0.2005 FALSE  3289.39 1979.02  6135.05    1.99 0.43  -1.04 0.35 4066117900738427008  0.9153 0.1532 TRUE  1150.31  957.58  1366.71    1.42 0.19  -1.28 0.14                                                                                                                16.600 0.020 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.53               1250.00 1200.00 1300.00 M0      2.5                0.400 0.030                 1.438       Line Luminosity  Ha photometry                                                                                                                                                                      -50.42   8.74 2.80E-14 3.31E-15 -1.31 0.16 7.92E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.31  0.16 7.94E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180424.4-241244.3&submit=submit+id                            
 761 VPHAS J180426.5-242108.3        VPHAS J180426.5-242108.3        18042647-2421083           1  1                       S  271.1103 -24.3523 271.1103 -24.3523 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.03 VPHAS Lagoon (Kalari2015)    4065975209049649024  0.7890 0.2563 FALSE  1419.52  914.47  2976.53    0.96 0.49   0.22 0.41 4065975209070345344 -0.0714 0.2009 FALSE 6717.89 4519.41 11351.35    1.06 0.27  -1.10 0.17                                                                                                                17.040 0.050 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.03 0.03               1250.00 1200.00 1300.00 M3      2.5                0.300 0.070                 1.978       Line Luminosity  Ha photometry                                                                                                                                                                      -45.34   5.75 1.74E-14 1.73E-15 -1.54 0.16 1.00E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.54  0.16 1.00E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180426.5-242108.3&submit=submit+id                            
 762 VPHAS J180427.5-242106.7        VPHAS J180427.5-242106.7        18042748-2421067           1  1                       S  271.1145 -24.3519 271.1145 -24.3519 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.63 VPHAS Lagoon (Kalari2015)    4066069041189748864                                                                         4066069041189748864  0.7002 0.3310 FALSE 4314.97 2685.37  6494.61    2.45 0.51  -1.69 0.33                                                                                                                17.690 0.118 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.63               1250.00 1200.00 1300.00 M3      2.5                0.300 0.250                 1.527       Line Luminosity  Ha photometry                                                                                                                                                                     -185.60  28.90 2.01E-14 2.45E-15 -1.47 0.16 7.97E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.47  0.16 7.94E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180427.5-242106.7&submit=submit+id                            
 763 VPHAS J180427.5-242801.4        VPHAS J180427.5-242801.4        18042753-2428014           1  1                       S  271.1147 -24.4670 271.1147 -24.4671 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 1.00 VPHAS Lagoon (Kalari2015)    4065971047221409408  0.5254 0.4696 FALSE  3035.43 1408.05  6303.95   -0.08 1.16  -3.14 1.02 4065971047221409408  0.4628 0.3835 FALSE 6429.26 2828.00  9793.97    1.20 0.50  -0.77 0.33                                                                                                                18.660 0.123 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 1.00               1250.00 1200.00 1300.00 M3      2.5                0.300 0.240                 1.501       Line Luminosity  Ha photometry                                                                                                                                                                      -47.52   1.11 4.04E-15 4.61E-16 -2.26 0.18 1.26E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.26  0.18 1.26E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180427.5-242801.4&submit=submit+id                            
 764 VPHAS J180428.0-241202.8        VPHAS J180428.0-241202.8        18042799-2412029           1  1                       S  271.1167 -24.2008 271.1167 -24.2008 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.63 VPHAS Lagoon (Kalari2015)    4066117939406072576 -0.2085 0.4731 FALSE  4352.28 2348.85  7677.11    4.74 1.21   0.79 1.10 4066117939406072576  0.1427 0.3845 FALSE 5497.36 3307.60  9499.56    1.78 0.44  -1.37 0.32                                                                                                                18.540 0.137 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.63               1250.00 1200.00 1300.00 M3      2.5                0.200 0.300                 1.302       Line Luminosity  Ha photometry                                                                                                                                                                     -116.11  13.70 7.58E-15 1.05E-15 -1.95 0.17 3.15E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.95  0.17 3.16E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180428.0-241202.8&submit=submit+id                            
 765 VPHAS J180429.1-242306.9        VPHAS J180429.1-242306.9        18042905-2423069           1  1                       S  271.1211 -24.3852 271.1211 -24.3852 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.74 VPHAS Lagoon (Kalari2015)    4065974895512995328  1.0774 0.1338 TRUE    924.45  816.71  1064.33    0.78 0.28  -1.72 0.23 4065974895512995328  1.0218 0.1101 TRUE   979.46  883.78  1104.86    1.10 0.15  -1.90 0.10                                                                                                                16.010 0.021 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 0.74               1250.00 1200.00 1300.00 K9      2.5                0.500 0.040                 1.474       Line Luminosity  Ha photometry                                                                                                                                                                     -170.30  32.50 9.17E-14 6.87E-15 -0.72 0.15 2.50E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.72  0.15 2.51E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180429.1-242306.9&submit=submit+id                            
 766 VPHAS J180429.4-243148.8        VPHAS J180429.4-243148.8        18042939-2431488           1  1                       S  271.1225 -24.5302 271.1224 -24.5302 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.50 VPHAS Lagoon (Kalari2015)    4065968405821169664  2.0916 0.4662 TRUE    518.92  383.36   806.13  -11.57 1.05  -1.23 0.96 4065968405821169664  2.0110 0.3651 TRUE   541.20  468.81   719.12   -9.94 0.45  -0.19 0.29                                                                                                                18.770 0.133 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.50               1250.00 1200.00 1300.00 M4      2.5                0.200 0.260                 1.432       Line Luminosity  Ha photometry                                                                                                                                                                      -36.01   1.91 2.99E-15 3.86E-16 -2.40 0.18 1.26E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.40  0.18 1.26E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180429.4-243148.8&submit=submit+id                            
 767 VPHAS J180429.5-241638.7        VPHAS J180429.5-241638.7        18042946-2416387           1  1                       S  271.1228 -24.2774 271.1228 -24.2774 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.31 VPHAS Lagoon (Kalari2015)    4066070484299500928  0.3651 0.3282 FALSE  3188.28 1666.89  6361.00    1.82 0.69  -1.17 0.57 4066070484299500928  0.6262 0.1965 FALSE 2021.85 1431.93  2963.63    1.03 0.26  -1.77 0.19                                                                                                                17.490 0.072 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.32 0.31               1250.00 1200.00 1300.00 M2      2.5                0.300 0.120                 1.355       Line Luminosity  Ha photometry                                                                                                                                                                      -72.63   9.71 1.55E-14 1.60E-15 -1.60 0.16 5.02E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.60  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180429.5-241638.7&submit=submit+id                            
 768 VPHAS J180431.5-240429.6        VPHAS J180431.5-240429.6        18043152-2404296           1  1                       S  271.1313 -24.0749 271.1313 -24.0749 II      Lagoon Nebula               Kalari2015        1.00 0.50  3.16 2.95 VPHAS Lagoon (Kalari2015)    4066121474153253376  0.9095 0.2723 FALSE  1220.43  806.99  2430.10   -0.83 0.80  -3.54 0.75 4066121474153253376  0.7935 0.2101 FALSE 1968.56 1282.74  3715.33    0.79 0.31  -2.35 0.24                                                                                                                17.810 0.048 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             3.16 2.95               1250.00 1200.00 1300.00 M0      2.5                0.400 0.090                 0.930       Line Luminosity  Ha photometry                                                                                                                                                                      -49.59   6.64 9.09E-15 9.18E-16 -1.86 0.17 1.26E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.86  0.17 1.26E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180431.5-240429.6&submit=submit+id                            
 769 VPHAS J180431.7-240544.9        VPHAS J180431.7-240544.9        18043172-2405449           1  1                       S  271.1322 -24.0958 271.1322 -24.0958 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.98 VPHAS Lagoon (Kalari2015)    4066121302354562944  0.8789 0.3091 FALSE  1336.99  813.00  3301.67   -5.62 0.58  -4.61 0.50 4066121302354562944  1.2369 0.2248 TRUE   877.85  734.24  1042.44   -5.35 0.26  -4.94 0.20                                                                                                                18.430 0.076 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 0.98               1250.00 1200.00 1300.00 M2      2.5                0.300 0.130                 1.194       Line Luminosity  Ha photometry                                                                                                                                                                      -29.75   0.88 3.54E-15 2.60E-16 -2.32 0.18 7.91E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.32  0.18 7.94E-10          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180431.7-240544.9&submit=submit+id                            
 770 VPHAS J180436.9-242033.5        VPHAS J180436.9-242033.5        18043693-2420335           1  1                       S  271.1539 -24.3426 271.1539 -24.3426 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.80 VPHAS Lagoon (Kalari2015)    4066068976763258624  0.5420 0.2090 FALSE  2028.21 1292.75  4057.65   -1.38 0.38  -9.20 0.30 4066068976763258624  0.7122 0.1573 TRUE  1797.33 1291.73  2804.61   -1.51 0.20  -8.88 0.14                                                                                                                17.230 0.039 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 0.80               1250.00 1200.00 1300.00 K9      2.5                0.500 0.050                 1.237       Line Luminosity  Ha photometry                                                                                                                                                                      -20.87   1.64 8.03E-15 5.99E-16 -1.92 0.17 1.26E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.92  0.17 1.26E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180436.9-242033.5&submit=submit+id                            
 771 VPHAS J180438.6-241148.2        VPHAS J180438.6-241148.2        18043863-2411482           1  1                       S  271.1609 -24.1967 271.1609 -24.1968 II      Lagoon Nebula               Kalari2015        1.00 0.50  1.00 0.65 VPHAS Lagoon (Kalari2015)    4066119382530296448  0.7661 0.1600 TRUE   1329.33 1057.45  1783.19    0.61 0.35  -1.82 0.27 4066119382530296448  0.7298 0.1232 TRUE  1449.11 1215.70  1765.33    0.64 0.14  -1.73 0.10                                                                                                                16.450 0.016 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             1.00 0.65               1250.00 1200.00 1300.00 M0      2.5                0.400 0.030                 1.449       Line Luminosity  Ha photometry                                                                                                                                                                      -76.57  14.10 4.18E-14 4.47E-15 -1.11 0.16 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.11  0.16 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180438.6-241148.2&submit=submit+id                            
 772 VPHAS J180439.4-241755.7        VPHAS J180439.4-241755.7        18043943-2417557           1  1                       S  271.1643 -24.2988 271.1643 -24.2988 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.22 VPHAS Lagoon (Kalari2015)    4066069590946343296  1.2002 0.1840 TRUE    843.61  720.05  1017.52    0.67 0.32  -1.68 0.26 4066069590946343296  1.0685 0.1587 TRUE   989.13  842.63  1141.67    0.73 0.18  -1.87 0.12                                                                                                                17.400 0.048 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.25 0.22               1250.00 1200.00 1300.00 M2      2.5                0.300 0.070                 1.260       Line Luminosity  Ha photometry                                                                                                                                                                      -30.00   2.86 9.20E-15 7.93E-16 -1.85 0.17 2.50E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.85  0.17 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180439.4-241755.7&submit=submit+id                            
 773 VPHAS J180440.2-242414.4        VPHAS J180440.2-242414.4        18044025-2424144           1  1                       S  271.1676 -24.4041 271.1676 -24.4041 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.40 VPHAS Lagoon (Kalari2015)    4065971704356182144  0.6715 0.3366 FALSE  2012.21 1084.51  4968.78    0.20 0.82  -2.17 0.68 4065971704356182144  0.5819 0.2571 FALSE 3051.52 1896.56  4751.54    2.08 0.39  -2.02 0.27                                                                                                                18.470 0.164 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.40               1250.00 1200.00 1300.00 M3      2.5                0.300 0.240                 1.735       Line Luminosity  Ha photometry                                                                                                                                                                      -37.70   3.09 4.08E-15 6.63E-16 -2.25 0.18 1.58E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.25  0.18 1.58E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180440.2-242414.4&submit=submit+id                            
 774 VPHAS J180440.6-241437.2        VPHAS J180440.6-241437.2        18044060-2414372           1  1                       S  271.1691 -24.2437 271.1691 -24.2437 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.40 VPHAS Lagoon (Kalari2015)    4066070656092159744  0.8462 0.1396 TRUE   1184.49  999.42  1451.70    1.07 0.23  -1.74 0.19 4066070656092159744  0.8770 0.1130 TRUE  1174.56 1033.91  1362.56    1.62 0.12  -1.80 0.08                                                                                                                16.600 0.017 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.40               1250.00 1200.00 1300.00 M1      2.5                0.400 0.030                 1.510       Line Luminosity  Ha photometry                                                                                                                                                                      -46.06   8.02 2.63E-14 3.20E-15 -1.34 0.16 7.96E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.34  0.16 7.94E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180440.6-241437.2&submit=submit+id                            
 775 VPHAS J180441.3-241427.8        VPHAS J180441.3-241427.8        18044131-2414278           1  1                       S  271.1721 -24.2411 271.1721 -24.2411 II      Lagoon Nebula               Kalari2015        1.00 0.50  3.98 3.95 VPHAS Lagoon (Kalari2015)    4066072133560913408  0.8326 0.3779 FALSE  1649.85  884.04  4625.94    3.27 0.70  -1.18 0.53 4066072133560913408  1.2747 0.2534 TRUE   985.01  759.71  1291.47    3.14 0.32  -1.73 0.25                                                                                                                18.190 0.076 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             3.98 3.95               1250.00 1200.00 1300.00 M1      2.5                0.400 0.160                 0.872       Line Luminosity  Ha photometry                                                                                                                                                                     -100.49  14.80 9.74E-15 9.96E-16 -1.82 0.17 1.26E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.82  0.17 1.26E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180441.3-241427.8&submit=submit+id                            
 776 VPHAS J180441.8-242632.6        VPHAS J180441.8-242632.6        18044180-2426326           1  1                       S  271.1741 -24.4424 271.1741 -24.4424 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.50 VPHAS Lagoon (Kalari2015)    4065970845362652672  0.9768 0.2936 FALSE  1149.22  747.53  2416.74    0.99 0.71  -2.00 0.60 4065970845362652672  0.9991 0.2269 TRUE  1306.18  999.22  1747.37    1.29 0.36  -2.45 0.24                                                                                                                18.030 0.088 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.50               1250.00 1200.00 1300.00 M3      2.5                0.300 0.150                 1.692       Line Luminosity  Ha photometry                                                                                                                                                                      -53.34   4.76 7.79E-15 7.82E-16 -1.93 0.17 3.16E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.93  0.17 3.16E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180441.8-242632.6&submit=submit+id                            
 777 VPHAS J180442.4-241551.8        VPHAS J180442.4-241551.8        18044236-2415518           1  1                       S  271.1764 -24.2644 271.1764 -24.2644 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.20 0.19 VPHAS Lagoon (Kalari2015)    4066070587378766208  1.1784 0.2693 TRUE    901.41  678.55  1340.00   -0.23 0.55  -1.89 0.46 4066070587378766208  1.0311 0.2151 TRUE  1157.12  912.00  1603.25    0.93 0.28  -1.77 0.19                                                                         15.256       14.315       13.672       17.660 0.060 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.20 0.19               1250.00 1200.00 1300.00 M2      2.5                0.300 0.110                 1.149       Line Luminosity  Ha photometry                                                                                                                                                                      -66.12   9.21 1.26E-14 1.27E-15 -1.70 0.17 3.16E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.70  0.17 3.16E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180442.4-241551.8&submit=submit+id                            
 778 VPHAS J180443.2-241259.3        VPHAS J180443.2-241259.3        18044323-2412593           1  1                       S  271.1801 -24.2165 271.1801 -24.2165 II      Lagoon Nebula               Kalari2015        1.00 0.50  2.00 1.99 VPHAS Lagoon (Kalari2015)    4066072378379196672  0.1622 0.4713 FALSE  3759.17 1906.79  7012.44    1.28 1.39  -0.86 1.35 4066072378379196672  0.7536 0.3779 FALSE 4075.61 1837.60  6331.92    0.80 0.47  -1.40 0.36                                                                                                                18.590 0.100 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             2.00 1.99               1250.00 1200.00 1300.00 M2      2.5                0.300 0.180                 1.142       Line Luminosity  Ha photometry                                                                                                                                                                      -38.73   1.06 3.72E-15 3.50E-16 -2.30 0.18 7.93E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.30  0.18 7.94E-10          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180443.2-241259.3&submit=submit+id                            
 779 VPHAS J180448.1-240813.0        VPHAS J180448.1-240813.0        18044813-2408130           1  1                       S  271.2005 -24.1370 271.2005 -24.1370 II      Lagoon Nebula               Kalari2015        1.00 0.50  3.98 3.92 VPHAS Lagoon (Kalari2015)    4066120104067951360                                                                         4066120104067951360  0.1426 0.3192 FALSE 5936.48 3800.70  8133.08   -1.31 0.41  -3.02 0.33                                                                                                                18.150 0.063 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             3.98 3.92               1250.00 1200.00 1300.00 M1      2.5                0.400 0.140                 0.823       Line Luminosity  Ha photometry                                                                                                                                                                      -72.38  10.10 8.44E-15 8.49E-16 -1.89 0.17 1.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.89  0.17 1.00E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180448.1-240813.0&submit=submit+id                            
 780 VPHAS J180448.1-243113.8        VPHAS J180448.1-243113.8        18044811-2431137           1  1                       S  271.2003 -24.5205 271.2004 -24.5205 II      Lagoon Nebula               Kalari2015        1.00 0.50  2.51 2.51 VPHAS Lagoon (Kalari2015)    4065958166619032320  2.0209 0.5630 FALSE   573.63  342.41  1894.27    5.73 1.25 -13.70 1.10 4065958166619032320  1.9240 0.4263 TRUE   689.14  517.42   891.86    5.66 0.60 -13.88 0.39                                                                                                                18.830 0.124 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             2.51 2.51               1250.00 1200.00 1300.00 M2      2.5                0.300 0.230                 0.980       Line Luminosity  Ha photometry                                                                                                                                                                      -37.96   0.77 2.94E-15 3.39E-16 -2.41 0.18 5.01E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.41  0.18 5.01E-10          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180448.1-243113.8&submit=submit+id                            
 781 VPHAS J180449.3-240404.7        VPHAS J180449.3-240404.7        18044933-2404047           1  1                       S  271.2055 -24.0680 271.2055 -24.0680 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.10 0.10 VPHAS Lagoon (Kalari2015)    4066127177862892160  0.8293 0.3158 FALSE  1457.17  861.98  3726.34    0.19 0.74  -1.51 0.62 4066127177862892160  1.1511 0.2119 TRUE  1115.17  863.30  1555.52    0.66 0.29  -1.66 0.22                                                                                                                18.020 0.060 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.10 0.10               1250.00 1200.00 1300.00 M2      2.5                0.300 0.110                 1.226       Line Luminosity  Ha photometry                                                                                                                                                                      -38.82   3.73 6.31E-15 5.62E-16 -2.04 0.17 1.58E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.04  0.17 1.58E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180449.3-240404.7&submit=submit+id                            
 782 VPHAS J180455.1-240644.5        VPHAS J180455.1-240644.5        18045510-2406445           1  1                       S  271.2296 -24.1124 271.2295 -24.1124 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.33 VPHAS Lagoon (Kalari2015)    4066126013959231744  1.6913 0.1047 TRUE    584.95  550.33   624.13   -7.05 0.16 -12.82 0.14 4066126013959231744  1.6486 0.0749 TRUE   587.62  567.39   615.33   -7.04 0.08 -12.84 0.06                                                                                                                16.340 0.013 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.33               1250.00 1200.00 1300.00 M0      2.5                0.400 0.020                 1.550       Line Luminosity  Ha photometry                                                                                                                                                                      -19.14   2.90 1.70E-14 2.18E-15 -1.55 0.16 5.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.55  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180455.1-240644.5&submit=submit+id                            
 783 VPHAS J180457.0-240714.0        VPHAS J180457.0-240714.0        18045705-2407140           1  1                       S  271.2377 -24.1206 271.2377 -24.1206 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.45 VPHAS Lagoon (Kalari2015)    4066125945223452288  0.3927 0.1610 FALSE  2598.59 1719.16  4654.57    0.86 0.25  -5.12 0.21 4066125945223452288  0.4153 0.1245 FALSE 2946.74 2044.03  4016.63    0.26 0.13  -5.13 0.09                                                                                                                16.970 0.026 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.45               1250.00 1200.00 1300.00 K9      2.5                0.400 0.040                 1.248       Line Luminosity  Ha photometry                                                                                                                                                                      -33.03   4.92 1.47E-14 1.70E-15 -1.62 0.17 3.16E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.62  0.17 3.16E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180457.0-240714.0&submit=submit+id                            
 784 VPHAS J180502.6-242443.7        VPHAS J180502.6-242443.7        18050256-2424437           1  1                       S  271.2606 -24.4122 271.2606 -24.4122 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.02 VPHAS Lagoon (Kalari2015)    4066064540063664512  0.7012 0.1426 TRUE   1439.08 1156.89  1896.89    2.30 0.27  -2.00 0.21 4066064540063664512  0.5508 0.1328 TRUE  2250.70 1728.64  3023.35    2.32 0.17  -2.10 0.10                                                                                                                16.740 0.025 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.03 0.02               1250.00 1200.00 1300.00 M2      2.5                0.300 0.040                 1.548       Line Luminosity  Ha photometry                                                                                                                                                                      -49.34   8.12 2.43E-14 2.77E-15 -1.38 0.16 1.00E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.38  0.16 1.00E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180502.6-242443.7&submit=submit+id                            
 785 VPHAS J180503.0-242521.2        VPHAS J180503.0-242521.2        18050301-2425212           1  1                       S  271.2624 -24.4226 271.2625 -24.4226 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.26 VPHAS Lagoon (Kalari2015)    4066064544383977088  1.5512 0.0793 TRUE    635.47  604.20   670.10    7.96 0.16 -11.31 0.14 4066064544383977088  1.5058 0.0625 TRUE   651.90  629.05   676.62    7.66 0.08 -11.05 0.06                                                                                                                15.790 0.010 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.26               1250.00 1200.00 1300.00 K5      2.5                0.600 0.010                 1.788       Line Luminosity  Ha photometry                                                                                                                                                                      -16.38   2.56 2.46E-14 3.33E-15 -1.37 0.16 6.29E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.37  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180503.0-242521.2&submit=submit+id                            
 786 VPHAS J180505.1-241247.3        VPHAS J180505.1-241247.3        18050505-2412473           1  1                       S  271.2710 -24.2132 271.2710 -24.2132 II      Lagoon Nebula               Kalari2015        1.00 0.50  3.16 3.16 VPHAS Lagoon (Kalari2015)    4066071828620458752                                                                         4066071828620458752  0.3383 0.5059 FALSE 4714.35 2747.44  7707.57    2.83 0.75  -0.70 0.57                                                                                                                18.610 0.105 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             3.16 3.16               1250.00 1200.00 1300.00 M2      2.5                0.300 0.220                 0.707       Line Luminosity  Ha photometry                                                                                                                                                                      -90.22  10.80 6.26E-15 7.27E-16 -2.04 0.17 7.98E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.04  0.17 7.94E-10          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180505.1-241247.3&submit=submit+id                            
 787 VPHAS J180507.0-241824.6        VPHAS J180507.0-241824.6        18050700-2418246           1  1                       S  271.2791 -24.3069 271.2791 -24.3069 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.08 0.07 VPHAS Lagoon (Kalari2015)    4066067769879623040  0.6511 0.1748 FALSE  1598.35 1164.30  2508.02    1.97 0.37  -1.40 0.32 4066067769879623040  0.7302 0.1402 TRUE  1678.42 1375.79  2061.48    2.28 0.18  -1.67 0.13                                                                                                                17.130 0.033 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.08 0.07               1250.00 1200.00 1300.00 M2      2.5                0.300 0.050                 1.328       Line Luminosity  Ha photometry                                                                                                                                                                      -45.09   6.78 1.59E-14 1.74E-15 -1.58 0.16 4.99E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.58  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180507.0-241824.6&submit=submit+id                            
 788 VPHAS J180507.7-241332.4        VPHAS J180507.7-241332.4        18050765-2413324           1  1                       S  271.2818 -24.2257 271.2818 -24.2257 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.32 0.29 VPHAS Lagoon (Kalari2015)    4066071618171033216  1.2975 0.2706 TRUE    810.01  632.92  1123.66    1.35 0.51  -0.86 0.43 4066071618171033216  0.9382 0.1930 TRUE  1133.48  946.51  1400.39    1.85 0.25  -1.35 0.19                                                                                                                17.780 0.045 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.32 0.29               1250.00 1200.00 1300.00 M2      2.5                0.300 0.080                 1.430       Line Luminosity  Ha photometry                                                                                                                                                                      -29.84   2.89 6.45E-15 5.55E-16 -2.03 0.17 1.99E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.03  0.17 2.00E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180507.7-241332.4&submit=submit+id                            
 789 VPHAS J180508.1-241949.1        VPHAS J180508.1-241949.1        18050815-2419491           1  1                       S  271.2839 -24.3303 271.2839 -24.3304 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.33 VPHAS Lagoon (Kalari2015)    4066066910880530432  0.9328 0.1782 TRUE   1095.00  890.47  1418.83    2.53 0.37  -1.18 0.30 4066066910880530432  0.6914 0.1443 TRUE  1436.41 1187.57  1848.66    2.40 0.19  -1.28 0.13                                                                                                                17.290 0.036 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.33               1250.00 1200.00 1300.00 M1      2.5                0.400 0.050                 1.506       Line Luminosity  Ha photometry                                                                                                                                                                      -27.62   3.11 9.54E-15 9.07E-16 -1.83 0.17 2.51E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.83  0.17 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180508.1-241949.1&submit=submit+id                            
 790 VPHAS J180508.5-240515.2        VPHAS J180508.5-240515.2        18050851-2405152           1  1                       S  271.2854 -24.0876 271.2854 -24.0876 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.56 VPHAS Lagoon (Kalari2015)    4066079559561794816  0.4217 0.2105 FALSE  2582.01 1576.13  5111.94    0.05 0.48  -1.57 0.40 4066079559561794816  0.4218 0.1643 FALSE 3356.55 2199.37  5491.77   -0.49 0.22  -1.69 0.16                                                                                                                17.650 0.043 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.56               1250.00 1200.00 1300.00 M2      2.5                0.400 0.070                 1.276       Line Luminosity  Ha photometry                                                                                                                                                                      -25.15   2.16 6.35E-15 5.06E-16 -2.03 0.17 1.26E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.03  0.17 1.26E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180508.5-240515.2&submit=submit+id                            
 791 VPHAS J180508.5-241646.0        VPHAS J180508.5-241646.0        18050853-2416460           1  1                       S  271.2855 -24.2795 271.2855 -24.2795 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.50 VPHAS Lagoon (Kalari2015)    4066068117771783680  0.2735 0.4348 FALSE  3551.47 1772.49  6824.84   -0.16 1.08  -1.27 1.05 4066068117771783680  0.3972 0.3572 FALSE 4458.47 2824.49  7216.75    1.39 0.51  -1.61 0.34                                                                                                                18.610 0.136 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.50               1250.00 1200.00 1300.00 M4      2.5                0.200 0.270                 1.362       Line Luminosity  Ha photometry                                                                                                                                                                      -79.87   6.65 5.85E-15 7.83E-16 -2.07 0.17 2.52E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.07  0.17 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180508.5-241646.0&submit=submit+id                            
 792 VPHAS J180514.6-243117.3        VPHAS J180514.6-243117.3        18051461-2431173           1  1                       S  271.3109 -24.5214 271.3109 -24.5215 II      Lagoon Nebula               Kalari2015        1.00 0.50  3.16 2.86 VPHAS Lagoon (Kalari2015)    4066051247134752256  0.7896 0.2618 FALSE  1430.06  911.27  3083.92    3.62 0.53  -8.48 0.45 4066051247134752256  0.9326 0.2148 TRUE  1276.52 1009.54  1712.72    3.62 0.27  -9.25 0.19                                                                                                                17.840 0.039 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             3.16 2.86               1250.00 1200.00 1300.00 M0      2.5                0.400 0.070                 0.908       Line Luminosity  Ha photometry                                                                                                                                                                      -30.45   3.40 6.20E-15 5.80E-16 -2.05 0.17 7.95E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.05  0.17 7.94E-10          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180514.6-243117.3&submit=submit+id                            
 793 VPHAS J180517.9-243028.6        VPHAS J180517.9-243028.6        18051787-2430286           1  1                       S  271.3244 -24.5079 271.3244 -24.5079 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.40 0.39 VPHAS Lagoon (Kalari2015)    4066051281497442176  0.6007 0.3323 FALSE  2272.17 1198.47  5347.96    3.20 0.81  -8.73 0.68 4066051281497442176  1.0127 0.2806 FALSE 1238.88  933.25  1739.98    3.37 0.37  -9.24 0.27                                                                                                                18.130 0.093 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.40 0.39               1250.00 1200.00 1300.00 M2      2.5                0.300 0.130                 1.019       Line Luminosity  Ha photometry                                                                                                                                                                      -34.26   0.82 5.20E-15 4.56E-16 -2.13 0.17 1.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -2.13  0.17 1.00E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180517.9-243028.6&submit=submit+id                            
 794 VPHAS J180518.5-241552.5        VPHAS J180518.5-241552.5        18051854-2415525           1  1                       S  271.3272 -24.2646 271.3272 -24.2646 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.50 0.45 VPHAS Lagoon (Kalari2015)    4066068319629912960  0.9746 0.1970 TRUE   1057.54  843.97  1412.85    0.76 0.46  -2.46 0.39 4066068319629912960  0.6686 0.1509 TRUE  1702.09 1348.37  2752.66    1.64 0.22  -1.20 0.15                                                                                                                17.280 0.038 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.50 0.45               1250.00 1200.00 1300.00 M2      2.5                0.300 0.070                 1.434       Line Luminosity  Ha photometry                                                                                                                                                                      -65.90  10.50 1.78E-14 1.84E-15 -1.53 0.16 6.32E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.53  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180518.5-241552.5&submit=submit+id                            
 795 VPHAS J180518.5-243116.3        VPHAS J180518.5-243116.3        18051853-2431163           1  1                       S  271.3272 -24.5212 271.3272 -24.5212 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.41 VPHAS Lagoon (Kalari2015)    4066051212804824448  0.3957 0.1086 FALSE  2464.38 1860.25  3578.09    0.01 0.22  -2.76 0.18 4066051212804824448  0.3913 0.0808 TRUE  2705.16 2140.20  3407.21    0.08 0.11  -2.71 0.07                                                                                                                16.190 0.010 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.41               1250.00 1200.00 1300.00 K9      2.5                0.400 0.020                 1.598       Line Luminosity  Ha photometry                                                                                                                                                                      -43.42   7.90 3.69E-14 4.74E-15 -1.17 0.16 1.26E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.17  0.16 1.26E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180518.5-243116.3&submit=submit+id                            
 796 VPHAS J180520.8-243154.9        VPHAS J180520.8-243154.9        18052076-2431549           1  1                       S  271.3365 -24.5319 271.3365 -24.5319 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.01 0.00 VPHAS Lagoon (Kalari2015)    4066048257867324544  2.8566 0.0535 TRUE    346.77  340.39   353.37   -1.17 0.10  -9.23 0.09 4066048257867324544  2.9378 0.0431 TRUE   337.26  332.74   341.76   -1.25 0.05  -9.15 0.04                                                                                                                15.270 0.005 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.01 0.00               1250.00 1200.00 1300.00 M0      2.5                0.400 0.010                 2.149       Line Luminosity  Ha photometry                                                                                                                                                                      -18.76   3.35 4.47E-14 6.76E-15 -1.08 0.16 2.50E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.08  0.16 2.51E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180520.8-243154.9&submit=submit+id                            
 797 VPHAS J180521.8-243000.7        VPHAS J180521.8-243000.7        18052175-2430007           1  1                       S  271.3406 -24.5002 271.3406 -24.5002 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.44 VPHAS Lagoon (Kalari2015)    4066051418963882112  0.6010 0.1336 TRUE   1673.37 1318.81  2275.56   -3.85 0.27  -7.36 0.22 4066051418963882112  0.5016 0.1081 TRUE  1990.00 1719.98  2459.01   -3.07 0.14  -6.89 0.09                                                                                                                16.980 0.028 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.44               1250.00 1200.00 1300.00 K9      2.5                0.500 0.040                 1.311       Line Luminosity  Ha photometry                                                                                                                                                                      -23.82   2.96 1.13E-14 1.18E-15 -1.75 0.17 2.01E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.75  0.17 2.00E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180521.8-243000.7&submit=submit+id                            
 798 VPHAS J180523.9-242912.2        VPHAS J180523.9-242912.2        18052387-2429122           1  1                       S  271.3495 -24.4867 271.3494 -24.4867 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.63 0.28 VPHAS Lagoon (Kalari2015)    4066051792600833664  0.9019 0.3573 FALSE  1407.97  801.26  4008.51   -1.63 0.64   7.64 0.48 4066051796929986432  1.7987 0.2513 TRUE   554.80  493.72   631.04   -3.47 0.30   7.53 0.19                                                                                                                16.090 0.013 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.63 0.28               1250.00 1200.00 1300.00 K7      2.5                0.500 0.020                 1.727       Line Luminosity  Ha photometry                                                                                                                                                                      -15.61   2.25 1.79E-14 2.25E-15 -1.53 0.16 5.02E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.53  0.16 5.01E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180523.9-242912.2&submit=submit+id                            
 799 VPHAS J180526.8-242021.6        VPHAS J180526.8-242021.6        18052679-2420216           1  1                       S  271.3616 -24.3393 271.3616 -24.3393 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.79 0.65 VPHAS Lagoon (Kalari2015)    4066054988051307520  0.9191 0.1798 TRUE   1113.22  898.37  1460.13   -4.59 0.33  -7.69 0.29 4066054988051307520  0.9265 0.1520 TRUE  1140.12  970.66  1360.70   -4.50 0.19  -7.33 0.13                                                                                                                17.280 0.036 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.79 0.65               1250.00 1200.00 1300.00 M1      2.5                0.400 0.050                 1.463       Line Luminosity  Ha photometry                                                                                                                                                                      -28.61   3.30 9.90E-15 9.54E-16 -1.82 0.17 2.51E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.82  0.17 2.51E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180526.8-242021.6&submit=submit+id                            
 800 VPHAS J180526.8-243015.0        VPHAS J180526.8-243015.0        18052683-2430150           1  1                       S  271.3618 -24.5042 271.3618 -24.5042 II      Lagoon Nebula               Kalari2015        1.00 0.50  2.51 1.88 VPHAS Lagoon (Kalari2015)    4066048395279355264  0.8508 0.1730 TRUE   1202.58  960.52  1603.49    3.16 0.34   1.37 0.27 4066048395279355264  0.7767 0.1324 TRUE  1310.13 1117.50  1614.69    3.10 0.16   1.47 0.11                                                                                                                16.460 0.026 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             2.51 1.88               1250.00 1200.00 1300.00 K6      2.5                0.600 0.040                 1.120       Line Luminosity  Ha photometry                                                                                                                                                                     -128.73  23.90 5.40E-14 4.65E-15 -0.98 0.15 7.91E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.98  0.15 7.94E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180526.8-243015.0&submit=submit+id                            
 801 VPHAS J180530.0-243023.3        VPHAS J180530.0-243023.3        18052996-2430233           1  1                       S  271.3748 -24.5065 271.3748 -24.5065 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.03 0.02 VPHAS Lagoon (Kalari2015)    4066048768943602304  0.5149 0.1786 FALSE  2055.06 1378.21  3738.07   -0.09 0.35  -2.91 0.28 4066048768943602304  0.4313 0.1134 FALSE 2317.94 1848.47  2997.35    0.21 0.14  -3.40 0.10                                                                                                                16.870 0.027 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.03 0.02               1250.00 1200.00 1300.00 M2      2.5                0.400 0.040                 1.806       Line Luminosity  Ha photometry                                                                                                                                                                      -35.33   5.27 1.70E-14 1.93E-15 -1.55 0.16 6.29E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -1.55  0.16 6.31E-09          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180530.0-243023.3&submit=submit+id                            
 802 VPHAS J180530.3-241558.9        VPHAS J180530.3-241558.9        18053033-2415590           1  1                       S  271.3764 -24.2663 271.3763 -24.2664 II      Lagoon Nebula               Kalari2015        1.00 0.50  0.25 0.03 VPHAS Lagoon (Kalari2015)    4066073439230927872  1.8211 0.0649 TRUE    541.63  523.08   561.52  -13.83 0.12 -28.82 0.09 4066073439230927872  1.7922 0.0523 TRUE   544.58  530.81   560.07  -13.72 0.06 -28.66 0.04                                                                                                                13.700 0.002 Kalari 2015                  VST/OmegaCAM                     Lagoon Nebula             0.25 0.03               1250.00 1200.00 1300.00 K0      2.5                1.300 0.000                 2.637       Line Luminosity  Ha photometry                                                                                                                                                                      -12.65   2.36 1.35E-13 2.24E-14 -0.54 0.15 3.99E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   -0.54  0.15 3.98E-08          Barentsen 2011                             Siess 2000                                                                                     spectral type derived from (r-i) color                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=VPHAS+J180530.3-241558.9&submit=submit+id                            
 803 2MASS J04392090+2545021         2MASS J04392090+2545021         GN Tau                     1  1 BIN                   S   69.8372  25.7506  69.8371  25.7505 full    Taurus                      Esplin 2019       2.00 1.00                                         148378033312276864                                                                           148378033312276864                                                                                                                                                10.196 0.025  8.893 0.026  8.060 0.027              White2003                    Keck I/HIRES                     Taurus-Auriga             3.00      1999           140.00                 M2.5    0.5 3488.00        0.456 0.088                             Continuum Excess 6504 A                                                                                                                                                                             -59.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.39                                                                                                                                       1.26E-08                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04392090%2B2545021&submit=submit+id                           
 804 V* UX Tau C                     V* UX Tau C                     UX Tau C                   1  1 BIN              1.40 S   67.5166  18.2297  67.5167  18.2296 II      Taurus/L1551          0.914 Gange2018         1.73 0.24                                         3314508622617470848  6.8495 0.1036 TRUE    145.44  143.26   147.68   12.33 0.18 -19.87 0.11 3314508622617470848  6.9227 0.0706 TRUE   142.91  141.80   144.35   12.56 0.08 -19.80 0.06                                                                                      10.900                                 White2003                    Keck I/HIRES                     Taurus-Auriga             3.00      1999           140.00                 M5      0.5 3125.00        0.166 0.047                             Continuum Excess 6508 A                                                                                                                                                                              -5.60                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.54                                                                                                                       UPP             5.01E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 http://simbad.cds.unistra.fr/simbad/sim-id?Ident=V*+UX+Tau+C+&NbIdent=1&Radius=2&Radius.unit=arcmin&submit=submit+id 
 805 2MASS J04311578+1820072         2MASS J04311578+1820072         MHO-9                      1  1                       S   67.8158  18.3353  67.8158  18.3352 II      Taurus                0.955 Gange2018         2.00 1.00                                         3314328822401984768  7.0324 0.0884 TRUE    141.65  139.89   143.46   12.33 0.17 -18.07 0.10 3314328822401984768  7.0223 0.0306 TRUE   141.19  140.64   141.73   12.51 0.03 -18.01 0.02                                                                         11.210 0.024 10.550 0.030 10.304 0.018              White2003                    Keck I/HIRES                     Taurus-Auriga             3.00      1999           140.00                 M5      0.5 3125.00        0.166 0.047                             Continuum Excess 6507 A                                                                                                                                                                              -3.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.54                                                                                                                       UPP             2.00E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04311578%2B1820072&submit=submit+id                           
 806 2MASS J04141760+2806096         2MASS J04141760+2806096         CIDA-1                     2  2                       S   63.5734  28.1027  63.5734  28.1026 II      Taurus/L1495          0.974 Gange2018         1.34 0.19                                         163181342473839744   7.3700 0.0866 TRUE    135.19  133.61   136.80    8.34 0.20 -23.32 0.13  163181342473839744  7.4283 0.0457 TRUE   133.52  132.71   134.32    8.28 0.06 -23.61 0.04                                                                         11.726 0.021 10.584 0.022  9.877 0.021              White2003                    Keck I/HIRES                     Taurus-Auriga             3.00      1999           140.00                 M5.5    0.5 3058.00        0.121 0.040                             Continuum Excess 6500 A                                                                                                                                                                            -126.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.25                                                                                                                                       3.16E-09                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04141760%2B2806096&submit=submit+id                           
 807 [RRN96] GG Tau B                [RRN96] GG Tau B                GG Tau Ba                  1  1 BIN              1.40 S   68.1262  17.5251  68.1262  17.5250 II      Taurus/L1551          0.848 Gange2018         1.73 0.24                                         3314132593936245248  6.6641 0.0984 TRUE    149.46  147.28   151.71   12.67 0.19 -20.40 0.11 3314132593936245248  6.8737 0.0405 TRUE   144.08  143.13   144.96   13.18 0.05 -20.46 0.04                                                                                                                             White2003                    Keck I/HIRES                     Taurus-Auriga             3.00      1999           140.00                 M6      0.5 2990.00        0.086 0.024                             Continuum Excess 6501 A                                                                                                                                                                             -20.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.56                                                                                                                       UPP             1.58E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 http://simbad.cds.unistra.fr/simbad/sim-id?Ident=%5BRRN96%5D+GG+Tau+B&submit=submit+id                               
 808 2MASS J04382134+2609137         2MASS J04382134+2609137         GM Tau                     3  3                       S   69.5889  26.1538  69.5889  26.1537 II      Taurus/L1527          0.984 Gange2018         2.59 0.78                                         148449845165337600   7.2299 0.1491 TRUE    137.87  135.07   140.78    5.47 0.27 -22.97 0.22  148449845165337600  7.1752 0.0594 TRUE   138.11  136.90   139.42    6.05 0.08 -22.40 0.07                                                                         12.804 0.022 11.586 0.019 10.632 0.018              White2003                    Keck I/HIRES                     Taurus-Auriga             3.00      1999           140.00                 M6.5    0.5 2940.00        0.073 0.013                             Continuum Excess 6503 A                                                                                                                                                                            -113.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.18                                                                                                                                       2.51E-09                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04382134%2B2609137&submit=submit+id                           
 809 2MASS J04180796+2826036         2MASS J04180796+2826036         V410 X-ray 3               1  1                       S   64.5332  28.4344  64.5333  28.4342 II      Taurus/L1495          0.988 Gange2018         1.34 0.19                                         164513022853468160   8.4780 0.1830 TRUE    117.65  115.15   120.26    8.43 0.38 -24.73 0.26  164513022853468160  8.0199 0.0904 TRUE   123.78  122.17   125.08    8.21 0.11 -24.31 0.08                                                                         11.544 0.021 10.817 0.022 10.446 0.019              White2003                    Keck I/HIRES                     Taurus-Auriga             3.00      1999           140.00                 M6.5    0.5 2940.00        0.073 0.013                             Continuum Excess 6509 A                                                                                                                                                                             -30.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.46                                                                                                                       UPP             5.01E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04180796%2B2826036&submit=submit+id                           
 810 2MASS J04321606+1812464         2MASS J04321606+1812464         MHO-5                      5  5                       S   68.0669  18.2129  68.0670  18.2128 II      Taurus/L1551          0.858 Gange2018         1.73 0.24                                         3314309890186259712  6.9146 0.0954 TRUE    144.06  142.10   146.09   13.08 0.20 -17.57 0.11 3314309890186259712  6.7336 0.0467 TRUE   146.94  145.84   147.94   12.72 0.05 -17.57 0.04                                                                         11.070 0.026 10.390 0.030 10.063 0.022              White2003                    Keck I/HIRES                     Taurus-Auriga             3.00      1999           140.00                 M7      0.5 2890.00        0.061 0.016                             Continuum Excess 6506 A                                                                                                                                                                             -36.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.53                                                                                                                       UPP             2.00E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04321606%2B1812464&submit=submit+id                           
 811 2MASS J04312405+1800215         2MASS J04312405+1800215         MHO-4                      1  1                       S   67.8502  18.0060  67.8503  18.0059 II      Taurus/L1551          0.912 Gange2018         1.73 0.24                                         3314299238667410176  6.8993 0.1416 TRUE    144.44  141.52   147.48   10.69 0.26 -19.57 0.16 3314299238667410176  6.8513 0.0728 TRUE   144.73  143.21   146.25   10.50 0.09 -19.68 0.06                                                                         11.650 0.030 10.920 0.030 10.567 0.022              White2003                    Keck I/HIRES                     Taurus-Auriga             3.00      1999           140.00                 M7      0.5 2890.00        0.061 0.016                             Continuum Excess 6505 A                                                                                                                                                                             -28.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.45                                                                                                                       UPP             3.16E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04312405%2B1800215&submit=submit+id                           
 812 2MASS J04323028+1731303         2MASS J04323028+1731303         GG Tau Bb                  1  1 BIN              1.40 S   68.1262  17.5251  68.1262  17.5250 II      Taurus/L1551          0.848 Gange2018         1.73 0.24                                         3314132593936245248  6.6641 0.0984 TRUE    149.46  147.28   151.71   12.67 0.19 -20.40 0.11 3314132593936245248  6.8737 0.0405 TRUE   144.08  143.13   144.96   13.18 0.05 -20.46 0.04                                                                         11.067 0.024 10.394 0.023  9.973 0.021              White2003                    Keck I/HIRES                     Taurus-Auriga             3.00      1999           140.00                 M7.5    0.5 2720.00        0.042 0.015                             Continuum Excess 6502 A                                                                                                                                                                             -18.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 0.60                                                                                                                       UPP             5.01E-11                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04323028%2B1731303&submit=submit+id                           
 813 2MASS J10555973-7724399         2MASS J10555973-7724399         T3                         1  1 BIN              2.21 S  163.9992 -77.4111 163.9987 -77.4111 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201378641555926784  5.4030 0.0312 TRUE    184.11  183.05   185.18  -23.81 0.06   2.19 0.05 5201378641555926784  5.4501 0.0290 TRUE   182.23  181.14   182.93  -23.69 0.04   2.24 0.03                2.60       0.79      Manara2016                                        9.832 0.036  8.685 0.024              Manara2016                   VLT/X-shooter                    Chamaeleon I             30.00      2010           160.00                 K7          4060.00        0.790        0.1800         0.850       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.25       2.40E-09                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10555973-7724399&submit=submit+id                             
 814 V* SX Cha B                     V* SX Cha B                     T3-B                       1  1 BIN              2.21 S  163.9965 -77.4110 163.9960 -77.4109 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201378641555926656  5.4657 0.0406 TRUE    182.01  180.67   183.38  -23.90 0.08   4.89 0.07 5201378641555926656  5.3844 0.0238 TRUE   184.39  183.27   185.25  -24.07 0.03   4.21 0.03                1.30       0.00      Manara2016                                                                              Manara2016                   VLT/X-shooter                    Chamaeleon I              3.00      2010           160.00                 M3          3415.00        0.370        0.1900         1.250       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.66       2.95E-09                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 http://simbad.cds.unistra.fr/simbad/sim-basic?Ident=V*+SX+Cha+B&submit=SIMBAD+search                                 
 815 2MASS J10563044-7711393         2MASS J10563044-7711393         T4                         1  1                       S  164.1266 -77.1943 164.1261 -77.1943 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201388292344009984  5.4619 0.0193 TRUE    182.12  181.48   182.77  -23.71 0.04   2.82 0.04 5201388292344009984  5.5330 0.0119 TRUE   180.78  180.39   181.14  -23.74 0.01   2.80 0.01                0.50       0.23      Manara2016                           9.969 0.024  9.102 0.024  8.631 0.019              Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 K7          4060.00        1.030        0.4300         1.330       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP -2.24       2.95E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10563044-7711393&submit=submit+id                             
 816 2MASS J10590108-7722407         2MASS J10590108-7722407         TW Cha                     1  1                       S  164.7544 -77.3780 164.7539 -77.3780 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201196599363180928  5.3992 0.0190 TRUE    184.23  183.58   184.88  -23.38 0.04   2.22 0.03 5201196599363180928  5.4609 0.0128 TRUE   183.06  182.71   183.47  -23.37 0.02   2.27 0.02                0.80       0.34      Manara2016                          10.135 0.023  9.232 0.022  8.616 0.021              Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 K7          4060.00        1.000        0.3800         1.260       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.66       1.10E-09                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10590108-7722407&submit=submit+id                             
 817 2MASS J10590699-7701404         2MASS J10590699-7701404         CR Cha                     1  1                       S  164.7790 -77.0279 164.7786 -77.0279 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201226389256838528  5.3339 0.0229 TRUE    186.47  185.68   187.28  -22.73 0.05   2.22 0.04 5201226389256838528  5.3997 0.0125 TRUE   184.72  184.23   185.11  -22.79 0.02   2.24 0.01   14.26  1.89  1.30       0.00      Manara2016                           8.460 0.030  7.820 0.040  7.310 0.023              Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 K0          5110.00        1.780        3.2600         2.290       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.42       1.95E-09                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10590699-7701404&submit=submit+id                             
 818 2MASS J11025504-7721508         2MASS J11025504-7721508         T12                        1  1                       S  165.7293 -77.3641 165.7288 -77.3641 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201206048291386880  5.4872 0.0458 TRUE    181.31  179.80   182.84  -23.59 0.08   1.91 0.08 5201206052588955264  5.4288 0.0392 TRUE   182.46  181.30   183.54  -23.79 0.05   1.90 0.05                0.80       0.32      Manara2016                          11.565 0.026 10.858 0.026 10.451 0.021              Manara2016                   VLT/X-shooter                    Chamaeleon I              3.00      2010           160.00                 M4.5        3200.00        0.230        0.1500         1.290       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.12       1.70E-09                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11025504-7721508&submit=submit+id                             
 819 2MASS J11040909-7627193         2MASS J11040909-7627193         CT Cha A                   1  1 BIN              2.67 S  166.0379 -76.4554 166.0375 -76.4554 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201360671411974912  5.2144 0.0211 TRUE    190.72  189.95   191.50  -22.21 0.04  -0.17 0.04 5201360671411974912  5.2645 0.0116 TRUE   189.83  189.47   190.25  -22.22 0.01   0.02 0.01                2.40       0.45      Manara2016                           9.715 0.024  8.944 0.047  8.661 0.021              Manara2016                   VLT/X-shooter                    Chamaeleon I              3.00      2010           160.00                 K5          4350.00        1.400        1.5000         2.120       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               0.37       1.41E-07                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11040909-7627193&submit=submit+id                             
 820 2MASS J11044258-7741571         2MASS J11044258-7741571         ISO-ChaI 52                1  1                       S  166.1775 -77.6992 166.1770 -77.6992 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201168944070798848  5.1773 0.0719 TRUE    192.14  189.50   194.85  -23.03 0.12   2.18 0.11 5201168944070798848  5.2419 0.0300 TRUE   189.30  188.02   190.24  -23.03 0.03   1.86 0.03                1.20       0.36      Manara2016                          11.814 0.027 11.002 0.023 10.642 0.025              Manara2016                   VLT/X-shooter                    Chamaeleon I              3.00      2010           160.00                 M4          3270.00        0.250        0.0900         0.910       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP -3.79       2.34E-11                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11044258-7741571&submit=submit+id                             
 821 2MASS J11064180-7635489         2MASS J11064180-7635489         Hn5                        1  1                       S  166.6741 -76.5970 166.6737 -76.5970 II      Chamaeleon I                Galli2021         1.50 0.50                                         5201347064956072448  5.1207 0.0576 TRUE    194.23  192.06   196.44  -20.98 0.10  -0.68 0.11 5201347064956072448  5.1364 0.0249 TRUE   192.88  192.08   193.63  -21.07 0.03  -0.51 0.03                0.00       0.32      Manara2016                          11.565 0.023 10.724 0.023 10.125 0.019              Manara2016                   VLT/X-shooter                    Chamaeleon I              3.00      2010           160.00                 M5          3125.00        0.160        0.0500         0.780       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.56       5.37E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11064180-7635489&submit=submit+id                             
 822 2MASS J11065906-7718535         2MASS J11065906-7718535         T23                        1  1                       S  166.7459 -77.3148 166.7455 -77.3148 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201209351123255296  5.2538 0.0576 TRUE    189.33  187.28   191.44  -23.32 0.10   1.71 0.10 5201209351123255296  5.3329 0.0202 TRUE   186.02  185.29   186.72  -23.29 0.03   1.60 0.02                1.70       0.00      Manara2016                          11.204 0.026 10.423 0.022 10.003 0.024              Manara2016                   VLT/X-shooter                    Chamaeleon I              3.00      2010           160.00                 M4.5        3200.00        0.330        0.3200         1.900       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.65       5.13E-09                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11065906-7718535&submit=submit+id                             
 823 2MASS J11071206-7632232         2MASS J11071206-7632232         T24                        1  1                       S  166.8002 -76.5398 166.7998 -76.5398 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201348782942996224  5.1085 0.0219 TRUE    194.65  193.82   195.50  -21.93 0.04  -0.61 0.04 5201348782942996224  5.1580 0.0130 TRUE   192.57  192.17   192.99  -21.84 0.02  -0.44 0.02                1.50       0.63      Manara2016                          10.886 0.027  9.924 0.023  9.382 0.021              Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 M0          3850.00        0.910        0.4000         1.440       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.48       2.09E-09                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11071206-7632232&submit=submit+id                             
 824 2MASS J11071668-7735532         2MASS J11071668-7735532         Cha Ha 1                   4  4                       S  166.8195 -77.5981 166.8190 -77.5981 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201129563515179520  5.0812 0.1537 TRUE    196.00  190.22   202.14  -22.45 0.26   1.01 0.24 5201129563515179520  5.1398 0.1106 TRUE   193.75  189.70   197.93  -22.77 0.12   0.37 0.11                0.00       0.00      Manara2016                          13.342 0.024 12.668 0.026 12.174 0.024              Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 M7.5        2795.00        0.050        0.0000         0.330       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -5.11       2.04E-12                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11071668-7735532&submit=submit+id                             
 825 2MASS J11071860-7732516         2MASS J11071860-7732516         Cha Ha 9                   2  2                       BD 166.8274 -77.5477 166.8269 -77.5477 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201153237374251520  5.0357 0.3132 TRUE    198.81  186.84   212.37  -23.19 0.59  -1.31 0.58 5201153237374251520  5.0627 0.2342 TRUE   198.22  189.71   207.94  -23.57 0.26  -0.80 0.26                4.80       0.45      Manara2016                          13.733 0.026 12.492 0.023 11.803 0.024              Manara2016                   VLT/X-shooter                    Chamaeleon I              3.00      2010           160.00                 M5.5        3060.00        0.100        0.0300         0.550       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -4.19       1.41E-11                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11071860-7732516&submit=submit+id                             
 826 2MASS J11075792-7738449         2MASS J11075792-7738449         Sz22                       1  1 TRIPLE          17.60 S  166.9914 -77.6458 166.9909 -77.6458 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201128880615881472  6.1278 0.2969 TRUE    163.11  155.39   171.63  -23.05 0.45   2.68 0.43 5201128880615881472  5.3821 0.1966 TRUE   185.10  179.18   190.84  -24.11 0.22   2.59 0.22                3.20       1.24      Manara2016                           9.502 0.027  7.919 0.038  6.830 0.023              Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 K5          4350.00        1.090        0.5100         1.250       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.03       4.27E-09                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11075792-7738449&submit=submit+id                             
 827 2MASS J11080148-7742288         2MASS J11080148-7742288         VW Cha                     2  2 BIN              0.66 S  167.0058 -77.7079 167.0058 -77.7079 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201126475432043776                                                                         5201126475432043776  5.3147 0.2905 TRUE   190.37  181.91   201.45  -17.21 0.32  -0.11 0.28                1.90       0.72      Manara2016                           8.703 0.027  7.637 0.036  6.962 0.026              Manara2016                   VLT/X-shooter                    Chamaeleon I              3.00      2010           160.00                 K7          4060.00        1.240        1.6400         2.590       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.78       1.38E-08                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11080148-7742288&submit=submit+id                             
 828 2MASS J11080297-7738425         2MASS J11080297-7738425         ESO Ha 562                 1  1 BIN              0.28 S  167.0120 -77.6452 167.0120 -77.6452 II      Chamaeleon I*                                 1.50 0.50                                         5201128124699517568                                                                         5201128124699517568                                                                                       3.40       1.35      Manara2016                          11.638 0.023  9.671 0.024  8.304 0.026              Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 M1          3705.00        0.660        0.1200         0.810       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.01       4.79E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11080297-7738425&submit=submit+id                             
 829 2MASS J11081509-7733531         2MASS J11081509-7733531         T33-A                      1  1 TRIPLE           2.40 S  167.0634 -77.5648 167.0641 -77.5648 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201153035509861888  5.2489 0.0625 TRUE    189.52  187.28   191.80  -22.96 0.18   0.99 0.24 5201153035509861888  5.3381 0.0352 TRUE   186.52  185.37   187.81  -23.57 0.04   0.53 0.04                2.50       0.85      Manara2016                           8.638 0.029  7.730        6.880                    Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 K0          5110.00        1.150        1.2600         0.140       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP -1.62       1.17E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11081509-7733531&submit=submit+id                             
 830 2MASS J11081509-7733531         2MASS J11081509-7733531         T33-B                      1  1 TRIPLE, BIN      0.11 S  167.0634 -77.5648 167.0641 -77.5648 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201153035509861888  5.2489 0.0625 TRUE    189.52  187.28   191.80  -22.96 0.18   0.99 0.24 5201153035509861888  5.3381 0.0352 TRUE   186.52  185.37   187.81  -23.57 0.04   0.53 0.04                2.70       0.52      Manara2016                           8.638 0.029  7.730        6.880                    Manara2016                   VLT/X-shooter                    Chamaeleon I             30.00      2010           160.00                 K0          5110.00        0.950        0.6900         1.070       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.32       2.14E-09                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11081509-7733531&submit=submit+id                             
 831 2MASS J11082238-7730277         2MASS J11082238-7730277         ISO-ChaI 143               1  1 BIN             18.16 S  167.0932 -77.5077 167.0927 -77.5077 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201153619627528960  5.1738 0.1235 TRUE    192.40  187.89   197.12  -22.74 0.23   0.72 0.21 5201153619627528960  5.2601 0.0673 TRUE   188.53  186.38   190.89  -22.82 0.08   0.29 0.08                1.30       1.13      Manara2016                          12.570 0.024 11.651 0.027 11.095 0.023              Manara2016                   VLT/X-shooter                    Chamaeleon I              3.00      2010           160.00                 M5.5        3060.00        0.110        0.0300         0.630       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.38       9.55E-11                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11082238-7730277&submit=submit+id                             
 832 2MASS J11083952-7734166         2MASS J11083952-7734166         Cha Ha 6                   5  5                       S  167.1646 -77.5713 167.1641 -77.5713 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201152245237987072  5.5765 0.1322 TRUE    178.58  174.43   182.93  -23.23 0.23   1.44 0.24 5201152245237987072  5.3366 0.0670 TRUE   186.19  183.95   188.62  -23.25 0.08   0.59 0.08                0.10       0.38      Manara2016                          12.263 0.027 11.479 0.024 11.038 0.027              Manara2016                   VLT/X-shooter                    Chamaeleon I              3.00      2010           160.00                 M6.5        2935.00        0.100        0.0700         1.020       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.86       5.62E-11                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11083952-7734166&submit=submit+id                             
 833 2MASS J11085464-7702129         2MASS J11085464-7702129         T38                        1  1                       S  167.2275 -77.0369 167.2271 -77.0369 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201308101012353664  5.3761 0.0536 TRUE    185.04  183.21   186.91  -23.42 0.09   1.26 0.08 5201308101012353664  5.3575 0.0328 TRUE   185.26  184.16   186.27  -23.56 0.04   1.00 0.04                1.90       0.90      Manara2016                          11.208 0.027 10.175 0.023  9.457 0.021              Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 M0.5        3780.00        0.710        0.1300         0.830       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.02       4.47E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11085464-7702129&submit=submit+id                             
 834 2MASS J11092379-7623207         2MASS J11092379-7623207         T40                        1  1                       S  167.3491 -76.3891 167.3486 -76.3891 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201353936903777152  5.2001 0.0224 TRUE    191.25  190.42   192.07  -21.53 0.04  -0.45 0.05 5201353936903777152  5.2322 0.0154 TRUE   191.14  190.56   191.67  -21.60 0.02  -0.34 0.02                1.20       0.56      Manara2016                          10.440 0.027  9.214 0.023  8.242 0.038              Manara2016                   VLT/X-shooter                    Chamaeleon I              3.00      2010           160.00                 M0.5        3780.00        0.870        0.5500         1.620       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.48       2.45E-08                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11092379-7623207&submit=submit+id                             
 835 2MASS J11100010-7634578         2MASS J11100010-7634578         T44                        1  1                       S  167.5003 -76.5828 167.4999 -76.5828 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201350015597394944  5.2062 0.0354 TRUE    191.03  189.74   192.34  -22.25 0.06  -0.32 0.07 5201350015597394944  5.2965 0.0314 TRUE   189.25  187.99   190.20  -22.51 0.04  -0.81 0.04                4.10       1.35      Manara2016                           8.714 0.027  7.210 0.080  6.080 0.050              Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 K0          5110.00        1.400        2.6800         2.120       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               0.62       2.51E-07                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11100010-7634578&submit=submit+id                             
 836 2MASS J11100469-7635452         2MASS J11100469-7635452         T45a                       1  1 BIN             28.32 S  167.5195 -76.5959 167.5191 -76.5959 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201349985533568896  5.1281 0.0245 TRUE    193.92  192.99   194.85  -20.70 0.04  -1.03 0.05 5201349985533568896  5.1797 0.0117 TRUE   191.67  191.18   192.24  -20.67 0.01  -1.15 0.02                1.10       0.54      Manara2016                          10.565 0.024  9.636 0.022  9.240 0.023              Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 K7          4060.00        0.970        0.3400         1.170       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP -2.59       1.23E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11100469-7635452&submit=submit+id                             
 837 2MASS J11101141-7635292         2MASS J11101141-7635292         ISO-ChaI 237               1  1 BIN             28.32 S  167.5475 -76.5915 167.5470 -76.5915 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201350019893311744  5.1184 0.0543 TRUE    194.31  192.27   196.40  -22.21 0.11  -1.19 0.12 5201350019893311744  5.1005 0.0257 TRUE   193.97  193.15   195.11  -22.16 0.03  -1.43 0.03                4.10       1.92      Manara2016                          10.932 0.026  9.438 0.022  8.621 0.023              Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 K5          4350.00        1.150        0.6100         1.380       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.47       1.62E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11101141-7635292&submit=submit+id                             
 838 2MASS J11113965-7620152         2MASS J11113965-7620152         T49                        1  1 BIN             24.38 S  167.9153 -76.3375 167.9149 -76.3375 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5225374074083637376  5.2491 0.0285 TRUE    189.47  188.45   190.51  -21.90 0.06   0.08 0.06 5225374074083637376  5.2060 0.0216 TRUE   190.53  189.55   191.35  -21.81 0.03  -0.25 0.03                1.00       0.34      Manara2016                          10.471 0.029  9.512 0.023  8.873 0.021              Manara2016                   VLT/X-shooter                    Chamaeleon I              3.00      2010           160.00                 M3.5        3340.00        0.360        0.2900         1.610       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.81       2.75E-08                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11113965-7620152&submit=submit+id                             
 839 2MASS J11114632-7620092         2MASS J11114632-7620092         CHX18N                     1  1                       S  167.9431 -76.3358 167.9427 -76.3358 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5225327134382282880  5.1944 0.0240 TRUE    191.45  190.57   192.34  -21.80 0.05  -0.34 0.05 5225327134382282880  5.2188 0.0103 TRUE   191.42  190.99   191.84  -21.89 0.01  -0.22 0.01    7.74  4.31  0.80       0.20      Manara2016                           9.110 0.030  8.290 0.030  7.767 0.026              Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 K2          4900.00        1.170        1.0300         1.410       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.74       8.71E-09                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11114632-7620092&submit=submit+id                             
 840 2MASS J11122441-7637064         2MASS J11122441-7637064         T51                        1  1 BIN              1.97 S  168.1017 -76.6184 168.1012 -76.6184 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201302294216744960  5.1596 0.0207 TRUE    192.74  191.96   193.51  -21.79 0.04  -0.43 0.04 5201302294216744960  5.2145 0.0108 TRUE   191.23  190.88   191.57  -21.84 0.01  -0.33 0.01   18.26  5.81  0.10       0.00      Manara2016                           9.275 0.030  8.524 0.055  8.000 0.030              Manara2016                   VLT/X-shooter                    Chamaeleon I             30.00      2010           160.00                 K2          4900.00        0.970        0.6400         1.110       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.79       7.41E-09                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11122441-7637064&submit=submit+id                             
 841 2MASS J11122441-7637064         2MASS J11122441-7637064         T51-B                      1  1 BIN              1.97 S  168.1017 -76.6184 168.1012 -76.6184 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201302294216744960  5.1596 0.0207 TRUE    192.74  191.96   193.51  -21.79 0.04  -0.43 0.04 5201302294216744960  5.2145 0.0108 TRUE   191.23  190.88   191.57  -21.84 0.01  -0.33 0.01   18.26  5.81  0.50       1.09      Manara2016                           9.275 0.030  8.524 0.055  8.000 0.030              Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 M2          3560.00        0.510        0.0900         0.810       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.92       7.59E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11122441-7637064&submit=submit+id                             
 842 2MASS J11122772-7644223         2MASS J11122772-7644223         T52                        1  1 BIN             11.55 S  168.1154 -76.7395 168.1150 -76.7395 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201295319189803392  5.1749 0.0263 TRUE    192.17  191.20   193.15  -21.57 0.05  -1.05 0.04 5201295319189803392  5.2148 0.0142 TRUE   191.26  190.81   191.72  -21.65 0.02  -0.77 0.02                1.00       0.42      Manara2016                           8.285 0.023  7.460 0.040  6.845 0.026              Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 K0          5110.00        1.400        2.5500         2.070       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.19       3.80E-08                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11122772-7644223&submit=submit+id                             
 843 2MASS J11124268-7722230         2MASS J11124268-7722230         T54-A                      1  1 BIN              0.24 S  168.1778 -77.3730 168.1773 -77.3730 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201159082825975552  4.9609 0.4142 TRUE    202.92  186.74   222.11  -23.75 0.79  -0.33 0.73 5201159082825975552  5.2302 0.1675 TRUE   191.16  184.60   198.96  -23.79 0.20   0.70 0.19   13.70  0.86  1.20       0.60      Manara2016                           8.645 0.029  8.042 0.049  7.880 0.026              Manara2016                   VLT/X-shooter                    Chamaeleon I             10.00      2010           160.00                 K0          5110.00        1.400        2.5100         2.020       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP -2.29       2.95E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11124268-7722230&submit=submit+id                             
 844 2MASS J11124861-7647066         2MASS J11124861-7647066         Hn17                       1  1                       S  168.2025 -76.7852 168.2021 -76.7852 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201291951935430144  5.2291 0.0567 TRUE    190.22  188.18   192.31  -22.30 0.10   0.01 0.08 5201291951935430144  5.2869 0.0238 TRUE   187.51  186.67   188.42  -22.31 0.03  -0.14 0.03                0.40       0.09      Manara2016                          12.142 0.026 11.442 0.024 11.196 0.019              Manara2016                   VLT/X-shooter                    Chamaeleon I              3.00      2010           160.00                 M4.5        3200.00        0.220        0.1100         1.080       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP -3.05       1.74E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11124861-7647066&submit=submit+id                             
 845 2MASS J11132446-7629227         2MASS J11132446-7629227         Hn18                       1  1                       S  168.3519 -76.4897 168.3515 -76.4897 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5225323629689714688  5.2764 0.0500 TRUE    188.52  186.74   190.33  -22.23 0.10   0.01 0.10 5225323629689714688  5.2476 0.0233 TRUE   189.04  188.23   189.90  -22.12 0.03  -0.41 0.03                0.80       0.14      Manara2016                          11.855 0.027 11.108 0.024 10.797 0.023              Manara2016                   VLT/X-shooter                    Chamaeleon I              3.00      2010           160.00                 M4          3270.00        0.260        0.1100         1.040       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP -3.05       1.41E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11132446-7629227&submit=submit+id                             
 846 2MASS J11142454-7733062         2MASS J11142454-7733062         Hn21W                      1  1 BIN              5.48 S  168.6022 -77.5518 168.6017 -77.5518 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5201143758382913792  5.2923 0.0813 TRUE    188.00  185.15   190.94  -22.59 0.15   0.43 0.14 5201143758382913792  5.3057 0.0429 TRUE   186.63  185.18   187.97  -22.75 0.05   0.48 0.05                2.20       0.72      Manara2016                          11.982 0.048 11.086 0.049 10.640 0.040              Manara2016                   VLT/X-shooter                    Chamaeleon I              3.00      2010           160.00                 M4.5        3200.00   3.51 0.220        0.1200 -0.921  1.150       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.40       8.32E-10                                                     Baraffe 1998                                                                                   age estimated from HR diagram in paper                                                                 https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11142454-7733062&submit=submit+id                             
 847 2MASS J04141458+2827580         2MASS J04141458+2827580         FN Tau                     1  1                       S   63.5608  28.4661  63.5609  28.4660 II      Taurus/L1495          0.980 Gange2018         1.34 0.19                                         164738521519622656   7.6198 0.0617 TRUE    130.76  129.70   131.83    9.50 0.15 -23.57 0.11  164738521519622656  7.6986 0.0280 TRUE   129.53  129.02   130.01    9.34 0.04 -23.84 0.03                1.10                 Manara2016                           9.469 0.022  8.669 0.036  8.189 0.018              Manara2016                   VLT/X-shooter                    Taurus                              2010           135.00  131.00  140.00 M3          3415.00   3.53 0.330        0.8900 -0.051  2.740       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.77       5.62E-09                                                     Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04141458%2B2827580&submit=submit+id                           
 848 2MASS J04181078+2519574         2MASS J04181078+2519574         V409 tau                   1  1                       S   64.5449  25.3326  64.5450  25.3325 II      Taurus/North          0.991 Gange2018         2.49 0.35                                         150393571269837184   7.6125 0.0402 TRUE    130.87  130.18   131.57    8.83 0.08 -23.34 0.06  150393571269837184  7.7117 0.0237 TRUE   129.48  129.07   129.87    8.80 0.03 -23.45 0.02                1.90                 Manara2016                          10.744 0.024  9.589 0.022  9.032 0.019              Manara2016                   VLT/X-shooter                    Taurus                              2010           135.00  131.00  140.00 M0          3850.00   3.59 0.850        0.2600 -0.585  1.150       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.72       1.02E-09                                                     Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04181078%2B2519574&submit=submit+id                           
 849 2MASS J04295156+2606448         2MASS J04295156+2606448         IQ Tau                     1  1                       S   67.4648  26.1125  67.4649  26.1124 II      Taurus/L1524          0.994 Gange2018         1.57 0.18                                         151297958238753664   7.6176 0.0617 TRUE    130.79  129.74   131.87    5.95 0.15 -21.01 0.11  151297958238753664  7.6039 0.0359 TRUE   130.74  130.24   131.28    5.95 0.05 -21.31 0.04                1.70                 Manara2016                           9.415 0.020  8.417 0.023  7.779 0.023              Manara2016                   VLT/X-shooter                    Taurus                              2010           135.00  131.00  140.00 M0          3850.00   3.59 0.990        0.7500 -0.125  1.980       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.09       6.46E-09                                                     Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04295156%2B2606448&submit=submit+id                           
 850 2MASS J04270469+2606163         2MASS J04270469+2606163         DG Tau                     3  4                       S   66.7696  26.1045  66.7696  26.1044 II      Taurus/L1524          0.995 Gange2018         1.57 0.18                                         151262700852297728   8.2524 0.1461 TRUE    120.82  118.71   123.01    6.16 0.36 -19.30 0.24  151262700852297728  7.9836 0.1182 TRUE   124.76  122.61   126.72    5.51 0.14 -20.48 0.10                2.20                 Manara2016                           8.691 0.018  7.720 0.030  6.992 0.020              Manara2016                   VLT/X-shooter                    Taurus                              2010           135.00  131.00  140.00 K5          4350.00   3.64 1.400        1.5500  0.190  2.170       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.44       2.24E-08                                                     Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04270469%2B2606163&submit=submit+id                           
 851 2MASS J13045571-7739495         2MASS J13045571-7739495         Hn24                       1  1                       S  196.2322 -77.6637 196.2317 -77.6637 II      Chamaeleon I          1.000 Gange2018         1.50 0.50                                         5788199129856209792  5.0712 0.0331 TRUE    196.08  194.81   197.38  -20.63 0.05  -7.88 0.05 5788199129856209792  5.0844 0.0122 TRUE   195.12  194.68   195.59  -20.49 0.01  -7.91 0.01                1.90                 Manara2016                          10.178 0.019  9.302 0.020  8.920 0.020              Manara2016                   VLT/X-shooter                    Chamaeleon II                       2010           178.00                 M0          3850.00   3.59 1.000        0.8500 -0.071  2.090       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.99       8.51E-10                                                     Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J13045571-7739495&submit=submit+id                             
 852 2MASS J13005532-7710222         2MASS J13005532-7710222         Sz50                       1  1                       S  195.2308 -77.1728 195.2302 -77.1729 II      Chamaeleon I*                                 1.50 0.50                                         5788931851275793024  6.7835 0.5988 TRUE    148.94  136.20   164.26  -29.65 0.96  -9.90 0.83 5788931851275793024                                                                                       1.80                 Manara2016                          10.314 0.024  9.325 0.025  8.849 0.021              Manara2016                   VLT/X-shooter                    Chamaeleon II                       2010           178.00                 M4          3270.00   3.51 0.270        0.5700 -0.244  2.410       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.51       1.10E-09                                                     Baraffe 1998                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J13005532-7710222&submit=submit+id                             
 853 2MASS J15534211-2049282         2MASS J15534211-2049282         2MASSJ15534211-2049282     1  1                       S  238.4254 -20.8245 238.4254 -20.8246 II      Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6246807830684399488  7.3733 0.1841 TRUE    135.25  131.94   138.74  -13.06 0.35 -19.36 0.23 6246807830684399488  7.3608 0.1338 TRUE   134.79  132.20   137.53  -12.75 0.16 -19.81 0.11                1.20                 Manara2020                          11.256 0.027 10.267 0.027  9.625 0.026              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 7/2016         136.00  132.00  140.00 M4          3270.00        0.240        0.0900         0.878       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.60       3.66E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15534211-2049282&submit=submit+id                             
 854 2MASS J15583692-2257153         2MASS J15583692-2257153         2MASSJ15583692-2257153     1  1                       S  239.6538 -22.9542 239.6538 -22.9543 II      Upper Scorpius        0.985 Gange2018        10.00 3.00                                         6237190612936085120  6.0207 0.1461 TRUE    165.48  161.54   169.61  -10.88 0.11 -20.96 0.06 6237190612936085120  5.9759 0.0182 TRUE   166.47  165.97   166.88  -10.76 0.02 -21.03 0.01   -3.26  0.68  0.00                 Manara2020                           8.358 0.024  7.689 0.047  7.053 0.031              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 7/2016         166.00  162.00  170.00 K0          5110.00        1.630        2.5700         2.059       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.50       1.59E-08                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15583692-2257153&submit=submit+id                             
 855 2MASS J16001844-2230114         2MASS J16001844-2230114         2MASSJ16001844-2230114     1  1                       S  240.0768 -22.5032 240.0768 -22.5033 II      Upper Scorpius        0.914 Gange2018        10.00 3.00                                         6243217104889830912  7.2639 0.4299 TRUE    138.05  130.11   147.00   -2.07 0.90 -15.52 0.44 6243217104889830912  6.1605 0.4056 TRUE   168.12  154.89   185.79   -6.67 0.50 -17.06 0.32                0.80                 Manara2020                          11.612 0.022 10.881 0.022 10.410 0.021              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 8/2016         138.00  129.00  147.00 M4.5        3200.00        0.200        0.0800         0.810       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.90       2.03E-09                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16001844-2230114&submit=submit+id                             
 856 2MASS J16035767-2031055         2MASS J16035767-2031055         2MASSJ16035767-2031055     1  1                       S  240.9903 -20.5182 240.9902 -20.5183 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6244083039015457664  7.0137 0.0385 TRUE    142.00  141.22   142.78  -11.60 0.08 -22.90 0.04 6244083039015457664  7.0001 0.0217 TRUE   142.64  142.22   142.96  -11.57 0.03 -22.84 0.02   -5.81  3.17  0.70                 Manara2020                           9.608 0.024  8.773 0.026  8.371 0.027              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 8/2016         143.00  142.00  144.00 K6          4205.00        0.910        0.4800         1.271       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.80       8.81E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16035767-2031055&submit=submit+id                             
 857 2MASS J16035793-1942108         2MASS J16035793-1942108         2MASSJ16035793-1942108     1  1                       S  240.9914 -19.7030 240.9913 -19.7031 II      Upper Scorpius        0.996 Gange2018        10.00 3.00                                         6247222213430964608  6.3301 0.0827 TRUE    157.31  155.27   159.40  -11.24 0.17 -21.98 0.08 6247222213430964608  6.4857 0.0285 TRUE   152.93  152.26   153.61  -11.27 0.03 -22.10 0.02                0.30                 Manara2020                          11.365 0.023 10.605 0.025 10.325 0.023              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 8/2016         158.00  156.00  160.00 M2          3560.00        0.420        0.1300         0.889       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP -5.10       6.69E-13                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16035793-1942108&submit=submit+id                             
 858 2MASS J16041740-1942287         2MASS J16041740-1942287         2MASSJ16041740-1942287     1  1                       S  241.0725 -19.7080 241.0725 -19.7081 II      Upper Scorpius        0.996 Gange2018        10.00 3.00                                         6247221285718008320  6.2022 0.0946 TRUE    160.55  158.13   163.05   -9.70 0.19 -21.63 0.09 6247221285718008320  6.4892 0.0309 TRUE   152.82  151.83   153.53   -9.86 0.03 -21.65 0.02                0.70                 Manara2020                          11.443 0.044 10.723 0.046 10.422 0.046              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 8/2016         161.00  159.00  163.00 M3          3415.00        0.310        0.1400         0.938       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP -4.30       6.04E-12                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16041740-1942287&submit=submit+id                             
 859 2MASS J16041893-2430392         2MASS J16041893-2430392         2MASSJ16041893-2430392     1  1                       S  241.0788 -24.5111 241.0788 -24.5111         Upper Scorpius*                              10.00 3.00                                         6236047430087176576                                                                         6236047430087176576                                                                                       0.30                 Manara2020                           9.975 0.026  9.216 0.027  8.853 0.024              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 8/2016         145.00                 M2          3560.00        0.370        0.4500         1.732       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.10       1.48E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16041893-2430392&submit=submit+id                             
 860 2MASS J16042165-2130284         2MASS J16042165-2130284         2MASSJ16042165-2130284     1  1                       S  241.0902 -21.5079 241.0902 -21.5080 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6243393817024157184  6.6615 0.0565 TRUE    149.49  148.23   150.77  -12.33 0.10 -23.83 0.05 6243393817024157184  6.8819 0.0269 TRUE   144.64  143.97   145.29  -12.45 0.03 -23.80 0.02   -7.60  1.63  1.40                 Manara2020                           9.948 0.023  9.103 0.024  8.506 0.021              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         150.00  149.00  151.00 K3          4730.00        1.240        0.9000         1.525       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP -3.20       3.09E-11                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16042165-2130284&submit=submit+id                             
 861 2MASS J15354856-2958551         2MASS J15354856-2958551         2MASSJ15354856-2958551_E   1  2 BIN                   S  233.9523 -29.9820 233.9523 -29.9821 II      Upper Centaurus Lupus 0.918 Gange2018        16.00 2.00                                         6209142346186305920                                                                         6209142346182157440 11.3840 0.1373 TRUE    87.16   86.23    88.44  -27.78 0.20 -41.77 0.25                0.00                 Manara2020                          10.342 0.027  9.770 0.029  9.463 0.026              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         145.00                 M4.5        3200.00        0.200        0.1000         1.119       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.80       3.53E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15354856-2958551&submit=submit+id                             
 862 2MASS J15354856-2958551         2MASS J15354856-2958551         2MASSJ15354856-2958551_W   2  2 BIN                   S  233.9523 -29.9820 233.9523 -29.9821         Upper Centaurus Lupus 0.918 Gange2018        16.00 2.00                                         6209142346186305920                                                                         6209142346182157440 11.3840 0.1373 TRUE    87.16   86.23    88.44  -27.78 0.20 -41.77 0.25                0.00                 Manara2020                          10.342 0.027  9.770 0.029  9.463 0.026              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         145.00                 M4.5        3200.00        0.200        0.1000         1.089       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.90       2.73E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15354856-2958551&submit=submit+id                             
 863 2MASS J15514032-2146103         2MASS J15514032-2146103         2MASSJ15514032-2146103     1  1                       S  237.9180 -21.7696 237.9179 -21.7697 III     Upper Scorpius        0.996 Gange2018        10.00 3.00                                         6240733445557819264  7.0329 0.1050 TRUE    141.66  139.57   143.82  -14.66 0.23 -23.38 0.14 6240733445557819264  7.1002 0.0402 TRUE   139.73  138.76   140.35  -14.30 0.05 -23.54 0.03                0.30                 Manara2020                          11.935 0.001 11.381 0.001 10.977 0.001              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         142.00  140.00  144.00 M4.5        3200.00        0.190        0.0500         0.756       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.50       5.01E-11                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15514032-2146103&submit=submit+id                             
 864 2MASS J15530132-2114135         2MASS J15530132-2114135         2MASSJ15530132-2114135     1  1                       S  238.2555 -21.2371 238.2554 -21.2372 II      Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6246779041523860096  6.8334 0.1185 TRUE    145.81  143.31   148.39  -13.56 0.23 -22.73 0.13 6246779041523860096  6.9910 0.0516 TRUE   141.81  140.80   142.79  -13.39 0.06 -22.75 0.04                0.80                 Manara2020                          11.920 0.001 11.358 0.001 10.957 0.001              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         146.00  144.00  148.00 M4.5        3200.00        0.190        0.0500         0.725       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.00       1.52E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15530132-2114135&submit=submit+id                             
 865 2MASS J15582981-2310077         2MASS J15582981-2310077         2MASSJ15582981-2310077     1  1                       S  239.6242 -23.1688 239.6242 -23.1689 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6237174395139447808  6.7793 0.1281 TRUE    146.98  144.24   149.82  -12.62 0.22 -23.95 0.12 6237174395139447808  7.0857 0.0495 TRUE   139.95  138.87   140.82  -12.64 0.06 -24.32 0.04                1.00                 Manara2020                          12.297 0.026 11.670 0.023 11.300 0.021              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         147.00  144.00  150.00 M4.5        3200.00        0.190        0.0500         0.682       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.30       7.16E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15582981-2310077&submit=submit+id                             
 866 2MASS J16014086-2258103         2MASS J16014086-2258103         2MASSJ16014086-2258103     1  1                       S  240.4203 -22.9696 240.4202 -22.9696 II      Upper Scorpius        0.995 Gange2018        10.00 3.00                                         6243135809748290688  9.1893 0.4295 TRUE    108.94  104.02   114.34  -13.77 0.52 -26.85 0.20 6243135809748290688                                                                                       1.20                 Manara2020                          11.141 0.023 10.361 0.026  9.846 0.023              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         145.00                 M3          3415.00        0.310        0.1200         0.916       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.20       7.42E-09                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16014086-2258103&submit=submit+id                             
 867 2MASS J16020757-2257467         2MASS J16020757-2257467         2MASSJ16020757-2257467     1  1                       S  240.5316 -22.9630 240.5315 -22.9631 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6243130106031671168  7.1285 0.0633 TRUE    139.73  138.50   140.99  -12.27 0.12 -24.96 0.07 6243130106031671168  7.1084 0.0198 TRUE   139.62  139.26   140.05  -12.10 0.02 -25.03 0.02                0.40                 Manara2020                          10.893 0.022 10.181 0.025  9.860 0.023              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         140.00  139.00  141.00 M2          3560.00        0.440        0.0800         0.753       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.80       1.08E-11                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16020757-2257467&submit=submit+id                             
 868 2MASS J16024152-2138245         2MASS J16024152-2138245         2MASSJ16024152-2138245     1  1                       S  240.6730 -21.6402 240.6729 -21.6403 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6243553211849342464  7.0523 0.1257 TRUE    141.30  138.82   143.88  -12.05 0.28 -23.78 0.12 6243553211849342464  7.1153 0.0641 TRUE   139.41  137.87   140.59  -11.86 0.07 -23.96 0.05                0.60                 Manara2020                          12.293 0.021 11.620 0.026 11.184 0.023              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         142.00  140.00  144.00 M5.5        3060.00        0.120        0.0300         0.661       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.90       2.76E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16024152-2138245&submit=submit+id                             
 869 2MASS J16054540-2023088         2MASS J16054540-2023088         2MASSJ16054540-2023088     1  1                       S  241.4392 -20.3858 241.4391 -20.3859 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6244077816335061504  6.8918 0.1024 TRUE    144.55  142.43   146.74  -11.03 0.21 -22.98 0.11 6244077816335061504  7.2090 0.0446 TRUE   137.58  136.88   138.30  -11.34 0.05 -23.06 0.03                0.60                 Manara2020                          11.464 0.026 10.746 0.027 10.413 0.025              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         145.00  143.00  147.00 M4.5        3200.00        0.200        0.1000         1.135       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.80       3.58E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16054540-2023088&submit=submit+id                             
 870 2MASS J16062196-1928445         2MASS J16062196-1928445         2MASSJ16062196-1928445     1  1                       S  241.5914 -19.4791 241.5914 -19.4791 II      Upper Scorpius              Pecaut2016       10.00 3.00                                         6247245990370599808                                                                         6247245990371393408                                                                                       0.80                 Manara2020                           9.827 0.026  9.011 0.024  8.621 0.026              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         145.00                 M1          3705.00        0.460        0.3400         1.413       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.30       6.13E-09                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16062196-1928445&submit=submit+id                             
 871 2MASS J16063539-2516510         2MASS J16063539-2516510         2MASSJ16063539-2516510     1  1                       S  241.6475 -25.2809 241.6474 -25.2810 III     Upper Scorpius        0.996 Gange2018        10.00 3.00                                         6043774388623996672  7.1685 0.1484 TRUE    139.05  136.22   142.00  -10.78 0.25 -25.79 0.15 6043774388623996672  7.2079 0.0553 TRUE   137.36  136.46   138.32  -10.95 0.06 -25.88 0.04                0.00                 Manara2020                          12.575 0.026 12.009 0.026 11.708 0.027              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         139.00  136.00  142.00 M4.5        3200.00        0.180        0.0300         0.491       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP -5.10       8.62E-13                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16063539-2516510&submit=submit+id                             
 872 2MASS J16064385-1908056         2MASS J16064385-1908056         2MASSJ16064385-1908056     1  1                       S  241.6828 -19.1349 241.6827 -19.1350 III     Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6248768740952946816  6.9329 0.3201 TRUE    144.23  137.80   151.27   -7.06 0.65 -19.22 0.48 6248768740952946816  6.8452 0.1486 TRUE   145.25  141.35   148.56  -10.80 0.17 -21.89 0.13                0.40                 Manara2020                          10.137 0.024  9.398 0.024  9.195 0.021              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         144.00  137.00  151.00 K7          4060.00        0.820        0.2900         1.089       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.30       2.65E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16064385-1908056&submit=submit+id                             
 873 2MASS J16072625-2432079         2MASS J16072625-2432079         2MASSJ16072625-2432079     1  1                       S  241.8594 -24.5355 241.8593 -24.5356 II      Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6241990427866622464  7.0033 0.0964 TRUE    142.25  140.31   144.24  -11.33 0.15 -24.47 0.09 6241990427866622464  6.9172 0.0250 TRUE   143.41  142.91   143.92  -10.88 0.03 -24.72 0.02                0.70                 Manara2020                          10.971 0.026 10.234 0.022  9.881 0.024              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         143.00  141.00  145.00 M3          3415.00        0.290        0.1800         1.322       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.60       4.56E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16072625-2432079&submit=submit+id                             
 874 2MASS J16081566-2222199         2MASS J16081566-2222199         2MASSJ16081566-2222199     1  1                       S  242.0653 -22.3722 242.0652 -22.3723 II      Upper Scorpius        0.998 Gange2018        10.00 3.00                                         6242527745454719232  7.1330 0.0810 TRUE    139.66  138.09   141.27  -10.67 0.11 -24.63 0.09 6242527745454719232  7.1627 0.0183 TRUE   138.62  138.26   139.00  -10.44 0.02 -24.56 0.02                0.50                 Manara2020                          10.858 0.026 10.120 0.022  9.951 0.024              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         140.00  138.00  142.00 M2          3560.00        0.410        0.1500         1.027       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          UPP -3.70       1.99E-11                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16081566-2222199&submit=submit+id                             
 875 2MASS J16082324-1930009         2MASS J16082324-1930009         2MASSJ16082324-1930009     1  1                       S  242.0969 -19.5003 242.0968 -19.5004 II      Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6245739521996902272  7.2455 0.0583 TRUE    137.48  136.38   138.60  -12.70 0.12 -22.26 0.09 6245739521996902272  7.2560 0.0228 TRUE   136.96  136.55   137.38  -12.44 0.02 -22.48 0.02                1.10                 Manara2020                          10.574 0.023  9.737 0.022  9.469 0.019              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         138.00  137.00  139.00 M0          3850.00        0.610        0.3200         1.211       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.00       7.90E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16082324-1930009&submit=submit+id                             
 876 2MASS J16082751-1949047         2MASS J16082751-1949047         2MASSJ16082751-1949047     1  1                       S  242.1146 -19.8181 242.1146 -19.8181 III     Upper Scorpius*                              10.00 3.00                                                                                                                                     6244217076350451968                                                                                       0.60                 Manara2020                          11.638 0.026 10.981 0.027 10.586 0.019              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         145.00                 M5.5        3060.00        0.140        0.0600         0.872       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.10       1.97E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16082751-1949047&submit=submit+id                             
 877 2MASS J16090002-1908368         2MASS J16090002-1908368         2MASSJ16090002-1908368     1  1                       S  242.2501 -19.1436 242.2501 -19.1437 II      Upper Scorpius        0.997 Gange2018        10.00 3.00                                         6245777283349431552  7.1949 0.1395 TRUE    138.53  135.88   141.28  -10.04 0.23 -24.81 0.16 6245777283349431552  7.3027 0.0519 TRUE   135.75  134.94   136.71   -9.44 0.06 -24.89 0.04                0.30                 Manara2020                          11.969 0.023 11.341 0.022 10.961 0.019              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         139.00  136.00  142.00 M4.5        3200.00        0.190        0.0500         0.772       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -4.20       1.02E-11                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16090002-1908368&submit=submit+id                             
 878 2MASS J16090075-1908526         2MASS J16090075-1908526         2MASSJ16090075-1908526     1  1                       S  242.2532 -19.1480 242.2531 -19.1481 II      Upper Scorpius        0.996 Gange2018        10.00 3.00                                         6245777283349430912  7.2677 0.0775 TRUE    137.08  135.63   138.56   -9.29 0.14 -24.92 0.09 6245777283349430912  7.2782 0.0242 TRUE   136.94  136.48   137.43   -9.37 0.03 -25.12 0.02                1.00                 Manara2020                          10.220 0.023  9.475 0.026  9.154 0.027              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         138.00  137.00  139.00 M0          3850.00        0.600        0.3200         1.314       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.70       1.74E-09                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16090075-1908526&submit=submit+id                             
 879 2MASS J16095361-1754474         2MASS J16095361-1754474         2MASSJ16095361-1754474     1  1                       S  242.4734 -17.9132 242.4734 -17.9133 II      Upper Scorpius        0.987 Gange2018        10.00 3.00                                         6249011045828745984  6.3434 0.2139 TRUE    157.27  152.10   162.79   -9.79 0.45 -20.77 0.22 6249011050125909504  6.3049 0.1210 TRUE   157.06  154.36   159.74   -9.67 0.13 -21.16 0.08                0.50                 Manara2020                          12.542 0.023 11.860 0.022 11.529 0.023              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         158.00  153.00  163.00 M4.5        3200.00        0.180        0.0400         0.649       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -4.50       4.54E-12                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16095361-1754474&submit=submit+id                             
 880 2MASS J16104636-1840598         2MASS J16104636-1840598         2MASSJ16104636-1840598     1  1                       S  242.6932 -18.6833 242.6931 -18.6834 II      Upper Scorpius        0.995 Gange2018        10.00 3.00                                         6248888282779703168  6.9892 0.1358 TRUE    142.59  139.86   145.43   -9.44 0.29 -24.33 0.20 6248888282779703168  7.0730 0.0738 TRUE   140.14  138.56   141.42   -9.48 0.09 -24.63 0.07                1.20                 Manara2020                          12.708 0.027 11.816 0.024 11.266 0.022              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         143.00  140.00  146.00 M4.5        3200.00        0.190        0.0400         0.550       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.90       1.45E-11                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16104636-1840598&submit=submit+id                             
 881 2MASS J16111330-2019029         2MASS J16111330-2019029         2MASSJ16111330-2019029     1  1                       S  242.8054 -20.3175 242.8054 -20.3176 II      Upper Scorpius        0.996 Gange2018        10.00 3.00                                         6243940617895466368  6.4386 0.0624 TRUE    154.64  153.15   156.16   -7.84 0.10 -22.13 0.07 6243940617895466368  6.4982 0.0289 TRUE   152.89  152.02   153.58   -7.89 0.04 -22.15 0.03                0.60                 Manara2020                          11.092 0.026 10.143 0.026  9.556 0.027              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         155.00  154.00  156.00 M3.5        3340.00        0.270        0.0300         0.526       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.90       9.77E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16111330-2019029&submit=submit+id                             
 882 2MASS J16123916-1859284         2MASS J16123916-1859284         2MASSJ16123916-1859284     1  1                       S  243.1632 -18.9912 243.1632 -18.9914 II      Upper Scorpius        0.995 Gange2018        10.00 3.00                                         6245821092014031616  7.1865 0.0842 TRUE    138.63  137.01   140.28   -8.54 0.16 -25.39 0.11 6245821092014031616  7.3823 0.0182 TRUE   134.68  134.41   135.01   -8.48 0.02 -25.46 0.01                0.60                 Manara2020                          10.278 0.027  9.468 0.026  9.111 0.028              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         139.00  137.00  141.00 M1          3705.00        0.500        0.2200         1.190       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.30       4.75E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16123916-1859284&submit=submit+id                             
 883 2MASS J16133650-2503473         2MASS J16133650-2503473         2MASSJ16133650-2503473     1  1                       S  243.4021 -25.0633 243.4021 -25.0633 II      Upper Scorpius*                              10.00 3.00                                         6049575721207795584                                                                         6049575721207795584                                                                                       1.00                 Manara2020                          11.366 0.024 10.657 0.025 10.258 0.021              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         145.00                 M3          3415.00        0.320        0.1100         0.938       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.60       2.93E-09                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16133650-2503473&submit=submit+id                             
 884 2MASS J16135434-2320342         2MASS J16135434-2320342         2MASSJ16135434-2320342     1  1                       S  243.4763 -23.3429 243.4763 -23.3429 II      Upper Scorpius*                              10.00 3.00                                         6050394479407061376                                                                         6050394479417395456                                                                                       0.30                 Manara2020                          11.126 0.029 10.453 0.022 10.056 0.023              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         145.00                 M4.5        3200.00        0.200        0.1200         1.183       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.30       1.18E-09                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16135434-2320342&submit=submit+id                             
 885 2MASS J16141107-2305362         2MASS J16141107-2305362         2MASSJ16141107-2305362     1  1                       S  243.5461 -23.0934 243.5461 -23.0935 II      Upper Scorpius        0.808 Gange2018        10.00 3.00                                         6050407944128823680 -4.3681 0.7255                                   -5.70 1.52 -32.63 1.03 6050407948434871808                                                                                       0.30                 Manara2020                           8.280 0.030  7.708 0.049  7.458 0.027              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         145.00                 K4          4590.00        1.250        1.0500         1.648       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.40       2.09E-09                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16141107-2305362&submit=submit+id                             
 886 2MASS J16143367-1900133         2MASS J16143367-1900133         2MASSJ16143367-1900133     1  1                       S  243.6403 -19.0037 243.6403 -19.0039 II      Upper Scorpius        0.991 Gange2018        10.00 3.00                                         6245826349054119552  7.0430 0.1110 TRUE    141.47  139.26   143.74   -6.95 0.20 -25.40 0.15 6245826349054119552  7.3031 0.0265 TRUE   135.75  135.22   136.21   -7.06 0.03 -25.62 0.02                1.90                 Manara2020                          10.089 0.024  8.922 0.029  8.255 0.021              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         142.00  140.00  144.00 M3          3415.00        0.290        0.5200         1.888       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.70       5.17E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16143367-1900133&submit=submit+id                             
 887 2MASS J16154416-1921171         2MASS J16154416-1921171         2MASSJ16154416-1921171     1  1                       S  243.9340 -19.3548 243.9340 -19.3549 II      Upper Scorpius        0.996 Gange2018        10.00 3.00                                         6245617643707106432  7.5889 0.1238 TRUE    131.34  129.22   133.52   -7.60 0.16 -25.69 0.12 6245617643707106432  7.8878 0.0840 TRUE   125.90  124.73   126.96   -7.70 0.10 -25.64 0.07                2.80                 Manara2020                           9.956 0.027  8.924 0.042  8.401 0.024              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         132.00  130.00  134.00 K7          4060.00        0.810        0.3000         0.991       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.30       2.44E-08                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16154416-1921171&submit=submit+id                             
 888 2MASS J16181904-2028479         2MASS J16181904-2028479         2MASSJ16181904-2028479     1  1                       S  244.5794 -20.4800 244.5793 -20.4801 III     Upper Scorpius        0.994 Gange2018        10.00 3.00                                         6244683166199787392  7.2507 0.1277 TRUE    137.45  135.06   139.92   -7.87 0.25 -24.82 0.17 6244683166199787392  7.1596 0.0569 TRUE   138.33  137.07   139.44   -7.25 0.07 -25.33 0.05                1.60                 Manara2020                          12.396 0.029 11.501 0.026 10.959 0.021              Manara2020                   VLT/X-shooter                    Upper Scorpius            7.00 4.00 5/2018         138.00  136.00  140.00 M5          3125.00        0.160        0.0500         0.813       Continuum Excess 3300-7100 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.40       8.05E-11                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16181904-2028479&submit=submit+id                             
 889 2MASS J15491331-3539118         2MASS J15491331-3539118         2MASS J15491331-3539118    1  1 BIN             16.00 S  237.3054 -35.6533 237.3054 -35.6534 II      Upper Centaurus Lupus 0.960 Gange2018        16.00 2.00                                         6011522757643072384  5.4925 0.4597 TRUE    183.54  168.85   200.99  -14.81 0.97 -21.95 0.65 6011522757643072384  5.7229 0.3559 TRUE   173.45  162.29   183.57  -14.51 0.40 -23.86 0.31                1.00 0.50            Alcala2020                          14.849 0.052 14.083 0.048 13.818 0.059              Alcala2020                   VLT/X-shooter                    Lupus                     2.00                3.7  152.00  151.00  153.00 M4      0.5 3190.00 100.00 0.150 0.050  0.0040  0.001  0.210 0.060 Continuum Excess ~3400-3600 A, ~4000-4750 A, 3600 A, 4600 A, and 7100 A                                                                                                 510.00                      100.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.85  0.20 3.30E-10                                                     Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J15491331-3539118&submit=submit+id                             
 890 2MASS J04270469+2606163         2MASS J04270469+2606163         DG Tau                     4  4                       S   66.7696  26.1045  66.7696  26.1044 II      Taurus/L1524          0.995 Gange2018         1.57 0.18                                         151262700852297728   8.2524 0.1461 TRUE    120.82  118.71   123.01    6.16 0.36 -19.30 0.24  151262700852297728  7.9836 0.1182 TRUE   124.76  122.61   126.72    5.51 0.14 -20.48 0.10                1.79                 Alcala2021                           8.691 0.018  7.720 0.030  6.992 0.020              Alcala2021                   TNG/GIARPS                       Taurus-Auriga                       2017           125.00                 K7          4004.00 153.00 0.700        0.4400         1.380       Line Luminosity  Ha, Hb, Hg, Hd, PaB, PaG, PaD, PaE, HeIλ4026, HeIλ4471, HeIλ4713, HeIλ4922, HeIλ5016, HeIλ5876, HeIλ6678, HeIλ10830, CaIλ3934 line flux                                  -108.43   7.28 6.30E-12 9.00E-14 -0.45 0.15 2.78E-08                -43.72   8.80 1.01E-12 6.00E-14 -0.29 0.16 4.03E-08                -33.92   8.01 5.02E-13 3.50E-14 -0.38 0.14 3.27E-08            -24.81   6.66 3.20E-13 2.70E-14 -0.50 0.16 2.48E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -18.50  0.98 1.98E-12 7.00E-14 -0.25 0.23 4.41E-08              -13.33  0.83 1.40E-12 2.00E-14 -0.05 0.22 6.99E-08              -10.15 0.89 1.00E-12 6.00E-14  0.04 0.30 8.61E-08       -7.93 1.67 8.01E-13 1.01E-13 -0.18 0.40 3.51E-08                                                                                                                                                                                                                                                 -3.98 1.56 3.89E-14 3.08E-14 -0.37 0.41 3.35E-08      -5.23 0.75 9.36E-14 9.00E-15 -0.20 0.18 4.95E-08                                              7.85E-08                                                               -3.57  0.61 1.27E-13 1.60E-14 -0.42 0.19 2.98E-08      -1.17  0.78 5.84E-14 3.57E-14 -0.29 0.43 4.03E-08                                                                                                                                       -40.05 16.00 7.45E-13 7.20E-14  -0.12 0.15 5.95E-08                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.25  0.18 4.47E-08          Alcala 2017                                Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04270469%2B2606163&submit=submit+id                           
 891 2MASS J04333906+2520382         2MASS J04333906+2520382         DL Tau                     2  2                       S   68.4128  25.3439  68.4129  25.3438 II      Taurus/North          0.435 Gange2018         2.49 0.35                                         148010281032823552   6.2759 0.0477 TRUE    158.62  157.42   159.84    9.33 0.09 -18.29 0.07  148010281032823552  6.2525 0.0194 TRUE   159.75  159.30   160.35    9.25 0.02 -18.50 0.02                1.45                 Alcala2021                           9.630 0.021  8.679 0.027  7.960 0.021              Alcala2021                   TNG/GIARPS                       Taurus-Auriga                       2017           160.00                 K5          4188.00 100.00 0.900        0.4000         1.200       Line Luminosity  Ha, Hb, Hg, Hd, PaB, PaG, PaD, PaE, HeIλ4026, HeIλ4471, HeIλ4713, HeIλ4922, HeIλ5016, HeIλ5876, HeIλ6678, HeIλ10830, CaIλ3934 line flux                                   -91.93   6.09 3.19E-12 6.00E-14 -0.67 0.16 1.13E-08                -39.20   6.85 5.41E-13 3.00E-14 -0.52 0.16 1.60E-08                -33.30   9.29 3.73E-13 3.30E-14 -0.46 0.15 1.84E-08            -30.15   7.32 2.65E-13 2.10E-14 -0.53 0.16 2.32E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -22.01  2.15 1.03E-12 7.00E-14 -0.36 0.23 3.43E-08              -14.29  1.67 6.86E-13 5.30E-14 -0.22 0.23 4.73E-08              -10.76 1.72 5.37E-13 6.00E-15 -0.08 0.31 6.53E-08       -8.19 2.43 4.35E-13 8.10E-14 -0.30 0.41 2.66E-08                                                                                                                                                                                                                                                -12.04 1.15 4.54E-14 2.60E-14 -0.25 0.32 4.41E-08      -6.59 3.30 6.99E-14 3.52E-14 -0.27 0.29 4.21E-08      -1.18 1.00 1.35E-14 1.07E-14 -0.73 0.46 1.46E-08      -1.84 0.56 2.55E-14 4.50E-15  -0.54 0.21 2.26E-08        -6.55  1.12 1.52E-13 1.80E-14 -0.22 0.19 4.73E-08      -2.06  1.34 5.98E-14 3.40E-14 -0.13 0.41 5.82E-08                                                                                                                                       -56.38 15.00 2.43E-13 3.90E-14  -0.57 0.17 2.11E-08                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.35  0.18 2.40E-08          Alcala 2017                                Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04333906%2B2520382&submit=submit+id                           
 892 2MASS J04333935+1751523         2MASS J04333935+1751523         HN Tau A                   2  3                       S   68.4140  17.8645  68.4141  17.8644 II      Taurus/L1558          0.987 Gange2018         3.27 0.42                                         3314237734735803392  7.3220 0.1578 TRUE    136.14  133.26   139.16   13.16 0.35 -18.61 0.20 3314237734735803392  7.4391 0.1377 TRUE   133.64  131.23   136.25   11.61 0.16 -17.73 0.11                1.53                 Alcala2021                          10.699 0.026  9.471 0.027  8.384 0.021              Alcala2021                   TNG/GIARPS                       Taurus-Auriga                       2017           134.00                 K4          4617.00  97.00 0.800        0.1500         0.600       Line Luminosity  Ha, Hb, Hg, Hd, PaB, PaG, PaD, PaE, HeIλ4026, HeIλ4471, HeIλ4713, HeIλ4922, HeIλ5016, HeIλ5876, HeIλ6678, HeIλ10830, CaIλ3934 line flux                                  -113.60   7.57 1.42E-12 2.00E-14 -1.23 0.17 1.76E-09                -32.39   4.53 2.39E-13 1.00E-14 -1.08 0.17 2.48E-09                -25.86   6.27 1.36E-13 1.30E-14 -1.10 0.16 2.37E-09            -19.64   5.24 9.25E-14 9.60E-15 -1.17 0.18 5.31E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -16.06  1.26 2.28E-13 1.20E-14 -1.22 0.28 4.73E-09              -10.41  1.56 1.52E-13 1.70E-14 -1.22 0.27 4.73E-09               -6.67 2.13 9.80E-14 2.40E-14 -1.17 0.40 5.31E-09                                                                                                                                                                                                                                                                                                        -4.51 3.50 1.61E-14 7.40E-15 -0.87 0.29 1.06E-08      -5.35 2.47 2.73E-14 8.90E-15 -0.85 0.25 1.11E-08                                                            -1.88 0.45 1.29E-14 2.30E-15  -0.97 0.22 8.41E-09        -4.76  1.44 4.23E-14 9.90E-15 -1.03 0.23 7.32E-09      -1.53  0.98 1.62E-14 9.40E-15 -1.02 0.44 7.49E-09                                                                                                                                       -94.81 25.50 3.29E-13 4.90E-14  -0.58 0.17 2.06E-08                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.99  0.23 3.16E-09          Alcala 2017                                Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04333935%2B1751523&submit=submit+id                           
 893 2MASS J04382858+2610494         2MASS J04382858+2610494         DO Tau                     3  3                       S   69.6191  26.1804  69.6191  26.1803 II      Taurus/L1527          0.987 Gange2018         2.59 0.78                                         148449913884294528   7.1746 0.0525 TRUE    138.83  137.82   139.86    6.13 0.13 -21.34 0.09  148449913884294528  7.2193 0.0352 TRUE   138.39  137.74   139.10    6.27 0.04 -21.05 0.03                1.69                 Alcala2021                           9.470 0.022  8.240 0.030  7.303 0.017              Alcala2021                   TNG/GIARPS                       Taurus-Auriga                       2017           139.00                 M1          3694.00 104.00 0.500        0.4200         1.580       Line Luminosity  Ha, Hb, Hg, Hd, PaB, PaG, PaD, PaE, HeIλ4026, HeIλ4471, HeIλ4713, HeIλ4922, HeIλ5016, HeIλ5876, HeIλ6678, HeIλ10830, CaIλ3934 line flux                                   -64.87   6.99 1.92E-17 7.00E-19 -0.98 0.17 1.32E-08                -19.87   4.51 3.10E-13 2.90E-14 -0.84 0.17 1.82E-08                -12.69   8.19 2.03E-13 3.90E-14 -0.78 0.17 2.09E-08            -10.13   8.38 1.51E-13 3.90E-14 -0.82 0.21 1.19E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             -6.64  0.75 3.97E-13 3.30E-14 -0.91 0.27 9.66E-09               -3.85  0.65 2.16E-13 2.70E-14 -1.00 0.26 7.85E-09               -2.80 0.76 1.42E-13 3.00E-15 -0.90 0.38 9.88E-09                                                                                                                                                                                                                                                                                                        -1.27 0.82 1.22E-14 4.30E-15 -0.87 0.26 1.06E-08      -1.83 0.80 2.93E-14 6.90E-15 -0.70 0.22 1.57E-08      -0.56 0.50 7.47E-15 5.83E-15 -0.98 0.46 8.22E-09      -0.55 0.18 7.44E-15 1.67E-15  -1.10 0.23 6.23E-09        -3.02  0.57 6.31E-14 7.20E-15 -0.72 0.20 1.50E-08      -1.00  0.18 2.59E-14 3.30E-15 -0.66 0.30 1.72E-08                                                                                                                                       -25.94 10.40 2.14E-13 4.90E-14  -0.66 0.19 1.72E-08                                                                                                                                                                                                                                                                                                                                                                                                                                            -0.84  0.16 1.86E-08          Alcala 2017                                Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04382858%2B2610494&submit=submit+id                           
 894 V* RW Aur A                     V* RW Aur A                     RW Aur A                   1  2                       S   76.9561  30.4013  76.9561  30.4012 II      Taurus/L1517-Halo           Krolikowski2021   2.34 0.52                                         156430822114424576   6.1157 0.0665 TRUE    162.78  161.02   164.57    2.75 0.12 -27.56 0.08  156430822114424576  6.4062 0.0441 TRUE   155.88  154.80   156.98    2.64 0.05 -27.40 0.04                0.57                 Alcala2021                                                                              Alcala2021                   TNG/GIARPS                       Taurus-Auriga                       2017           183.00                 K0          4870.00        1.500        1.6400         1.800       Line Luminosity  Ha, Hb, Hg, Hd, PaB, PaG, PaD, PaE, HeIλ4026, HeIλ4471, HeIλ4713, HeIλ4922, HeIλ5016, HeIλ5876, HeIλ6678, HeIλ10830, CaIλ3934 line flux                                   -69.88   2.47 1.74E-11 2.00E-13 -0.29 0.14 2.45E-08                -10.18   1.29 2.28E-12 2.00E-13 -0.38 0.16 1.99E-08                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -21.37  1.24 2.80E-12 1.00E-13  0.19 0.21 1.22E-07              -12.99  1.12 1.91E-12 1.10E-13  0.36 0.21 1.80E-07              -10.71 1.26 1.80E-12 1.50E-13  0.56 0.28 2.85E-07       -6.46 1.88 1.13E-12 2.50E-13  0.16 0.38 7.67E-08                                                                                                                                                                                                                                                 -2.79 0.99 5.41E-13 1.63E-13  0.61 0.21 3.20E-07      -2.18 1.13 4.48E-13 1.99E-13  0.34 0.26 1.72E-07      -0.85 0.18 1.71E-13 3.50E-14  0.04 0.31 8.61E-08      -3.20 0.40 7.22E-13 7.20E-14   0.71 0.16 4.03E-07        -2.33  0.31 5.00E-13 5.60E-14  0.19 0.18 1.22E-07      -2.21  0.45 4.72E-13 8.30E-14  0.83 0.25 5.31E-07                                                                                                                                       -13.27  2.86 2.72E-12 3.30E-13   0.24 0.15 1.36E-07                                                                                                                                                                                                                                                                                                                                                                                                                                             0.39  0.30 1.17E-07          Alcala 2017                                Siess 2000                                                                                                                                                                                            http://simbad.cds.unistra.fr/simbad/sim-id?Ident=V*+RW+Aur+A&NbIdent=1&Radius=2&Radius.unit=arcmin&submit=submit+id  
 895 2MASS J05292326-0125153         2MASS J05292326-0125153         CVSO 58                    1  1                       S   82.3469  -1.4210  82.3469  -1.4210 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3220241585188156032  2.7742 0.0332 TRUE    356.81  352.60   361.11    1.17 0.05  -0.97 0.05 3220241585188156032  2.8229 0.0231 TRUE   348.53  346.03   351.37    1.30 0.02  -1.06 0.02                0.80                 Manara2021                          12.052 0.022 11.272 0.024 10.708 0.021              Manara2021                   VLT/X-shooter                    Orion OB1                 5.00      2020      4.8  349.00  346.20  351.80 K7          3886.00  45.00 0.810        0.3200         1.145       Line Luminosity  Ha, Hb, HeIλ5876, OIλ6306                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.12       4.27E-09          Alcala 2017                                Baraffe2015                                                                                    no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05292326-0125153&submit=submit+id                             
 896 2MASS J05312062-0049197         2MASS J05312062-0049197         CVSO 90                    1  1                       S   82.8360  -0.8222  82.8360  -0.8222 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3220661529910667904  2.8373 0.0532 TRUE    349.05  342.64   355.70    1.52 0.06  -0.93 0.05 3220661529910667904  2.9107 0.0330 TRUE   339.25  335.13   343.34    1.63 0.02  -0.94 0.03                0.10                 Manara2021                          12.133 0.024 11.221 0.023 10.550 0.021              Manara2021                   VLT/X-shooter                    Orion OB1                 5.00      2020      4.3  338.70                 M0.5        3489.00  32.00 0.620        0.1300         0.835       Line Luminosity  Ha, Hb, HeIλ5876, OIλ6307                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.34       2.45E-09          Alcala 2017                                Baraffe2015                                                                                    no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05312062-0049197&submit=submit+id                             
 897 2MASS J05320638-0111000         2MASS J05320638-0111000         CVSO 104                   1  1                       S   83.0266  -1.1834  83.0266  -1.1834 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3217634157789741952  2.6719 0.0673 TRUE    370.56  361.48   380.11    1.66 0.09  -0.68 0.07 3217634157789741952  2.7296 0.0298 TRUE   361.58  357.78   365.03    1.60 0.03  -0.73 0.02                0.20                 Manara2021                          11.780 0.033 11.026 0.037 10.449 0.027              Manara2021                   VLT/X-shooter                    Orion OB1                 5.00      2020           360.70                 M2                         0.370        0.3700         1.617       Line Luminosity  Ha, Hb, HeIλ5876, OIλ6300                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.73       3.24E-09          Alcala 2017                                Baraffe2015                                                                                    no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05320638-0111000&submit=submit+id                             
 898 2MASS J05322578-0036533         2MASS J05322578-0036533         CVSO 107                   1  1                       S   83.1074  -0.6148  83.1074  -0.6148 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3220694442244758784  2.9508 0.0400 TRUE    335.68  331.19   340.29    1.65 0.07  -0.93 0.05 3220694442244758784  2.9843 0.0226 TRUE   330.44  328.42   332.56    1.66 0.02  -0.93 0.02                0.30                 Manara2021                          11.551 0.023 10.744 0.022 10.287 0.021              Manara2021                   VLT/X-shooter                    Orion OB1                 5.00      2020      4.5  330.40  327.90  332.90 M0.5        3766.00  37.00 0.530        0.3200        13.308       Line Luminosity  Ha, Hb, HeIλ5876, OIλ6301                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.30       5.01E-08          Alcala 2017                                Baraffe2015                                                                                    no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05322578-0036533&submit=submit+id                             
 899 2MASS J05323265-0113461         2MASS J05323265-0113461         CVSO 109                   1  1                       S   83.1360  -1.2294  83.1361  -1.2294 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3217630378215871232  7.9432 0.6696 TRUE    127.06  116.66   139.46   15.35 0.97  -9.26 0.94 3217630378215871232  2.3501 0.3369 TRUE   436.54  379.45   517.85    6.09 0.32  -4.15 0.30                0.10                 Manara2021                          11.007 0.022 10.211 0.023  9.789 0.019              Manara2021                   VLT/X-shooter                    Orion OB1                 5.00      2020      4.4  400.00                 M0.5        3799.00  53.00 0.460        0.9200         2.205       Line Luminosity  Ha, Hb, HeIλ5876, OIλ6302                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.77       3.24E-08          Alcala 2017                                Baraffe2015                                                                                    no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05323265-0113461&submit=submit+id                             
 900 2MASS J05354600-0057522         2MASS J05354600-0057522         CVSO 146                   1  1                       S   83.9417  -0.9645  83.9417  -0.9645 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3217657011309526016  2.9537 0.0275 TRUE    335.31  332.22   338.45    2.00 0.04  -0.86 0.04 3217657011309526016  2.9701 0.0152 TRUE   331.61  330.14   333.20    1.97 0.01  -0.92 0.01                0.60                 Manara2021                          11.304 0.023 10.440 0.030 10.019 0.020              Manara2021                   VLT/X-shooter                    Orion OB1                 5.00      2020      4.7  332.00  330.30  333.70 K6          4079.00  80.00 0.860        0.8000         1.676       Line Luminosity  Ha, Hb, HeIλ5876, OIλ6303                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.46       2.69E-09          Alcala 2017                                Baraffe2015                                                                                    no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05354600-0057522&submit=submit+id                             
 901 2MASS J05390257-0120323         2MASS J05390257-0120323         CVSO 165                   1  1                       S   84.7607  -1.3423  84.7607  -1.3423 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3217473697810695424  2.9802 0.2275 TRUE    335.13  310.78   363.55   -0.40 0.42  -1.66 0.41 3217473702105162752  3.1716 0.2037 TRUE   315.59  297.90   336.72   -0.95 0.20  -0.11 0.16                0.20                 Manara2021                          11.071 0.028 10.240 0.023  9.827 0.023              Manara2021                   VLT/X-shooter                    Orion OB1                 5.00      2020      4.1  400.00                 K6          4040.00  73.00 0.840        0.9800         1.880       Line Luminosity  Ha, Hb, HeIλ5876, OIλ6304                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.05       7.94E-10          Alcala 2017                                Baraffe2015                                                                                    no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390257-0120323&submit=submit+id                             
 902 2MASS J05402414-0031213         2MASS J05402414-0031213         CVSO 176                   1  1                       S   85.1006  -0.5226  85.1006  -0.5226 II      σ Ori*                                       1.90 1.60                                         3219230167633274752  3.3343 0.0626 TRUE    297.48  292.00   303.17    3.12 0.10  -0.79 0.09 3219230167633274752  3.2593 0.0314 TRUE   302.29  299.83   304.91    2.97 0.03  -0.69 0.03                1.00                 Manara2021                          11.709 0.027 10.797 0.024 10.305 0.023              Manara2021                   VLT/X-shooter                    Orion OB1                 5.00      2020      4.2  302.40                 M3.5        3490.00  62.00 0.250        0.3400         1.696       Line Luminosity  Ha, Hb, HeIλ5876, OIλ6305                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.27       1.45E-08          Alcala 2017                                Baraffe2015                                                                                    no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05402414-0031213&submit=submit+id                             
 903 2MASS J05382725-0245096         2MASS J05382725-0245096         SO518                      1  2                       S   84.6136  -2.7527  84.6136  -2.7527 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3216107490187638784  2.5164 0.0386 TRUE    392.99  387.07   399.09    1.13 0.06  -0.67 0.06 3216107490187638784  2.5064 0.0250 TRUE   392.07  388.43   395.94    1.19 0.03  -0.89 0.02                1.00                 Manara2021                          11.955 0.028 10.792 0.026  9.944 0.028              Manara2021                   VLT/X-shooter                    sigma Orionis             4.00 1.00 2020      4.4  392.30                 K7          3978.00  68.00 0.810        0.2400         0.996       Line Luminosity  Ha, Hb, HeIλ5876, OIλ6309                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.22       2.95E-09          Alcala 2017                                Baraffe2015                                                                                    no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05382725-0245096&submit=submit+id                             
 904 2MASS J05383368-0244141         2MASS J05383368-0244141         SO583                      1  1                       S   84.6404  -2.7373  84.6404  -2.7373 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3216108997720732544  1.7486 0.2591 TRUE    575.63  494.85   686.92   -1.29 0.46  -2.70 0.39 3216108997720732544  2.4699 0.2230 TRUE   415.53  382.49   453.44    1.07 0.24  -0.49 0.19                0.40                 Manara2021                          10.131 0.026  9.280 0.024  8.666 0.024              Manara2021                   VLT/X-shooter                    sigma Orionis             4.00 1.00 2020      4.3  385.00                 K5          4478.00 157.00 1.090        3.6100         3.371       Line Luminosity  Ha, Hb, HeIλ5876, OIλ6310                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.30       6.17E-08          Alcala 2017                                Baraffe2015                                                                                    no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383368-0244141&submit=submit+id                             
 905 2MASS J05393982-0231218         2MASS J05393982-0231218         SO1153                     1  1                       S   84.9159  -2.5227  84.9160  -2.5227 II      σ Ori                1.000 Gange2018         1.90 1.60                                         3216493758070824064  2.5328 0.0353 TRUE    390.45  385.10   395.94    1.83 0.05  -0.06 0.04 3216493758070824064  2.5212 0.0268 TRUE   390.43  386.86   394.08    1.80 0.02  -0.09 0.02                0.10                 Manara2021                          11.840 0.030 10.901 0.023 10.218 0.019              Manara2021                   VLT/X-shooter                    sigma Orionis             4.00 1.00 2020      3.9  390.30                 K7          4086.00  63.00 0.760        0.1700         0.833       Line Luminosity  Ha, Hb, HeIλ5876, OIλ6308                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.88       5.75E-09          Alcala 2017                                Baraffe2015                                                                                    no Fline in paper, but they used Alcala2017 scalings, so rederivation is just from new physical params https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05393982-0231218&submit=submit+id                             
 906 2MASS J11015191-3442170         2MASS J11015191-3442170         TWA 1 [10 s]               4  8                       S  165.4663 -34.7047 165.4659 -34.7048 II      TW Hya                0.995 Gange2018        10.00 3.00                                         5401795662560500352 16.6428 0.0416 TRUE     59.98   59.83    60.13  -68.39 0.05 -14.02 0.06 5401795662560500352 16.6289 0.0150 TRUE    60.05   59.99    60.11  -68.31 0.01 -13.90 0.01                0.00                 Venuti2019                           8.217 0.024  7.558 0.042  7.297 0.024              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2010      4.4   60.10   59.96   60.24 M0.5        3880.00  30.00 0.580 0.090  0.2820         1.220       Line Luminosity  H11, H10, H9, H8, CaIIλ3934, HeIλ4026, Hd, Hg, Hb, HeIλ5876, Ha, PaB line flux                                                                                                                3.77E-11 1.69E-12 -1.16 0.31 5.86E-09                              3.81E-12 1.78E-13 -1.43 0.29 3.13E-09                              1.77E-12 2.66E-13 -1.53 0.32 2.46E-09                          1.33E-12 1.77E-13 -1.55 0.37 2.34E-09                  6.55E-13 1.51E-13 -1.78 0.40 1.39E-09                8.94E-13 1.42E-13  -1.61 0.38 2.08E-09                6.64E-13 7.97E-14 -1.64 0.34 1.94E-09                   4.96E-13 6.20E-14 -1.67 0.35 1.78E-09                  3.81E-13 1.15E-13  -1.71 0.36 1.62E-09                          3.90E-13 1.15E-13 -1.58 0.36 2.19E-09                  3.01E-13 9.74E-14 -1.62 0.36 2.02E-09                  2.30E-13 2.66E-14 -1.59 0.42 2.17E-09                  1.68E-13 2.66E-14 -1.69 0.43 1.73E-09                   2.05E-12 6.27E-14 -1.33 0.49 3.92E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                  9.74E-14 4.43E-14 -1.54 0.52 2.43E-09                                                                                                                                                                                       3.19E-13 6.20E-14 -1.51 0.41 2.58E-09                                                                                                                                                                                                           4.07E-13 3.55E-14  -2.10 0.35 6.59E-10                                                                                                                                                                                                                                                                                                                                                                                                                                            -1.54       2.40E-09          Alcala 2014                                Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11015191-3442170&submit=submit+id                             
 907 2MASS J11015191-3442170         2MASS J11015191-3442170         TWA 1 [60 s]               5  8                       S  165.4663 -34.7047 165.4659 -34.7048 II      TW Hya                0.995 Gange2018        10.00 3.00                                         5401795662560500352 16.6428 0.0416 TRUE     59.98   59.83    60.13  -68.39 0.05 -14.02 0.06 5401795662560500352 16.6289 0.0150 TRUE    60.05   59.99    60.11  -68.31 0.01 -13.90 0.01                0.00                 Venuti2019                           8.217 0.024  7.558 0.042  7.297 0.024              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2010      4.5   60.10   59.96   60.24 M0.5        3870.00  40.00 0.580 0.090  0.2820         1.220       Line Luminosity  H11, H10, H9, H8, CaIIλ3934, HeIλ4026, Hd, Hg, Hb, HeIλ5876, Ha, PaB                                                                                                                          2.69E-11 1.07E-12 -1.32 0.31 4.02E-09                              3.56E-12 1.69E-13 -1.46 0.29 2.91E-09                              1.77E-12 2.66E-13 -1.53 0.32 2.46E-09                          1.21E-12 1.33E-13 -1.60 0.37 2.13E-09                  6.29E-13 1.68E-13 -1.80 0.40 1.33E-09                8.15E-13 4.44E-14  -1.65 0.38 1.88E-09                6.11E-13 9.74E-14 -1.67 0.35 1.78E-09                   4.69E-13 5.32E-14 -1.70 0.35 1.69E-09                  4.87E-13 1.68E-13  -1.60 0.36 2.08E-09                          3.28E-13 1.24E-13 -1.66 0.37 1.84E-09                  2.57E-13 1.15E-13 -1.69 0.39 1.72E-09                  1.86E-13 6.20E-14 -1.68 0.44 1.74E-09                  1.59E-13 4.43E-14 -1.71 0.44 1.63E-09                   1.99E-12 8.90E-14 -1.34 0.49 3.79E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                  7.97E-14 3.54E-14 -1.63 0.52 1.97E-09                                                                                                                                                                                       2.92E-13 1.15E-13 -1.55 0.45 2.34E-09                                                                                                                                                                                                           3.98E-13 2.66E-14  -2.11 0.35 6.46E-10                                                                                                                                                                                                                                                                                                                                                                                                                                            -1.60       2.09E-09          Alcala 2014                                Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11015191-3442170&submit=submit+id                             
 908 2MASS J12073346-3932539         2MASS J12073346-3932539         TWA 27 [P084]              1  4                       BD 181.8894 -39.5483 181.8891 -39.5484 II      TW Hya                0.997 Gange2018        10.00 3.00                                         3459372646830687104 15.5242 0.1561 TRUE     64.31   63.66    64.96  -64.08 0.23 -23.72 0.13 3459372646830687104 15.4624 0.1163 TRUE    64.55   64.16    64.91  -64.04 0.09 -23.68 0.07                0.00                 Venuti2019                          12.995 0.026 12.388 0.027 11.945 0.026              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2010      3.8   64.40   63.70   65.10 M9          2640.00  20.00 0.019 0.006  0.0060         0.350       Line Luminosity  H11, H10, H9, H8, CaIIλ3934, HeIλ4026, Hd, Hg, Hb, Ha                                                                                                                                          5.24E-15 4.02E-16 -5.41 0.51 2.87E-12                              2.16E-15 1.61E-16 -4.96 0.40 7.97E-12                              2.31E-15 2.37E-16 -4.61 0.41 1.80E-11                          2.00E-15 1.60E-16 -4.48 0.49 2.43E-11                  1.31E-15 3.10E-16 -4.60 0.51 1.83E-11                1.23E-15 2.33E-16  -4.52 0.51 2.23E-11                9.25E-16 5.40E-16 -4.46 0.51 2.54E-11                   6.17E-16 3.86E-16 -4.52 0.52 2.23E-11                  5.40E-16 3.86E-16  -4.56 0.54 2.03E-11                          3.86E-16 2.31E-16 -4.50 0.51 2.33E-11                  2.31E-16 2.31E-16 -4.67 0.63 1.56E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        1.54E-16 1.31E-16 -4.39 0.71 3.01E-11                                                                                                                                                                                                                                                                                                                                                                                                                                       4.63E-16 1.55E-16  -4.87 0.47 9.82E-12                                                                                                                                                                                                                                                                                                                                                                                                                                            -4.55       2.09E-11          Alcala 2014                                Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 909 2MASS J12073346-3932539         2MASS J12073346-3932539         TWA 27 [P089]              2  4                       BD 181.8894 -39.5483 181.8891 -39.5484 II      TW Hya                0.997 Gange2018        10.00 3.00                                         3459372646830687104 15.5242 0.1561 TRUE     64.31   63.66    64.96  -64.08 0.23 -23.72 0.13 3459372646830687104 15.4624 0.1163 TRUE    64.55   64.16    64.91  -64.04 0.09 -23.68 0.07                0.00                 Venuti2019                          12.995 0.026 12.388 0.027 11.945 0.026              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2012      3.8   64.40   63.70   65.10 M9          2730.00 100.00 0.019 0.006  0.0030         0.350       Line Luminosity  H11, H10, H9, H8, CaIIλ3934, HeIλ4026, Hd, Hg, Hb, Ha                                                                                                                                          1.15E-14 3.40E-16 -5.03 0.48 6.91E-12                              1.90E-15 8.07E-17 -5.03 0.40 6.91E-12                              1.20E-15 4.04E-17 -4.92 0.42 8.83E-12                          9.25E-16 5.76E-17 -4.84 0.50 1.07E-11                  6.32E-16 2.69E-17 -4.94 0.51 8.38E-12                6.40E-16 4.83E-17  -4.81 0.52 1.12E-11                4.63E-16 6.25E-17 -4.76 0.45 1.26E-11                   3.39E-16 4.69E-17 -4.78 0.46 1.23E-11                  2.39E-16 4.66E-17  -4.92 0.46 8.84E-12                          2.24E-16 6.19E-17 -4.73 0.47 1.36E-11                  1.85E-16 5.41E-17 -4.77 0.47 1.25E-11                  1.31E-16 2.33E-17 -4.83 0.57 1.07E-11                  8.48E-17 3.09E-17 -4.99 0.59 7.54E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          4.63E-17 1.55E-17 -4.93 0.63 8.60E-12                                                                                                                                                                                                                                                                                                                                                                                                                                       1.62E-16 2.34E-17  -5.31 0.47 3.59E-12                                                                                                                                                                                                                                                                                                                                                                                                                                            -4.92       8.91E-12          Alcala 2014                                Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 910 2MASS J11020983-3430355         2MASS J11020983-3430355         TWA 28                     1  2                       BD 165.5410 -34.5099 165.5406 -34.5099 II      TW Hya                0.996 Gange2018        10.00 3.00                                         5401822669314874240 16.7310 0.2121 TRUE     59.68   58.93    60.45  -68.98 0.33 -13.80 0.28 5401822669314874240 16.8794 0.1310 TRUE    58.99   58.49    59.45  -69.49 0.12 -14.52 0.11                0.00                 Venuti2019                          13.034 0.024 12.356 0.022 11.887 0.024              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2010      4.1   59.90   59.20   60.60 M9          2660.00  70.00 0.020 0.005  0.0030         0.290       Line Luminosity  H11, H10, H9, H8, CaIIλ3934, Hd, Hg, Hb, Ha                                                                                                                                                     4.25E-15 1.89E-16 -5.58 0.51 1.52E-12                              1.71E-15 8.96E-17 -5.15 0.41 4.13E-12                              8.11E-16 7.38E-17 -5.17 0.43 3.86E-12                          5.44E-16 8.12E-17 -5.15 0.52 4.11E-12                  3.92E-16 8.07E-17 -5.23 0.54 3.39E-12                4.19E-16 1.25E-16  -5.07 0.54 4.90E-12                2.41E-16 7.15E-17 -5.11 0.48 4.44E-12                   1.69E-16 1.25E-16 -5.14 0.57 4.17E-12                  1.52E-16 8.92E-17  -5.18 0.53 3.77E-12                          1.52E-16 9.81E-17 -4.96 0.54 6.30E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           4.55E-16 6.33E-17  -4.94 0.46 6.62E-12                                                                                                                                                                                                                                                                                                                                                                                                                                            -5.15       4.17E-12          Alcala 2014                                Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11020983-3430355&submit=submit+id                             
 911 2MASS J12071089-3230537         2MASS J12071089-3230537         TWA 31                     1  2                       S  181.7954 -32.5149 181.7951 -32.5150 II      TW Hya*                                      10.00 3.00                                         3466327989885650176 12.3297 0.0854 TRUE     80.92   80.36    81.49  -46.28 0.13 -22.31 0.06 3466327989885650176 12.2430 0.0579 TRUE    81.40   80.97    81.66  -46.67 0.06 -22.43 0.03                0.70                 Venuti2019                          13.048 0.022 12.490 0.024 12.115 0.021              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2014      4.5   81.10   80.50   81.70 M5          2990.00  50.00 0.078 0.018  0.0110         0.390       Line Luminosity  H11, H10, H9, H8, CaIIλ3934, HeIλ4026, Hd, Hg, Hb, HeIλ5876, Ha, PaB                                                                                                                          2.37E-13 5.61E-15 -3.33 0.40 9.33E-11                              6.27E-14 1.73E-15 -3.12 0.34 1.52E-10                              3.55E-14 2.01E-15 -3.10 0.36 1.58E-10                          2.67E-14 1.05E-15 -3.08 0.42 1.67E-10                  1.30E-14 6.15E-16 -3.32 0.44 9.49E-11                1.65E-14 1.00E-15  -3.14 0.44 1.45E-10                1.46E-14 1.47E-15 -3.05 0.39 1.78E-10                   1.17E-14 1.95E-15 -3.04 0.40 1.82E-10                  9.73E-15 9.83E-16  -3.07 0.38 1.68E-10                          7.93E-15 6.91E-16 -3.00 0.38 1.99E-10                  7.25E-15 6.41E-16 -2.98 0.39 2.10E-10                  5.45E-15 5.41E-16 -2.98 0.47 2.09E-10                  3.74E-15 2.97E-16 -3.11 0.48 1.56E-10                   8.27E-15 9.32E-16 -3.55 0.61 5.61E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                  1.46E-15 3.41E-16 -3.16 0.55 1.37E-10                                                                                                                                                                                       5.40E-15 3.02E-16 -3.22 0.47 1.20E-10                                                                                                                                                                                                           7.34E-15 4.04E-16  -3.53 0.40 5.90E-11                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.13       1.51E-10          Alcala 2014                                Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12071089-3230537&submit=submit+id                             
 912 2MASS J12265135-3316124         2MASS J12265135-3316124         TWA 32                     1  2                       BD 186.7140 -33.2702 186.7137 -33.2702 II      TW Hya*                                      10.00 3.00                                         3468438639893220864                                                                         3468438639893220864                                                                                       0.00                 Venuti2019                          10.691 0.024 10.122 0.028  9.783 0.025              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2014      4.0   63.70   62.30   65.10 M5.5        2800.00  70.00 0.070 0.015  0.0210         0.570       Line Luminosity  H11, H10, H9, H8, CaIIλ3934, HeIλ4026, Hd, Hg, Hb, HeIλ5876, Ha                                                                                                                               1.56E-13 1.30E-14 -3.77 0.42 5.53E-11                              4.02E-14 2.95E-15 -3.56 0.35 8.83E-11                              2.98E-14 1.76E-15 -3.41 0.37 1.26E-10                          2.38E-14 1.31E-15 -3.35 0.43 1.44E-10                  1.77E-14 1.00E-15 -3.41 0.45 1.28E-10                1.56E-14 9.87E-16  -3.38 0.45 1.35E-10                1.17E-14 7.53E-16 -3.36 0.40 1.42E-10                   8.99E-15 6.79E-16 -3.36 0.40 1.40E-10                  7.01E-15 3.89E-16  -3.43 0.39 1.20E-10                          5.60E-15 9.01E-16 -3.36 0.40 1.42E-10                  4.49E-15 3.08E-16 -3.39 0.40 1.31E-10                  2.92E-15 3.40E-16 -3.47 0.50 1.10E-10                  1.97E-15 2.52E-16 -3.60 0.51 8.07E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          8.67E-16 1.62E-16 -3.62 0.56 7.83E-11                                                                                                                                                                                       4.89E-15 4.49E-16 -3.50 0.48 1.01E-10                                                                                                                                                                                                           9.85E-15 4.93E-16  -3.61 0.40 8.01E-11                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.43       1.17E-10          Alcala 2014                                Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12265135-3316124&submit=submit+id                             
 913 2MASS J11321831-3019518         2MASS J11321831-3019518         TWA 30A [P087, ns]         1  5 BIN                   S  173.0763 -30.3311 173.0758 -30.3312 II      TW Hya                0.993 Gange2018        10.00 3.00                                         3481965141177021568 20.8500 0.1122 TRUE     47.90   47.64    48.16  -88.58 0.15 -25.07 0.12 3481965141177021568 21.0889 0.0441 TRUE    47.27   47.19    47.37  -89.13 0.05 -25.22 0.03                2.20                 Venuti2019                           9.641 0.024  9.030 0.023  8.765 0.021              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2011      4.4   48.00   47.70   48.30 M4.5        3110.00  80.00 0.150 0.020  0.1290         1.260       Line Luminosity  CaIIλ3934, Hd, Hg, Hb, Ha                                                                                                                                                                       2.36E-13 5.56E-14 -3.84 0.44 4.81E-11                              5.00E-14 5.59E-15 -3.73 0.36 6.19E-11                              2.64E-14 6.95E-15 -3.74 0.40 6.14E-11                          1.67E-14 8.33E-15 -3.78 0.51 5.60E-11                  1.67E-14 1.39E-14 -3.70 0.60 6.75E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     4.58E-14 1.67E-14  -3.20 0.41 2.10E-10                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.75       5.89E-11          Alcala 2014                                Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11321831-3019518&submit=submit+id                             
 914 2MASS J11321831-3019518         2MASS J11321831-3019518         TWA 30A [P087, ls]         2  5 BIN                   S  173.0763 -30.3311 173.0758 -30.3312 II      TW Hya                0.993 Gange2018        10.00 3.00                                         3481965141177021568 20.8500 0.1122 TRUE     47.90   47.64    48.16  -88.58 0.15 -25.07 0.12 3481965141177021568 21.0889 0.0441 TRUE    47.27   47.19    47.37  -89.13 0.05 -25.22 0.03                2.40                 Venuti2019                           9.641 0.024  9.030 0.023  8.765 0.021              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2011      4.4   48.00   47.70   48.30 M4.5        3050.00  60.00 0.150 0.020  0.1290         1.260       Line Luminosity  H8, CaIIλ3934, Hd, Hg, Hb, Ha                                                                                                                                                                   1.94E-13 4.17E-14 -3.94 0.44 3.87E-11                              3.33E-14 4.19E-15 -3.93 0.37 3.95E-11                              1.80E-14 2.79E-15 -3.92 0.39 4.06E-11                          9.86E-15 2.22E-15 -4.02 0.47 3.21E-11                  9.72E-15 2.78E-15 -3.95 0.49 3.79E-11                9.72E-15 2.78E-15  -3.85 0.49 4.71E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               2.78E-14 2.80E-15  -3.41 0.39 1.30E-10                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.92       3.98E-11          Alcala 2014                                Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11321831-3019518&submit=submit+id                             
 915 2MASS J11321831-3019518         2MASS J11321831-3019518         TWA 30A [P287]             3  5 BIN                   S  173.0763 -30.3311 173.0758 -30.3312 II      TW Hya                0.993 Gange2018        10.00 3.00                                         3481965141177021568 20.8500 0.1122 TRUE     47.90   47.64    48.16  -88.58 0.15 -25.07 0.12 3481965141177021568 21.0889 0.0441 TRUE    47.27   47.19    47.37  -89.13 0.05 -25.22 0.03                                     Venuti2019                           9.641 0.024  9.030 0.023  8.765 0.021              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2011      4.3   48.00   47.70   48.30 M4.5        3070.00  80.00 0.150 0.020  0.1290         1.260       Line Luminosity  H8, CaIIλ3934, Hd, Hg, Hb, HeIλ5876, Ha                                                                                                                                                        2.50E-14 5.56E-15 -4.93 0.49 3.89E-12                              8.19E-14 1.12E-14 -3.49 0.35 1.07E-10                              4.58E-14 8.35E-15 -3.47 0.38 1.12E-10                          3.19E-14 5.57E-15 -3.48 0.45 1.12E-10                  2.78E-14 6.95E-15 -3.46 0.46 1.17E-10                2.50E-14 9.72E-15  -3.42 0.48 1.26E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               1.11E-15 2.78E-16 -4.51 0.54 1.03E-11                                                                                                                                                                                                           2.50E-14 8.33E-15  -3.45 0.42 1.17E-10                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.49       1.07E-10          Alcala 2014                                Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11321831-3019518&submit=submit+id                             
 916 2MASS J10172689-5354265         2MASS J10172689-5354265         TWA 22                     1  2                       S  154.3621 -53.9073 154.3608 -53.9074 II      B Pictoris            0.982 Gange2018        24.00 3.00                                         5355751581627180288 51.0037 0.2983 TRUE     19.60   19.48    19.71 -173.10 0.56  -4.94 0.54 5355751581627180288 50.5213 0.1985 TRUE    19.78   19.71    19.87 -170.07 0.22  -9.42 0.21                0.10                 Venuti2019                           8.554 0.021  8.085 0.046  7.689 0.021              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2011      4.1   19.61   19.49   19.73 M5          2830.00 100.00 0.082 0.018  0.0180         0.510       Line Luminosity  H11, H10, H9, H8, CaIIλ3934, Hd, Hg, Hb, HeIλ5876, Ha, PaB                                                                                                                                     2.91E-13 9.16E-14 -4.61 0.49 6.07E-12                              7.49E-14 9.19E-15 -4.40 0.38 9.84E-12                              4.66E-14 5.02E-15 -4.31 0.40 1.20E-11                          3.33E-14 5.01E-15 -4.28 0.48 1.29E-11                  2.25E-14 1.69E-15 -4.39 0.49 1.01E-11                2.33E-14 3.34E-15  -4.26 0.49 1.35E-11                1.75E-14 4.99E-15 -4.21 0.45 1.51E-11                   1.08E-14 2.50E-15 -4.31 0.45 1.22E-11                  9.98E-15 2.50E-15  -4.32 0.44 1.19E-11                          7.07E-15 1.42E-15 -4.27 0.44 1.33E-11                  3.58E-15 5.84E-16 -4.52 0.45 7.54E-12                  2.99E-15 1.08E-15 -4.50 0.57 7.78E-12                  4.99E-15 1.66E-15 -4.24 0.55 1.44E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      9.98E-15 2.50E-15 -4.31 0.53 1.21E-11                                                                                                                                                                                                           4.49E-14 3.37E-15  -3.96 0.41 2.73E-11                                                                                                                                                                                                                                                                                                                                                                                                                                            -4.31       1.20E-11          Alcala 2014                                Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10172689-5354265&submit=submit+id                             
 917 2MASS J11324124-2651559         2MASS J11324124-2651559         TWA 8A                     1  2                       S  173.1719 -26.8655 173.1715 -26.8657 II      TW Hya                0.979 Gange2018        10.00 3.00                                         3485098646237003392 21.6101 0.0860 TRUE     46.21   46.03    46.40  -90.64 0.14 -27.41 0.09 3485098646237003392 21.7585 0.0282 TRUE    45.91   45.85    45.96  -90.61 0.03 -27.38 0.02                0.20                 Venuti2019                           8.337 0.024  7.663 0.042  7.430 0.017              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2011      4.6   46.27   46.08   46.46 M3          3370.00  90.00 0.290 0.040  0.2190         1.350       Line Luminosity  H11, H10, H9, H8, CaIIλ3934, HeIλ4026, Hd, Hg, Hb, HeIλ5876, Ha, PaB                                                                                                                          6.72E-13 1.79E-13 -3.37 0.42 7.93E-11                              2.69E-13 2.70E-14 -2.96 0.33 2.05E-10                              1.51E-13 2.84E-14 -2.95 0.36 2.10E-10                          1.08E-13 1.65E-14 -2.95 0.42 2.07E-10                  7.47E-14 8.98E-15 -3.03 0.43 1.72E-10                7.17E-14 1.35E-14  -2.98 0.44 1.93E-10                4.63E-14 1.05E-14 -3.03 0.40 1.71E-10                   3.73E-14 7.48E-15 -3.02 0.40 1.76E-10                  3.29E-14 8.97E-15  -3.03 0.40 1.73E-10                          2.09E-14 4.48E-15 -3.07 0.40 1.59E-10                  1.64E-14 4.48E-15 -3.11 0.41 1.44E-10                  1.34E-14 4.48E-15 -3.08 0.50 1.55E-10                  2.09E-14 1.05E-14 -2.84 0.52 2.67E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          1.20E-14 7.47E-15 -2.72 0.59 3.52E-10                                                                                                                                                                                       3.14E-14 1.64E-14 -2.91 0.52 2.30E-10                                                                                                                                                                                                           2.02E-13 3.42E-15  -2.61 0.36 4.50E-10                                                                                                                                                                                                                                                                                                                                                                                                                                            -2.96       1.91E-10          Alcala 2014                                Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11324124-2651559&submit=submit+id                             
 918 2MASS J11324116-2652090         2MASS J11324116-2652090         TWA 8B                     1  2                       S  173.1716 -26.8692 173.1711 -26.8693 II      TW Hya                0.813 Gange2018        10.00 3.00                                         3485098646237003136 21.5244 0.1148 TRUE     46.40   46.15    46.65  -90.76 0.17 -23.97 0.11 3485098646237003136 21.6285 0.0345 TRUE    46.09   46.02    46.15  -91.04 0.03 -24.16 0.02                0.00                 Venuti2019                           9.837 0.024  9.276 0.022  9.012 0.025              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2011      4.0   46.50   46.30   46.70 M5.5        2830.00  80.00 0.074 0.018  0.0300         0.680       Line Luminosity  H11, H10, H9, H8, CaIIλ3934, Hd, Hg, Hb, HeIλ5876, Ha, PaB                                                                                                                                     1.11E-13 1.78E-14 -4.24 0.45 2.11E-11                              2.25E-14 1.05E-15 -4.15 0.37 2.60E-11                              1.18E-14 1.63E-15 -4.15 0.40 2.62E-11                          7.69E-15 1.63E-15 -4.16 0.48 2.52E-11                  5.62E-15 2.37E-15 -4.23 0.52 2.16E-11                4.88E-15 1.78E-15  -4.19 0.51 2.36E-11                4.44E-15 2.96E-15 -4.06 0.51 3.20E-11                   2.51E-15 2.07E-15 -4.19 0.56 2.36E-11                  2.66E-15 1.92E-15  -4.14 0.53 2.65E-11                          1.48E-15 1.18E-15 -4.20 0.55 2.31E-11                  1.18E-15 1.04E-15 -4.25 0.58 2.07E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    2.96E-15 1.33E-15 -4.06 0.55 3.19E-11                                                                                                                                                                                                           1.42E-14 1.04E-15  -3.72 0.41 7.02E-11                                                                                                                                                                                                                                                                                                                                                                                                                                            -4.15       2.63E-11          Alcala 2014                                Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11324116-2652090&submit=submit+id                             
 919 2MASS J11015191-3442170         2MASS J11015191-3442170         TWA 1 [10 s]               6  8                       S  165.4663 -34.7047 165.4659 -34.7048 II      TW Hya                0.995 Gange2018        10.00 3.00                                         5401795662560500352 16.6428 0.0416 TRUE     59.98   59.83    60.13  -68.39 0.05 -14.02 0.06 5401795662560500352 16.6289 0.0150 TRUE    60.05   59.99    60.11  -68.31 0.01 -13.90 0.01                0.00                 Venuti2019                           8.217 0.024  7.558 0.042  7.297 0.024              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2010      4.4   60.10   59.96   60.24 M0.5        3880.00  30.00 0.580 0.090  0.2820         1.220       Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                    3.77E-11 1.69E-12 -1.16 0.31 5.86E-09                              3.81E-12 1.78E-13 -1.43 0.29 3.13E-09                              1.77E-12 2.66E-13 -1.53 0.32 2.46E-09                          1.33E-12 1.77E-13 -1.55 0.37 2.34E-09                  6.55E-13 1.51E-13 -1.78 0.40 1.39E-09                8.94E-13 1.42E-13  -1.61 0.38 2.08E-09                6.64E-13 7.97E-14 -1.64 0.34 1.94E-09                   4.96E-13 6.20E-14 -1.67 0.35 1.78E-09                  3.81E-13 1.15E-13  -1.71 0.36 1.62E-09                          3.90E-13 1.15E-13 -1.58 0.36 2.19E-09                  3.01E-13 9.74E-14 -1.62 0.36 2.02E-09                  2.30E-13 2.66E-14 -1.59 0.42 2.17E-09                  1.68E-13 2.66E-14 -1.69 0.43 1.73E-09                   2.05E-12 6.27E-14 -1.33 0.49 3.92E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                  9.74E-14 4.43E-14 -1.54 0.52 2.43E-09                                                                                                                                                                                       3.19E-13 6.20E-14 -1.51 0.41 2.58E-09                                                                                                                                                                                                           4.07E-13 3.55E-14  -2.10 0.35 6.59E-10                                                                                                                                                                                                                                                                                                                                                                                                                                            -1.52       2.57E-09                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11015191-3442170&submit=submit+id                             
 920 2MASS J11015191-3442170         2MASS J11015191-3442170         TWA 1 [60 s]               7  8                       S  165.4663 -34.7047 165.4659 -34.7048 II      TW Hya                0.995 Gange2018        10.00 3.00                                         5401795662560500352 16.6428 0.0416 TRUE     59.98   59.83    60.13  -68.39 0.05 -14.02 0.06 5401795662560500352 16.6289 0.0150 TRUE    60.05   59.99    60.11  -68.31 0.01 -13.90 0.01                0.00                 Venuti2019                           8.217 0.024  7.558 0.042  7.297 0.024              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2010      4.5   60.10   59.96   60.24 M0.5        3870.00  40.00 0.580 0.090  0.2820         1.220       Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                    2.69E-11 1.07E-12 -1.32 0.31 4.02E-09                              3.56E-12 1.69E-13 -1.46 0.29 2.91E-09                              1.77E-12 2.66E-13 -1.53 0.32 2.46E-09                          1.21E-12 1.33E-13 -1.60 0.37 2.13E-09                  6.29E-13 1.68E-13 -1.80 0.40 1.33E-09                8.15E-13 4.44E-14  -1.65 0.38 1.88E-09                6.11E-13 9.74E-14 -1.67 0.35 1.78E-09                   4.69E-13 5.32E-14 -1.70 0.35 1.69E-09                  4.87E-13 1.68E-13  -1.60 0.36 2.08E-09                          3.28E-13 1.24E-13 -1.66 0.37 1.84E-09                  2.57E-13 1.15E-13 -1.69 0.39 1.72E-09                  1.86E-13 6.20E-14 -1.68 0.44 1.74E-09                  1.59E-13 4.43E-14 -1.71 0.44 1.63E-09                   1.99E-12 8.90E-14 -1.34 0.49 3.79E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                  7.97E-14 3.54E-14 -1.63 0.52 1.97E-09                                                                                                                                                                                       2.92E-13 1.15E-13 -1.55 0.45 2.34E-09                                                                                                                                                                                                           3.98E-13 2.66E-14  -2.11 0.35 6.46E-10                                                                                                                                                                                                                                                                                                                                                                                                                                            -1.57       2.29E-09                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11015191-3442170&submit=submit+id                             
 921 2MASS J12073346-3932539         2MASS J12073346-3932539         TWA 27 [P084]              3  4                       BD 181.8894 -39.5483 181.8891 -39.5484 II      TW Hya                0.997 Gange2018        10.00 3.00                                         3459372646830687104 15.5242 0.1561 TRUE     64.31   63.66    64.96  -64.08 0.23 -23.72 0.13 3459372646830687104 15.4624 0.1163 TRUE    64.55   64.16    64.91  -64.04 0.09 -23.68 0.07                0.00                 Venuti2019                          12.995 0.026 12.388 0.027 11.945 0.026              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2010      3.8   64.40   63.70   65.10 M9          2640.00  20.00 0.019 0.006  0.0060         0.350       Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                    5.24E-15 4.02E-16 -5.41 0.51 2.87E-12                              2.16E-15 1.61E-16 -4.96 0.40 7.97E-12                              2.31E-15 2.37E-16 -4.61 0.41 1.80E-11                          2.00E-15 1.60E-16 -4.48 0.49 2.43E-11                  1.31E-15 3.10E-16 -4.60 0.51 1.83E-11                1.23E-15 2.33E-16  -4.52 0.51 2.23E-11                9.25E-16 5.40E-16 -4.46 0.51 2.54E-11                   6.17E-16 3.86E-16 -4.52 0.52 2.23E-11                  5.40E-16 3.86E-16  -4.56 0.54 2.03E-11                          3.86E-16 2.31E-16 -4.50 0.51 2.33E-11                  2.31E-16 2.31E-16 -4.67 0.63 1.56E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        1.54E-16 1.31E-16 -4.39 0.71 3.01E-11                                                                                                                                                                                                                                                                                                                                                                                                                                       4.63E-16 1.55E-16  -4.87 0.47 9.82E-12                                                                                                                                                                                                                                                                                                                                                                                                                                            -5.10       5.89E-12                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 922 2MASS J12073346-3932539         2MASS J12073346-3932539         TWA 27 [P089]              4  4                       BD 181.8894 -39.5483 181.8891 -39.5484 II      TW Hya                0.997 Gange2018        10.00 3.00                                         3459372646830687104 15.5242 0.1561 TRUE     64.31   63.66    64.96  -64.08 0.23 -23.72 0.13 3459372646830687104 15.4624 0.1163 TRUE    64.55   64.16    64.91  -64.04 0.09 -23.68 0.07                0.00                 Venuti2019                          12.995 0.026 12.388 0.027 11.945 0.026              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2012      3.8   64.40   63.70   65.10 M9          2730.00 100.00 0.019 0.006  0.0030         0.350       Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                    1.15E-14 3.40E-16 -5.03 0.48 6.91E-12                              1.90E-15 8.07E-17 -5.03 0.40 6.91E-12                              1.20E-15 4.04E-17 -4.92 0.42 8.83E-12                          9.25E-16 5.76E-17 -4.84 0.50 1.07E-11                  6.32E-16 2.69E-17 -4.94 0.51 8.38E-12                6.40E-16 4.83E-17  -4.81 0.52 1.12E-11                4.63E-16 6.25E-17 -4.76 0.45 1.26E-11                   3.39E-16 4.69E-17 -4.78 0.46 1.23E-11                  2.39E-16 4.66E-17  -4.92 0.46 8.84E-12                          2.24E-16 6.19E-17 -4.73 0.47 1.36E-11                  1.85E-16 5.41E-17 -4.77 0.47 1.25E-11                  1.31E-16 2.33E-17 -4.83 0.57 1.07E-11                  8.48E-17 3.09E-17 -4.99 0.59 7.54E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          4.63E-17 1.55E-17 -4.93 0.63 8.60E-12                                                                                                                                                                                                                                                                                                                                                                                                                                       1.62E-16 2.34E-17  -5.31 0.47 3.59E-12                                                                                                                                                                                                                                                                                                                                                                                                                                            -5.22       4.47E-12                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12073346-3932539&submit=submit+id                             
 923 2MASS J11020983-3430355         2MASS J11020983-3430355         TWA 28                     2  2                       BD 165.5410 -34.5099 165.5406 -34.5099 II      TW Hya                0.996 Gange2018        10.00 3.00                                         5401822669314874240 16.7310 0.2121 TRUE     59.68   58.93    60.45  -68.98 0.33 -13.80 0.28 5401822669314874240 16.8794 0.1310 TRUE    58.99   58.49    59.45  -69.49 0.12 -14.52 0.11                0.00                 Venuti2019                          13.034 0.024 12.356 0.022 11.887 0.024              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2010      4.1   59.90   59.20   60.60 M9          2660.00  70.00 0.020 0.005  0.0030         0.290       Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                    4.25E-15 1.89E-16 -5.58 0.51 1.52E-12                              1.71E-15 8.96E-17 -5.15 0.41 4.13E-12                              8.11E-16 7.38E-17 -5.17 0.43 3.86E-12                          5.44E-16 8.12E-17 -5.15 0.52 4.11E-12                  3.92E-16 8.07E-17 -5.23 0.54 3.39E-12                4.19E-16 1.25E-16  -5.07 0.54 4.90E-12                2.41E-16 7.15E-17 -5.11 0.48 4.44E-12                   1.69E-16 1.25E-16 -5.14 0.57 4.17E-12                  1.52E-16 8.92E-17  -5.18 0.53 3.77E-12                          1.52E-16 9.81E-17 -4.96 0.54 6.30E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           4.55E-16 6.33E-17  -4.94 0.46 6.62E-12                                                                                                                                                                                                                                                                                                                                                                                                                                            -6.00       5.75E-13                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11020983-3430355&submit=submit+id                             
 924 2MASS J12071089-3230537         2MASS J12071089-3230537         TWA 31                     2  2                       S  181.7954 -32.5149 181.7951 -32.5150 II      TW Hya*                                      10.00 3.00                                         3466327989885650176 12.3297 0.0854 TRUE     80.92   80.36    81.49  -46.28 0.13 -22.31 0.06 3466327989885650176 12.2430 0.0579 TRUE    81.40   80.97    81.66  -46.67 0.06 -22.43 0.03                0.70                 Venuti2019                          13.048 0.022 12.490 0.024 12.115 0.021              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2014      4.5   81.10   80.50   81.70 M5          2990.00  50.00 0.078 0.018  0.0110         0.390       Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                    2.37E-13 5.61E-15 -3.33 0.40 9.33E-11                              6.27E-14 1.73E-15 -3.12 0.34 1.52E-10                              3.55E-14 2.01E-15 -3.10 0.36 1.58E-10                          2.67E-14 1.05E-15 -3.08 0.42 1.67E-10                  1.30E-14 6.15E-16 -3.32 0.44 9.49E-11                1.65E-14 1.00E-15  -3.14 0.44 1.45E-10                1.46E-14 1.47E-15 -3.05 0.39 1.78E-10                   1.17E-14 1.95E-15 -3.04 0.40 1.82E-10                  9.73E-15 9.83E-16  -3.07 0.38 1.68E-10                          7.93E-15 6.91E-16 -3.00 0.38 1.99E-10                  7.25E-15 6.41E-16 -2.98 0.39 2.10E-10                  5.45E-15 5.41E-16 -2.98 0.47 2.09E-10                  3.74E-15 2.97E-16 -3.11 0.48 1.56E-10                   8.27E-15 9.32E-16 -3.55 0.61 5.61E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                  1.46E-15 3.41E-16 -3.16 0.55 1.37E-10                                                                                                                                                                                       5.40E-15 3.02E-16 -3.22 0.47 1.20E-10                                                                                                                                                                                                           7.34E-15 4.04E-16  -3.53 0.40 5.90E-11                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.28       1.07E-10                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12071089-3230537&submit=submit+id                             
 925 2MASS J12265135-3316124         2MASS J12265135-3316124         TWA 32                     2  2                       BD 186.7140 -33.2702 186.7137 -33.2702 II      TW Hya*                                      10.00 3.00                                         3468438639893220864                                                                         3468438639893220864                                                                                       0.00                 Venuti2019                          10.691 0.024 10.122 0.028  9.783 0.025              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2014      4.0   63.70   62.30   65.10 M5.5        2800.00  70.00 0.070 0.015  0.0210         0.570       Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                    1.56E-13 1.30E-14 -3.77 0.42 5.53E-11                              4.02E-14 2.95E-15 -3.56 0.35 8.83E-11                              2.98E-14 1.76E-15 -3.41 0.37 1.26E-10                          2.38E-14 1.31E-15 -3.35 0.43 1.44E-10                  1.77E-14 1.00E-15 -3.41 0.45 1.28E-10                1.56E-14 9.87E-16  -3.38 0.45 1.35E-10                1.17E-14 7.53E-16 -3.36 0.40 1.42E-10                   8.99E-15 6.79E-16 -3.36 0.40 1.40E-10                  7.01E-15 3.89E-16  -3.43 0.39 1.20E-10                          5.60E-15 9.01E-16 -3.36 0.40 1.42E-10                  4.49E-15 3.08E-16 -3.39 0.40 1.31E-10                  2.92E-15 3.40E-16 -3.47 0.50 1.10E-10                  1.97E-15 2.52E-16 -3.60 0.51 8.07E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          8.67E-16 1.62E-16 -3.62 0.56 7.83E-11                                                                                                                                                                                       4.89E-15 4.49E-16 -3.50 0.48 1.01E-10                                                                                                                                                                                                           9.85E-15 4.93E-16  -3.61 0.40 8.01E-11                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.85       4.47E-11                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J12265135-3316124&submit=submit+id                             
 926 2MASS J11321831-3019518         2MASS J11321831-3019518         TWA 30A [P087, ns]         4  5 BIN                   S  173.0763 -30.3311 173.0758 -30.3312 II      TW Hya                0.993 Gange2018        10.00 3.00                                         3481965141177021568 20.8500 0.1122 TRUE     47.90   47.64    48.16  -88.58 0.15 -25.07 0.12 3481965141177021568 21.0889 0.0441 TRUE    47.27   47.19    47.37  -89.13 0.05 -25.22 0.03                2.20                 Venuti2019                           9.641 0.024  9.030 0.023  8.765 0.021              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2011      4.4   48.00   47.70   48.30 M4.5        3110.00  80.00 0.150 0.020  0.1290         1.260       Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                    2.36E-13 5.56E-14 -3.84 0.44 4.81E-11                              5.00E-14 5.59E-15 -3.73 0.36 6.19E-11                              2.64E-14 6.95E-15 -3.74 0.40 6.14E-11                          1.67E-14 8.33E-15 -3.78 0.51 5.60E-11                  1.67E-14 1.39E-14 -3.70 0.60 6.75E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     4.58E-14 1.67E-14  -3.20 0.41 2.10E-10                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.21       2.00E-10                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11321831-3019518&submit=submit+id                             
 927 2MASS J11321831-3019518         2MASS J11321831-3019518         TWA 30A [P087, ls]         5  5 BIN                   S  173.0763 -30.3311 173.0758 -30.3312 II      TW Hya                0.993 Gange2018        10.00 3.00                                         3481965141177021568 20.8500 0.1122 TRUE     47.90   47.64    48.16  -88.58 0.15 -25.07 0.12 3481965141177021568 21.0889 0.0441 TRUE    47.27   47.19    47.37  -89.13 0.05 -25.22 0.03                2.40                 Venuti2019                           9.641 0.024  9.030 0.023  8.765 0.021              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2011      4.4   48.00   47.70   48.30 M4.5        3050.00  60.00 0.150 0.020  0.1290         1.260       Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                    1.94E-13 4.17E-14 -3.94 0.44 3.87E-11                              3.33E-14 4.19E-15 -3.93 0.37 3.95E-11                              1.80E-14 2.79E-15 -3.92 0.39 4.06E-11                          9.86E-15 2.22E-15 -4.02 0.47 3.21E-11                  9.72E-15 2.78E-15 -3.95 0.49 3.79E-11                9.72E-15 2.78E-15  -3.85 0.49 4.71E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               2.78E-14 2.80E-15  -3.41 0.39 1.30E-10                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.39       1.32E-10                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11321831-3019518&submit=submit+id                             
 928 2MASS J10172689-5354265         2MASS J10172689-5354265         TWA 22                     2  2                       S  154.3621 -53.9073 154.3608 -53.9074 II      B Pictoris            0.982 Gange2018        24.00 3.00                                         5355751581627180288 51.0037 0.2983 TRUE     19.60   19.48    19.71 -173.10 0.56  -4.94 0.54 5355751581627180288 50.5213 0.1985 TRUE    19.78   19.71    19.87 -170.07 0.22  -9.42 0.21                0.10                 Venuti2019                           8.554 0.021  8.085 0.046  7.689 0.021              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2011      4.1   19.61   19.49   19.73 M5          2830.00 100.00 0.082 0.018  0.0180         0.510       Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                    2.91E-13 9.16E-14 -4.61 0.49 6.07E-12                              7.49E-14 9.19E-15 -4.40 0.38 9.84E-12                              4.66E-14 5.02E-15 -4.31 0.40 1.20E-11                          3.33E-14 5.01E-15 -4.28 0.48 1.29E-11                  2.25E-14 1.69E-15 -4.39 0.49 1.01E-11                2.33E-14 3.34E-15  -4.26 0.49 1.35E-11                1.75E-14 4.99E-15 -4.21 0.45 1.51E-11                   1.08E-14 2.50E-15 -4.31 0.45 1.22E-11                  9.98E-15 2.50E-15  -4.32 0.44 1.19E-11                          7.07E-15 1.42E-15 -4.27 0.44 1.33E-11                  3.58E-15 5.84E-16 -4.52 0.45 7.54E-12                  2.99E-15 1.08E-15 -4.50 0.57 7.78E-12                  4.99E-15 1.66E-15 -4.24 0.55 1.44E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      9.98E-15 2.50E-15 -4.31 0.53 1.21E-11                                                                                                                                                                                                           4.49E-14 3.37E-15  -3.96 0.41 2.73E-11                                                                                                                                                                                                                                                                                                                                                                                                                                            -4.86       3.47E-12                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10172689-5354265&submit=submit+id                             
 929 2MASS J11324124-2651559         2MASS J11324124-2651559         TWA 8A                     2  2                       S  173.1719 -26.8655 173.1715 -26.8657 II      TW Hya                0.979 Gange2018        10.00 3.00                                         3485098646237003392 21.6101 0.0860 TRUE     46.21   46.03    46.40  -90.64 0.14 -27.41 0.09 3485098646237003392 21.7585 0.0282 TRUE    45.91   45.85    45.96  -90.61 0.03 -27.38 0.02                0.20                 Venuti2019                           8.337 0.024  7.663 0.042  7.430 0.017              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2011      4.6   46.27   46.08   46.46 M3          3370.00  90.00 0.290 0.040  0.2190         1.350       Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                    6.72E-13 1.79E-13 -3.37 0.42 7.93E-11                              2.69E-13 2.70E-14 -2.96 0.33 2.05E-10                              1.51E-13 2.84E-14 -2.95 0.36 2.10E-10                          1.08E-13 1.65E-14 -2.95 0.42 2.07E-10                  7.47E-14 8.98E-15 -3.03 0.43 1.72E-10                7.17E-14 1.35E-14  -2.98 0.44 1.93E-10                4.63E-14 1.05E-14 -3.03 0.40 1.71E-10                   3.73E-14 7.48E-15 -3.02 0.40 1.76E-10                  3.29E-14 8.97E-15  -3.03 0.40 1.73E-10                          2.09E-14 4.48E-15 -3.07 0.40 1.59E-10                  1.64E-14 4.48E-15 -3.11 0.41 1.44E-10                  1.34E-14 4.48E-15 -3.08 0.50 1.55E-10                  2.09E-14 1.05E-14 -2.84 0.52 2.67E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          1.20E-14 7.47E-15 -2.72 0.59 3.52E-10                                                                                                                                                                                       3.14E-14 1.64E-14 -2.91 0.52 2.30E-10                                                                                                                                                                                                           2.02E-13 3.42E-15  -2.61 0.36 4.50E-10                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.06       1.62E-10                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11324124-2651559&submit=submit+id                             
 930 2MASS J11324116-2652090         2MASS J11324116-2652090         TWA 8B                     2  2                       BD 173.1716 -26.8692 173.1711 -26.8693 II      TW Hya                0.813 Gange2018        10.00 3.00                                         3485098646237003136 21.5244 0.1148 TRUE     46.40   46.15    46.65  -90.76 0.17 -23.97 0.11 3485098646237003136 21.6285 0.0345 TRUE    46.09   46.02    46.15  -91.04 0.03 -24.16 0.02                0.00                 Venuti2019                           9.837 0.024  9.276 0.022  9.012 0.025              Venuti2019                   VLT/X-shooter                    TW Hydrae                 9.00 1.00 2011      4.0   46.50   46.30   46.70 M5.5        2830.00  80.00 0.074 0.018  0.0300         0.680       Continuum Excess ~3400-3600, ~4000-4750, 3600, 460, and 7100 A                                                                                                                                                    1.11E-13 1.78E-14 -4.24 0.45 2.11E-11                              2.25E-14 1.05E-15 -4.15 0.37 2.60E-11                              1.18E-14 1.63E-15 -4.15 0.40 2.62E-11                          7.69E-15 1.63E-15 -4.16 0.48 2.52E-11                  5.62E-15 2.37E-15 -4.23 0.52 2.16E-11                4.88E-15 1.78E-15  -4.19 0.51 2.36E-11                4.44E-15 2.96E-15 -4.06 0.51 3.20E-11                   2.51E-15 2.07E-15 -4.19 0.56 2.36E-11                  2.66E-15 1.92E-15  -4.14 0.53 2.65E-11                          1.48E-15 1.18E-15 -4.20 0.55 2.31E-11                  1.18E-15 1.04E-15 -4.25 0.58 2.07E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    2.96E-15 1.33E-15 -4.06 0.55 3.19E-11                                                                                                                                                                                                           1.42E-14 1.04E-15  -3.72 0.41 7.02E-11                                                                                                                                                                                                                                                                                                                                                                                                                                            -4.36       1.58E-11                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11324116-2652090&submit=submit+id                             
 931 2MASS J04354733+2250216         2MASS J04354733+2250216         HQ Tau                     1  1                       S   68.9472  22.8394  68.9473  22.8393 II      Taurus/L1546          0.537 Gange2018         2.01 0.32                                         145209618758377856   6.3041 0.2130 TRUE    158.21  153.01   163.77   13.52 0.46 -15.90 0.31  145209618758377856  6.1955 0.2056 TRUE   160.63  154.72   168.15   10.87 0.24 -18.98 0.18   22.24  5.50  2.60 0.10  0.73 0.03 Pouilly2020                          8.655 0.024  7.731 0.016  7.135 0.021              Pouilly 2020                 CFHT/ESPaDOnS                    Taurus                    2.00      2017           159.00                 K1      1.0 4997.00 160.00 1.870 0.550  3.9100  0.650  2.640 0.310 Line Luminosity  Ha, Hb, CaIIλ8542, CaIIλ8662                                                                                                                                                       0.70   0.10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         -1.91  0.19 1.16E-09 3.50E-10 Alcala 2017                                Marque 2013                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04354733%2B2250216&submit=submit+id                           
 932 2MASS J16004452-4155310         2MASS J16004452-4155310         MY Lupi                    2  2                       S  240.1855 -41.9253 240.1854 -41.9254 II      Upper Centaurus Lupus 0.980 Gange2018        16.00 2.00                                         5995177933191206016  6.3863 0.0475 TRUE    155.89  154.74   157.07  -11.43 0.10 -23.40 0.07 5995177933191206016  6.3630 0.0355 TRUE   156.73  155.96   157.48  -11.65 0.04 -23.17 0.03   -2.86  4.38  1.30                 Alcala 2017                          9.457 0.026  8.690 0.030  8.348 0.023              Alcala 2019                  HST/COS/STIS                     Lupus 4                  17.00      2017      3.7  156.00                 K0                         1.100        3.1400         2.200       Line Luminosity  C IV λ1549                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           1.40E-13 3.00E-14 -0.70      8.00E-09              -0.70       8.00E-09 1.50E-08 Ardila 2013                                                                                                                                                                                                                                      https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J16004452-4155310&submit=submit+id                             
 933 2MASS J08361073-7908184         2MASS J08361073-7908184         ECHA J0836.2-7908          1  1                       BD 129.0446 -79.1384 129.0439 -79.1383 III     n Chamaeleontis             Bell2015         11.00 3.00                                         5209009149172296960 10.1527 0.0894 TRUE     98.23   97.37    99.11  -28.62 0.14  28.03 0.16 5209009149172296960  9.9086 0.0500 TRUE   100.55   99.87   101.08  -29.09 0.06  27.87 0.05                                                                         11.849 0.024 11.277 0.026 10.945 0.021              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis           5.00      2010            94.00                 M5.5        2920.00        0.069        0.0190         0.540       Continuum Excess 3000-5500 A                                                                                                                                                                  UPP   -13.40   0.70 1.25E-14 6.00E-16 -4.62      7.50E-12          UPP   -11.10   0.40 2.10E-15 9.00E-17 -4.62      7.60E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP             1.54E-17                                   -0.74 0.17 1.08E-16 2.30E-17                                                                            UPP            1.07E-17                                UPP               7.02E-17                               UPP             6.24E-17                                       UPP            9.36E-17                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -4.77       5.30E-12          Alcala 2014                                Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08361073-7908184&submit=submit+id                             
 934 2MASS J08365623-7856454         2MASS J08365623-7856454         RECX 1                     1  1                       S  129.2342 -78.9460 129.2335 -78.9459 III     n Chamaeleontis       0.637 Gange2018        11.00 3.00                                         5209082129256747008  9.9836 0.1262 TRUE     99.90   98.65   101.19  -29.64 0.25  27.57 0.22 5209082129256747008 10.1099 0.0917 TRUE    98.72   98.09    99.57  -29.62 0.12  26.85 0.10   17.58  1.37                                                            8.155 0.019  7.500 0.050  7.338 0.021              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis           5.00      2010            94.00                 K6.0        4120.00        0.750        0.9800         1.900       Continuum Excess 3000-5500 A                                                                                                                                                                  UPP    -1.00   0.10 3.19E-13 2.70E-14 -3.05      9.40E-11          UPP                 1.22E-14          -3.77      1.80E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP             1.38E-14                               UPP            1.27E-14                                                                                     UPP            1.40E-14                                UPP               1.08E-14                               UPP             3.21E-15                                       UPP            4.20E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -2.14       7.50E-10          Alcala 2014                                Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08365623-7856454&submit=submit+id                             
 935 2MASS J08385150-7916137         2MASS J08385150-7916137         ECHA J0838.9-7916          1  1                       S  129.7145 -79.2705 129.7138 -79.2704 III     n Chamaeleontis       0.378 Gange2018        11.00 3.00                                         5208993000095283968  9.9578 0.0867 TRUE    100.15   99.28   101.03  -28.49 0.15  26.62 0.19 5208993000095283968 10.0827 0.0363 TRUE    98.60   98.23    98.94  -28.87 0.04  27.04 0.04                                                                         11.275 0.023 10.721 0.022 10.428 0.023              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis           5.00      2010            94.00                 M5.5        2920.00        0.075        0.0340         0.720       Continuum Excess 3000-5500 A                                                                                                                                                                  UPP   -12.00   0.80 2.23E-14 1.20E-15 -4.34      1.80E-11          UPP   -10.40   0.40 4.19E-15 2.00E-16 -4.28      2.00E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP             4.74E-17                               UPP            3.29E-17                                                                                     UPP            2.40E-17                                UPP               2.15E-16                               UPP             1.64E-16                                       UPP            1.78E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -4.42       1.50E-11          Alcala 2014                                Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08385150-7916137&submit=submit+id                             
 936 2MASS J08413030-7853064         2MASS J08413030-7853064         ECHA J0841.5-7853          1  1                       S  130.3763 -78.8851 130.3756 -78.8850 TO/flat n Chamaeleontis             Bell2015         11.00 3.00                                         5209039110864333312 10.1207 0.0600 TRUE     98.53   97.95    99.12  -30.25 0.12  28.23 0.14 5209039110864333312 10.1205 0.0247 TRUE    98.24   98.02    98.48  -29.96 0.03  28.04 0.04                                                                         11.809 0.027 11.241 0.027 10.983 0.023              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis           5.00      2010            94.00                 M5.0        2980.00        0.086        0.0210         0.540       Continuum Excess 3000-5500 A                                                                                                                                                                  UPP    -9.50   0.60 1.10E-14 6.00E-16 -4.68      5.30E-12          UPP    -8.30   0.30 2.32E-15 1.10E-16 -4.57      6.90E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.61 0.32 9.42E-17 4.74E-17                      UPP            1.32E-17                                                                                     UPP            1.65E-17                                UPP               9.16E-17                               UPP             8.71E-17                                       UPP            9.63E-17                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -4.62       6.10E-12          Alcala 2014                                Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08413030-7853064&submit=submit+id                             
 937 2MASS J08413703-7903304         2MASS J08413703-7903304         RECX 3                     1  1                       S  130.4042 -79.0585 130.4036 -79.0584 TO      n Chamaeleontis       0.468 Gange2018        11.00 3.00                                         5209019731971781248 10.1200 0.0365 TRUE     98.53   98.18    98.89  -28.59 0.06  27.42 0.09 5209019731971781248 10.1168 0.0107 TRUE    98.48   98.38    98.58  -28.44 0.01  27.00 0.02                                                                         10.349 0.023  9.647 0.022  9.415 0.019              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis           5.00      2010            94.00                 M3.5        3300.00        0.250        0.1000         0.980       Continuum Excess 3000-5500 A                                                                                                                                                                  UPP    -2.70   0.30 3.94E-14 3.80E-15 -4.06      1.40E-11          UPP    -1.90   0.10 7.97E-15 6.10E-16 -3.96      1.70E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP             1.87E-16                               UPP            1.46E-16                                                                                     UPP            2.25E-16                                UPP               5.20E-16                               UPP             4.37E-16                                       UPP            9.34E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -4.09       1.30E-11          Alcala 2014                                Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08413703-7903304&submit=submit+id                             
 938 2MASS J08422372-7904030         2MASS J08422372-7904030         RECX 4                     1  1                       S  130.5990 -79.0675 130.5983 -79.0674 TO      n Chamaeleontis       0.338 Gange2018        11.00 3.00                                         5209019521517870080 10.0477 0.0235 TRUE     99.24   99.01    99.47  -30.86 0.04  25.88 0.05 5209019521517870080 10.1366 0.0121 TRUE    98.64   98.53    98.76  -30.83 0.02  26.01 0.02   16.01  1.21                                                            9.535 0.024  8.779 0.061  8.615 0.019              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis           5.00      2010            94.00                 M1.5        3640.00        0.460        0.2000         1.100       Continuum Excess 3000-5500 A                                                                                                                                                                  UPP    -4.20   0.30 1.85E-13 1.10E-14 -3.31      4.90E-11          UPP    -2.70   0.20 4.50E-14 3.00E-15 -3.14      7.20E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP             5.80E-16                               UPP            7.96E-16                                                                                     UPP            1.03E-15                                UPP               1.52E-15                               UPP             8.19E-16                                       UPP            1.87E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -3.77       1.70E-11          Alcala 2014                                Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08422372-7904030&submit=submit+id                             
 939 2MASS J08422710-7857479         2MASS J08422710-7857479         RECX 5                     1  1                       S  130.6129 -78.9633 130.6122 -78.9632 TO      n Chamaeleontis       0.368 Gange2018        11.00 3.00                                         5209037736474704512 10.1249 0.0452 TRUE     98.49   98.05    98.93  -30.30 0.08  27.25 0.09 5209037736474704512 10.1522 0.0138 TRUE    98.11   98.00    98.23  -30.24 0.02  26.86 0.02                                                                         10.777 0.023 10.099 0.021  9.855 0.021              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis           5.00      2010            94.00                 M4.5        3090.00        0.150        0.0670         0.910       Continuum Excess 3000-5500 A                                                                                                                                                                        -13.50   0.70 8.68E-14 4.20E-15 -3.68      5.20E-11                -14.70   0.40 2.92E-14 1.20E-15 -3.35      1.10E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -2.10 0.49 1.73E-15 3.40E-16                          -1.33 0.22 2.22E-15 3.20E-16                                                                            UPP            9.46E-17                                      -1.86  0.51 4.64E-15 1.29E-15                          -0.95  0.38 3.97E-15 1.33E-15                              UPP            4.67E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -3.29       1.30E-10          Alcala 2014                                Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08422710-7857479&submit=submit+id                             
 940 2MASS J08423879-7854427         2MASS J08423879-7854427         RECX 6                     1  1                       S  130.6616 -78.9119 130.6609 -78.9118 III     n Chamaeleontis       0.579 Gange2018        11.00 3.00                                         5209038423669475712 10.1917 0.0419 TRUE     97.84   97.44    98.25  -29.16 0.07  27.01 0.08 5209038423669475712 10.1933 0.0156 TRUE    97.91   97.73    98.06  -29.11 0.02  27.01 0.02                                                                         10.232 0.027  9.584 0.023  9.290 0.021              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis           5.00      2010            94.00                 M3.0        3410.00        0.320        0.1000         0.930       Continuum Excess 3000-5500 A                                                                                                                                                                  UPP    -5.30   0.20 8.93E-14 4.70E-15 -3.66      2.50E-11          UPP    -4.00   0.10 2.28E-14 1.10E-15 -3.47      4.00E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP             2.30E-16                               UPP            1.71E-16                                                                                     UPP            2.91E-16                                UPP               5.48E-16                               UPP             3.28E-16                                       UPP            6.29E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -4.07       1.00E-11          Alcala 2014                                Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08423879-7854427&submit=submit+id                             
 941 2MASS J08430723-7904524         2MASS J08430723-7904524         RECX 7                     1  1                       S  130.7802 -79.0812 130.7795 -79.0811 III     n Chamaeleontis             Bell2015         11.00 3.00                                         5209024576694905472 10.1278 0.0238 TRUE     98.46   98.22    98.69  -30.18 0.04  27.45 0.04 5209024576694905472 10.1278 0.0118 TRUE    98.60   98.48    98.73  -30.18 0.01  27.58 0.01                                                                          8.420 0.024  7.758 0.034  7.635 0.033              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis           5.00      2010            94.00                 K6.0        4120.00        0.780        0.7000         1.600       Continuum Excess 3000-5500 A                                                                                                                                                                  UPP    -0.80   0.10 1.65E-13 2.10E-14 -3.37      3.60E-11          UPP                 7.20E-15          -4.02      8.10E-12                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP             7.74E-15                               UPP            8.81E-15                                                                                     UPP            6.56E-15                                UPP               6.53E-15                               UPP             1.71E-15                                       UPP            3.19E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -2.25       4.70E-10          Alcala 2014                                Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08430723-7904524&submit=submit+id                             
 942 2MASS J08431857-7905181         2MASS J08431857-7905181         ECHA J0843.3-7915          1  2                       S  130.8274 -79.0884 130.8268 -79.0883 II      n Chamaeleontis       0.468 Gange2018        11.00 3.00                                         5209024366240981632 10.9084 0.3123 TRUE     91.57   89.00    94.29  -27.34 0.49  27.32 0.57 5209024366240981632  9.6756 0.2249 TRUE   103.55  101.10   106.06  -27.93 0.28  29.15 0.27                                                                         10.505 0.026  9.834 0.021  9.431 0.023              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis           5.00      2010            94.00                 M4.0        3190.00        0.200        0.0730         0.880       Continuum Excess 3000-5500 A                                                                                                                                                                        -94.50   2.60 9.90E-13 4.00E-14 -2.49      5.80E-10                -42.60   0.70 1.75E-13 7.00E-15 -2.48      5.90E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -2.34 0.19 6.01E-15 4.90E-16                          -3.09 0.14 1.13E-14 6.00E-16                                                                                -5.69 0.22 2.34E-14 1.10E-15                             -4.70  0.35 2.25E-14 1.90E-15                          -0.85  0.19 6.37E-15 1.24E-15                              UPP            4.91E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.38       7.60E-10          Alcala 2014                                Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08431857-7905181&submit=submit+id                             
 943 2MASS J08440915-7833457         2MASS J08440915-7833457         ECHA J0844.2-7833          1  1                       BD 131.0382 -78.5627 131.0375 -78.5626 flat    n Chamaeleontis       0.218 Gange2018        11.00 3.00                                         5209140815689766144 10.1539 0.0821 TRUE     98.22   97.42    99.02  -29.54 0.14  26.23 0.15 5209140815689766144 10.0441 0.0393 TRUE    98.95   98.60    99.42  -29.84 0.05  26.26 0.05                                                                         12.505 0.024 11.976 0.022 11.618 0.024              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis           5.00      2010            94.00                 M6.0        2860.00        0.052        0.0080         0.360       Continuum Excess 3000-5500 A                                                                                                                                                                       -102.20   5.50 4.40E-14 1.80E-15 -4.01      2.70E-11                -82.10   2.00 1.40E-14 6.00E-16 -3.70      5.50E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -5.08 0.63 6.66E-16 6.40E-17                          -8.08 0.71 1.28E-15 7.00E-17                                                                                -2.27 0.24 3.30E-16 3.10E-17                             -9.95  1.44 1.45E-15 2.20E-16                          -4.66  1.13 1.00E-15 1.30E-16                                  -1.56 0.28 6.17E-16 1.04E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            -3.62       6.60E-11          Alcala 2014                                Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08440915-7833457&submit=submit+id                             
 944 2MASS J08441637-7859080         2MASS J08441637-7859080         RECX 9                     1  1                       S  131.0677 -78.9855 131.0677 -78.9855 TO      n Chamaeleontis             Bell2015         11.00 3.00                                         5209025366968905856                                                                         5209025366968905856                                                                                                                                                10.260 0.026  9.668 0.026  9.335 0.024              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis           5.00      2010            94.00                 M4.5        3090.00        0.150        0.0950         1.100       Continuum Excess 3000-5500 A                                                                                                                                                                        -12.60   0.50 9.60E-14 4.30E-15 -3.62      6.80E-11                -10.70   0.30 2.10E-14 9.00E-16 -3.51      9.00E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.88 0.20 9.03E-16 1.99E-16                          -0.81 0.10 1.33E-15 1.70E-16                                                                            UPP            9.75E-17                                      -1.66  0.35 4.76E-15 1.03E-15                      UPP             2.51E-16                                       UPP            4.02E-16                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -3.39       1.20E-10          Alcala 2014                                Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08441637-7859080&submit=submit+id                             
 945 2MASS J08443188-7846311         2MASS J08443188-7846311         RECX 10                    1  1                       S  131.1329 -78.7753 131.1322 -78.7752 III     n Chamaeleontis       0.415 Gange2018        11.00 3.00                                         5209135352491538432 10.1857 0.0313 TRUE     97.90   97.60    98.20  -30.30 0.06  26.86 0.05 5209135352491538432 10.1867 0.0106 TRUE    98.15   98.06    98.28  -30.29 0.01  26.93 0.01                                                                          9.653 0.023  8.920 0.060  8.732 0.021              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis           5.00      2010            94.00                 M0.0        3900.00        0.690        0.2100         1.000       Continuum Excess 3000-5500 A                                                                                                                                                                  UPP    -1.70   0.20 9.14E-14 1.05E-14 -3.66      1.30E-11          UPP    -1.20   0.20 2.76E-14 3.80E-15 -3.38      2.50E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP             8.34E-16                               UPP            1.26E-15                                                                                     UPP            1.62E-15                                UPP               1.97E-15                               UPP             9.02E-16                                       UPP            1.84E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -3.74       1.10E-11          Alcala 2014                                Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08443188-7846311&submit=submit+id                             
 946 2MASS J08470165-7859345         2MASS J08470165-7859345         RECX 11                    1  2                       S  131.7568 -78.9929 131.7561 -78.9928 II      n Chamaeleontis       0.352 Gange2018        11.00 3.00                                         5209023133585929984 10.1436 0.0258 TRUE     98.30   98.05    98.56  -30.12 0.05  26.68 0.04 5209023133585929984 10.1198 0.0111 TRUE    98.69   98.60    98.80  -30.14 0.01  26.80 0.01                                                                          8.729 0.020  8.030 0.060  7.660 0.040              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis           5.00      2010            94.00                 K6.0        4120.00        0.830        0.4600         1.300       Continuum Excess 3000-5500 A                                                                                                                                                                         -8.30   0.30 1.16E-12 5.00E-14 -2.41      2.50E-10                 -2.70   0.20 2.56E-13 2.10E-14 -2.30      3.20E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP             5.13E-15                               UPP            5.13E-15                                                                                     UPP            6.05E-15                                UPP               5.20E-15                               UPP             1.53E-15                                       UPP            2.24E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.51       2.00E-10          Alcala 2014                                Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08470165-7859345&submit=submit+id                             
 947 2MASS J08475676-7854532         2MASS J08475676-7854532         RECX 12                    1  1                       S  131.9865 -78.9148 131.9858 -78.9147 III     n Chamaeleontis       0.902 Gange2018        11.00 3.00                                         5209118305765620096 10.4522 0.0660 TRUE     95.42   94.81    96.03  -30.14 0.12  26.51 0.12 5209118305765620096 10.2837 0.0354 TRUE    97.26   96.93    97.53  -30.40 0.04  26.26 0.04                                                                          9.323 0.024  8.680 0.080  8.410 0.030              Rugel 2018                   VLT/X-shooter                    n Chamaeleontis           5.00      2010            94.00                 M3.0        3410.00        0.290        0.2300         1.400       Continuum Excess 3000-5500 A                                                                                                                                                                  UPP    -8.40   0.20 3.05E-13 1.30E-14 -3.07      1.60E-10          UPP    -8.20   0.20 1.06E-13 4.00E-15 -2.72      3.60E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       -0.52 0.13 2.68E-15 6.30E-16                          -0.42 0.11 4.69E-15 1.23E-15                                                                            UPP            5.55E-16                                      -0.70  0.09 1.43E-14 1.90E-15                      UPP             7.17E-16                                       UPP            1.52E-15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -3.11       1.50E-10          Alcala 2014                                Baraffe 2015                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08475676-7854532&submit=submit+id                             
 948 2MASS J05254675+0143303         2MASS J05254675+0143303         CVSO224                    1  1                       S   81.4448   1.7251  81.4448   1.7251 II      25 Orionis                  Kounkel2018       6.20 2.30                                         3222264755302908672  2.8652 0.0837 TRUE    345.93  336.12   356.31    1.55 0.14  -0.66 0.12 3222264755302908672  2.9165 0.0497 TRUE   337.37  332.08   342.36    1.27 0.06  -0.54 0.04                0.21                 Espaillat2008                       13.191 0.026 12.535 0.026 12.250 0.021              Espaillat2008                Spitzer/IRS                      25 Orionis               10.00      2006           330.00                 M3          3470.00        0.300        0.1000         0.900       Line Profile     Ha                                                                                                                                               LOWER 200.00                       20.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            7.00E-11                                                     Baraffe 2002                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05254675%2B0143303&submit=submit+id                           
 949 2MASS J05375613-0209266         2MASS J05375613-0209266         2MASS J05375613-0209266    1  1                       S   84.4839  -2.1574  84.4839  -2.1574 II      σ Ori*                                       1.90 1.60                                         3217269261662159104  2.6274 0.1522 TRUE    378.17  357.07   401.86    1.76 0.22  -1.17 0.20 3217269261662159104  2.8291 0.0945 TRUE   347.22  336.35   361.97    1.73 0.09  -1.41 0.08                                                                         13.905 0.027 13.291 0.027 13.035 0.026              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M4.5        3075.00        0.160        0.0400                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.50                                                      UPP   0.60                         -3.50      3.98E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.50       3.98E-11          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05375613-0209266&submit=submit+id                             
 950 2MASS J05375840-0241262         2MASS J05375840-0241262         [HHM2007] 283              1  1                       S   84.4933  -2.6906  84.4933  -2.6906 III     σ Ori                      Bell2013          1.90 1.60                                         3216111952658344064  2.5734 0.1203 TRUE    385.38  368.16   404.25    1.30 0.21  -1.03 0.18 3216111952658344064  2.5488 0.0649 TRUE   385.77  375.77   395.99    1.03 0.07  -0.89 0.06                                                                         13.287 0.028 12.703 0.024 12.424 0.026              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M5.0        3000.00        0.120        0.0700                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.50                                                      UPP   0.40                         -3.40      1.00E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.40       1.00E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05375840-0241262&submit=submit+id                             
 951 2MASS J05381886-0251388         2MASS J05381886-0251388         [HHM2007] 451              1  1                       S   84.5786  -2.8608  84.5786  -2.8608 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216053609823043968  2.5495 0.0691 TRUE    388.20  377.97   398.99    1.61 0.12  -1.46 0.11 3216053609823043968  2.4440 0.0359 TRUE   403.10  394.76   409.82    1.32 0.04  -1.26 0.03                                                                         12.808 0.023 12.039 0.023 11.733 0.021              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M3.0        3350.00        0.250        0.1200                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.50                                                            2.00  0.40                   -2.20      7.94E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       1.70 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.20       7.94E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05381886-0251388&submit=submit+id                             
 952 2MASS J05382050-0234089         2MASS J05382050-0234089         [HHM2007] 462              2  2                       S   84.5854  -2.5692  84.5854  -2.5692 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216115118049327872  2.9181 0.1650 TRUE    340.86  322.26   361.70    1.20 0.28  -0.49 0.23 3216115118049327872  2.6337 0.0789 TRUE   374.66  364.82   383.95    1.41 0.08  -0.63 0.07                                                                         12.652 0.026 11.918 0.023 11.648 0.019              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M4.0        3150.00        0.160        0.1300                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.40                                                      UPP   0.30                         -3.20      1.58E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.20       1.58E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05382050-0234089&submit=submit+id                             
 953 2MASS J05382725-0245096         2MASS J05382725-0245096         [HHM2007] 518              2  2                       S   84.6136  -2.7527  84.6136  -2.7527 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216107490187638784  2.5164 0.0386 TRUE    392.99  387.07   399.09    1.13 0.06  -0.67 0.06 3216107490187638784  2.5064 0.0250 TRUE   392.07  388.43   395.94    1.19 0.03  -0.89 0.02                                                                         11.955 0.028 10.792 0.026  9.944 0.028              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 K8.0        3900.00        0.500        0.4200                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            0.50                                                      6.70  0.60                   -1.00      7.94E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       7.30 0.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.00       7.94E-09          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05382725-0245096&submit=submit+id                             
 954 2MASS J05382751-0235042         2MASS J05382751-0235042         [HHM2007] 520              2  2                       S   84.6146  -2.5845  84.6146  -2.5845 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216489604838028928  2.4787 0.0678 TRUE    399.17  388.57   410.36    1.27 0.12  -0.32 0.10 3216489604838028928  2.4839 0.0397 TRUE   394.65  389.49   400.09    1.41 0.04  -0.57 0.03                                                                         12.826 0.028 12.113 0.024 11.860 0.028              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M3.5        3250.00        0.200        0.1200                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.60                                                      UPP   0.80                         -2.80      2.51E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.80       2.51E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05382751-0235042&submit=submit+id                             
 955 2MASS J05383141-0236338         2MASS J05383141-0236338         [HHM2007] 562              2  2                       S   84.6309  -2.6094  84.6309  -2.6094 II      σ Ori*                                       1.90 1.60                                         3216114014242465920                                                                         3216114014242465920                                                                                                                                                12.174 0.027 11.473 0.024 10.986 0.025              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M3.0        3350.00        0.200        0.1900                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            0.40                                                      3.60  0.30                   -1.50      6.31E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       4.70 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -1.50       6.31E-09          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383141-0236338&submit=submit+id                             
 956 2MASS J05383158-0235149         2MASS J05383158-0235149         [HHM2007] 563              2  2                       S   84.6316  -2.5875  84.6316  -2.5875 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216489394383361792                                                                         3216489398680226432  7.7206 0.8106 TRUE   136.21  118.68   151.16    3.87 0.77   5.70 0.63                                                                         11.520 0.030 10.705 0.023 10.352 0.022              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M2.0        3500.00        0.300        0.2300                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.50                                                      UPP   0.50                         -2.30      6.31E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       1.80 0.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.30       6.31E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383158-0235149&submit=submit+id                             
 957 2MASS J05383431-0235000         2MASS J05383431-0235000         [HHM2007] 592              1  1                       S   84.6430  -2.5834  84.6430  -2.5834 III     σ Ori                      Kounkel2018       1.90 1.60                                         3216489433039488640  2.4051 0.0238 TRUE    410.88  406.87   414.96    1.44 0.04  -0.16 0.04 3216489433039488640  2.4526 0.0158 TRUE   400.85  398.24   403.62    1.44 0.02  -0.28 0.01                                                                         11.220 0.030 10.560 0.030 10.350 0.030              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 K0.0        5250.00        0.800        0.1600                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.40                                                      UPP   0.40                         -2.30      1.00E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.30       1.00E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383431-0235000&submit=submit+id                             
 958 2MASS J05383460-0241087         2MASS J05383460-0241087         [HHM2007] 598              1  1                       S   84.6442  -2.6858  84.6442  -2.6858 II      σ Ori                      Bell2013          1.90 1.60                                         3216109792290093440  2.4897 0.0951 TRUE    397.79  383.17   413.56    1.14 0.17  -0.70 0.14 3216109792290093440  2.4974 0.0462 TRUE   393.72  386.83   401.41    1.43 0.06  -0.90 0.04                                                                         13.103 0.028 12.454 0.023 12.123 0.027              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M4.5        3075.00        0.140        0.1100                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.60                                                      UPP   0.70                         -3.00      2.51E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP -0.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -3.00       2.51E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383460-0241087&submit=submit+id                             
 959 2MASS J05383546-0231516         2MASS J05383546-0231516         [HHM2007] 611              1  1                       S   84.6478  -2.5310  84.6478  -2.5310 III     σ Ori                      Kounkel2018       1.90 1.60                                         3216490223313304576  2.4530 0.0284 TRUE    402.97  398.38   407.67    1.46 0.05  -0.56 0.04 3216490223313304576  2.4762 0.0166 TRUE   397.52  394.76   399.81    1.49 0.02  -0.59 0.01   25.59 12.28                                                           11.303 0.026 10.627 0.023 10.460 0.024              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 K7.0        4000.00        0.500        0.5700                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.70                                                      UPP   0.70                         -2.00      1.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.00       1.00E-09          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383546-0231516&submit=submit+id                             
 960 2MASS J05383902-0245321         2MASS J05383902-0245321         [HHM2007] 646              3  3                       S   84.6626  -2.7589  84.6626  -2.7590 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216061997894032000  2.3346 0.0822 TRUE    423.76  409.37   439.17    1.16 0.15  -0.45 0.12 3216061997894032000  2.4714 0.0409 TRUE   397.32  391.53   403.38    1.24 0.04  -0.72 0.04                                                                         12.913 0.028 12.195 0.023 11.890 0.028              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M3.5        3225.00        0.200        0.1000                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.40                                                            0.80  0.30                   -2.80      2.51E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.80 0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.80       2.51E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383902-0245321&submit=submit+id                             
 961 2MASS J05383981-0256462         2MASS J05383981-0256462         2MASS J05383981-0256462    1  1                       S   84.6659  -2.9462  84.6659  -2.9462 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216049147351917824  3.0276 0.1085 TRUE    327.76  316.41   339.93    1.00 0.20  -1.01 0.17 3216049147351917824  2.9170 0.1047 TRUE   335.57  324.28   345.82    1.76 0.10  -1.46 0.09                                                                         11.413 0.027 10.744 0.023 10.439 0.021              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M0.5        3725.00        0.400        0.4500                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.70                                                      UPP   0.40                         -2.40      5.01E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       2.80 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.40       5.01E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05383981-0256462&submit=submit+id                             
 962 2MASS J05384027-0230185         2MASS J05384027-0230185         [HHM2007] 662              2  2                       S   84.6678  -2.5052  84.6678  -2.5052 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216491151026233472  2.6265 0.0353 TRUE    376.67  371.69   381.78    0.90 0.06  -0.55 0.05 3216491151026233472  2.4925 0.0208 TRUE   394.91  391.78   397.98    0.87 0.02  -0.61 0.02                                                                         11.512 0.026 10.763 0.023 10.395 0.025              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M0.5        3725.00        0.400        0.4400                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.70                                                            0.70                         -2.10      1.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP -0.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -2.10       1.00E-09          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384027-0230185&submit=submit+id                             
 963 2MASS J05384129-0237225         2MASS J05384129-0237225         [HHM2007] 669              1  1                       S   84.6721  -2.6230  84.6721  -2.6230 III     σ Ori                      Kounkel2018       1.90 1.60                                         3216486095852823296  2.4294 0.0273 TRUE    406.84  402.34   411.43    1.66 0.05  -0.48 0.04 3216486095852823296  2.4992 0.0187 TRUE   393.59  391.01   396.54    1.67 0.02  -0.44 0.01                                                                         11.461 0.026 10.797 0.023 10.585 0.024              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M0.0        3800.00        0.450        0.4400                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.70                                                      UPP   0.40                         -2.40      3.98E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP  0.70                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -2.40       3.98E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384129-0237225&submit=submit+id                             
 964 2MASS J05384227-0237147         2MASS J05384227-0237147         [HHM2007] 682              1  1                       S   84.6762  -2.6208  84.6762  -2.6208 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216486134504606592  2.4615 0.0457 TRUE    401.71  394.41   409.27    1.20 0.08  -0.45 0.08 3216486134504606592  2.4402 0.0284 TRUE   403.14  398.71   406.54    1.07 0.03  -0.35 0.02                                                                         11.772 0.026 10.988 0.023 10.772 0.022              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M1.5        3575.00        0.300        0.3500                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.40                                                      UPP   0.50                         -2.50      5.01E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.20 0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.50       5.01E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384227-0237147&submit=submit+id                             
 965 2MASS J05384386-0237068         2MASS J05384386-0237068         [HHM2007] 694              1  1                       S   84.6828  -2.6186  84.6828  -2.6186 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216486130212562560  2.5971 0.0899 TRUE    381.41  368.66   395.05    1.59 0.15  -0.96 0.14 3216486130212562560  2.5492 0.0612 TRUE   387.85  379.46   398.24    1.73 0.06  -1.11 0.05                                                                         12.842 0.026 12.145 0.023 11.774 0.024              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M4.5        3075.00        0.140        0.1000                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.40                                                      UPP   0.40                         -3.20      1.58E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       1.00 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.20       1.58E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384386-0237068&submit=submit+id                             
 966 2MASS J05384423-0240197         2MASS J05384423-0240197         [HHM2007] 697              2  2                       S   84.6843  -2.6722  84.6843  -2.6722 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216109861009561728  2.4952 0.0238 TRUE    396.22  392.49   400.01    1.52 0.04  -0.99 0.04 3216109861009561728  2.4723 0.0148 TRUE   397.35  394.82   399.62    1.46 0.01  -1.01 0.01                                                                         11.363 0.026 10.688 0.024 10.439 0.024              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 K7.5        3950.00        0.450        0.6300                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.50                                                      UPP   0.30                         -2.50      3.16E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       2.10 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.50       3.16E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384423-0240197&submit=submit+id                             
 967 2MASS J05384537-0241594         2MASS J05384537-0241594         [HHM2007] 710              2  2                       S   84.6891  -2.6998  84.6891  -2.6998 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216109551771920128  4.7093 0.2424 TRUE    211.97  201.35   223.75    2.33 0.38   0.48 0.33 3216109551771920128  3.9090 0.2749 TRUE   257.72  240.38   277.25    0.86 0.26   0.37 0.22                                                                         11.988 0.030 11.329 0.029 11.039 0.027              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M2.5        3425.00        0.250        0.2500                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.60                                                            1.30  0.30                   -2.00      1.58E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP  0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -2.00       1.58E-09          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384537-0241594&submit=submit+id                             
 968 2MASS J05384718-0234368         2MASS J05384718-0234368         [HHM2007] 723              1  1                       S   84.6966  -2.5769  84.6966  -2.5769 II      σ Ori*                                       1.90 1.60                                         3216486924778686976  2.5294 0.0884 TRUE    391.50  378.29   405.64    1.31 0.14   0.10 0.14 3216486924778686976  2.5511 0.0587 TRUE   387.67  379.79   396.05    1.09 0.06   0.02 0.05                                                                         12.564 0.026 11.769 0.023 11.293 0.025              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M3.5        3250.00        0.200        0.0900                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            0.50                                                      2.10  0.40                   -2.00      1.26E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.00       1.26E-09          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384718-0234368&submit=submit+id                             
 969 2MASS J05384746-0235252         2MASS J05384746-0235252         [HHM2007] 726              1  1                       S   84.6978  -2.5904  84.6978  -2.5904 II      σ Ori*                                       1.90 1.60                                         3216486478101979520  2.4767 0.0509 TRUE    399.31  391.30   407.65    2.22 0.08   0.08 0.07 3216486478101979520  2.4761 0.0425 TRUE   396.28  390.77   403.09    2.21 0.04   0.10 0.04                                                                         11.740 0.040 10.971 0.027 10.717 0.025              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M1.5        3575.00        0.300        0.4200                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            0.30                                                      1.40  0.30                   -1.80      2.51E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP  0.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.80       2.51E-09          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384746-0235252&submit=submit+id                             
 970 2MASS J05384791-0237192         2MASS J05384791-0237192         [HHM2007] 733              1  1                       S   84.6997  -2.6220  84.6996  -2.6221 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216486168864340224  2.3922 0.0400 TRUE    413.17  406.39   420.17    0.40 0.07  -0.42 0.06 3216486168864340224  2.4306 0.0392 TRUE   402.94  396.69   409.72    0.56 0.04  -0.58 0.03                                                                         12.020 0.040 11.239 0.046 10.776 0.037              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M2.5        3425.00        0.250        0.3600                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.40                                                            1.30  0.30                   -2.00      2.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP  0.60                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -2.00       2.00E-09          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384791-0237192&submit=submit+id                             
 971 2MASS J05384803-0227141         2MASS J05384803-0227141         [HHM2007] 736              1  1                       S   84.7002  -2.4539  84.7002  -2.4539 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216492864717620352                                                                         3216492869013787264  2.5267 0.0608 TRUE   396.97  387.15   406.03    1.46 0.05   0.15 0.05                                                                         10.156 0.023  9.463 0.026  9.187 0.019              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 K8.0        3950.00        0.450        0.8300                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.60                                                      UPP   0.50                         -1.60      3.16E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.50 0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.60       3.16E-09          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384803-0227141&submit=submit+id                             
 972 2MASS J05384928-0223575         2MASS J05384928-0223575         [HHM2007] 750              2  2                       S   84.7053  -2.3993  84.7054  -2.3993 II      σ Ori                      Bell2013          1.90 1.60                                         3216505406022778368  2.4287 0.3065 TRUE    415.57  365.95   480.40    1.21 0.32  -0.24 0.28 3216505406022778368  2.3528 0.1599 TRUE   424.71  394.01   446.79    1.26 0.13  -0.17 0.13                                                                         14.362 0.027 13.699 0.026 13.200 0.030              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M4.5        3075.00        0.160        0.0300                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   1.20                                                      UPP   1.20                         -3.40      5.01E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.40       5.01E-11          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05384928-0223575&submit=submit+id                             
 973 2MASS J05385060-0242429         2MASS J05385060-0242429         [HHM2007] 762              2  2                       S   84.7109  -2.7119  84.7109  -2.7119 II      σ Ori                      Bell2013          1.90 1.60                                         3216062543354558208  2.5072 0.1412 TRUE    395.95  374.47   419.99    1.13 0.25  -0.70 0.21 3216062543354558208  2.5381 0.0960 TRUE   388.45  375.23   400.87    1.16 0.09  -0.89 0.08                                                                         13.840 0.030 13.246 0.026 12.960 0.040              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M5.0        3000.00        0.120        0.0400                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.50                                                      UPP   0.70                         -3.40      7.94E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       2.90 0.40                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.40       7.94E-11          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05385060-0242429&submit=submit+id                             
 974 2MASS J05385200-0246436         2MASS J05385200-0246436         [HHM2007] 774              2  2                       S   84.7167  -2.7788  84.7167  -2.7788 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216061001461614976  2.4709 0.0296 TRUE    400.10  395.38   404.92    1.63 0.06  -1.01 0.05 3216061001461614976  2.4796 0.0205 TRUE   395.76  392.62   398.83    1.63 0.02  -1.07 0.02                                                                         11.518 0.026 10.774 0.024 10.421 0.021              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 K8.0        3900.00        0.500        0.4400                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.50                                                            1.60  0.50                   -1.60      2.00E-09                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       5.20 0.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -1.60       2.00E-09          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05385200-0246436&submit=submit+id                             
 975 2MASS J05390458-0241493         2MASS J05390458-0241493         [HHM2007] 871              1  1                       S   84.7691  -2.6970  84.7691  -2.6970 II      σ Ori*                                       1.90 1.60                                         3216437751697430912  2.2243 0.1629 TRUE    446.75  415.69   482.74    1.18 0.18  -0.70 0.19 3216437751697430912  2.3290 0.0674 TRUE   421.09  410.06   433.23    1.69 0.07  -0.68 0.07                                                                         13.960 0.040 12.910 0.040 12.220 0.040              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M2          3500.00        0.300        0.1000                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   1.20                                                      UPP   1.00                         -3.20      5.01E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       8.50 1.00                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.20       5.01E-11          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390458-0241493&submit=submit+id                             
 976 2MASS J05390760-0232391         2MASS J05390760-0232391         [HHM2007] 897              4  4                       S   84.7817  -2.5442  84.7817  -2.5442 IIa     σ Ori                      Kounkel2018       1.90 1.60                                         3216488436607047808  2.4943 0.0341 TRUE    396.40  391.08   401.87    1.92 0.05  -1.51 0.05 3216488436607047808  2.6239 0.0517 TRUE   375.49  368.73   383.49    1.59 0.05  -0.92 0.04                                                                         11.298 0.026 10.573 0.024 10.260 0.023              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 K8.0        3900.00        0.500        0.6000                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.70                                                      UPP   0.60                         -2.10      7.94E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP  1.20                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -2.10       7.94E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390760-0232391&submit=submit+id                             
 977 2MASS J05390878-0231115         2MASS J05390878-0231115         [HHM2007] 908              3  3                       S   84.7866  -2.5199  84.7866  -2.5199 IIb     σ Ori                      Kounkel2018       1.90 1.60                                         3216488672829966464  2.9821 0.1330 TRUE    333.05  318.80   348.61    1.09 0.17  -0.09 0.15 3216488672829966464  2.6067 0.0539 TRUE   376.33  369.54   385.68    0.99 0.05  -0.06 0.05                                                                         13.036 0.027 12.156 0.024 11.702 0.023              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M4.5        3075.00        0.160        0.0700                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            0.40                                                      0.80  0.30                   -2.90      2.51E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.30 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                -2.90       2.51E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05390878-0231115&submit=submit+id                             
 978 2MASS J05391151-0231065         2MASS J05391151-0231065         [HHM2007] 927              2  2                       S   84.7980  -2.5185  84.7980  -2.5185 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216488844628237056  2.4349 0.0404 TRUE    406.01  399.41   412.82    1.87 0.06  -0.34 0.06 3216488844628237056  2.4178 0.0276 TRUE   405.89  402.06   411.02    1.83 0.03  -0.32 0.02                                                                         11.994 0.028 11.193 0.024 10.734 0.019              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M0.5        3725.00        0.500        0.2400                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.80                                                      UPP   0.70                         -2.40      3.16E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.40       3.16E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05391151-0231065&submit=submit+id                             
 979 2MASS J05391883-0230531         2MASS J05391883-0230531         [HHM2007] 984              2  2                       S   84.8285  -2.5148  84.8285  -2.5148 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216488814564157440  2.4860 0.0571 TRUE    397.90  388.99   407.22    1.75 0.12  -0.54 0.08 3216488814564157440  2.4412 0.0188 TRUE   403.48  400.13   406.43    1.81 0.02  -0.65 0.02                                                                         11.400 0.028 10.638 0.026 10.340 0.021              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 K9.0        3850.00        0.450        0.5200                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.60                                                      UPP   0.40                         -2.40      3.98E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -1.10 0.30                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.40       3.98E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05391883-0230531&submit=submit+id                             
 980 2MASS J05393938-0217045         2MASS J05393938-0217045         [HHM2007] 1152             1  1                       S   84.9141  -2.2846  84.9141  -2.2846 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216502180502330368  2.5481 0.0349 TRUE    388.13  382.91   393.49    2.28 0.06   0.28 0.06 3216502180502330368  2.5091 0.0245 TRUE   391.28  388.00   395.49    2.11 0.02  -0.03 0.02                                                                         11.611 0.023 10.714 0.023 10.172 0.024              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M1.5        3575.00        0.350        0.2900                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.60                                                      UPP   0.50                         -2.40      5.01E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -2.40 0.50                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.40       5.01E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05393938-0217045&submit=submit+id                             
 981 2MASS J05394097-0216243         2MASS J05394097-0216243         2MASS J05394097-0216243    1  1                       S   84.9207  -2.2734  84.9207  -2.2734 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216502180502327808  2.7496 0.0990 TRUE    360.55  348.01   374.00    1.83 0.16  -0.22 0.15 3216502180502327808  2.6622 0.0581 TRUE   368.87  360.08   375.94    1.92 0.06  -0.09 0.05                                                                         12.871 0.024 12.152 0.024 11.736 0.021              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M4.5        3075.00        0.140        0.1000                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.40                                                      UPP   0.40                         -3.20      1.58E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -3.20       1.58E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05394097-0216243&submit=submit+id                             
 982 2MASS J05394944-0223459         2MASS J05394944-0223459         [HHM2007] 1230             2  2                       S   84.9560  -2.3961  84.9560  -2.3961 II      σ Ori*                                       1.90 1.60                                         3216497232700017920  2.2915 0.1181 TRUE    432.39  410.88   456.24    2.39 0.16  -0.02 0.15 3216497232700017920  2.4178 0.0615 TRUE   404.87  395.94   414.73    2.39 0.06   0.07 0.05                                                                         13.400 0.030 12.760 0.030 12.440 0.030              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M4.0        3150.00        0.180        0.0700                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.80                                                      UPP   0.80                         -3.10      1.26E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  UPP  0.80                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 UPP -3.10       1.26E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05394944-0223459&submit=submit+id                             
 983 2MASS J05395173-0222472         2MASS J05395173-0222472         [HHM2007] 1248             1  1                       S   84.9655  -2.3798  84.9655  -2.3798 II      σ Ori                      Kounkel2018       1.90 1.60                                         3216497267059750912  2.4958 0.1040 TRUE    396.98  381.10   414.21    2.24 0.16  -0.22 0.16 3216497267059750912  2.5100 0.0486 TRUE   389.85  383.25   399.19    2.22 0.05  -0.18 0.04                                                                         12.601 0.023 12.011 0.023 11.678 0.024              Gatti2008                    ESO-NNT/SOFI                     σ Ori                    3.00      2006           350.00                 M5.0        3000.00        0.120        0.1300                     Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                UPP   0.50                                                      UPP   0.60                         -2.80      5.01E-10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            UPP -2.80       5.01E-10          Gatti2008 from Natta2004                   D'Antona 1997                                                                                                                                                                                         https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05395173-0222472&submit=submit+id                             
 984 2MASS J04345542+2428531         2MASS J04345542+2428531         AA Tau                     3  3                       S   68.7309  24.4814  68.7309  24.4813 II      Taurus/L1524          0.994 Gange2018         1.57 0.18                                         147818450613367424   7.2888 0.1295 TRUE    136.73  134.33   139.21    3.48 0.35 -20.99 0.19  147818450613367424  7.4255 0.0868 TRUE   133.70  132.10   134.97    5.32 0.10 -20.68 0.07                1.90                 Furlan2009, 2011                     9.433 0.024  8.546 0.023  8.047 0.024              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus                    1.50 0.50 2010/2011      140.00                 K7                         0.800        1.0000         2.100       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          1.50E-08                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04345542%2B2428531&submit=submit+id                           
 985 2MASS J04191583+2906269         2MASS J04191583+2906269         BP Tau                     2  2                       S   64.8160  29.1075  64.8160  29.1074 II      Taurus/North          0.981 Gange2018         2.49 0.35                                         164832740220756608   7.7474 0.0578 TRUE    128.61  127.65   129.58    8.63 0.14 -26.18 0.10  164832740220756608  7.8494 0.0362 TRUE   127.09  126.55   127.66    8.89 0.04 -26.01 0.03                1.10                 Furlan2009, 2011                     9.098 0.037  8.220 0.024  7.736 0.023              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus                    1.50 0.50 2010/2011      140.00                 K7                         0.800        1.0000         2.100       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          2.90E-08                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04191583%2B2906269&submit=submit+id                           
 986 2MASS J11022491-7733357         2MASS J11022491-7733357         CS Cha                     1  1                       S  165.6037 -77.5599 165.6032 -77.5599 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201179389431267584  5.6733 0.0376 TRUE    175.38  174.22   176.55  -23.21 0.08   6.07 0.07 5201179389431267584  5.9251 0.0675 TRUE   168.23  166.53   169.92  -21.42 0.08   5.02 0.08                0.30                 Furlan2009, 2011                     9.110 0.030  8.450 0.060  8.199 0.029              Ingleby2013                  HST/STIS, CTIO/SMARTS            Chamaeleon I              2.50 0.50 2010/2011      160.00                 K6                         0.900        1.9000         2.700       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          5.30E-09                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11022491-7733357&submit=submit+id                             
 987 2MASS J04215563+2755060         2MASS J04215563+2755060         DE Tau                     2  2                       S   65.4818  27.9184  65.4819  27.9183 II      Taurus/L1495          0.981 Gange2018         1.34 0.19                                         152511475478780416   7.8512 0.0657 TRUE    126.92  125.86   127.99   10.75 0.17 -27.22 0.08  152511475478780416  7.8112 0.0253 TRUE   127.77  127.30   128.19   10.62 0.03 -27.20 0.02                0.90                 Furlan2009, 2011                     9.180 0.022  8.273 0.018  7.799 0.018              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus                    1.50 0.50 2010/2011      140.00                 M2                         0.400        0.8000         2.400       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          2.80E-08                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04215563%2B2755060&submit=submit+id                           
 988 V* DK Tau A                     V* DK Tau A                     DK Tau A                   1  1 BIN              1.40 S   67.6843  26.0235  67.6844  26.0234 II      Taurus/L1524          0.993 Gange2018         1.57 0.18                                         151106780654065792   7.7810 0.0592 TRUE    128.05  127.08   129.04    6.24 0.10 -21.20 0.08  151106780654065792  7.5747 0.0505 TRUE   131.83  130.86   132.63    6.31 0.06 -21.43 0.05                1.30                 Furlan2009, 2011                                                                        Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus                    1.50 0.50 2010/2011      140.00                 K7                         0.700        1.6000         2.600       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          3.40E-08                                                     Siess 2000                                                                                                                                                                                            http://simbad.cds.unistra.fr/simbad/sim-id?Ident=%407945457&Name=V*%20DK%20Tau%20A&submit=submit                     
 989 2MASS J04334871+1810099         2MASS J04334871+1810099         DM Tau                     2  2                       S   68.4531  18.1694  68.4531  18.1694 II      Taurus/L1551          0.946 Gange2018         1.73 0.24                                         3314282402395528192  6.8897 0.0513 TRUE    144.55  143.48   145.64   11.79 0.12 -18.36 0.06 3314282402395528192  6.9421 0.0217 TRUE   143.10  142.71   143.66   11.69 0.02 -18.29 0.01                0.70                 Furlan2009, 2011                    10.442 0.022  9.757 0.021  9.522 0.020              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus                    1.50 0.50 2010/2011      140.00                 M1                         0.500        0.2000         1.100       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          2.90E-09                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04334871%2B1810099&submit=submit+id                           
 990 2MASS J04352737+2414589         2MASS J04352737+2414589         DN Tau                     2  2                       S   68.8641  24.2497  68.8641  24.2496 II      Taurus/L1524          0.996 Gange2018         1.57 0.18                                         147606657186323712   7.7991 0.0540 TRUE    127.76  126.87   128.65    6.05 0.13 -20.77 0.09  147606657186323712  7.7760 0.0221 TRUE   128.20  127.84   128.53    6.06 0.03 -20.86 0.02                0.90                 Furlan2009, 2011                     9.139 0.021  8.342 0.027  8.015 0.021              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus                    1.50 0.50 2010/2011      140.00                 M0                         0.600        1.5000         2.800       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          1.00E-08                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04352737%2B2414589&submit=submit+id                           
 991 2MASS J04470620+1658428         2MASS J04470620+1658428         DR Tau                     2  2                       S   71.7759  16.9786  71.7759  16.9785 II      Taurus/L1558                Krolikowski2021   3.27 0.42                                         3406081865148861440  5.1110 0.0646 TRUE    194.60  192.17   197.10    5.11 0.14 -13.92 0.07 3406081865148861440  5.1823 0.0329 TRUE   191.80  190.56   193.18    5.21 0.04 -13.89 0.03                1.40                 Furlan2009, 2011                     8.845 0.024  7.800 0.050  6.874 0.017              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus                    1.50 0.50 2010/2011      140.00                 K5                         0.900        0.4000         1.100       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          5.20E-08                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04470620%2B1658428&submit=submit+id                           
 992 2MASS J04141358+2812492         2MASS J04141358+2812492         FM Tau                     1  1                       S   63.5566  28.2137  63.5566  28.2135 II      Taurus/L1495          0.978 Gange2018         1.34 0.19                                         163184366130809472   7.5795 0.0466 TRUE    131.44  130.64   132.26    8.59 0.10 -24.42 0.07  163184366130809472  7.5753 0.0244 TRUE   131.11  130.64   131.55    8.38 0.03 -24.54 0.02                0.70                 Furlan2009, 2011                    10.329 0.021  9.391 0.022  8.763 0.022              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus                    1.50 0.50 2010/2011      140.00                 M0                         0.600        0.1000         0.700       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          1.20E-09                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04141358%2B2812492&submit=submit+id                           
 993 2MASS J04551098+3021595         2MASS J04551098+3021595         GM Aur                     3  3                       S   73.7958  30.3665  73.7958  30.3664 II      Taurus/L1517          0.453 Gange2018         2.53 0.97                                         156907907082740480   6.2642 0.0829 TRUE    158.95  156.87   161.09    3.90 0.15 -24.45 0.07  156907907082740480  6.3248 0.0490 TRUE   157.24  156.28   158.24    3.75 0.06 -24.30 0.04                0.60                 Furlan2009, 2011                     9.341 0.018  8.603 0.024  8.283 0.017              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus                    1.50 0.50 2010/2011      140.00                 K7                         0.800        1.2000         2.300       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          9.60E-09                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04551098%2B3021595&submit=submit+id                           
 994 2MASS J04333935+1751523         2MASS J04333935+1751523         HN Tau A                   3  3 BIN              1.40 S   68.4140  17.8645  68.4141  17.8644 II      Taurus/L1558          0.987 Gange2018         3.27 0.42                                         3314237734735803392  7.3220 0.1578 TRUE    136.14  133.26   139.16   13.16 0.35 -18.61 0.20 3314237734735803392  7.4391 0.1377 TRUE   133.64  131.23   136.25   11.61 0.16 -17.73 0.11                1.10                 Furlan2009, 2011                    10.699 0.026  9.471 0.027  8.384 0.021              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus                    1.50 0.50 2010/2011      140.00                 K5                         1.100        0.7000         1.500       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          1.40E-08                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04333935%2B1751523&submit=submit+id                           
 995 2MASS J04245708+2711565         2MASS J04245708+2711565         IP Tau                     2  2                       S   66.2378  27.1990  66.2379  27.1989 II      Taurus/L1524          0.988 Gange2018         1.57 0.18                                         152226491513195648   7.6585 0.0421 TRUE    130.09  129.38   130.81    8.36 0.11 -26.75 0.08  152226491513195648  7.7292 0.0172 TRUE   129.26  128.97   129.57    8.31 0.02 -26.54 0.02                1.70                 Furlan2009, 2011                     9.781 0.021  8.893 0.017  8.349 0.018              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus                    1.50 0.50 2010/2011      140.00                 M0                         0.600        0.7000         1.900       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          7.20E-09                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04245708%2B2711565&submit=submit+id                           
 996 2MASS J04391779+2221034         2MASS J04391779+2221034         LkCa 15                    1  1                       S   69.8241  22.3509  69.8242  22.3509 II      Taurus/North          0.667 Gange2018         2.49 0.35                                         144936836795636864   6.2947 0.0481 TRUE    158.15  156.95   159.37   10.47 0.13 -17.38 0.06  144936836795636864  6.3619 0.0264 TRUE   156.45  155.87   157.23   10.57 0.03 -17.53 0.02                1.10                 Furlan2009, 2011                     9.424 0.020  8.600 0.018  8.163 0.018              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus                    1.50 0.50 2010/2011      140.00                 K5                         1.100        0.8000         1.600       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          3.10E-09                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J04391779%2B2221034&submit=submit+id                           
 998 2MASS J08470165-7859345         2MASS J08470165-7859345         RECX 11                    2  2                       S  131.7568 -78.9929 131.7561 -78.9928 II      n Chamaeleontis       0.352 Gange2018        11.00 3.00                                         5209023133585929984 10.1436 0.0258 TRUE     98.30   98.05    98.56  -30.12 0.05  26.68 0.04 5209023133585929984 10.1198 0.0111 TRUE    98.69   98.60    98.80  -30.14 0.01  26.80 0.01                                                                          8.729 0.020  8.030 0.060  7.660 0.040              Ingleby2013                  HST/STIS, CTIO/SMARTS            n Chamaeleon              9.00      2010/2011       97.00                 K5                         1.000        0.6000         1.400       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          1.70E-10                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08470165-7859345&submit=submit+id                             
 999 2MASS J08431857-7905181         2MASS J08431857-7905181         RECX 15                    2  2                       S  130.8274 -79.0884 130.8268 -79.0883 II      n Chamaeleontis       0.468 Gange2018        11.00 3.00                                         5209024366240981632 10.9084 0.3123 TRUE     91.57   89.00    94.29  -27.34 0.49  27.32 0.57 5209024366240981632  9.6756 0.2249 TRUE   103.55  101.10   106.06  -27.93 0.28  29.15 0.27                                                                         10.505 0.026  9.834 0.021  9.431 0.023              Ingleby2013                  HST/STIS, CTIO/SMARTS            n Chamaeleon              9.00      2010/2011       97.00                 M3                         0.300        0.1000         0.900       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          8.00E-10                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J08431857-7905181&submit=submit+id                             
1000 V* RW Aur A                     V* RW Aur A                     RW Aur A                   2  2 BIN              1.40 S   76.9561  30.4013  76.9561  30.4012 II      Taurus/L1517-Halo           Krolikowski2021   2.34 0.52                                         156430822114424576   6.1157 0.0665 TRUE    162.78  161.02   164.57    2.75 0.12 -27.56 0.08  156430822114424576  6.4062 0.0441 TRUE   155.88  154.80   156.98    2.64 0.05 -27.40 0.04                0.50                 Furlan2009, 2011                                                                        Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus                    1.50 0.50 2010/2011      140.00                 K3                         0.900        0.5000         1.100       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          2.00E-08                                                     Siess 2000                                                                                                                                                                                            http://simbad.cds.unistra.fr/simbad/sim-id?Ident=V*+RW+Aur+A&NbIdent=1&Radius=2&Radius.unit=arcmin&submit=submit+id  
1001 TWA 3A                          TWA 3A                          TWA 3a                     2  2                       S  167.6163 -37.5310 167.6157 -37.5311 II      TW Hya                0.803 Gange2018        10.00 3.00                                         5396978667759696000 27.3058 0.1170 TRUE     36.58   36.43    36.74 -115.22 0.13 -17.32 0.15 5396978667759696000 26.9871 0.0377 TRUE    37.03   36.98    37.07 -115.52 0.04 -16.89 0.04                                                                                                                             Ingleby2013                  HST/STIS, CTIO/SMARTS            TW Hydra                 10.00      2010/2011       50.00                 M3                         0.300        0.4000         1.800       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          9.80E-11                                                     Siess 2000                                                                                                                                                                                            http://simbad.cds.unistra.fr/simbad/sim-id?Ident=TWA+3A&submit=submit+id                                             
1002 2MASS J11015191-3442170         2MASS J11015191-3442170         TW Hya                     8  8                       S  165.4663 -34.7047 165.4659 -34.7048 II      TW Hya                0.995 Gange2018        10.00 3.00                                         5401795662560500352 16.6428 0.0416 TRUE     59.98   59.83    60.13  -68.39 0.05 -14.02 0.06 5401795662560500352 16.6289 0.0150 TRUE    60.05   59.99    60.11  -68.31 0.01 -13.90 0.01                                                                          8.217 0.024  7.558 0.042  7.297 0.024              Ingleby2013                  HST/STIS, CTIO/SMARTS            TW Hydra                 10.00      2010/2011       56.00                 K7                         0.800        0.3000         1.100       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          1.80E-09                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11015191-3442170&submit=submit+id                             
1003 2MASS J05030659+2523197         2MASS J05030659+2523197         V836 Tau                   2  2                       S   75.7775  25.3888  75.7775  25.3887 II      Taurus/L1544                Krolikowski 2021  3.40 0.90                                         3420008412568724736  5.8970 0.0432 TRUE    168.76  167.53   170.01    3.00 0.07 -17.18 0.04 3420008412568724736  5.9882 0.0183 TRUE   166.66  166.08   167.23    2.99 0.02 -17.30 0.01                1.50                 Furlan2009, 2011                     9.913 0.023  9.077 0.029  8.595 0.019              Ingleby2013                  HST/STIS, CTIO/SMARTS            Taurus                    1.50 0.50 2010/2011      140.00                 K7                         0.800        1.0000         2.100       Continuum Excess 1570-7000 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          1.10E-09                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J05030659%2B2523197&submit=submit+id                           
1004 2MASS J10533978-7712338         2MASS J10533978-7712338         2MASS J10533978-7712338    1  1                       S  163.4157 -77.2094 163.4152 -77.2094 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201384581492347904  5.2134 0.1028 TRUE    190.88  187.18   194.73  -22.98 0.17   3.33 0.15 5201384581492347904  5.4268 0.0611 TRUE   182.89  181.05   184.74  -23.29 0.07   3.08 0.07                1.80                                                     13.282 0.024 12.144 0.026 11.584 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M2      0.5 3560.00        0.330        0.0200  0.009              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -4.56       1.12E-12                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10533978-7712338&submit=submit+id                             
1005 2MASS J10561638-7630530         2MASS J10561638-7630530         2MASS J10561638-7630530    2  2                       S  164.0682 -76.5148 164.0678 -76.5148 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201536661993294720  5.0895 0.1055 TRUE    195.52  191.54   199.67  -22.71 0.18   1.27 0.16 5201536661993294720  5.2393 0.0603 TRUE   189.82  187.66   191.95  -22.77 0.07   1.38 0.07                0.30                                                     12.542 0.024 11.943 0.026 11.516 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M6.5    0.5 2935.00        0.110        0.0800  0.037              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -4.55       1.12E-11                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10561638-7630530&submit=submit+id                             
1006 2MASS J10574219-7659356         2MASS J10574219-7659356         2MASS J10574219-7659356    1  1                       S  164.4254 -76.9932 164.4254 -76.9932 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201414753640731264                                                                         5201414753640731264                                                                                       1.40                                                     10.433 0.023  9.563 0.022  9.246 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M3      0.5 3415.00        0.280        0.5300  0.244              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.98       3.09E-09                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10574219-7659356&submit=submit+id                             
1007 2MASS J10580597-7711501         2MASS J10580597-7711501         2MASS J10580597-7711501    2  2                       S  164.5249 -77.1973 164.5244 -77.1973 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201387776948008320  5.3599 0.1045 TRUE    185.69  182.13   189.39  -23.20 0.23   2.44 0.20 5201387776948008320  5.3435 0.0728 TRUE   184.96  182.52   187.99  -23.31 0.09   2.34 0.09                1.20                                                     13.405 0.028 12.694 0.028 12.272 0.027              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5.5    0.5 3060.00        0.110        0.0100  0.005              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -5.07       1.35E-12                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J10580597-7711501&submit=submit+id                             
1008 2MASS J11004022-7619280         2MASS J11004022-7619280         2MASS J11004022-7619280    1  1                       S  165.1677 -76.3244 165.1673 -76.3244 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201553704423697792  5.2209 0.0428 TRUE    190.50  188.95   192.08  -22.40 0.08   0.66 0.06 5201553704423697792  5.1811 0.0243 TRUE   191.49  190.54   192.34  -22.56 0.03   0.64 0.02                1.10                                                     11.859 0.026 11.238 0.024 10.871 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M4      0.5 3270.00        0.230        0.1000  0.046              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.45       6.03E-10                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11004022-7619280&submit=submit+id                             
1009 2MASS J11023265-7729129         2MASS J11023265-7729129         2MASS J11023265-7729129    1  1                       S  165.6359 -77.4870 165.6354 -77.4869 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201180248424735488  5.1191 0.1614 TRUE    194.59  188.61   200.95  -21.36 0.33   0.92 0.28 5201180248424735488  5.5213 0.0845 TRUE   180.13  177.31   182.17  -22.65 0.10   2.42 0.10                1.40                                                     11.268 0.026 10.459 0.024 10.129 0.025              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M3      0.5 3415.00        0.290        0.2600  0.120              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.81       3.02E-11                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11023265-7729129&submit=submit+id                             
1010 2MASS J11040425-7639328         2MASS J11040425-7639328         2MASS J11040425-7639328    1  1                       S  166.0177 -76.6592 166.0172 -76.6592 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201335481425778560  5.1999 0.0940 TRUE    191.36  187.95   194.89  -23.60 0.17  -0.75 0.18 5201335481425778560  5.1425 0.0617 TRUE   193.17  190.73   195.57  -23.70 0.08  -0.82 0.07                1.50                                                     12.953 0.023 11.757 0.023 10.903 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M4.5    0.5 3200.00        0.180        0.0300  0.014              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.91       1.45E-11                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11040425-7639328&submit=submit+id                             
1011 2MASS J11045701-7715569         2MASS J11045701-7715569         2MASS J11045701-7715569    1  1                       S  166.2375 -77.2658 166.2371 -77.2658 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201207736215474688  5.1425 0.0844 TRUE    193.46  190.33   196.70  -22.90 0.17   0.55 0.18 5201207736215474688  5.1656 0.0443 TRUE   192.01  190.58   193.67  -22.71 0.05   0.44 0.05                4.90                                                     12.174 0.023 10.969 0.024 10.415 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M3      0.5 3415.00        0.290        0.2800  0.129              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.11       1.58E-08                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11045701-7715569&submit=submit+id                             
1012 2MASS J11062554-7633418         2MASS J11062554-7633418         2MASS J11062554-7633418    1  1                       S  166.6063 -76.5616 166.6059 -76.5616 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201347408553455616  4.7778 0.1182 TRUE    208.26  203.22   213.56  -22.21 0.20  -1.04 0.22 5201347408553455616  4.9596 0.0763 TRUE   198.89  196.60   202.07  -22.24 0.09  -1.01 0.10                2.50                                                     13.009 0.026 12.007 0.023 11.486 0.024              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5.5    0.5 3060.00        0.120        0.0300  0.014              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -4.09       1.62E-11                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11062554-7633418&submit=submit+id                             
1013 2MASS J11063276-7625210         2MASS J11063276-7625210         2MASS J11063276-7625210    2  2                       S  166.6365 -76.4225 166.6361 -76.4225 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201367332903566592  5.3437 0.2035 TRUE    186.61  179.72   194.03  -21.05 0.41  -0.15 0.34 5201367332903566592  5.2858 0.1366 TRUE   189.26  184.51   194.69  -21.44 0.15   0.03 0.15                0.70                                                     14.220 0.024 13.531 0.027 13.067 0.027              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M6.5    0.5 2935.00        0.070        0.0200  0.009              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -4.49       8.71E-12                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11063276-7625210&submit=submit+id                             
1014 2MASS J11064510-7727023         2MASS J11064510-7727023         2MASS J11064510-7727023    1  1                       S  166.6879 -77.4507 166.6874 -77.4507 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201201139145691648  5.3917 0.0372 TRUE    184.49  183.23   185.78  -22.71 0.07   1.69 0.08 5201201139145691648  5.3818 0.0210 TRUE   184.29  183.58   184.98  -22.47 0.02   1.67 0.02   20.65 15.55  3.40                                                     10.184 0.024  9.197 0.023  8.880 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 K6      1.0 4205.00        0.900        0.5300  0.244              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.49       1.95E-09                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11064510-7727023&submit=submit+id                             
1015 2MASS J11065939-7530559         2MASS J11065939-7530559         2MASS J11065939-7530559    1  1                       S  166.7475 -75.5155 166.7471 -75.5155 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5225438769174587008  5.0958 0.1119 TRUE    195.30  191.09   199.69  -22.35 0.18   1.03 0.15 5225438769174587008  5.1961 0.0777 TRUE   191.20  188.59   193.97  -22.58 0.08   1.30 0.08                0.40                                                     13.730 0.028 13.136 0.027 12.697 0.031              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5.5    0.5 3060.00        0.100        0.0100  0.005              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -4.26       7.59E-12                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11065939-7530559&submit=submit+id                             
1016 2MASS J11071181-7625501         2MASS J11071181-7625501         2MASS J11071181-7625501    1  1                       S  166.7992 -76.4306 166.7988 -76.4306 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201355444434076416  5.0130 0.1091 TRUE    198.50  194.26   202.92  -22.30 0.20  -0.48 0.20 5201355444434076416  5.0023 0.0805 TRUE   196.96  193.98   200.66  -22.30 0.10  -0.22 0.10                0.80                                                     13.640 0.030 12.880 0.024 12.478 0.026              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5.5    0.5 3060.00        0.100        0.0100  0.005              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -4.98       1.45E-12                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11071181-7625501&submit=submit+id                             
1017 2MASS J11072825-7652118         2MASS J11072825-7652118         2MASS J11072825-7652118    1  1                       S  166.8677 -76.8700 166.8671 -76.8700 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201316136892828288  1.6822 0.6489                                  -19.93 1.09  -2.33 0.92 5201316136892828288  5.0097 0.0728 TRUE   198.82  196.25   201.59  -23.85 0.11   1.68 0.07                1.20                                                     10.663 0.027  9.905 0.027  9.519 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M3      0.5 3415.00        0.290        0.3400  0.157              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.72       4.37E-09                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11072825-7652118&submit=submit+id                             
1018 2MASS J11074245-7733593         2MASS J11074245-7733593         2MASS J11074245-7733593    1  1                       S  166.9264 -77.5665 166.9264 -77.5665 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201152966792834560                                                                         5201152966792834560                                                                                       2.40                                                     12.210 0.024 11.243 0.026 10.675 0.021              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5.5    0.5 3060.00        0.130        0.0400  0.018              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.39       8.91E-11                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11074245-7733593&submit=submit+id                             
1019 2MASS J11074366-7739411         2MASS J11074366-7739411         2MASS J11074366-7739411    1  1                       S  166.9319 -77.6614 166.9314 -77.6614 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201128743176925184  5.1332 0.0577 TRUE    193.76  191.60   195.97  -23.04 0.08  -0.29 0.09 5201128743176925184  5.2566 0.0169 TRUE   188.68  188.12   189.25  -23.07 0.02  -0.36 0.02                2.80                                                     10.165 0.023  8.975 0.023  8.258 0.026              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M1      0.5 3705.00        0.480        0.3000  0.138              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.97       1.20E-08                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11074366-7739411&submit=submit+id                             
1020 2MASS J11074656-7615174         2MASS J11074656-7615174         2MASS J11074656-7615174    1  1                       S  166.9441 -76.2548 166.9437 -76.2548 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5225377746275887872  5.1489 0.1979 TRUE    193.64  186.43   201.42  -22.63 0.47   1.26 0.37 5225377746275887872  5.1911 0.1522 TRUE   191.26  185.62   198.73  -22.10 0.19   0.68 0.18                0.50                                                     13.940 0.030 13.008 0.036 12.333 0.026              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M6.5    0.5 2935.00        0.070        0.0100  0.005              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -5.30       9.33E-13                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11074656-7615174&submit=submit+id                             
1021 2MASS J11075809-7742413         2MASS J11075809-7742413         2MASS J11075809-7742413    1  1                       S  166.9921 -77.7115 166.9916 -77.7115 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201126441074447872  5.4213 0.0729 TRUE    183.53  181.09   186.04  -22.69 0.13  -0.55 0.11 5201126441074447872  5.3329 0.0325 TRUE   185.74  184.70   186.85  -22.71 0.04  -0.51 0.03                3.80                                                     12.273 0.024 10.862 0.024  9.890 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M3      0.5 3415.00        0.300        0.1600  0.074              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.49       4.90E-09                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11075809-7742413&submit=submit+id                             
1022 2MASS J11080002-7717304         2MASS J11080002-7717304         2MASS J11080002-7717304    1  1                       S  166.9998 -77.2918 166.9994 -77.2918 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201209557279570304  3.9477 0.4079 TRUE    256.17  230.85   287.63  -17.85 0.75  -2.91 0.63 5201209557279570304  4.6399 0.3058 TRUE   216.12  201.88   237.32  -18.02 0.37  -0.76 0.32                8.00                                                     11.805 0.023  9.921 0.022  9.094 0.021              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 K7      1.0 4060.00        0.690        0.9700  0.447              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.23       6.76E-11                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11080002-7717304&submit=submit+id                             
1023 2MASS J11081850-7730408         2MASS J11081850-7730408         2MASS J11081850-7730408    1  1                       S  167.0770 -77.5114 167.0764 -77.5114 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201153585267789056  5.3865 0.2144 TRUE    185.18  178.04   192.90  -24.78 0.45   0.92 0.39 5201153585267789056  5.3563 0.1419 TRUE   185.78  180.14   191.22  -25.07 0.17   1.03 0.17                0.00                                                     14.057 0.030 13.466 0.035 13.040 0.030              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M6.5    0.5 2935.00        0.070        0.0100  0.005              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -5.17       1.55E-12                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11081850-7730408&submit=submit+id                             
1024 2MASS J11082650-7715550         2MASS J11082650-7715550         2MASS J11082650-7715550    1  1                       S  167.1103 -77.2653 167.1098 -77.2653 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201164266850986240  5.0001 0.1892 TRUE    199.35  192.04   207.22  -22.02 0.43  -0.01 0.32 5201164266850986240  5.1079 0.1207 TRUE   196.24  191.72   200.08  -22.19 0.14  -0.46 0.14                2.50                                                     13.716 0.026 12.885 0.022 12.348 0.024              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5.5    0.5 3060.00        0.110        0.0100  0.005              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -4.35       7.08E-12                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11082650-7715550&submit=submit+id                             
1025 2MASS J11085090-7625135         2MASS J11085090-7625135         2MASS J11085090-7625135    1  1                       S  167.2121 -76.4205 167.2117 -76.4205 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201356337787287552  5.1874 0.0779 TRUE    191.78  188.93   194.71  -21.65 0.14  -0.03 0.17 5201356337787287552  5.2017 0.0416 TRUE   190.54  189.34   191.85  -22.02 0.05  -0.16 0.05                0.80                                                     12.454 0.027 11.726 0.024 11.303 0.021              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5.5    0.5 3060.00        0.120        0.0300  0.014              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -4.05       1.82E-11                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11085090-7625135&submit=submit+id                             
1026 2MASS J11085367-7521359         2MASS J11085367-7521359         2MASS J11085367-7521359    1  1                       S  167.2237 -75.3600 167.2233 -75.3600 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5225533537629764736  5.3115 0.0231 TRUE    187.26  186.44   188.08  -22.38 0.04   0.54 0.04 5225533537629764736  5.2490 0.0150 TRUE   189.29  188.78   189.76  -22.53 0.02   0.55 0.02                1.50                                                     10.980 0.034 10.072 0.030  9.556 0.027              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M1      0.5 3705.00        0.510        0.1900  0.088              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.06       7.08E-09                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11085367-7521359&submit=submit+id                             
1027 2MASS J11085497-7632410         2MASS J11085497-7632410         2MASS J11085497-7632410    1  1                       S  167.2290 -76.5448 167.2286 -76.5448 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201351085045200640  5.1374 0.0980 TRUE    193.68  190.05   197.46  -22.27 0.16  -0.86 0.17 5201351085045200640  5.1702 0.0689 TRUE   191.86  189.60   193.88  -22.33 0.08  -0.99 0.08                1.80                                                     13.060 0.026 12.059 0.026 11.439 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5.5    0.5 3060.00        0.120        0.0300  0.014              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.95       2.24E-11                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11085497-7632410&submit=submit+id                             
1028 2MASS J11092266-7634320         2MASS J11092266-7634320         2MASS J11092266-7634320    1  1                       S  167.3444 -76.5756 167.3439 -76.5756 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201344930353916288  4.9200 0.2003 TRUE    202.65  194.67   211.30  -22.67 0.34   0.35 0.48 5201344930353916288  5.1789 0.1593 TRUE   191.69  185.40   197.61  -22.30 0.18   0.03 0.25                8.00                                                     12.597 0.024 10.351 0.024  8.673 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M1      0.5 3705.00        0.580        0.0800  0.037              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.20       2.88E-10                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11092266-7634320&submit=submit+id                             
1029 2MASS J11095336-7728365         2MASS J11095336-7728365         2MASS J11095336-7728365    1  1                       S  167.4722 -77.4768 167.4717 -77.4768 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201154577404214656  5.3679 0.4623 TRUE    187.79  172.13   206.53  -22.84 0.93   2.66 0.89 5201154577404214656  5.3871 0.3648 TRUE   191.78  179.27   204.95  -22.58 0.44   0.52 0.42                5.20                                                     14.300 0.039 13.020 0.026 12.233 0.025              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5.5    0.5 3060.00        0.110        0.0100  0.005              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.65       3.55E-11                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11095336-7728365&submit=submit+id                             
1030 2MASS J11095873-7737088         2MASS J11095873-7737088         2MASS J11095873-7737088    1  1                       S  167.4944 -77.6192 167.4940 -77.6192 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201148946703195904  5.2276 0.0777 TRUE    190.31  187.51   193.19  -22.30 0.14   0.96 0.13 5201148946703195904  5.2479 0.0576 TRUE   189.32  187.48   191.62  -22.72 0.07   1.44 0.07                3.00                                                      9.835 0.027  8.768 0.047  7.970 0.018              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M0.5    0.5 3780.00        0.490        0.6100  0.281              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.12       1.12E-07                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11095873-7737088&submit=submit+id                             
1031 2MASS J11100369-7633291         2MASS J11100369-7633291         2MASS J11100369-7633291    1  1                       S  167.5153 -76.5581 167.5149 -76.5581 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201350157332278784  4.9748 0.0785 TRUE    199.94  196.82   203.15  -21.66 0.14  -1.37 0.14 5201350157332278784  5.1085 0.0482 TRUE   194.16  192.35   195.97  -21.61 0.06  -1.61 0.06                5.00                                                     11.772 0.027 10.261 0.022  9.444 0.024              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M0      0.5 3850.00        0.630        0.2300  0.106              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.45       2.40E-10                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11100369-7633291&submit=submit+id                             
1032 2MASS J11100704-7629376         2MASS J11100704-7629376         2MASS J11100704-7629376    1  1                       S  167.5293 -76.4938 167.5289 -76.4938 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201352253276350720  5.5677 0.2824 TRUE    179.50  170.62   189.34  -22.72 0.56  -3.49 0.58 5201352253276350720  5.7305 0.2207 TRUE   177.22  169.72   186.05  -23.04 0.26  -1.29 0.29                1.20                                                      9.911 0.023  8.960 0.040  8.451 0.026              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 K7      1.0 4060.00        0.750        0.5300  0.244              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.59       2.00E-09                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11100704-7629376&submit=submit+id                             
1033 2MASS J11100785-7727480         2MASS J11100785-7727480         2MASS J11100785-7727480    1  1                       S  167.5327 -77.4634 167.5322 -77.4634 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201151759905668608  5.0017 0.3243 TRUE    200.27  187.73   214.57  -22.83 0.61   0.04 0.59 5201151759905668608  4.8795 0.2290 TRUE   205.55  196.55   215.33  -22.57 0.26  -0.42 0.27                6.00                                                     13.545 0.030 12.097 0.026 11.342 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5.5    0.5 3060.00        0.130        0.0400  0.018              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -4.28       1.10E-11                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11100785-7727480&submit=submit+id                             
1034 2MASS J11103801-7732399         2MASS J11103801-7732399         2MASS J11103801-7732399    1  1                       S  167.6579 -77.5444 167.6579 -77.5444 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201150939567942272                                                                         5201150939567942272                                                                          27.38  5.53  3.90                                                      9.741 0.027  8.687 0.047  8.277 0.029              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 K4      1.0 4590.00        1.320        1.9000  0.876              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.94       7.59E-09                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11103801-7732399&submit=submit+id                             
1035 2MASS J11104141-7720480         2MASS J11104141-7720480         2MASS J11104141-7720480    1  1                       S  167.6724 -77.3467 167.6720 -77.3467 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201159971883685120  4.8966 0.2860 TRUE    204.25  192.69   217.26  -21.62 0.61   0.48 0.46 5201159971883685120  5.0050 0.1662 TRUE   199.24  191.97   205.72  -22.42 0.18   0.39 0.19                3.60                                                     13.860 0.030 12.891 0.027 12.266 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5.5    0.5 3060.00        0.110        0.0100  0.005              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.12       1.23E-10                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11104141-7720480&submit=submit+id                             
1036 2MASS J11105333-7634319         2MASS J11105333-7634319         2MASS J11105333-7634319    1  1                       S  167.7222 -76.5756 167.7218 -76.5756 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201303325008889856  5.1365 0.0300 TRUE    193.60  192.48   194.74  -21.62 0.06  -0.66 0.06 5201303325008889856  5.1753 0.0165 TRUE   191.79  191.05   192.41  -21.72 0.02  -0.83 0.02                1.20                                                     11.259 0.024 10.447 0.022 10.038 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M3      0.5 3415.00        0.300        0.1600  0.074              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.14       1.10E-08                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11105333-7634319&submit=submit+id                             
1037 2MASS J11105359-7725004         2MASS J11105359-7725004         2MASS J11105359-7725004    1  1                       S  167.7232 -77.4168 167.7228 -77.4168 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201157944658575360  5.1079 0.2795 TRUE    195.71  185.30   207.33  -23.39 0.68   0.27 0.58 5201157944658575360  5.1568 0.2094 TRUE   196.14  187.19   204.09  -22.76 0.23   0.21 0.27                5.50                                                     14.271 0.030 12.507 0.027 11.339 0.021              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5      0.5 3125.00        0.150        0.0400  0.018              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.55       4.79E-11                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11105359-7725004&submit=submit+id                             
1038 2MASS J11105597-7645325         2MASS J11105597-7645325         2MASS J11105597-7645325    1  1                       S  167.7332 -76.7591 167.7328 -76.7591 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201294425836576512  7.1313 0.7286 TRUE    142.43  128.42   159.81  -31.87 1.28   7.36 0.99 5201294425836576512  6.4247 0.6263 TRUE   155.86  144.29   169.25  -23.75 0.74   0.14 0.65                1.30                                                     11.164 0.024 10.423 0.027  9.906 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M6.5    0.5 2935.00        0.120        0.1300  0.060              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.24       2.69E-10                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11105597-7645325&submit=submit+id                             
1039 2MASS J11120351-7726009         2MASS J11120351-7726009         2MASS J11120351-7726009    1  1                       S  168.0146 -77.4336 168.0141 -77.4336 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201157193040414464  5.3911 0.1097 TRUE    184.63  180.94   188.48  -23.33 0.22   0.74 0.20 5201157193040414464  5.3729 0.0722 TRUE   184.59  182.41   186.89  -23.39 0.08   0.40 0.09                2.80                                                     13.626 0.024 12.587 0.025 11.842 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5.5    0.5 3060.00        0.140        0.0700  0.032              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.32       1.29E-10                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11120351-7726009&submit=submit+id                             
1040 2MASS J11120984-7634366         2MASS J11120984-7634366         2MASS J11120984-7634366    1  1                       S  168.0410 -76.5768 168.0405 -76.5768 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201303874764724352  5.1752 0.0504 TRUE    192.18  190.33   194.08  -21.71 0.09  -0.76 0.10 5201303874764724352  5.1932 0.0219 TRUE   190.49  189.72   191.27  -21.67 0.03  -1.12 0.03                0.10                                                     10.960 0.024 10.176 0.022  9.840 0.021              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5      0.5 3125.00        0.170        0.1400  0.065              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.82       4.57E-10                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11120984-7634366&submit=submit+id                             
1041 2MASS J11175211-7629392         2MASS J11175211-7629392         2MASS J11175211-7629392    1  2                       S  169.4672 -76.4942 169.4669 -76.4941 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5225314975333685248  5.2097 0.0606 TRUE    190.93  188.73   193.18  -21.20 0.11  -0.71 0.10 5225314975333685248  5.1662 0.0290 TRUE   192.08  191.06   192.97  -21.30 0.03  -0.63 0.03                0.80                                                     11.664 0.042 11.151 0.046 10.715 0.038              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M4.5    0.5 3200.00        0.200        0.0700  0.032              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -4.39       6.92E-12                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11175211-7629392&submit=submit+id                             
1042 2MASS J11175211-7629392         2MASS J11175211-7629392         2MASS J11175211-7629392    2  2                       S  169.4672 -76.4942 169.4669 -76.4941 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5225314975333685248  5.2097 0.0606 TRUE    190.93  188.73   193.18  -21.20 0.11  -0.71 0.10 5225314975333685248  5.1662 0.0290 TRUE   192.08  191.06   192.97  -21.30 0.03  -0.63 0.03                0.30                                                     11.664 0.042 11.151 0.046 10.715 0.038              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M4.5    0.5 3200.00        0.190        0.0600  0.028              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -4.66       3.63E-12                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11175211-7629392&submit=submit+id                             
1043 2MASS J11183572-7935548         2MASS J11183572-7935548         2MASS J11183572-7935548    1  1                       S  169.6493 -79.5986 169.6491 -79.5986 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5199797749993133440 10.6941 0.4012 TRUE     93.51   90.09    97.18  -39.57 0.69   4.33 1.17 5199797749993133440 10.3691 0.1837 TRUE    96.56   94.98    97.94  -39.39 0.22   7.83 0.37                0.00                                                     10.495 0.027  9.891 0.022  9.620 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5      0.5 3125.00        0.190        0.2600  0.120              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.50       1.12E-09                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11183572-7935548&submit=submit+id                             
1044 2MASS J11241186-7630425         2MASS J11241186-7630425         2MASS J11241186-7630425    1  1                       S  171.0494 -76.5119 171.0490 -76.5119 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5224581944675548032  5.4127 0.0718 TRUE    183.82  181.41   186.30  -22.35 0.14  -0.33 0.12 5224581944675548032  5.3966 0.0453 TRUE   183.28  181.92   185.16  -22.69 0.05  -0.25 0.05                1.00                                                     12.885 0.022 12.302 0.027 12.004 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5.5    0.5 3060.00        0.120        0.0300  0.014              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -3.90       2.57E-11                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11241186-7630425&submit=submit+id                             
1045 2MASS J11432669-7804454         2MASS J11432669-7804454         2MASS J11432669-7804454    1  1                       S  175.8612 -78.0793 175.8603 -78.0793 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5200220890172379264  5.5361 0.5621 TRUE    183.11  165.25   205.25  -43.98 0.92  -6.52 0.75 5200220890172379264  6.5174 0.4108 TRUE   156.12  146.62   166.53  -44.60 0.45  -5.05 0.43                0.40                                                     11.620 0.022 10.972 0.022 10.598 0.021              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2015/2016      160.00                 M5.5    0.5 3060.00        0.140        0.0900  0.041              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.19       1.95E-09                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11432669-7804454&submit=submit+id                             
1046 2MASS J11072074-7738073         2MASS J11072074-7738073         2MASS J11072074-7738073    1  1                       S  166.8364 -77.6354 166.8359 -77.6354 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201129121134048768  5.2460 0.0295 TRUE    189.58  188.52   190.66  -22.47 0.05   0.93 0.05 5201129121134048768  5.2913 0.0133 TRUE   188.54  188.11   188.95  -22.55 0.02   1.21 0.02                1.50                                                      7.819 0.026  6.942 0.044  6.217 0.020              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2013           160.00                 K0      0.5 5110.00        2.080        5.1000  2.350              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.37       2.34E-08                                                     Siess 2000                                                                                                                                                                                            https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11072074-7738073&submit=submit+id                             
1047 2MASS J11091812-7630292         2MASS J11091812-7630292         2MASS J11091812-7630292    1  1                       S  167.3255 -76.5081 167.3252 -76.5081 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201351428642607744  5.3295 0.0949 TRUE    186.72  183.45   190.12  -21.97 0.16   0.14 0.18 5201351428642607744  5.4454 0.0624 TRUE   182.43  180.45   184.58  -21.82 0.07  -0.67 0.08                5.00                                                     11.656 0.023 10.118 0.023  9.065 0.021              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2013           160.00                 M0      0.5 3850.00        0.620        0.2500  0.115              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.91       8.91E-10                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11091812-7630292&submit=submit+id                             
1048 2MASS J11094621-7634463         2MASS J11094621-7634463         2MASS J11094621-7634463    1  1                       S  167.4425 -76.5796 167.4420 -76.5796 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201350049957132800  5.1272 0.0753 TRUE    194.02  191.20   196.92  -20.89 0.13  -0.85 0.14 5201350049957132800  5.0944 0.0402 TRUE   194.84  193.24   196.27  -21.21 0.05  -0.93 0.05                2.10                                                     11.953 0.023 10.739 0.023 10.048 0.023              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2013           160.00                 M3      0.5 3415.00        0.340        0.0600  0.028              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.43       3.09E-10                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11094621-7634463&submit=submit+id                             
1049 2MASS J11094742-7726290         2MASS J11094742-7726290         2MASS J11094742-7726290    1  1                       S  167.4475 -77.4414 167.4470 -77.4414 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201160663373986176  5.1825 0.1429 TRUE    192.14  186.96   197.61  -21.86 0.23   1.08 0.22 5201160663373986176  5.2241 0.0856 TRUE   189.18  186.40   192.78  -22.39 0.10   0.51 0.10                5.00                                                     12.767 0.027 11.228 0.023 10.236 0.022              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2013           160.00                 M1      0.5 3705.00        0.580        0.1000  0.046              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -1.93       6.17E-10                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11094742-7726290&submit=submit+id                             
1050 2MASS J11095340-7634255         2MASS J11095340-7634255         2MASS J11095340-7634255    1  1                       S  167.4726 -76.5738 167.4721 -76.5738 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201350088612791168  4.9514 0.1526 TRUE    201.12  195.08   207.54  -26.89 0.26   2.13 0.26 5201350088612791168  5.1929 0.1038 TRUE   190.34  187.09   194.13  -26.84 0.11   2.15 0.12                4.30                                                      9.470 0.024  7.790 0.050  6.457 0.026              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2013           160.00                 K7      1.0 4060.00        0.780        0.4800  0.221              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               0.06       8.32E-08                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11095340-7634255&submit=submit+id                             
1051 2MASS J11095407-7629253         2MASS J11095407-7629253         2MASS J11095407-7629253    1  1                       S  167.4753 -76.4904 167.4748 -76.4904 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201351527423800320  4.7145 0.2907 TRUE    212.23  199.58   226.57  -30.38 0.52  -0.36 0.57 5201351527423800320  5.0099 0.1669 TRUE   196.84  190.55   203.69  -22.54 0.21  -0.82 0.20                1.80                                                     11.295 0.026 10.003 0.024  9.254 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2013           160.00                 M1      0.5 3705.00        0.560        0.1100  0.051              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -2.10       4.47E-10                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11095407-7629253&submit=submit+id                             
1052 2MASS J11104959-7717517         2MASS J11104959-7717517         2MASS J11104959-7717517    1  1                       S  167.7065 -77.2977 167.7061 -77.2977 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201160525934988288  5.4006 0.0432 TRUE    184.20  182.73   185.69  -22.29 0.07   1.31 0.06 5201160525934988288  5.3565 0.0201 TRUE   185.55  184.87   186.21  -22.32 0.02   1.30 0.02                2.70                                                     11.146 0.023  9.953 0.023  9.175 0.024              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2013           160.00                 M2      0.5 3560.00        0.410        0.1500  0.069              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.81       1.51E-08                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11104959-7717517&submit=submit+id                             
1053 2MASS J11123092-7644241         2MASS J11123092-7644241         2MASS J11123092-7644241    1  1                       S  168.1289 -76.7400 168.1284 -76.7400 II      Chamaeleon I                Galli 2021        1.50 0.50                                         5201295319189804160  5.1020 0.0465 TRUE    194.92  193.16   196.72  -22.03 0.08  -0.59 0.07 5201295319189804160  5.1481 0.0199 TRUE   192.64  191.50   193.47  -21.98 0.02  -0.58 0.02                2.10                                                     10.913 0.029  9.854 0.027  9.125 0.019              Manara2017                   VLT/X-shooter                    Chamaeleon I              2.50 0.50 2013           160.00                 M0.5    0.5 3780.00        0.590        0.1800  0.083              Continuum Excess 3300-7150 A                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              -0.85       9.33E-09                                                     Baraffe2015                                                                                                                                                                                           https://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASS+J11123092-7644241&submit=submit+id                             
1054 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            8 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400 0.300 14.200 0.200 13.600 0.200              Betti2022                    SOAR/TripleSpec4.1               TucanaHorologium         30.00      2021            47.20   44.10   50.30 L0          1801.00        0.012 0.001  0.0000         0.163 0.010 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.31  0.33 8.05E-16 5.60E-17 -4.02 0.30 4.27E-11 2.98E-11      -1.95  0.34 6.82E-16 6.10E-17 -3.94 0.30 5.17E-11 3.61E-11                                                                                                                                                                                                                        -2.08 0.76 1.64E-16 2.90E-17 -3.91 0.30 5.56E-11 3.88E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -3.94  0.30 5.17E-11 3.61E-11 Aoyama2021                                 Baraffe 2002                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
1055 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b            9 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400 0.300 14.200 0.200 13.600 0.200              Betti2022                    SOAR/TripleSpec4.1               TucanaHorologium         30.00      2021            47.20   44.10   50.30 L0          1801.00        0.012 0.001  0.0000         0.163 0.010 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.31  0.33 8.05E-16 5.60E-17 -4.02 0.30 4.27E-11 2.98E-11      -1.95  0.34 6.82E-16 6.10E-17 -3.94 0.30 5.17E-11 3.61E-11                                                                                                                                                                                                                        -2.08 0.76 1.64E-16 2.90E-17 -3.91 0.30 5.56E-11 3.88E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -4.02  0.30 4.27E-11 2.98E-11 Aoyama2021                                 Baraffe 2002                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
1056 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b           10 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400 0.300 14.200 0.200 13.600 0.200              Betti2022                    SOAR/TripleSpec4.1               TucanaHorologium         30.00      2021            47.20   44.10   50.30 L0          1801.00        0.012 0.001  0.0000         0.163 0.010 Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -2.31  0.33 8.05E-16 5.60E-17 -4.02 0.30 4.27E-11 2.98E-11      -1.95  0.34 6.82E-16 6.10E-17 -3.94 0.30 5.17E-11 3.61E-11                                                                                                                                                                                                                        -2.08 0.76 1.64E-16 2.90E-17 -3.91 0.30 5.56E-11 3.88E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      -3.91  0.30 5.56E-11 3.88E-11 Aoyama2021                                 Baraffe 2002                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
1057 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b           11 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400 0.300 14.200 0.200 13.600 0.200              Betti2022                    SOAR/TripleSpec4.1               TucanaHorologium         30.00      2022            47.20   44.10   50.30 L0          1801.00        0.012 0.001  0.0000         0.163 0.010 Line Luminosity  PaG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.44  0.38 3.49E-16 5.20E-17 -4.33 0.30 2.06E-11 1.44E-11      -1.24  0.38 2.94E-16 6.20E-17 -4.25 0.30 2.48E-11 1.73E-11                                                                                                                                                                                                                   UPP             6.40E-16          -4.20      2.82E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.25  0.30 2.48E-11 1.73E-11 Aoyama2021                                 Baraffe 2002                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
1058 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b           12 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400 0.300 14.200 0.200 13.600 0.200              Betti2022                    SOAR/TripleSpec4.1               TucanaHorologium         30.00      2022            47.20   44.10   50.30 L0          1801.00        0.012 0.001  0.0000         0.163 0.010 Line Luminosity  PaB                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.44  0.38 3.49E-16 5.20E-17 -4.33 0.30 2.06E-11 1.44E-11      -1.24  0.38 2.94E-16 6.20E-17 -4.25 0.30 2.48E-11 1.73E-11                                                                                                                                                                                                                   UPP             6.40E-16          -4.20      2.82E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               -4.33  0.30 2.06E-11 1.44E-11 Aoyama2021                                 Baraffe 2002                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     
1059 2MASS J01033563-5515561(AB)b    SCR J0103-5515C                 Delorme 1 (AB)b           13 13             COM  1.77 P   15.8958 -55.2656                           Tucana-Horologium     0.991 Gange2018        45.00 4.00                                                                                                                                                                                                                                   4.00  2.00  0.06                 Schlafly 2011                       15.400 0.300 14.200 0.200 13.600 0.200              Betti2022                    SOAR/TripleSpec4.1               TucanaHorologium         30.00      2022            47.20   44.10   50.30 L0          1801.00        0.012 0.001  0.0000         0.163 0.010 Line Luminosity  BrG                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     -1.44  0.38 3.49E-16 5.20E-17 -4.33 0.30 2.06E-11 1.44E-11      -1.24  0.38 2.94E-16 6.20E-17 -4.25 0.30 2.48E-11 1.73E-11                                                                                                                                                                                                                   UPP             6.40E-16          -4.20      2.82E-11                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           UPP -4.25       2.82E-11          Aoyama2021                                 Baraffe 2002                                                                                                                                                                                          https://simbad.u-strasbg.fr/simbad/sim-id?Ident=SCR+J0103-5515C&submit=submit+id                                     

